The Neural Network Approach to Inverse Problems in Differential Equations

We proposed a framework for solving inverse problems in differential equations based on neural networks and automatic differentiation. Neural networks are used to approximate hidden fields. We analyze the source of errors in the framework and derive an error estimate for a model diffusion equation problem. Besides, we propose a way for sensitivity analysis, utilizing the automatic differentiation mechanism embedded in the framework. It frees people from the tedious and error-prone process of deriving the gradients. Numerical examples exhibit consistency with the convergence analysis and error saturation is noteworthily predicted. We also demonstrate the unique benefits neural networks offer at the same time: universal approximation ability, regularizing the solution, bypassing the curse of dimensionality and leveraging efficient computing frameworks.

==> figures/burger0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{$1+\exp(-(x-0.5)^2)$},{neural networks},{least square}},
legend style={at={(0.3,0.32)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.1, xmax=1.1,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=1.05640773424999, ymax=2.0644831686864
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addplot [thick, color0]
table [row sep=\\]{%
-1	1.10539922456186 \\
-0.996	1.10666992771454 \\
-0.992	1.10795249605106 \\
-0.988	1.10924698965843 \\
-0.984	1.11055346819348 \\
-0.98	1.11187199087003 \\
-0.976	1.11320261644595 \\
-0.972	1.1145454032102 \\
-0.968	1.11590040896968 \\
-0.964	1.11726769103614 \\
-0.96	1.11864730621289 \\
-0.956	1.12003931078151 \\
-0.952	1.12144376048848 \\
-0.948	1.1228607105317 \\
-0.944	1.12429021554698 \\
-0.94	1.12573232959443 \\
-0.936	1.12718710614483 \\
-0.932	1.12865459806589 \\
-0.928	1.13013485760848 \\
-0.924	1.13162793639275 \\
-0.92	1.13313388539428 \\
-0.916	1.13465275493009 \\
-0.912	1.13618459464463 \\
-0.908	1.13772945349573 \\
-0.904	1.13928737974047 \\
-0.9	1.14085842092105 \\
-0.896	1.14244262385052 \\
-0.892	1.14404003459862 \\
-0.888	1.14565069847742 \\
-0.884	1.14727466002701 \\
-0.88	1.14891196300115 \\
-0.876	1.15056265035285 \\
-0.872	1.15222676421996 \\
-0.868	1.15390434591069 \\
-0.864	1.15559543588915 \\
-0.86	1.1573000737608 \\
-0.856	1.15901829825797 \\
-0.852	1.16075014722527 \\
-0.848	1.16249565760503 \\
-0.844	1.16425486542272 \\
-0.84	1.16602780577239 \\
-0.836	1.16781451280201 \\
-0.832	1.16961501969892 \\
-0.828	1.17142935867518 \\
-0.824	1.17325756095301 \\
-0.82	1.17509965675011 \\
-0.816	1.17695567526515 \\
-0.812	1.17882564466309 \\
-0.808	1.18070959206066 \\
-0.804	1.18260754351178 \\
-0.8	1.18451952399299 \\
-0.796	1.18644555738895 \\
-0.792	1.18838566647791 \\
-0.788	1.19033987291725 \\
-0.784	1.19230819722901 \\
-0.78	1.19429065878549 \\
-0.776	1.19628727579487 \\
-0.772	1.19829806528684 \\
-0.768	1.20032304309834 \\
-0.764	1.20236222385926 \\
-0.76	1.20441562097826 \\
-0.756	1.20648324662863 \\
-0.752	1.20856511173412 \\
-0.748	1.21066122595497 \\
-0.744	1.21277159767391 \\
-0.74	1.21489623398221 \\
-0.736	1.21703514066585 \\
-0.732	1.21918832219177 \\
-0.728	1.22135578169412 \\
-0.724	1.22353752096066 \\
-0.72	1.22573354041922 \\
-0.716	1.22794383912421 \\
-0.712	1.23016841474331 \\
-0.708	1.23240726354412 \\
-0.704	1.23466038038104 \\
-0.7	1.23692775868212 \\
-0.696	1.23920939043615 \\
-0.692	1.24150526617973 \\
-0.688	1.24381537498453 \\
-0.684	1.24613970444461 \\
-0.68	1.2484782406639 \\
-0.676	1.25083096824381 \\
-0.672	1.25319787027086 \\
-0.668	1.25557892830459 \\
-0.664	1.25797412236548 \\
-0.66	1.26038343092303 \\
-0.656	1.26280683088405 \\
-0.652	1.265244297581 \\
-0.648	1.2676958047605 \\
-0.644	1.27016132457201 \\
-0.64	1.27264082755668 \\
-0.636	1.27513428263625 \\
-0.632	1.27764165710227 \\
-0.628	1.28016291660534 \\
-0.624	1.28269802514459 \\
-0.62	1.28524694505731 \\
-0.616	1.28780963700875 \\
-0.612	1.29038605998214 \\
-0.608	1.29297617126877 \\
-0.604	1.29557992645844 \\
-0.6	1.29819727942989 \\
-0.596	1.3008281823416 \\
-0.592	1.30347258562267 \\
-0.588	1.30613043796396 \\
-0.584	1.30880168630938 \\
-0.58	1.31148627584741 \\
-0.576	1.31418415000286 \\
-0.572	1.31689525042879 \\
-0.568	1.31961951699867 \\
-0.564	1.32235688779873 \\
-0.56	1.3251072991206 \\
-0.556	1.32787068545408 \\
-0.552	1.33064697948024 \\
-0.548	1.33343611206465 \\
-0.544	1.33623801225092 \\
-0.54	1.33905260725444 \\
-0.536	1.3418798224564 \\
-0.532	1.34471958139799 \\
-0.528	1.34757180577489 \\
-0.524	1.35043641543204 \\
-0.52	1.3533133283586 \\
-0.516	1.35620246068319 \\
-0.512	1.3591037266694 \\
-0.508	1.36201703871158 \\
-0.504	1.36494230733086 \\
-0.5	1.36787944117144 \\
-0.496	1.37082834699718 \\
-0.492	1.37378892968843 \\
-0.488	1.37676109223919 \\
-0.484	1.37974473575449 \\
-0.48	1.38273975944807 \\
-0.476	1.38574606064038 \\
-0.472	1.38876353475684 \\
-0.468	1.39179207532636 \\
-0.464	1.39483157398022 \\
-0.46	1.3978819204512 \\
-0.456	1.40094300257304 \\
-0.452	1.40401470628014 \\
-0.448	1.40709691560763 \\
-0.444	1.41018951269171 \\
-0.44	1.41329237777034 \\
-0.436	1.41640538918416 \\
-0.432	1.41952842337779 \\
-0.428	1.42266135490141 \\
-0.424	1.42580405641271 \\
-0.42	1.42895639867907 \\
-0.416	1.43211825058013 \\
-0.412	1.43528947911066 \\
-0.408	1.43846994938374 \\
-0.404	1.4416595246343 \\
-0.4	1.44485806622294 \\
-0.396	1.44806543364015 \\
-0.392	1.45128148451075 \\
-0.388	1.45450607459881 \\
-0.384	1.45773905781273 \\
-0.38	1.46098028621083 \\
-0.376	1.46422961000715 \\
-0.372	1.46748687757763 \\
-0.368	1.47075193546665 \\
-0.364	1.47402462839387 \\
-0.36	1.47730479926145 \\
-0.356	1.48059228916155 \\
-0.352	1.4838869373843 \\
-0.348	1.48718858142593 \\
-0.344	1.49049705699741 \\
-0.34	1.49381219803335 \\
-0.336	1.49713383670125 \\
-0.332	1.50046180341114 \\
-0.328	1.50379592682552 \\
-0.324	1.50713603386967 \\
-0.32	1.51048194974229 \\
-0.316	1.51383349792653 \\
-0.312	1.51719050020132 \\
-0.308	1.52055277665305 \\
-0.304	1.52392014568768 \\
-0.3	1.52729242404305 \\
-0.296	1.53066942680168 \\
-0.292	1.53405096740384 \\
-0.288	1.53743685766101 \\
-0.284	1.54082690776961 \\
-0.28	1.54422092632521 \\
-0.276	1.54761872033693 \\
-0.272	1.55102009524233 \\
-0.268	1.55442485492255 \\
-0.264	1.55783280171779 \\
-0.26	1.56124373644323 \\
-0.256	1.56465745840521 \\
-0.252	1.56807376541773 \\
-0.248	1.57149245381939 \\
-0.244	1.57491331849055 \\
-0.24	1.57833615287094 \\
-0.236	1.58176074897755 \\
-0.232	1.58518689742281 \\
-0.228	1.58861438743321 \\
-0.224	1.59204300686817 \\
-0.22	1.59547254223927 \\
-0.216	1.5989027787298 \\
-0.212	1.60233350021464 \\
-0.208	1.60576448928048 \\
-0.204	1.60919552724634 \\
-0.2	1.61262639418442 \\
-0.196	1.61605686894125 \\
-0.192	1.61948672915921 \\
-0.188	1.62291575129831 \\
-0.184	1.62634371065827 \\
-0.18	1.629770381401 \\
-0.176	1.63319553657328 \\
-0.172	1.63661894812978 \\
-0.168	1.64004038695644 \\
-0.164	1.64345962289403 \\
-0.16	1.64687642476213 \\
-0.156	1.65029056038331 \\
-0.152	1.65370179660766 \\
-0.148	1.65710989933753 \\
-0.144	1.66051463355265 \\
-0.14	1.66391576333547 \\
-0.136	1.66731305189677 \\
-0.132	1.67070626160156 \\
-0.128	1.67409515399526 \\
-0.124	1.67747948983012 \\
-0.12	1.68085902909192 \\
-0.116	1.68423353102692 \\
-0.112	1.68760275416906 \\
-0.108	1.69096645636739 \\
-0.104	1.69432439481382 \\
-0.1	1.69767632607103 \\
-0.096	1.70102200610064 \\
-0.092	1.70436119029162 \\
-0.088	1.70769363348895 \\
-0.084	1.71101909002247 \\
-0.08	1.71433731373596 \\
-0.076	1.71764805801643 \\
-0.072	1.72095107582365 \\
-0.068	1.72424611971984 \\
-0.064	1.72753294189959 \\
-0.0600000000000001	1.73081129422 \\
-0.056	1.73408092823094 \\
-0.052	1.73734159520553 \\
-0.048	1.74059304617089 \\
-0.044	1.74383503193888 \\
-0.04	1.7470673031372 \\
-0.036	1.75028961024051 \\
-0.032	1.75350170360182 \\
-0.028	1.75670333348398 \\
-0.024	1.75989425009129 \\
-0.02	1.76307420360134 \\
-0.016	1.76624294419691 \\
-0.012	1.76940022209807 \\
-0.00800000000000001	1.77254578759431 \\
-0.004	1.77567939107693 \\
0	1.7788007830714 \\
0.004	1.78190971426996 \\
0.00800000000000001	1.78500593556423 \\
0.012	1.78808919807795 \\
0.016	1.79115925319985 \\
0.02	1.79421585261655 \\
0.024	1.79725874834557 \\
0.028	1.80028769276842 \\
0.032	1.80330243866375 \\
0.036	1.80630273924052 \\
0.04	1.80928834817133 \\
0.044	1.81225901962572 \\
0.048	1.81521450830352 \\
0.052	1.81815456946824 \\
0.056	1.82107895898055 \\
0.0600000000000001	1.8239874333317 \\
0.0640000000000001	1.82687974967701 \\
0.0680000000000001	1.82975566586935 \\
0.0720000000000001	1.83261494049267 \\
0.0760000000000001	1.83545733289545 \\
0.0800000000000001	1.83828260322423 \\
0.0840000000000001	1.84109051245707 \\
0.0880000000000001	1.843880822437 \\
0.0920000000000001	1.84665329590547 \\
0.0960000000000001	1.84940769653573 \\
0.1	1.85214378896621 \\
0.104	1.85486133883383 \\
0.108	1.85756011280723 \\
0.112	1.86023987862003 \\
0.116	1.86290040510392 \\
0.12	1.86554146222177 \\
0.124	1.86816282110055 \\
0.128	1.87076425406431 \\
0.132	1.87334553466696 \\
0.136	1.87590643772495 \\
0.14	1.87844673934993 \\
0.144	1.88096621698123 \\
0.148	1.88346464941822 \\
0.152	1.88594181685258 \\
0.156	1.88839750090044 \\
0.16	1.89083148463431 \\
0.164	1.89324355261499 \\
0.168	1.89563349092323 \\
0.172	1.89800108719124 \\
0.176	1.9003461306341 \\
0.18	1.90266841208094 \\
0.184	1.90496772400596 \\
0.188	1.90724386055928 \\
0.192	1.90949661759758 \\
0.196	1.91172579271457 \\
0.2	1.91393118527123 \\
0.204	1.91611259642585 \\
0.208	1.91826982916387 \\
0.212	1.92040268832751 \\
0.216	1.92251098064508 \\
0.22	1.92459451476021 \\
0.224	1.92665310126072 \\
0.228	1.92868655270726 \\
0.232	1.93069468366178 \\
0.236	1.93267731071562 \\
0.24	1.93463425251745 \\
0.244	1.93656532980085 \\
0.248	1.93847036541169 \\
0.252	1.94034918433517 \\
0.256	1.94220161372258 \\
0.26	1.94402748291784 \\
0.264	1.94582662348361 \\
0.268	1.94759886922723 \\
0.272	1.94934405622627 \\
0.276	1.95106202285378 \\
0.28	1.95275260980321 \\
0.284	1.95441566011306 \\
0.288	1.95605101919111 \\
0.292	1.95765853483841 \\
0.296	1.95923805727283 \\
0.3	1.96078943915232 \\
0.304	1.96231253559786 \\
0.308	1.96380720421594 \\
0.312	1.96527330512076 \\
0.316	1.96671070095607 \\
0.32	1.96811925691656 \\
0.324	1.96949884076899 \\
0.328	1.97084932287282 \\
0.332	1.97217057620054 \\
0.336	1.97346247635758 \\
0.34	1.97472490160179 \\
0.344	1.97595773286263 \\
0.348	1.97716085375982 \\
0.352	1.97833415062165 \\
0.356	1.97947751250293 \\
0.36	1.98059083120243 \\
0.364	1.98167400127994 \\
0.368	1.98272692007296 \\
0.372	1.98374948771284 \\
0.376	1.98474160714064 \\
0.38	1.98570318412244 \\
0.384	1.98663412726428 \\
0.388	1.98753434802662 \\
0.392	1.98840376073837 \\
0.396	1.9892422826105 \\
0.4	1.99004983374917 \\
0.404	1.99082633716839 \\
0.408	1.99157171880231 \\
0.412	1.99228590751693 \\
0.416	1.99296883512146 \\
0.42	1.99362043637915 \\
0.424	1.99424064901767 \\
0.428	1.99482941373905 \\
0.432	1.99538667422912 \\
0.436	1.99591237716647 \\
0.44	1.99640647223099 \\
0.444	1.99686891211186 \\
0.448	1.99729965251512 \\
0.452	1.99769865217074 \\
0.456	1.9980658728392 \\
0.46	1.99840127931761 \\
0.464	1.99870483944532 \\
0.468	1.99897652410909 \\
0.472	1.9992163072477 \\
0.476	1.99942416585615 \\
0.48	1.99960007998933 \\
0.484	1.9997440327652 \\
0.488	1.9998560103675 \\
0.492	1.99993600204796 \\
0.496	1.999984000128 \\
0.5	2 \\
0.504	1.999984000128 \\
0.508	1.99993600204796 \\
0.512	1.9998560103675 \\
0.516	1.9997440327652 \\
0.52	1.99960007998933 \\
0.524	1.99942416585615 \\
0.528	1.9992163072477 \\
0.532	1.99897652410909 \\
0.536	1.99870483944532 \\
0.54	1.99840127931761 \\
0.544	1.9980658728392 \\
0.548	1.99769865217074 \\
0.552	1.99729965251512 \\
0.556	1.99686891211186 \\
0.56	1.99640647223099 \\
0.564	1.99591237716647 \\
0.568	1.99538667422912 \\
0.572	1.99482941373905 \\
0.576	1.99424064901767 \\
0.58	1.99362043637915 \\
0.584	1.99296883512146 \\
0.588	1.99228590751693 \\
0.592	1.99157171880231 \\
0.596	1.99082633716839 \\
0.6	1.99004983374917 \\
0.604	1.9892422826105 \\
0.608	1.98840376073837 \\
0.612	1.98753434802662 \\
0.616	1.98663412726428 \\
0.62	1.98570318412244 \\
0.624	1.98474160714064 \\
0.628	1.98374948771284 \\
0.632	1.98272692007296 \\
0.636	1.98167400127994 \\
0.64	1.98059083120243 \\
0.644	1.97947751250293 \\
0.648	1.97833415062165 \\
0.652	1.97716085375982 \\
0.656	1.97595773286263 \\
0.66	1.97472490160179 \\
0.664	1.97346247635758 \\
0.668	1.97217057620054 \\
0.672	1.97084932287282 \\
0.676	1.96949884076899 \\
0.68	1.96811925691656 \\
0.684	1.96671070095607 \\
0.688	1.96527330512076 \\
0.692	1.96380720421594 \\
0.696	1.96231253559786 \\
0.7	1.96078943915232 \\
0.704	1.95923805727283 \\
0.708	1.95765853483841 \\
0.712	1.95605101919111 \\
0.716	1.95441566011306 \\
0.72	1.95275260980321 \\
0.724	1.95106202285378 \\
0.728	1.94934405622627 \\
0.732	1.94759886922723 \\
0.736	1.94582662348361 \\
0.74	1.94402748291784 \\
0.744	1.94220161372258 \\
0.748	1.94034918433517 \\
0.752	1.93847036541169 \\
0.756	1.93656532980085 \\
0.76	1.93463425251745 \\
0.764	1.93267731071562 \\
0.768	1.93069468366178 \\
0.772	1.92868655270726 \\
0.776	1.92665310126072 \\
0.78	1.92459451476021 \\
0.784	1.92251098064508 \\
0.788	1.92040268832751 \\
0.792	1.91826982916387 \\
0.796	1.91611259642585 \\
0.8	1.91393118527123 \\
0.804	1.91172579271457 \\
0.808	1.90949661759758 \\
0.812	1.90724386055928 \\
0.816	1.90496772400596 \\
0.82	1.90266841208094 \\
0.824	1.9003461306341 \\
0.828	1.89800108719124 \\
0.832	1.89563349092323 \\
0.836	1.89324355261499 \\
0.84	1.89083148463431 \\
0.844	1.88839750090044 \\
0.848	1.88594181685258 \\
0.852	1.88346464941822 \\
0.856	1.88096621698123 \\
0.86	1.87844673934993 \\
0.864	1.87590643772495 \\
0.868	1.87334553466696 \\
0.872	1.87076425406431 \\
0.876	1.86816282110055 \\
0.88	1.86554146222177 \\
0.884	1.86290040510392 \\
0.888	1.86023987862003 \\
0.892	1.85756011280723 \\
0.896	1.85486133883383 \\
0.9	1.85214378896621 \\
0.904	1.84940769653573 \\
0.908	1.84665329590547 \\
0.912	1.843880822437 \\
0.916	1.84109051245707 \\
0.92	1.83828260322423 \\
0.924	1.83545733289545 \\
0.928	1.83261494049267 \\
0.932	1.82975566586935 \\
0.936	1.82687974967701 \\
0.94	1.8239874333317 \\
0.944	1.82107895898055 \\
0.948	1.81815456946824 \\
0.952	1.81521450830352 \\
0.956	1.81225901962572 \\
0.96	1.80928834817133 \\
0.964	1.80630273924052 \\
0.968	1.80330243866375 \\
0.972	1.80028769276842 \\
0.976	1.79725874834557 \\
0.98	1.79421585261655 \\
0.984	1.79115925319985 \\
0.988	1.78808919807795 \\
0.992	1.78500593556423 \\
0.996	1.78190971426996 \\
1	1.7788007830714 \\
};
\addplot [thick, red, dashed]
table [row sep=\\]{%
-1	1.10222934490619 \\
-0.996	1.10353400269797 \\
-0.992	1.10484980427527 \\
-0.988	1.10617680847481 \\
-0.984	1.1075150739381 \\
-0.98	1.1088646590999 \\
-0.976	1.11022562217645 \\
-0.972	1.11159802115357 \\
-0.968	1.11298191377453 \\
-0.964	1.11437735752779 \\
-0.96	1.1157844096345 \\
-0.956	1.1172031270359 \\
-0.952	1.11863356638047 \\
-0.948	1.12007578401094 \\
-0.944	1.1215298359511 \\
-0.94	1.12299577789244 \\
-0.936	1.12447366518064 \\
-0.932	1.1259635528018 \\
-0.928	1.12746549536856 \\
-0.924	1.12897954710604 \\
-0.92	1.13050576183756 \\
-0.916	1.13204419297024 \\
-0.912	1.13359489348035 \\
-0.908	1.13515791589852 \\
-0.904	1.13673331229483 \\
-0.9	1.1383211342636 \\
-0.896	1.13992143290814 \\
-0.892	1.14153425882522 \\
-0.888	1.14315966208944 \\
-0.884	1.14479769223736 \\
-0.88	1.14644839825157 \\
-0.876	1.14811182854446 \\
-0.872	1.1497880309419 \\
-0.868	1.15147705266679 \\
-0.864	1.15317894032232 \\
-0.86	1.15489373987521 \\
-0.856	1.1566214966387 \\
-0.852	1.15836225525542 \\
-0.848	1.16011605968009 \\
-0.844	1.16188295316207 \\
-0.84	1.16366297822777 \\
-0.836	1.16545617666289 \\
-0.832	1.16726258949455 \\
-0.828	1.16908225697321 \\
-0.824	1.17091521855456 \\
-0.82	1.17276151288116 \\
-0.816	1.174621177764 \\
-0.812	1.17649425016395 \\
-0.808	1.17838076617302 \\
-0.804	1.18028076099558 \\
-0.8	1.18219426892936 \\
-0.796	1.18412132334644 \\
-0.792	1.18606195667401 \\
-0.788	1.18801620037517 \\
-0.784	1.18998408492947 \\
-0.78	1.19196563981347 \\
-0.776	1.19396089348112 \\
-0.772	1.19596987334413 \\
-0.768	1.19799260575217 \\
-0.764	1.20002911597306 \\
-0.76	1.20207942817284 \\
-0.756	1.20414356539578 \\
-0.752	1.20622154954434 \\
-0.748	1.20831340135906 \\
-0.744	1.21041914039836 \\
-0.74	1.21253878501838 \\
-0.736	1.21467235235268 \\
-0.732	1.21681985829193 \\
-0.728	1.21898131746365 \\
-0.724	1.22115674321178 \\
-0.72	1.22334614757638 \\
-0.716	1.2255495412732 \\
-0.712	1.22776693367331 \\
-0.708	1.22999833278273 \\
-0.704	1.23224374522204 \\
-0.7	1.23450317620604 \\
-0.696	1.23677662952338 \\
-0.692	1.2390641075163 \\
-0.688	1.24136561106035 \\
-0.684	1.24368113954414 \\
-0.68	1.24601069084923 \\
-0.676	1.24835426132997 \\
-0.672	1.25071184579352 \\
-0.668	1.25308343747985 \\
-0.664	1.2554690280419 \\
-0.66	1.25786860752581 \\
-0.656	1.26028216435119 \\
-0.652	1.26270968529166 \\
-0.648	1.26515115545532 \\
-0.644	1.26760655826549 \\
-0.64	1.27007587544154 \\
-0.636	1.27255908697983 \\
-0.632	1.2750561711349 \\
-0.628	1.27756710440071 \\
-0.624	1.28009186149216 \\
-0.62	1.28263041532675 \\
-0.616	1.28518273700639 \\
-0.612	1.2877487957995 \\
-0.608	1.29032855912329 \\
-0.604	1.2929219925262 \\
-0.6	1.29552905967069 \\
-0.596	1.29814972231618 \\
-0.592	1.30078394030228 \\
-0.588	1.30343167153227 \\
-0.584	1.30609287195686 \\
-0.58	1.30876749555827 \\
-0.576	1.31145549433449 \\
-0.572	1.31415681828401 \\
-0.568	1.31687141539068 \\
-0.564	1.31959923160907 \\
-0.56	1.32234021084999 \\
-0.556	1.32509429496654 \\
-0.552	1.32786142374031 \\
-0.548	1.33064153486815 \\
-0.544	1.33343456394914 \\
-0.54	1.33624044447202 \\
-0.536	1.33905910780307 \\
-0.532	1.34189048317426 \\
-0.528	1.34473449767192 \\
-0.524	1.3475910762258 \\
-0.52	1.35046014159857 \\
-0.516	1.35334161437574 \\
-0.512	1.35623541295604 \\
-0.508	1.35914145354229 \\
-0.504	1.36205965013274 \\
-0.5	1.3649899145128 \\
-0.496	1.36793215624741 \\
-0.492	1.37088628267379 \\
-0.488	1.37385219889475 \\
-0.484	1.37682980777251 \\
-0.48	1.37981900992302 \\
-0.476	1.38281970371085 \\
-0.472	1.38583178524462 \\
-0.468	1.38885514837292 \\
-0.464	1.39188968468092 \\
-0.46	1.39493528348735 \\
-0.456	1.39799183184227 \\
-0.452	1.40105921452524 \\
-0.448	1.4041373140442 \\
-0.444	1.40722601063487 \\
-0.44	1.41032518226082 \\
-0.436	1.41343470461406 \\
-0.432	1.41655445111631 \\
-0.428	1.41968429292092 \\
-0.424	1.42282409891531 \\
-0.42	1.42597373572411 \\
-0.416	1.42913306771297 \\
-0.412	1.43230195699293 \\
-0.408	1.4354802634255 \\
-0.404	1.43866784462836 \\
-0.4	1.44186455598171 \\
-0.396	1.4450702506353 \\
-0.392	1.44828477951611 \\
-0.388	1.4515079913367 \\
-0.384	1.45473973260421 \\
-0.38	1.45797984763004 \\
-0.376	1.46122817854022 \\
-0.372	1.46448456528642 \\
-0.368	1.46774884565764 \\
-0.364	1.47102085529262 \\
-0.36	1.47430042769285 \\
-0.356	1.4775873942363 \\
-0.352	1.48088158419185 \\
-0.348	1.48418282473432 \\
-0.344	1.48749094096028 \\
-0.34	1.49080575590439 \\
-0.336	1.49412709055657 \\
-0.332	1.4974547638797 \\
-0.328	1.50078859282811 \\
-0.324	1.50412839236658 \\
-0.32	1.50747397549017 \\
-0.316	1.51082515324459 \\
-0.312	1.51418173474726 \\
-0.308	1.517543527209 \\
-0.304	1.5209103359564 \\
-0.3	1.52428196445479 \\
-0.296	1.52765821433183 \\
-0.292	1.53103888540181 \\
-0.288	1.53442377569043 \\
-0.284	1.53781268146032 \\
-0.28	1.5412053972371 \\
-0.276	1.54460171583604 \\
-0.272	1.54800142838933 \\
-0.268	1.55140432437389 \\
-0.264	1.55481019163981 \\
-0.26	1.5582188164393 \\
-0.256	1.5616299834562 \\
-0.252	1.56504347583607 \\
-0.248	1.56845907521677 \\
-0.244	1.57187656175956 \\
-0.24	1.57529571418075 \\
-0.236	1.5787163097838 \\
-0.232	1.58213812449195 \\
-0.228	1.5855609328813 \\
-0.224	1.58898450821431 \\
-0.22	1.59240862247388 \\
-0.216	1.59583304639771 \\
-0.212	1.59925754951317 \\
-0.208	1.60268190017259 \\
-0.204	1.60610586558889 \\
-0.2	1.60952921187164 \\
-0.196	1.61295170406343 \\
-0.192	1.61637310617668 \\
-0.188	1.6197931812307 \\
-0.184	1.62321169128912 \\
-0.18	1.62662839749762 \\
-0.176	1.63004306012194 \\
-0.172	1.63345543858614 \\
-0.168	1.63686529151122 \\
-0.164	1.64027237675386 \\
-0.16	1.64367645144544 \\
-0.156	1.64707727203132 \\
-0.152	1.6504745943102 \\
-0.148	1.65386817347377 \\
-0.144	1.65725776414647 \\
-0.14	1.66064312042536 \\
-0.136	1.6640239959202 \\
-0.132	1.66740014379357 \\
-0.128	1.67077131680111 \\
-0.124	1.67413726733184 \\
-0.12	1.67749774744852 \\
-0.116	1.68085250892806 \\
-0.112	1.68420130330198 \\
-0.108	1.68754388189681 \\
-0.104	1.69087999587459 \\
-0.1	1.69420939627319 \\
-0.096	1.69753183404677 \\
-0.092	1.70084706010598 \\
-0.088	1.70415482535828 \\
-0.084	1.707454880748 \\
-0.08	1.71074697729637 \\
-0.076	1.71403086614146 \\
-0.072	1.71730629857786 \\
-0.068	1.72057302609629 \\
-0.064	1.72383080042304 \\
-0.0600000000000001	1.72707937355912 \\
-0.056	1.73031849781936 \\
-0.052	1.7335479258711 \\
-0.048	1.73676741077281 \\
-0.044	1.73997670601235 \\
-0.04	1.74317556554498 \\
-0.036	1.74636374383115 \\
-0.032	1.74954099587389 \\
-0.028	1.75270707725598 \\
-0.024	1.75586174417673 \\
-0.02	1.75900475348849 \\
-0.016	1.76213586273269 \\
-0.012	1.76525483017566 \\
-0.00800000000000001	1.76836141484399 \\
-0.004	1.77145537655947 \\
0	1.77453647597373 \\
0.004	1.77760447460236 \\
0.00800000000000001	1.78065913485868 \\
0.012	1.78370022008705 \\
0.016	1.78672749459571 \\
0.02	1.78974072368921 \\
0.024	1.79273967370031 \\
0.028	1.79572411202152 \\
0.032	1.798693807136 \\
0.036	1.80164852864809 \\
0.04	1.8045880473133 \\
0.044	1.80751213506778 \\
0.048	1.81042056505726 \\
0.052	1.81331311166554 \\
0.056	1.81618955054236 \\
0.0600000000000001	1.81904965863079 \\
0.0640000000000001	1.82189321419405 \\
0.0680000000000001	1.82471999684182 \\
0.0720000000000001	1.82752978755595 \\
0.0760000000000001	1.83032236871567 \\
0.0800000000000001	1.83309752412217 \\
0.0840000000000001	1.83585503902269 \\
0.0880000000000001	1.83859470013397 \\
0.0920000000000001	1.84131629566523 \\
0.0960000000000001	1.84401961534046 \\
0.1	1.8467044504202 \\
0.104	1.84937059372278 \\
0.108	1.8520178396449 \\
0.112	1.85464598418167 \\
0.116	1.85725482494613 \\
0.12	1.85984416118806 \\
0.124	1.86241379381239 \\
0.128	1.86496352539683 \\
0.132	1.86749316020911 \\
0.136	1.87000250422357 \\
0.14	1.8724913651371 \\
0.144	1.8749595523847 \\
0.148	1.87740687715427 \\
0.152	1.87983315240101 \\
0.156	1.88223819286113 \\
0.16	1.88462181506509 \\
0.164	1.88698383735024 \\
0.168	1.88932407987295 \\
0.172	1.8916423646202 \\
0.176	1.89393851542058 \\
0.18	1.89621235795481 \\
0.184	1.89846371976575 \\
0.188	1.90069243026784 \\
0.192	1.90289832075609 \\
0.196	1.90508122441446 \\
0.2	1.90724097632392 \\
0.204	1.90937741346982 \\
0.208	1.91149037474893 \\
0.212	1.91357970097592 \\
0.216	1.91564523488942 \\
0.22	1.91768682115761 \\
0.224	1.91970430638331 \\
0.228	1.92169753910873 \\
0.232	1.92366636981972 \\
0.236	1.92561065094959 \\
0.24	1.92753023688255 \\
0.244	1.92942498395674 \\
0.248	1.93129475046686 \\
0.252	1.93313939666641 \\
0.256	1.93495878476956 \\
0.26	1.9367527789527 \\
0.264	1.93852124535552 \\
0.268	1.94026405208191 \\
0.272	1.94198106920039 \\
0.276	1.94367216874427 \\
0.28	1.94533722471152 \\
0.284	1.94697611306432 \\
0.288	1.94858871172828 \\
0.292	1.95017490059149 \\
0.296	1.95173456150317 \\
0.3	1.95326757827216 \\
0.304	1.9547738366651 \\
0.308	1.95625322440447 \\
0.312	1.95770563116626 \\
0.316	1.9591309485776 \\
0.32	1.96052907021401 \\
0.324	1.96189989159663 \\
0.328	1.96324331018913 \\
0.332	1.96455922539455 \\
0.336	1.96584753855195 \\
0.34	1.96710815293286 \\
0.344	1.9683409737377 \\
0.348	1.96954590809198 \\
0.352	1.97072286504244 \\
0.356	1.97187175555309 \\
0.36	1.9729924925011 \\
0.364	1.97408499067266 \\
0.368	1.97514916675877 \\
0.372	1.97618493935092 \\
0.376	1.9771922289368 \\
0.38	1.97817095789585 \\
0.384	1.97912105049489 \\
0.388	1.98004243288369 \\
0.392	1.98093503309048 \\
0.396	1.98179878101752 \\
0.4	1.98263360843667 \\
0.404	1.98343944898489 \\
0.408	1.98421623815991 \\
0.412	1.9849639133158 \\
0.416	1.98568241365865 \\
0.42	1.98637168024226 \\
0.424	1.98703165596393 \\
0.428	1.98766228556029 \\
0.432	1.98826351560319 \\
0.436	1.98883529449569 \\
0.44	1.98937757246813 \\
0.444	1.9898903015743 \\
0.448	1.99037343568771 \\
0.452	1.99082693049794 \\
0.456	1.99125074350715 \\
0.46	1.99164483402669 \\
0.464	1.99200916317381 \\
0.468	1.99234369386855 \\
0.472	1.99264839083072 \\
0.476	1.99292322057705 \\
0.48	1.99316815141849 \\
0.484	1.99338315345762 \\
0.488	1.99356819858629 \\
0.492	1.99372326048334 \\
0.496	1.99384831461253 \\
0.5	1.99394333822064 \\
0.504	1.99400831033569 \\
0.508	1.99404321176539 \\
0.512	1.99404802509578 \\
0.516	1.99402273468994 \\
0.52	1.993967326687 \\
0.524	1.99388178900129 \\
0.528	1.99376611132163 \\
0.532	1.99362028511091 \\
0.536	1.9934443036057 \\
0.54	1.99323816181623 \\
0.544	1.99300185652639 \\
0.548	1.99273538629404 \\
0.552	1.99243875145143 \\
0.556	1.99211195410586 \\
0.56	1.9917549981405 \\
0.564	1.99136788921536 \\
0.568	1.99095063476855 \\
0.572	1.99050324401759 \\
0.576	1.99002572796099 \\
0.58	1.98951809938003 \\
0.584	1.98898037284058 \\
0.588	1.98841256469526 \\
0.592	1.98781469308567 \\
0.596	1.98718677794481 \\
0.6	1.98652884099969 \\
0.604	1.98584090577404 \\
0.608	1.98512299759126 \\
0.612	1.98437514357743 \\
0.616	1.98359737266459 \\
0.62	1.98278971559399 \\
0.624	1.98195220491968 \\
0.628	1.98108487501204 \\
0.632	1.98018776206162 \\
0.636	1.97926090408291 \\
0.64	1.97830434091843 \\
0.644	1.97731811424273 \\
0.648	1.97630226756666 \\
0.652	1.97525684624163 \\
0.656	1.974181897464 \\
0.66	1.97307747027955 \\
0.664	1.97194361558805 \\
0.668	1.9707803861478 \\
0.672	1.96958783658037 \\
0.676	1.96836602337529 \\
0.68	1.9671150048948 \\
0.684	1.9658348413787 \\
0.688	1.96452559494912 \\
0.692	1.9631873296154 \\
0.696	1.96182011127893 \\
0.7	1.960424007738 \\
0.704	1.95899908869266 \\
0.708	1.95754542574955 \\
0.712	1.95606309242665 \\
0.716	1.95455216415811 \\
0.72	1.9530127182989 \\
0.724	1.9514448341295 \\
0.728	1.94984859286049 \\
0.732	1.94822407763703 \\
0.736	1.94657137354331 \\
0.74	1.94489056760685 \\
0.744	1.94318174880273 \\
0.748	1.94144500805768 \\
0.752	1.93968043825405 \\
0.756	1.9378881342336 \\
0.76	1.93606819280123 \\
0.764	1.93422071272844 \\
0.768	1.93234579475669 \\
0.772	1.93044354160053 \\
0.776	1.92851405795059 \\
0.78	1.92655745047631 \\
0.784	1.92457382782848 \\
0.788	1.92256330064153 \\
0.792	1.92052598153564 \\
0.796	1.91846198511851 \\
0.8	1.91637142798695 \\
0.804	1.91425442872815 \\
0.808	1.91211110792069 \\
0.812	1.90994158813525 \\
0.816	1.90774599393503 \\
0.82	1.90552445187584 \\
0.824	1.90327709050584 \\
0.828	1.90100404036502 \\
0.832	1.89870543398427 \\
0.836	1.8963814058841 \\
0.84	1.89403209257304 \\
0.844	1.89165763254559 \\
0.848	1.88925816627987 \\
0.852	1.88683383623483 \\
0.856	1.88438478684701 \\
0.86	1.881911164527 \\
0.864	1.87941311765538 \\
0.868	1.87689079657824 \\
0.872	1.87434435360234 \\
0.876	1.8717739429897 \\
0.88	1.86917972095182 \\
0.884	1.86656184564343 \\
0.888	1.86392047715571 \\
0.892	1.86125577750908 \\
0.896	1.8585679106455 \\
0.9	1.85585704242022 \\
0.904	1.85312334059313 \\
0.908	1.85036697481951 \\
0.912	1.84758811664026 \\
0.916	1.84478693947174 \\
0.92	1.84196361859488 \\
0.924	1.83911833114395 \\
0.928	1.83625125609469 \\
0.932	1.83336257425187 \\
0.936	1.83045246823645 \\
0.94	1.82752112247199 \\
0.944	1.82456872317071 \\
0.948	1.82159545831881 \\
0.952	1.81860151766137 \\
0.956	1.81558709268659 \\
0.96	1.81255237660956 \\
0.964	1.80949756435536 \\
0.968	1.80642285254168 \\
0.972	1.80332843946079 \\
0.976	1.80021452506105 \\
0.98	1.79708131092773 \\
0.984	1.79392900026333 \\
0.988	1.79075779786731 \\
0.992	1.78756791011529 \\
0.996	1.78435954493761 \\
1	1.78113291179736 \\
};
\addplot [green!50.0!black, dashed]
table [row sep=\\]{%
-1	1.1025532159973 \\
-0.996	1.10319708218585 \\
-0.992	1.10402458477036 \\
-0.988	1.10622549958091 \\
-0.984	1.10672950334665 \\
-0.98	1.10938041045376 \\
-0.976	1.10985208016212 \\
-0.972	1.11197552246593 \\
-0.968	1.11302065661724 \\
-0.964	1.11465620661532 \\
-0.96	1.11593799714551 \\
-0.956	1.11738087713379 \\
-0.952	1.11922362522852 \\
-0.948	1.11997897038159 \\
-0.944	1.1220213163179 \\
-0.94	1.12299607399377 \\
-0.936	1.12494240608836 \\
-0.932	1.1259016895087 \\
-0.928	1.12790715010378 \\
-0.924	1.12876342533468 \\
-0.92	1.13114854664572 \\
-0.916	1.131572306425 \\
-0.912	1.13422779412715 \\
-0.908	1.13452553992223 \\
-0.904	1.13750063822019 \\
-0.9	1.13745654004136 \\
-0.896	1.14078796880862 \\
-0.892	1.14053631144493 \\
-0.888	1.14409163753585 \\
-0.884	1.14377604400593 \\
-0.88	1.14728805988713 \\
-0.876	1.14695114511395 \\
-0.872	1.15079586113437 \\
-0.868	1.15010984733475 \\
-0.864	1.15435237136444 \\
-0.86	1.15337260638135 \\
-0.856	1.15783696950669 \\
-0.852	1.15680495528997 \\
-0.848	1.16125158050967 \\
-0.844	1.16035607460182 \\
-0.84	1.16477698899031 \\
-0.836	1.16390247723887 \\
-0.832	1.16826471080452 \\
-0.828	1.16764787061973 \\
-0.824	1.17194257534299 \\
-0.82	1.17112300841601 \\
-0.816	1.17575003624624 \\
-0.812	1.17495594133651 \\
-0.808	1.17924002012937 \\
-0.804	1.17897510067013 \\
-0.8	1.18292279496484 \\
-0.796	1.18278044719822 \\
-0.792	1.18687005423664 \\
-0.788	1.18670780161051 \\
-0.784	1.19063223130762 \\
-0.78	1.19072845314231 \\
-0.776	1.1946321195993 \\
-0.772	1.19460711880423 \\
-0.768	1.19881929189111 \\
-0.764	1.19858476132231 \\
-0.76	1.20292604507888 \\
-0.756	1.20268750623028 \\
-0.752	1.20714136726184 \\
-0.748	1.20673201413763 \\
-0.744	1.21139044900972 \\
-0.74	1.21093662346186 \\
-0.736	1.2156510718685 \\
-0.732	1.2152470439204 \\
-0.728	1.22000634438342 \\
-0.724	1.21964851102775 \\
-0.72	1.22412662477505 \\
-0.716	1.22431973789462 \\
-0.712	1.22823226106153 \\
-0.708	1.22905565972411 \\
-0.704	1.23279305486163 \\
-0.7	1.23330834286828 \\
-0.696	1.23751216892251 \\
-0.692	1.23786167640787 \\
-0.688	1.24196635530532 \\
-0.684	1.24272226802093 \\
-0.68	1.24633947098123 \\
-0.676	1.24764963455598 \\
-0.672	1.25099470714298 \\
-0.668	1.25233538718163 \\
-0.664	1.25570000600524 \\
-0.66	1.25722063521777 \\
-0.656	1.26053369301321 \\
-0.652	1.26196764670439 \\
-0.648	1.26547807186146 \\
-0.644	1.26691228053007 \\
-0.64	1.27043350607937 \\
-0.636	1.2717547815779 \\
-0.632	1.2755632484872 \\
-0.628	1.27673308507217 \\
-0.624	1.28059407373193 \\
-0.62	1.2818458716509 \\
-0.616	1.28556310446832 \\
-0.612	1.28716054216085 \\
-0.608	1.29067714590542 \\
-0.604	1.29232932507849 \\
-0.6	1.29595045855444 \\
-0.596	1.29738143429345 \\
-0.592	1.30114603158899 \\
-0.588	1.30286216442143 \\
-0.584	1.3066424329508 \\
-0.58	1.30809575764481 \\
-0.576	1.31188979859006 \\
-0.572	1.31349195655433 \\
-0.568	1.31742317609347 \\
-0.564	1.31878488483276 \\
-0.56	1.32308604261121 \\
-0.556	1.32428476609984 \\
-0.552	1.32851692526669 \\
-0.548	1.32988978478856 \\
-0.544	1.3340465329816 \\
-0.54	1.3356053832145 \\
-0.536	1.33957807781287 \\
-0.532	1.34122724328767 \\
-0.528	1.34536677300207 \\
-0.524	1.34693892055873 \\
-0.52	1.35089914175253 \\
-0.516	1.3528693434726 \\
-0.512	1.35659022402699 \\
-0.508	1.35870414302475 \\
-0.504	1.36256382088263 \\
-0.5	1.36442710323375 \\
-0.496	1.36824447161189 \\
-0.492	1.37078546395698 \\
-0.488	1.37385837443615 \\
-0.484	1.37684775769291 \\
-0.48	1.37957335516477 \\
-0.476	1.38312671927364 \\
-0.472	1.38535476048863 \\
-0.468	1.38921046289341 \\
-0.464	1.39168137274911 \\
-0.46	1.39496715923141 \\
-0.456	1.39808083214488 \\
-0.452	1.40080262752434 \\
-0.448	1.4041409492457 \\
-0.444	1.40730366135075 \\
-0.44	1.41020965285594 \\
-0.436	1.41344455019689 \\
-0.432	1.41648766409799 \\
-0.428	1.41960403962343 \\
-0.424	1.42282511608953 \\
-0.42	1.42580127975953 \\
-0.416	1.4293342275607 \\
-0.412	1.43200045944862 \\
-0.408	1.43545528263395 \\
-0.404	1.43870452443135 \\
-0.4	1.44186500421407 \\
-0.396	1.4447271103639 \\
-0.392	1.44852862858057 \\
-0.388	1.45081126920865 \\
-0.384	1.45538812186219 \\
-0.38	1.45720507595983 \\
-0.376	1.46174671789281 \\
-0.372	1.46372742661485 \\
-0.368	1.46816333955736 \\
-0.364	1.47049427952092 \\
-0.36	1.47447914044086 \\
-0.356	1.4772223134963 \\
-0.352	1.4808996402355 \\
-0.348	1.48380104394332 \\
-0.344	1.48754156704213 \\
-0.34	1.4904644037289 \\
-0.336	1.49418362393784 \\
-0.332	1.49687160058734 \\
-0.328	1.50112074489087 \\
-0.324	1.50344430327115 \\
-0.32	1.50777378481157 \\
-0.316	1.50999670993615 \\
-0.312	1.51433474243597 \\
-0.308	1.51705434556112 \\
-0.304	1.52100385342018 \\
-0.3	1.52358328338949 \\
-0.296	1.52772715361526 \\
-0.292	1.53038437534336 \\
-0.288	1.53481466686581 \\
-0.284	1.53674097428263 \\
-0.28	1.54184551272225 \\
-0.276	1.54308556977582 \\
-0.272	1.54901897192781 \\
-0.268	1.54965206406918 \\
-0.264	1.55608037647559 \\
-0.26	1.55631997831289 \\
-0.256	1.56264040577191 \\
-0.252	1.56347884861855 \\
-0.248	1.56947365588286 \\
-0.244	1.56971815097945 \\
-0.24	1.5766772663876 \\
-0.236	1.57684933352112 \\
-0.232	1.58311588704518 \\
-0.228	1.58399265341766 \\
-0.224	1.58949005728511 \\
-0.22	1.59127925799362 \\
-0.216	1.59606527753549 \\
-0.212	1.59797988318608 \\
-0.208	1.60326422498773 \\
-0.204	1.60475531935343 \\
-0.2	1.60973169241966 \\
-0.196	1.6118030717174 \\
-0.192	1.61666982397096 \\
-0.188	1.6183009835069 \\
-0.184	1.62372852264989 \\
-0.18	1.625387305146 \\
-0.176	1.6301523959128 \\
-0.172	1.63237902307432 \\
-0.168	1.63710562830467 \\
-0.164	1.63860754098726 \\
-0.16	1.64440756520075 \\
-0.156	1.645373328479 \\
-0.152	1.65080172041621 \\
-0.148	1.65272596383443 \\
-0.144	1.6574438177894 \\
-0.14	1.65903308153897 \\
-0.136	1.66464849109799 \\
-0.132	1.66576166194425 \\
-0.128	1.67105857564977 \\
-0.124	1.67281379146632 \\
-0.12	1.67763294904795 \\
-0.116	1.67963539977651 \\
-0.112	1.68438158387394 \\
-0.108	1.68632891574219 \\
-0.104	1.69094121869341 \\
-0.1	1.69354899885235 \\
-0.096	1.69681302463004 \\
-0.092	1.70026129563405 \\
-0.088	1.70363616180551 \\
-0.084	1.7067640991272 \\
-0.08	1.7100928110888 \\
-0.076	1.71407304976436 \\
-0.072	1.71619832235051 \\
-0.068	1.72040650625702 \\
-0.064	1.72245868956631 \\
-0.0600000000000001	1.7276238489546 \\
-0.056	1.72871706763518 \\
-0.052	1.73428770977752 \\
-0.048	1.73466310349665 \\
-0.044	1.74134806199366 \\
-0.04	1.74121236260837 \\
-0.036	1.7465076180559 \\
-0.032	1.74772941638516 \\
-0.028	1.75400695173121 \\
-0.024	1.75389398810229 \\
-0.02	1.75987507418922 \\
-0.016	1.75993235203682 \\
-0.012	1.76652712107725 \\
-0.00800000000000001	1.76633471746857 \\
-0.004	1.77282630881885 \\
0	1.77249102804677 \\
0.004	1.77838192645195 \\
0.00800000000000001	1.77805899569529 \\
0.012	1.78633821530271 \\
0.016	1.78352157779175 \\
0.02	1.79128498216122 \\
0.024	1.7901711402571 \\
0.028	1.79792303128889 \\
0.032	1.79535087235804 \\
0.036	1.80432595266199 \\
0.04	1.80110198788444 \\
0.044	1.80992968151778 \\
0.048	1.80675173173199 \\
0.052	1.81612173250585 \\
0.056	1.8126100223035 \\
0.0600000000000001	1.82134441083846 \\
0.0640000000000001	1.81890641048429 \\
0.0680000000000001	1.82691438859412 \\
0.0720000000000001	1.82524223461055 \\
0.0760000000000001	1.83124562574828 \\
0.0800000000000001	1.83113630171882 \\
0.0840000000000001	1.83591309761539 \\
0.0880000000000001	1.83822560469933 \\
0.0920000000000001	1.84130820009855 \\
0.0960000000000001	1.84313333695502 \\
0.1	1.84576012868949 \\
0.104	1.84914384781458 \\
0.108	1.85152432466237 \\
0.112	1.85412834862035 \\
0.116	1.85769816494245 \\
0.12	1.85725086671281 \\
0.124	1.86499722617513 \\
0.128	1.86023050727334 \\
0.132	1.87223391639274 \\
0.136	1.86224344604819 \\
0.14	1.87960361769241 \\
0.144	1.86610288172482 \\
0.148	1.8854749521621 \\
0.152	1.87129684350598 \\
0.156	1.88886272213743 \\
0.16	1.87621025745661 \\
0.164	1.89453516519622 \\
0.168	1.87983374218692 \\
0.172	1.89904439347269 \\
0.176	1.88502824091202 \\
0.18	1.90264044543534 \\
0.184	1.89166794509155 \\
0.188	1.90624307727222 \\
0.192	1.89565054981587 \\
0.196	1.90937990418958 \\
0.2	1.90136658312368 \\
0.204	1.91346841951496 \\
0.208	1.9046713007345 \\
0.212	1.91783250295359 \\
0.216	1.90989929626252 \\
0.22	1.92120259420026 \\
0.224	1.91203887466597 \\
0.228	1.92593694705739 \\
0.232	1.91756942479675 \\
0.236	1.92834746124665 \\
0.24	1.92278666327313 \\
0.244	1.93130207699516 \\
0.248	1.92547524442175 \\
0.252	1.93431023432101 \\
0.256	1.93110097568719 \\
0.26	1.93577758432292 \\
0.264	1.9358818742013 \\
0.268	1.93834383085797 \\
0.272	1.93837606298026 \\
0.276	1.94272275230564 \\
0.28	1.94081219343997 \\
0.284	1.94789659365779 \\
0.288	1.94068229169303 \\
0.292	1.95125728321655 \\
0.296	1.94729508829872 \\
0.3	1.95116597343697 \\
0.304	1.95016314695158 \\
0.308	1.95327092558226 \\
0.312	1.95345306953933 \\
0.316	1.95719517220097 \\
0.32	1.95331962239214 \\
0.324	1.9634354479215 \\
0.328	1.95366201603273 \\
0.332	1.96366099767391 \\
0.336	1.96032801982123 \\
0.34	1.96406257667742 \\
0.344	1.96221302926346 \\
0.348	1.96381769999262 \\
0.352	1.9690889943073 \\
0.356	1.96380333831193 \\
0.36	1.96904890915089 \\
0.364	1.96604833309142 \\
0.368	1.96946661880072 \\
0.372	1.97156119772972 \\
0.376	1.97020365678425 \\
0.38	1.9723173351067 \\
0.384	1.9689655779936 \\
0.388	1.97917939313266 \\
0.392	1.9666284031662 \\
0.396	1.98047928730045 \\
0.4	1.96912681682215 \\
0.404	1.98141770372442 \\
0.408	1.96933902425224 \\
0.412	1.98470866766732 \\
0.416	1.96619697374425 \\
0.42	1.986628331852 \\
0.424	1.9698599041211 \\
0.428	1.9889014590136 \\
0.432	1.9670643026676 \\
0.436	1.99215362879669 \\
0.44	1.96121960190492 \\
0.444	1.99932038550108 \\
0.448	1.963412242121 \\
0.452	1.99631052684552 \\
0.456	1.96363634440282 \\
0.46	1.9887412006995 \\
0.464	1.97956649223177 \\
0.468	1.98251312360926 \\
0.472	1.97283531741944 \\
0.476	1.99010857355577 \\
0.48	1.9650883147782 \\
0.484	2.00478389554435 \\
0.488	1.94918188352048 \\
0.492	2.00884063194136 \\
0.496	1.95571644573202 \\
0.5	2.00743304305541 \\
0.504	1.95442732872756 \\
0.508	2.00147136346831 \\
0.512	1.95546963228338 \\
0.516	2.00148263121224 \\
0.52	1.9574996543143 \\
0.524	1.99535024344396 \\
0.528	1.95869544347358 \\
0.532	1.98971198024938 \\
0.536	1.97352023579887 \\
0.54	1.97424438223582 \\
0.544	1.97379548258206 \\
0.548	1.98168383934193 \\
0.552	1.95577286657929 \\
0.556	1.99670074737744 \\
0.56	1.94649255285311 \\
0.564	1.9924479374933 \\
0.568	1.94041846543388 \\
0.572	2.0136155825847 \\
0.576	1.9157851882301 \\
0.58	2.0148859154284 \\
0.584	1.9222079423779 \\
0.588	2.00411591533675 \\
0.592	1.92220095978499 \\
0.596	2.00493143390635 \\
0.6	1.91526672830182 \\
0.604	2.0186615580302 \\
0.608	1.89605449041065 \\
0.612	2.0155761582952 \\
0.616	1.91479843261568 \\
0.62	1.99991184299322 \\
0.624	1.92231738126458 \\
0.628	1.97674952924485 \\
0.632	1.93586736035733 \\
0.636	1.96818745362998 \\
0.64	1.92544193817475 \\
0.644	1.97452466595724 \\
0.648	1.91006603881084 \\
0.652	1.98756348996648 \\
0.656	1.89059829470161 \\
0.66	1.97935072165367 \\
0.664	1.89410147352029 \\
0.668	1.97990904286368 \\
0.672	1.90048372688534 \\
0.676	1.97161819325441 \\
0.68	1.87764281059865 \\
0.684	1.98574883958259 \\
0.688	1.85058908664894 \\
0.692	2.00973159801773 \\
0.696	1.83359335980685 \\
0.7	1.98531507192279 \\
0.704	1.87913785621141 \\
0.708	1.94798297533048 \\
0.712	1.88098168671669 \\
0.716	1.94392836066188 \\
0.72	1.8724788066749 \\
0.724	1.9380497052834 \\
0.728	1.86751656301806 \\
0.732	1.94728159870475 \\
0.736	1.8627316614608 \\
0.74	1.94483398412649 \\
0.744	1.8359200339035 \\
0.748	1.96285175147523 \\
0.752	1.82795625057765 \\
0.756	1.95584726763945 \\
0.76	1.81399094472246 \\
0.764	1.95622191901271 \\
0.768	1.83419430151588 \\
0.772	1.94006192313646 \\
0.776	1.81906411152259 \\
0.78	1.93794612951327 \\
0.784	1.82542195033638 \\
0.788	1.91999956020258 \\
0.792	1.83269957717237 \\
0.796	1.9217403946262 \\
0.8	1.81633964288749 \\
0.804	1.91361603765942 \\
0.808	1.85221443989371 \\
0.812	1.88397566430876 \\
0.816	1.84143268601733 \\
0.82	1.88750552772296 \\
0.824	1.83978402690952 \\
0.828	1.87274207608563 \\
0.832	1.84197786360903 \\
0.836	1.86661932648551 \\
0.84	1.84604806609674 \\
0.844	1.84781555312048 \\
0.848	1.86340920959653 \\
0.852	1.83433344105032 \\
0.856	1.84506054706604 \\
0.86	1.84819210269909 \\
0.864	1.83485893901017 \\
0.868	1.84316479419541 \\
0.872	1.83673907227806 \\
0.876	1.82795151647349 \\
0.88	1.85496105729831 \\
0.884	1.82149773507481 \\
0.888	1.83386956263017 \\
0.892	1.82683994669114 \\
0.896	1.8145906370811 \\
0.9	1.82447668016462 \\
0.904	1.83034664120706 \\
0.908	1.80813205304964 \\
0.912	1.83006991062506 \\
0.916	1.79269713980976 \\
0.92	1.83447239761988 \\
0.924	1.79199859727457 \\
0.928	1.80784506039795 \\
0.932	1.8068595002135 \\
0.936	1.79714224554097 \\
0.94	1.78469131151152 \\
0.944	1.80846206255841 \\
0.948	1.78862456543383 \\
0.952	1.79340873998822 \\
0.956	1.78189585804135 \\
0.96	1.77775910797862 \\
0.964	1.79060567498851 \\
0.968	1.76986113287438 \\
0.972	1.78245747990658 \\
0.976	1.76134465160357 \\
0.98	1.77306365761837 \\
0.984	1.76353784459345 \\
0.988	1.73639061887594 \\
0.992	1.78627011343998 \\
0.996	1.71556678946401 \\
1	1.80085096349424 \\
};
%\path [draw=black, fill opacity=0] (axis cs:0,1.06066918578996)
%--(axis cs:0,2.04473003877191);
%
%\path [draw=black, fill opacity=0] (axis cs:1,1.06066918578996)
%--(axis cs:1,2.04473003877191);
%
%\path [draw=black, fill opacity=0] (axis cs:-1.1,0)
%--(axis cs:1.1,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-1.1,1)
%--(axis cs:1.1,1);

\end{axis}

\end{tikzpicture}

==> figures/burger_uq1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{$1 + \exp(-(x-0.5)^2)$},{calibrated}},
legend style={at={(0.3,0.32)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={$\alpha=0.001$},
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.1, xmax=1.1,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=1.05500389654935, ymax=2.04499981445003
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.8] (axis cs:-1,1.10000371099938)
--(axis cs:-1,1.10464967682019)
--(axis cs:-0.996,1.10596079262489)
--(axis cs:-0.992,1.10728272476593)
--(axis cs:-0.988,1.10861554424464)
--(axis cs:-0.984,1.10995932188449)
--(axis cs:-0.98,1.11131412831445)
--(axis cs:-0.976,1.11268003395209)
--(axis cs:-0.972,1.11405710898634)
--(axis cs:-0.968,1.11544542336008)
--(axis cs:-0.964,1.11684504675242)
--(axis cs:-0.96,1.11825604856073)
--(axis cs:-0.956,1.11967849788244)
--(axis cs:-0.952,1.12111246349653)
--(axis cs:-0.948,1.12255801384484)
--(axis cs:-0.944,1.12401521701313)
--(axis cs:-0.94,1.12548414071179)
--(axis cs:-0.936,1.12696485225649)
--(axis cs:-0.932,1.12845741854841)
--(axis cs:-0.928,1.12996190605438)
--(axis cs:-0.924,1.13147838078669)
--(axis cs:-0.92,1.13300690828278)
--(axis cs:-0.916,1.13454755358458)
--(axis cs:-0.912,1.13610038121775)
--(axis cs:-0.908,1.13766545517065)
--(axis cs:-0.904,1.13924283887312)
--(axis cs:-0.9,1.14083259517507)
--(axis cs:-0.896,1.14243478632487)
--(axis cs:-0.892,1.1440494739475)
--(axis cs:-0.888,1.14567671902265)
--(axis cs:-0.884,1.14731658186249)
--(axis cs:-0.88,1.14896912208936)
--(axis cs:-0.876,1.15063439861333)
--(axis cs:-0.872,1.15231246960947)
--(axis cs:-0.868,1.15400339249512)
--(axis cs:-0.864,1.15570722390695)
--(axis cs:-0.86,1.15742401967787)
--(axis cs:-0.856,1.15915383481388)
--(axis cs:-0.852,1.16089672347073)
--(axis cs:-0.848,1.16265273893055)
--(axis cs:-0.844,1.16442193357828)
--(axis cs:-0.84,1.16620435887816)
--(axis cs:-0.836,1.16800006534996)
--(axis cs:-0.832,1.16980910254532)
--(axis cs:-0.828,1.17163151902386)
--(axis cs:-0.824,1.1734673623294)
--(axis cs:-0.82,1.17531667896599)
--(axis cs:-0.816,1.17717951437402)
--(axis cs:-0.812,1.17905591290629)
--(axis cs:-0.808,1.18094591780399)
--(axis cs:-0.804,1.18284957117279)
--(axis cs:-0.8,1.18476691395891)
--(axis cs:-0.796,1.18669798592514)
--(axis cs:-0.792,1.18864282562704)
--(axis cs:-0.788,1.19060147038903)
--(axis cs:-0.784,1.19257395628066)
--(axis cs:-0.78,1.1945603180929)
--(axis cs:-0.776,1.1965605893145)
--(axis cs:-0.772,1.19857480210849)
--(axis cs:-0.768,1.20060298728874)
--(axis cs:-0.764,1.20264517429668)
--(axis cs:-0.76,1.20470139117814)
--(axis cs:-0.756,1.2067716645603)
--(axis cs:-0.752,1.20885601962888)
--(axis cs:-0.748,1.21095448010539)
--(axis cs:-0.744,1.21306706822467)
--(axis cs:-0.74,1.21519380471257)
--(axis cs:-0.736,1.21733470876383)
--(axis cs:-0.732,1.2194897980202)
--(axis cs:-0.728,1.22165908854884)
--(axis cs:-0.724,1.22384259482086)
--(axis cs:-0.72,1.22604032969023)
--(axis cs:-0.716,1.22825230437286)
--(axis cs:-0.712,1.23047852842611)
--(axis cs:-0.708,1.23271900972842)
--(axis cs:-0.704,1.23497375445937)
--(axis cs:-0.7,1.23724276708005)
--(axis cs:-0.696,1.23952605031372)
--(axis cs:-0.692,1.24182360512687)
--(axis cs:-0.688,1.24413543071057)
--(axis cs:-0.684,1.24646152446228)
--(axis cs:-0.68,1.24880188196798)
--(axis cs:-0.676,1.25115649698467)
--(axis cs:-0.672,1.25352536142338)
--(axis cs:-0.668,1.25590846533247)
--(axis cs:-0.664,1.25830579688146)
--(axis cs:-0.66,1.2607173423452)
--(axis cs:-0.656,1.26314308608859)
--(axis cs:-0.652,1.26558301055167)
--(axis cs:-0.648,1.26803709623522)
--(axis cs:-0.644,1.27050532168681)
--(axis cs:-0.64,1.27298766348738)
--(axis cs:-0.636,1.27548409623824)
--(axis cs:-0.632,1.27799459254862)
--(axis cs:-0.628,1.28051912302372)
--(axis cs:-0.624,1.28305765625329)
--(axis cs:-0.62,1.28561015880066)
--(axis cs:-0.616,1.28817659519239)
--(axis cs:-0.612,1.2907569279084)
--(axis cs:-0.608,1.29335111737264)
--(axis cs:-0.604,1.29595912194433)
--(axis cs:-0.6,1.2985808979097)
--(axis cs:-0.596,1.30121639947438)
--(axis cs:-0.592,1.30386557875618)
--(axis cs:-0.588,1.30652838577861)
--(axis cs:-0.584,1.30920476846484)
--(axis cs:-0.58,1.31189467263227)
--(axis cs:-0.576,1.31459804198764)
--(axis cs:-0.572,1.31731481812273)
--(axis cs:-0.568,1.32004494051062)
--(axis cs:-0.564,1.32278834650247)
--(axis cs:-0.56,1.32554497132495)
--(axis cs:-0.556,1.32831474807813)
--(axis cs:-0.552,1.33109760773402)
--(axis cs:-0.548,1.33389347913563)
--(axis cs:-0.544,1.33670228899653)
--(axis cs:-0.54,1.33952396190109)
--(axis cs:-0.536,1.34235842030512)
--(axis cs:-0.532,1.34520558453717)
--(axis cs:-0.528,1.34806537280029)
--(axis cs:-0.524,1.35093770117433)
--(axis cs:-0.52,1.35382248361882)
--(axis cs:-0.516,1.35671963197632)
--(axis cs:-0.512,1.35962905597623)
--(axis cs:-0.508,1.36255066323922)
--(axis cs:-0.504,1.36548435928204)
--(axis cs:-0.5,1.36843004752291)
--(axis cs:-0.496,1.37138762928727)
--(axis cs:-0.492,1.37435700381411)
--(axis cs:-0.488,1.37733806826266)
--(axis cs:-0.484,1.3803307177196)
--(axis cs:-0.48,1.38333484520663)
--(axis cs:-0.476,1.38635034168851)
--(axis cs:-0.472,1.38937709608147)
--(axis cs:-0.468,1.39241499526207)
--(axis cs:-0.464,1.39546392407635)
--(axis cs:-0.46,1.39852376534947)
--(axis cs:-0.456,1.40159439989558)
--(axis cs:-0.452,1.40467570652812)
--(axis cs:-0.448,1.40776756207042)
--(axis cs:-0.444,1.41086984136659)
--(axis cs:-0.44,1.41398241729277)
--(axis cs:-0.436,1.41710516076859)
--(axis cs:-0.432,1.42023794076895)
--(axis cs:-0.428,1.42338062433607)
--(axis cs:-0.424,1.42653307659169)
--(axis cs:-0.42,1.42969516074963)
--(axis cs:-0.416,1.43286673812844)
--(axis cs:-0.412,1.43604766816432)
--(axis cs:-0.408,1.43923780842422)
--(axis cs:-0.404,1.44243701461903)
--(axis cs:-0.4,1.44564514061702)
--(axis cs:-0.396,1.44886203845738)
--(axis cs:-0.392,1.45208755836384)
--(axis cs:-0.388,1.4553215487585)
--(axis cs:-0.384,1.45856385627564)
--(axis cs:-0.38,1.46181432577567)
--(axis cs:-0.376,1.46507280035919)
--(axis cs:-0.372,1.46833912138101)
--(axis cs:-0.368,1.47161312846429)
--(axis cs:-0.364,1.47489465951468)
--(axis cs:-0.36,1.47818355073448)
--(axis cs:-0.356,1.4814796366368)
--(axis cs:-0.352,1.48478275005974)
--(axis cs:-0.348,1.48809272218053)
--(axis cs:-0.344,1.49140938252967)
--(axis cs:-0.34,1.49473255900501)
--(axis cs:-0.336,1.49806207788579)
--(axis cs:-0.332,1.50139776384668)
--(axis cs:-0.328,1.50473943997168)
--(axis cs:-0.324,1.50808692776801)
--(axis cs:-0.32,1.51144004717992)
--(axis cs:-0.316,1.51479861660242)
--(axis cs:-0.312,1.51816245289487)
--(axis cs:-0.308,1.52153137139464)
--(axis cs:-0.304,1.52490518593048)
--(axis cs:-0.3,1.52828370883592)
--(axis cs:-0.296,1.53166675096258)
--(axis cs:-0.292,1.53505412169331)
--(axis cs:-0.288,1.5384456289553)
--(axis cs:-0.284,1.54184107923305)
--(axis cs:-0.28,1.54524027758126)
--(axis cs:-0.276,1.54864302763766)
--(axis cs:-0.272,1.55204913163565)
--(axis cs:-0.268,1.55545839041699)
--(axis cs:-0.264,1.55887060344427)
--(axis cs:-0.26,1.56228556881343)
--(axis cs:-0.256,1.56570308326607)
--(axis cs:-0.252,1.56912294220182)
--(axis cs:-0.248,1.57254493969058)
--(axis cs:-0.244,1.57596886848469)
--(axis cs:-0.24,1.57939452003117)
--(axis cs:-0.236,1.58282168448377)
--(axis cs:-0.232,1.58625015071513)
--(axis cs:-0.228,1.58967970632884)
--(axis cs:-0.224,1.59311013767158)
--(axis cs:-0.22,1.59654122984518)
--(axis cs:-0.216,1.5999727667188)
--(axis cs:-0.212,1.60340453094107)
--(axis cs:-0.208,1.60683630395235)
--(axis cs:-0.204,1.610267865997)
--(axis cs:-0.2,1.61369899613578)
--(axis cs:-0.196,1.61712947225831)
--(axis cs:-0.192,1.62055907109571)
--(axis cs:-0.188,1.62398756823326)
--(axis cs:-0.184,1.62741473812337)
--(axis cs:-0.18,1.63084035409853)
--(axis cs:-0.176,1.63426418838463)
--(axis cs:-0.172,1.63768601211434)
--(axis cs:-0.168,1.64110559534081)
--(axis cs:-0.164,1.64452270705152)
--(axis cs:-0.16,1.64793711518251)
--(axis cs:-0.156,1.65134858663276)
--(axis cs:-0.152,1.65475688727898)
--(axis cs:-0.148,1.65816178199063)
--(axis cs:-0.144,1.66156303464533)
--(axis cs:-0.14,1.66496040814461)
--(axis cs:-0.136,1.66835366443004)
--(axis cs:-0.132,1.67174256449977)
--(axis cs:-0.128,1.67512686842544)
--(axis cs:-0.124,1.67850633536955)
--(axis cs:-0.12,1.68188072360331)
--(axis cs:-0.116,1.6852497905249)
--(axis cs:-0.112,1.68861329267829)
--(axis cs:-0.108,1.69197098577247)
--(axis cs:-0.104,1.69532262470131)
--(axis cs:-0.1,1.69866796356388)
--(axis cs:-0.096,1.70200675568536)
--(axis cs:-0.092,1.70533875363852)
--(axis cs:-0.088,1.70866370926578)
--(axis cs:-0.084,1.71198137370186)
--(axis cs:-0.08,1.7152914973971)
--(axis cs:-0.076,1.71859383014131)
--(axis cs:-0.072,1.72188812108838)
--(axis cs:-0.068,1.72517411878143)
--(axis cs:-0.064,1.72845157117873)
--(axis cs:-0.0600000000000001,1.7317202256802)
--(axis cs:-0.056,1.73497982915463)
--(axis cs:-0.052,1.73823012796766)
--(axis cs:-0.048,1.74147086801032)
--(axis cs:-0.044,1.7447017947284)
--(axis cs:-0.04,1.74792265315248)
--(axis cs:-0.036,1.75113318792866)
--(axis cs:-0.032,1.75433314335008)
--(axis cs:-0.028,1.75752226338906)
--(axis cs:-0.024,1.76070029173005)
--(axis cs:-0.02,1.76386697180329)
--(axis cs:-0.016,1.76702204681913)
--(axis cs:-0.012,1.77016525980319)
--(axis cs:-0.00800000000000001,1.77329635363213)
--(axis cs:-0.004,1.77641507107016)
--(axis cs:0,1.77952115480636)
--(axis cs:0.004,1.78261434749255)
--(axis cs:0.00800000000000001,1.78569439178196)
--(axis cs:0.012,1.7887610303686)
--(axis cs:0.016,1.79181400602721)
--(axis cs:0.02,1.79485306165403)
--(axis cs:0.024,1.79787794030808)
--(axis cs:0.028,1.80088838525317)
--(axis cs:0.032,1.80388414000056)
--(axis cs:0.036,1.80686494835216)
--(axis cs:0.04,1.80983055444442)
--(axis cs:0.044,1.81278070279271)
--(axis cs:0.048,1.81571513833637)
--(axis cs:0.052,1.81863360648425)
--(axis cs:0.056,1.82153585316076)
--(axis cs:0.0600000000000001,1.82442162485249)
--(axis cs:0.0640000000000001,1.82729066865528)
--(axis cs:0.0680000000000001,1.83014273232174)
--(axis cs:0.0720000000000001,1.83297756430927)
--(axis cs:0.0760000000000001,1.83579491382841)
--(axis cs:0.0800000000000001,1.83859453089169)
--(axis cs:0.0840000000000001,1.84137616636274)
--(axis cs:0.0880000000000001,1.8441395720058)
--(axis cs:0.0920000000000001,1.84688450053555)
--(axis cs:0.0960000000000001,1.84961070566721)
--(axis cs:0.1,1.85231794216687)
--(axis cs:0.104,1.85500596590211)
--(axis cs:0.108,1.85767453389275)
--(axis cs:0.112,1.86032340436183)
--(axis cs:0.116,1.86295233678671)
--(axis cs:0.12,1.86556109195025)
--(axis cs:0.124,1.86814943199209)
--(axis cs:0.128,1.87071712046002)
--(axis cs:0.132,1.87326392236126)
--(axis cs:0.136,1.87578960421384)
--(axis cs:0.14,1.87829393409786)
--(axis cs:0.144,1.88077668170666)
--(axis cs:0.148,1.88323761839795)
--(axis cs:0.152,1.8856765172447)
--(axis cs:0.156,1.88809315308597)
--(axis cs:0.16,1.89048730257738)
--(axis cs:0.164,1.89285874424147)
--(axis cs:0.168,1.89520725851775)
--(axis cs:0.172,1.8975326278124)
--(axis cs:0.176,1.89983463654769)
--(axis cs:0.18,1.90211307121099)
--(axis cs:0.184,1.90436772040343)
--(axis cs:0.188,1.90659837488809)
--(axis cs:0.192,1.90880482763774)
--(axis cs:0.196,1.91098687388212)
--(axis cs:0.2,1.91314431115465)
--(axis cs:0.204,1.91527693933864)
--(axis cs:0.208,1.91738456071292)
--(axis cs:0.212,1.91946697999685)
--(axis cs:0.216,1.92152400439472)
--(axis cs:0.22,1.92355544363945)
--(axis cs:0.224,1.92556111003569)
--(axis cs:0.228,1.92754081850216)
--(axis cs:0.232,1.92949438661327)
--(axis cs:0.236,1.93142163463995)
--(axis cs:0.24,1.93332238558981)
--(axis cs:0.244,1.93519646524639)
--(axis cs:0.248,1.93704370220766)
--(axis cs:0.252,1.93886392792362)
--(axis cs:0.256,1.94065697673315)
--(axis cs:0.26,1.94242268589983)
--(axis cs:0.264,1.94416089564705)
--(axis cs:0.268,1.94587144919201)
--(axis cs:0.272,1.94755419277896)
--(axis cs:0.276,1.94920897571141)
--(axis cs:0.28,1.95083565038344)
--(axis cs:0.284,1.95243407230993)
--(axis cs:0.288,1.954004100156)
--(axis cs:0.292,1.95554559576526)
--(axis cs:0.296,1.95705842418719)
--(axis cs:0.3,1.95854245370347)
--(axis cs:0.304,1.95999755585327)
--(axis cs:0.308,1.96142360545754)
--(axis cs:0.312,1.96282048064228)
--(axis cs:0.316,1.96418806286072)
--(axis cs:0.32,1.96552623691452)
--(axis cs:0.324,1.96683489097388)
--(axis cs:0.328,1.9681139165966)
--(axis cs:0.332,1.96936320874616)
--(axis cs:0.336,1.97058266580863)
--(axis cs:0.34,1.97177218960862)
--(axis cs:0.344,1.97293168542416)
--(axis cs:0.348,1.97406106200051)
--(axis cs:0.352,1.97516023156294)
--(axis cs:0.356,1.97622910982846)
--(axis cs:0.36,1.97726761601648)
--(axis cs:0.364,1.97827567285854)
--(axis cs:0.368,1.97925320660687)
--(axis cs:0.372,1.98020014704199)
--(axis cs:0.376,1.98111642747936)
--(axis cs:0.38,1.98200198477489)
--(axis cs:0.384,1.98285675932954)
--(axis cs:0.388,1.98368069509294)
--(axis cs:0.392,1.98447373956592)
--(axis cs:0.396,1.98523584380218)
--(axis cs:0.4,1.98596696240897)
--(axis cs:0.404,1.98666705354677)
--(axis cs:0.408,1.9873360789281)
--(axis cs:0.412,1.98797400381531)
--(axis cs:0.416,1.9885807970176)
--(axis cs:0.42,1.98915643088697)
--(axis cs:0.424,1.98970088131341)
--(axis cs:0.428,1.99021412771913)
--(axis cs:0.432,1.99069615305201)
--(axis cs:0.436,1.99114694377811)
--(axis cs:0.44,1.99156648987342)
--(axis cs:0.444,1.99195478481479)
--(axis cs:0.448,1.99231182556999)
--(axis cs:0.452,1.99263761258704)
--(axis cs:0.456,1.9929321497828)
--(axis cs:0.46,1.9931954445307)
--(axis cs:0.464,1.99342750764784)
--(axis cs:0.468,1.9936283533813)
--(axis cs:0.472,1.99379799939374)
--(axis cs:0.476,1.99393646674837)
--(axis cs:0.48,1.99404377989318)
--(axis cs:0.484,1.9941199666445)
--(axis cs:0.488,1.99416505817003)
--(axis cs:0.492,1.9941790889711)
--(axis cs:0.496,1.99416209686438)
--(axis cs:0.5,1.99411412296305)
--(axis cs:0.504,1.99403521165729)
--(axis cs:0.508,1.99392541059428)
--(axis cs:0.512,1.99378477065763)
--(axis cs:0.516,1.99361334594628)
--(axis cs:0.52,1.99341119375287)
--(axis cs:0.524,1.99317837454165)
--(axis cs:0.528,1.99291495192586)
--(axis cs:0.532,1.99262099264466)
--(axis cs:0.536,1.99229656653963)
--(axis cs:0.54,1.99194174653081)
--(axis cs:0.544,1.99155660859226)
--(axis cs:0.548,1.99114123172733)
--(axis cs:0.552,1.99069569794342)
--(axis cs:0.556,1.99022009222644)
--(axis cs:0.56,1.98971450251482)
--(axis cs:0.564,1.98917901967325)
--(axis cs:0.568,1.98861373746601)
--(axis cs:0.572,1.98801875253001)
--(axis cs:0.576,1.98739416434748)
--(axis cs:0.58,1.98674007521841)
--(axis cs:0.584,1.98605659023262)
--(axis cs:0.588,1.98534381724161)
--(axis cs:0.592,1.98460186683014)
--(axis cs:0.596,1.98383085228747)
--(axis cs:0.6,1.98303088957849)
--(axis cs:0.604,1.98220209731445)
--(axis cs:0.608,1.98134459672363)
--(axis cs:0.612,1.98045851162165)
--(axis cs:0.616,1.97954396838167)
--(axis cs:0.62,1.97860109590433)
--(axis cs:0.624,1.97763002558752)
--(axis cs:0.628,1.976630891296)
--(axis cs:0.632,1.97560382933079)
--(axis cs:0.636,1.97454897839847)
--(axis cs:0.64,1.97346647958022)
--(axis cs:0.644,1.97235647630081)
--(axis cs:0.648,1.97121911429742)
--(axis cs:0.652,1.97005454158827)
--(axis cs:0.656,1.96886290844124)
--(axis cs:0.66,1.96764436734222)
--(axis cs:0.664,1.96639907296347)
--(axis cs:0.668,1.96512718213182)
--(axis cs:0.672,1.96382885379675)
--(axis cs:0.676,1.96250424899844)
--(axis cs:0.68,1.96115353083562)
--(axis cs:0.684,1.95977686443346)
--(axis cs:0.688,1.95837441691127)
--(axis cs:0.692,1.9569463573502)
--(axis cs:0.696,1.95549285676081)
--(axis cs:0.7,1.95401408805062)
--(axis cs:0.704,1.95251022599158)
--(axis cs:0.708,1.95098144718744)
--(axis cs:0.712,1.94942793004116)
--(axis cs:0.716,1.94784985472214)
--(axis cs:0.72,1.94624740313353)
--(axis cs:0.724,1.94462075887942)
--(axis cs:0.728,1.94297010723199)
--(axis cs:0.732,1.94129563509864)
--(axis cs:0.736,1.93959753098911)
--(axis cs:0.74,1.9378759849825)
--(axis cs:0.744,1.93613118869437)
--(axis cs:0.748,1.93436333524365)
--(axis cs:0.752,1.9325726192197)
--(axis cs:0.756,1.93075923664927)
--(axis cs:0.76,1.9289233849634)
--(axis cs:0.764,1.92706526296439)
--(axis cs:0.768,1.92518507079271)
--(axis cs:0.772,1.9232830098939)
--(axis cs:0.776,1.9213592829855)
--(axis cs:0.78,1.9194140940239)
--(axis cs:0.784,1.91744764817129)
--(axis cs:0.788,1.91546015176252)
--(axis cs:0.792,1.91345181227202)
--(axis cs:0.796,1.91142283828069)
--(axis cs:0.8,1.90937343944284)
--(axis cs:0.804,1.90730382645306)
--(axis cs:0.808,1.90521421101324)
--(axis cs:0.812,1.90310480579946)
--(axis cs:0.816,1.90097582442896)
--(axis cs:0.82,1.89882748142721)
--(axis cs:0.824,1.89665999219483)
--(axis cs:0.828,1.89447357297471)
--(axis cs:0.832,1.89226844081907)
--(axis cs:0.836,1.89004481355653)
--(axis cs:0.84,1.88780290975932)
--(axis cs:0.844,1.88554294871043)
--(axis cs:0.848,1.88326515037083)
--(axis cs:0.852,1.88096973534677)
--(axis cs:0.856,1.87865692485708)
--(axis cs:0.86,1.87632694070057)
--(axis cs:0.864,1.87398000522345)
--(axis cs:0.868,1.8716163412868)
--(axis cs:0.872,1.86923617223417)
--(axis cs:0.876,1.86683972185917)
--(axis cs:0.88,1.86442721437318)
--(axis cs:0.884,1.86199887437308)
--(axis cs:0.888,1.85955492680918)
--(axis cs:0.892,1.85709559695304)
--(axis cs:0.896,1.85462111036558)
--(axis cs:0.9,1.85213169286516)
--(axis cs:0.904,1.84962757049576)
--(axis cs:0.908,1.84710896949531)
--(axis cs:0.912,1.84457611626409)
--(axis cs:0.916,1.84202923733328)
--(axis cs:0.92,1.83946855933354)
--(axis cs:0.924,1.83689430896382)
--(axis cs:0.928,1.83430671296019)
--(axis cs:0.932,1.83170599806489)
--(axis cs:0.936,1.82909239099543)
--(axis cs:0.94,1.8264661184139)
--(axis cs:0.944,1.82382740689637)
--(axis cs:0.948,1.8211764829025)
--(axis cs:0.952,1.81851357274521)
--(axis cs:0.956,1.81583890256063)
--(axis cs:0.96,1.81315269827811)
--(axis cs:0.964,1.81045518559047)
--(axis cs:0.968,1.80774658992437)
--(axis cs:0.972,1.80502713641093)
--(axis cs:0.976,1.80229704985648)
--(axis cs:0.98,1.7995565547135)
--(axis cs:0.984,1.79680587505183)
--(axis cs:0.988,1.79404523452999)
--(axis cs:0.992,1.79127485636678)
--(axis cs:0.996,1.78849496331307)
--(axis cs:1,1.78570577762378)
--(axis cs:1,1.7715625840815)
--(axis cs:1,1.7715625840815)
--(axis cs:0.996,1.77435041089671)
--(axis cs:0.992,1.77712910959506)
--(axis cs:0.988,1.77989845811547)
--(axis cs:0.984,1.78265823388205)
--(axis cs:0.98,1.78540821383209)
--(axis cs:0.976,1.78814817444447)
--(axis cs:0.972,1.79087789176816)
--(axis cs:0.968,1.79359714145098)
--(axis cs:0.964,1.79630569876855)
--(axis cs:0.96,1.79900333865352)
--(axis cs:0.956,1.8016898357249)
--(axis cs:0.952,1.80436496431768)
--(axis cs:0.948,1.80702849851254)
--(axis cs:0.944,1.80968021216585)
--(axis cs:0.94,1.81231987893977)
--(axis cs:0.936,1.81494727233256)
--(axis cs:0.932,1.81756216570906)
--(axis cs:0.928,1.82016433233127)
--(axis cs:0.924,1.82275354538923)
--(axis cs:0.92,1.82532957803186)
--(axis cs:0.916,1.82789220339811)
--(axis cs:0.912,1.83044119464815)
--(axis cs:0.908,1.83297632499478)
--(axis cs:0.904,1.83549736773486)
--(axis cs:0.9,1.83800409628097)
--(axis cs:0.896,1.84049628419314)
--(axis cs:0.892,1.84297370521067)
--(axis cs:0.888,1.84543613328418)
--(axis cs:0.884,1.84788334260757)
--(axis cs:0.88,1.85031510765028)
--(axis cs:0.876,1.85273120318952)
--(axis cs:0.872,1.85513140434262)
--(axis cs:0.868,1.85751548659953)
--(axis cs:0.864,1.85988322585529)
--(axis cs:0.86,1.86223439844267)
--(axis cs:0.856,1.86456878116488)
--(axis cs:0.852,1.86688615132828)
--(axis cs:0.848,1.86918628677525)
--(axis cs:0.844,1.87146896591703)
--(axis cs:0.84,1.87373396776672)
--(axis cs:0.836,1.87598107197223)
--(axis cs:0.832,1.87821005884939)
--(axis cs:0.828,1.88042070941499)
--(axis cs:0.824,1.88261280541998)
--(axis cs:0.82,1.88478612938262)
--(axis cs:0.816,1.88694046462174)
--(axis cs:0.812,1.88907559528996)
--(axis cs:0.808,1.89119130640704)
--(axis cs:0.804,1.89328738389311)
--(axis cs:0.8,1.89536361460213)
--(axis cs:0.796,1.89741978635515)
--(axis cs:0.792,1.89945568797376)
--(axis cs:0.788,1.90147110931346)
--(axis cs:0.784,1.90346584129712)
--(axis cs:0.78,1.90543967594833)
--(axis cs:0.776,1.90739240642491)
--(axis cs:0.772,1.90932382705229)
--(axis cs:0.768,1.91123373335698)
--(axis cs:0.764,1.91312192209999)
--(axis cs:0.76,1.91498819131027)
--(axis cs:0.756,1.91683234031816)
--(axis cs:0.752,1.91865416978875)
--(axis cs:0.748,1.92045348175533)
--(axis cs:0.744,1.92223007965279)
--(axis cs:0.74,1.92398376835093)
--(axis cs:0.736,1.92571435418789)
--(axis cs:0.732,1.9274216450034)
--(axis cs:0.728,1.92910545017214)
--(axis cs:0.724,1.93076558063697)
--(axis cs:0.72,1.93240184894219)
--(axis cs:0.716,1.93401406926675)
--(axis cs:0.712,1.93560205745735)
--(axis cs:0.708,1.93716563106163)
--(axis cs:0.704,1.93870460936121)
--(axis cs:0.7,1.94021881340471)
--(axis cs:0.696,1.94170806604073)
--(axis cs:0.692,1.94317219195072)
--(axis cs:0.688,1.9446110176819)
--(axis cs:0.684,1.94602437167997)
--(axis cs:0.68,1.94741208432189)
--(axis cs:0.676,1.94877398794845)
--(axis cs:0.672,1.95010991689689)
--(axis cs:0.668,1.95141970753333)
--(axis cs:0.664,1.95270319828522)
--(axis cs:0.66,1.95396022967354)
--(axis cs:0.656,1.9551906443451)
--(axis cs:0.652,1.95639428710455)
--(axis cs:0.648,1.9575710049464)
--(axis cs:0.644,1.95872064708687)
--(axis cs:0.64,1.95984306499566)
--(axis cs:0.636,1.96093811242751)
--(axis cs:0.632,1.96200564545374)
--(axis cs:0.628,1.96304552249351)
--(axis cs:0.624,1.9640576043451)
--(axis cs:0.62,1.96504175421685)
--(axis cs:0.616,1.96599783775806)
--(axis cs:0.612,1.96692572308969)
--(axis cs:0.608,1.96782528083488)
--(axis cs:0.604,1.9686963841492)
--(axis cs:0.6,1.96953890875087)
--(axis cs:0.596,1.97035273295059)
--(axis cs:0.592,1.97113773768129)
--(axis cs:0.588,1.97189380652757)
--(axis cs:0.584,1.97262082575497)
--(axis cs:0.58,1.97331868433891)
--(axis cs:0.576,1.97398727399345)
--(axis cs:0.572,1.97462648919978)
--(axis cs:0.568,1.97523622723432)
--(axis cs:0.564,1.97581638819672)
--(axis cs:0.56,1.97636687503735)
--(axis cs:0.556,1.97688759358466)
--(axis cs:0.552,1.97737845257208)
--(axis cs:0.548,1.97783936366465)
--(axis cs:0.544,1.97827024148528)
--(axis cs:0.54,1.97867100364064)
--(axis cs:0.536,1.97904157074671)
--(axis cs:0.532,1.97938186645385)
--(axis cs:0.528,1.97969181747158)
--(axis cs:0.524,1.97997135359283)
--(axis cs:0.52,1.98022040771787)
--(axis cs:0.516,1.98043891587767)
--(axis cs:0.512,1.98062681725692)
--(axis cs:0.508,1.98078405421645)
--(axis cs:0.504,1.98091057231528)
--(axis cs:0.5,1.98100632033206)
--(axis cs:0.496,1.98107125028604)
--(axis cs:0.492,1.9811053174575)
--(axis cs:0.488,1.98110848040763)
--(axis cs:0.484,1.9810807009978)
--(axis cs:0.48,1.98102194440826)
--(axis cs:0.476,1.9809321791563)
--(axis cs:0.472,1.98081137711372)
--(axis cs:0.468,1.98065951352367)
--(axis cs:0.464,1.98047656701688)
--(axis cs:0.46,1.9802625196272)
--(axis cs:0.456,1.98001735680648)
--(axis cs:0.452,1.9797410674387)
--(axis cs:0.448,1.97943364385344)
--(axis cs:0.444,1.97909508183863)
--(axis cs:0.44,1.97872538065249)
--(axis cs:0.436,1.97832454303474)
--(axis cs:0.432,1.97789257521709)
--(axis cs:0.428,1.97742948693283)
--(axis cs:0.424,1.97693529142574)
--(axis cs:0.42,1.97641000545805)
--(axis cs:0.416,1.97585364931765)
--(axis cs:0.412,1.97526624682443)
--(axis cs:0.408,1.97464782533575)
--(axis cs:0.404,1.97399841575102)
--(axis cs:0.4,1.97331805251541)
--(axis cs:0.396,1.97260677362267)
--(axis cs:0.392,1.97186462061694)
--(axis cs:0.388,1.97109163859377)
--(axis cs:0.384,1.97028787620011)
--(axis cs:0.38,1.96945338563335)
--(axis cs:0.376,1.9685882226394)
--(axis cs:0.372,1.96769244650986)
--(axis cs:0.368,1.96676612007811)
--(axis cs:0.364,1.96580930971447)
--(axis cs:0.36,1.96482208532034)
--(axis cs:0.356,1.96380452032134)
--(axis cs:0.352,1.96275669165942)
--(axis cs:0.348,1.96167867978396)
--(axis cs:0.344,1.96057056864184)
--(axis cs:0.34,1.95943244566646)
--(axis cs:0.336,1.95826440176574)
--(axis cs:0.332,1.95706653130909)
--(axis cs:0.328,1.9558389321133)
--(axis cs:0.324,1.95458170542742)
--(axis cs:0.32,1.95329495591653)
--(axis cs:0.316,1.95197879164458)
--(axis cs:0.312,1.95063332405604)
--(axis cs:0.308,1.9492586679566)
--(axis cs:0.304,1.94785494149279)
--(axis cs:0.3,1.94642226613056)
--(axis cs:0.296,1.94496076663286)
--(axis cs:0.292,1.94347057103609)
--(axis cs:0.288,1.94195181062564)
--(axis cs:0.284,1.94040461991032)
--(axis cs:0.28,1.93882913659584)
--(axis cs:0.276,1.93722550155724)
--(axis cs:0.272,1.93559385881033)
--(axis cs:0.268,1.93393435548218)
--(axis cs:0.264,1.9322471417806)
--(axis cs:0.26,1.93053237096269)
--(axis cs:0.256,1.92879019930238)
--(axis cs:0.252,1.92702078605711)
--(axis cs:0.248,1.92522429343357)
--(axis cs:0.244,1.92340088655249)
--(axis cs:0.24,1.92155073341262)
--(axis cs:0.236,1.91967400485376)
--(axis cs:0.232,1.91777087451902)
--(axis cs:0.228,1.91584151881617)
--(axis cs:0.224,1.91388611687825)
--(axis cs:0.22,1.91190485052334)
--(axis cs:0.216,1.90989790421362)
--(axis cs:0.212,1.90786546501357)
--(axis cs:0.208,1.90580772254763)
--(axis cs:0.204,1.90372486895696)
--(axis cs:0.2,1.90161709885569)
--(axis cs:0.196,1.89948460928645)
--(axis cs:0.192,1.89732759967527)
--(axis cs:0.188,1.89514627178594)
--(axis cs:0.184,1.89294082967374)
--(axis cs:0.18,1.89071147963867)
--(axis cs:0.176,1.88845843017821)
--(axis cs:0.172,1.88618189193949)
--(axis cs:0.168,1.8838820776711)
--(axis cs:0.164,1.8815592021745)
--(axis cs:0.16,1.87921348225493)
--(axis cs:0.156,1.87684513667206)
--(axis cs:0.152,1.87445438609027)
--(axis cs:0.148,1.87204145302867)
--(axis cs:0.144,1.86960656181079)
--(axis cs:0.14,1.86714993851407)
--(axis cs:0.136,1.86467181091922)
--(axis cs:0.132,1.86217240845925)
--(axis cs:0.128,1.85965196216852)
--(axis cs:0.124,1.85711070463161)
--(axis cs:0.12,1.85454886993211)
--(axis cs:0.116,1.85196669360138)
--(axis cs:0.112,1.84936441256736)
--(axis cs:0.108,1.84674226510326)
--(axis cs:0.104,1.84410049077647)
--(axis cs:0.1,1.84143933039744)
--(axis cs:0.0960000000000001,1.8387590259687)
--(axis cs:0.0920000000000001,1.83605982063405)
--(axis cs:0.0880000000000001,1.83334195862792)
--(axis cs:0.0840000000000001,1.8306056852249)
--(axis cs:0.0800000000000001,1.82785124668956)
--(axis cs:0.0760000000000001,1.82507889022649)
--(axis cs:0.0720000000000001,1.82228886393061)
--(axis cs:0.0680000000000001,1.81948141673791)
--(axis cs:0.0640000000000001,1.81665679837638)
--(axis cs:0.0600000000000001,1.81381525931744)
--(axis cs:0.056,1.8109570507277)
--(axis cs:0.052,1.80808242442112)
--(axis cs:0.048,1.80519163281174)
--(axis cs:0.044,1.8022849288667)
--(axis cs:0.04,1.79936256605989)
--(axis cs:0.036,1.79642479832605)
--(axis cs:0.032,1.79347188001541)
--(axis cs:0.028,1.79050406584892)
--(axis cs:0.024,1.78752161087395)
--(axis cs:0.02,1.78452477042072)
--(axis cs:0.016,1.78151380005921)
--(axis cs:0.012,1.77848895555674)
--(axis cs:0.00800000000000001,1.77545049283622)
--(axis cs:0.004,1.77239866793497)
--(axis cs:0,1.76933373696427)
--(axis cs:-0.004,1.76625595606953)
--(axis cs:-0.00800000000000001,1.76316558139118)
--(axis cs:-0.012,1.76006286902623)
--(axis cs:-0.016,1.75694807499055)
--(axis cs:-0.02,1.75382145518178)
--(axis cs:-0.024,1.75068326534311)
--(axis cs:-0.028,1.74753376102757)
--(axis cs:-0.032,1.74437319756323)
--(axis cs:-0.036,1.741201830019)
--(axis cs:-0.04,1.7380199131712)
--(axis cs:-0.044,1.73482770147086)
--(axis cs:-0.048,1.7316254490117)
--(axis cs:-0.052,1.72841340949891)
--(axis cs:-0.056,1.72519183621855)
--(axis cs:-0.0600000000000001,1.72196098200775)
--(axis cs:-0.064,1.7187210992256)
--(axis cs:-0.068,1.7154724397247)
--(axis cs:-0.072,1.71221525482344)
--(axis cs:-0.076,1.70894979527901)
--(axis cs:-0.08,1.70567631126101)
--(axis cs:-0.084,1.70239505232582)
--(axis cs:-0.088,1.69910626739153)
--(axis cs:-0.092,1.69581020471363)
--(axis cs:-0.096,1.69250711186126)
--(axis cs:-0.1,1.68919723569414)
--(axis cs:-0.104,1.68588082234004)
--(axis cs:-0.108,1.68255811717297)
--(axis cs:-0.112,1.6792293647918)
--(axis cs:-0.116,1.67589480899961)
--(axis cs:-0.12,1.67255469278345)
--(axis cs:-0.124,1.66920925829475)
--(axis cs:-0.128,1.66585874683019)
--(axis cs:-0.132,1.66250339881308)
--(axis cs:-0.136,1.65914345377522)
--(axis cs:-0.14,1.65577915033929)
--(axis cs:-0.144,1.65241072620158)
--(axis cs:-0.148,1.64903841811527)
--(axis cs:-0.152,1.64566246187401)
--(axis cs:-0.156,1.64228309229599)
--(axis cs:-0.16,1.63890054320832)
--(axis cs:-0.164,1.63551504743178)
--(axis cs:-0.168,1.63212683676595)
--(axis cs:-0.172,1.62873614197455)
--(axis cs:-0.176,1.62534319277124)
--(axis cs:-0.18,1.6219482178055)
--(axis cs:-0.184,1.61855144464896)
--(axis cs:-0.188,1.61515309978183)
--(axis cs:-0.192,1.61175340857963)
--(axis cs:-0.196,1.60835259530009)
--(axis cs:-0.2,1.60495088307024)
--(axis cs:-0.204,1.60154849387366)
--(axis cs:-0.208,1.59814564853791)
--(axis cs:-0.212,1.59474256672208)
--(axis cs:-0.216,1.59133946690438)
--(axis cs:-0.22,1.58793656636998)
--(axis cs:-0.224,1.5845340811988)
--(axis cs:-0.228,1.58113222625343)
--(axis cs:-0.232,1.57773121516709)
--(axis cs:-0.236,1.57433126033163)
--(axis cs:-0.24,1.57093257288557)
--(axis cs:-0.244,1.56753536270209)
--(axis cs:-0.248,1.56413983837715)
--(axis cs:-0.252,1.56074620721746)
--(axis cs:-0.256,1.55735467522848)
--(axis cs:-0.26,1.55396544710245)
--(axis cs:-0.264,1.55057872620626)
--(axis cs:-0.268,1.5471947145694)
--(axis cs:-0.272,1.5438136128717)
--(axis cs:-0.276,1.54043562043117)
--(axis cs:-0.28,1.53706093519163)
--(axis cs:-0.284,1.53368975371034)
--(axis cs:-0.288,1.53032227114555)
--(axis cs:-0.292,1.52695868124387)
--(axis cs:-0.296,1.52359917632768)
--(axis cs:-0.3,1.52024394728236)
--(axis cs:-0.304,1.51689318354345)
--(axis cs:-0.308,1.51354707308373)
--(axis cs:-0.312,1.51020580240014)
--(axis cs:-0.316,1.5068695565007)
--(axis cs:-0.32,1.50353851889129)
--(axis cs:-0.324,1.50021287156228)
--(axis cs:-0.328,1.4968927949752)
--(axis cs:-0.332,1.49357846804917)
--(axis cs:-0.336,1.4902700681474)
--(axis cs:-0.34,1.4869677710635)
--(axis cs:-0.344,1.48367175100777)
--(axis cs:-0.348,1.48038218059343)
--(axis cs:-0.352,1.47709923082275)
--(axis cs:-0.356,1.47382307107317)
--(axis cs:-0.36,1.47055386908338)
--(axis cs:-0.364,1.46729179093934)
--(axis cs:-0.368,1.4640370010603)
--(axis cs:-0.372,1.46078966218476)
--(axis cs:-0.376,1.45754993535652)
--(axis cs:-0.38,1.45431797991063)
--(axis cs:-0.384,1.45109395345944)
--(axis cs:-0.388,1.44787801187861)
--(axis cs:-0.392,1.44467030929327)
--(axis cs:-0.396,1.4414709980641)
--(axis cs:-0.4,1.43828022877357)
--(axis cs:-0.404,1.43509815021226)
--(axis cs:-0.408,1.43192490936523)
--(axis cs:-0.412,1.4287606513985)
--(axis cs:-0.416,1.42560551964572)
--(axis cs:-0.42,1.42245965559493)
--(axis cs:-0.424,1.41932319887543)
--(axis cs:-0.428,1.41619628724489)
--(axis cs:-0.432,1.41307905657662)
--(axis cs:-0.436,1.40997164084699)
--(axis cs:-0.44,1.40687417212314)
--(axis cs:-0.444,1.40378678055083)
--(axis cs:-0.448,1.40070959434259)
--(axis cs:-0.452,1.3976427397661)
--(axis cs:-0.456,1.39458634113286)
--(axis cs:-0.46,1.39154052078707)
--(axis cs:-0.464,1.38850539909494)
--(axis cs:-0.468,1.38548109443416)
--(axis cs:-0.472,1.38246772318383)
--(axis cs:-0.476,1.37946539971463)
--(axis cs:-0.48,1.37647423637939)
--(axis cs:-0.484,1.37349434350404)
--(axis cs:-0.488,1.37052582937887)
--(axis cs:-0.492,1.36756880025028)
--(axis cs:-0.496,1.36462336031285)
--(axis cs:-0.5,1.36168961170187)
--(axis cs:-0.504,1.35876765448628)
--(axis cs:-0.508,1.35585758666206)
--(axis cs:-0.512,1.35295950414606)
--(axis cs:-0.516,1.35007350077028)
--(axis cs:-0.52,1.34719966827668)
--(axis cs:-0.524,1.34433809631237)
--(axis cs:-0.528,1.34148887242534)
--(axis cs:-0.532,1.33865208206076)
--(axis cs:-0.536,1.33582780855761)
--(axis cs:-0.54,1.33301613314601)
--(axis cs:-0.544,1.33021713494492)
--(axis cs:-0.548,1.32743089096046)
--(axis cs:-0.552,1.32465747608474)
--(axis cs:-0.556,1.32189696309519)
--(axis cs:-0.56,1.31914942265446)
--(axis cs:-0.564,1.31641492331087)
--(axis cs:-0.568,1.31369353149941)
--(axis cs:-0.572,1.31098531154329)
--(axis cs:-0.576,1.308290325656)
--(axis cs:-0.58,1.305608633944)
--(axis cs:-0.584,1.30294029440995)
--(axis cs:-0.588,1.30028536295643)
--(axis cs:-0.592,1.29764389339033)
--(axis cs:-0.596,1.29501593742772)
--(axis cs:-0.6,1.29240154469929)
--(axis cs:-0.604,1.28980076275637)
--(axis cs:-0.608,1.28721363707751)
--(axis cs:-0.612,1.28464021107558)
--(axis cs:-0.616,1.28208052610543)
--(axis cs:-0.62,1.27953462147213)
--(axis cs:-0.624,1.2770025344397)
--(axis cs:-0.628,1.27448430024045)
--(axis cs:-0.632,1.27197995208474)
--(axis cs:-0.636,1.26948952117141)
--(axis cs:-0.64,1.26701303669862)
--(axis cs:-0.644,1.26455052587526)
--(axis cs:-0.648,1.26210201393283)
--(axis cs:-0.652,1.25966752413791)
--(axis cs:-0.656,1.25724707780498)
--(axis cs:-0.66,1.25484069430989)
--(axis cs:-0.664,1.25244839110367)
--(axis cs:-0.668,1.2500701837269)
--(axis cs:-0.672,1.24770608582452)
--(axis cs:-0.676,1.24535610916103)
--(axis cs:-0.68,1.24302026363624)
--(axis cs:-0.684,1.24069855730136)
--(axis cs:-0.688,1.23839099637558)
--(axis cs:-0.692,1.23609758526299)
--(axis cs:-0.696,1.23381832656995)
--(axis cs:-0.7,1.23155322112287)
--(axis cs:-0.704,1.22930226798629)
--(axis cs:-0.708,1.22706546448141)
--(axis cs:-0.712,1.22484280620491)
--(axis cs:-0.716,1.22263428704818)
--(axis cs:-0.72,1.22043989921678)
--(axis cs:-0.724,1.21825963325036)
--(axis cs:-0.728,1.21609347804275)
--(axis cs:-0.732,1.21394142086243)
--(axis cs:-0.736,1.21180344737324)
--(axis cs:-0.74,1.2096795416554)
--(axis cs:-0.744,1.20756968622675)
--(axis cs:-0.748,1.20547386206425)
--(axis cs:-0.752,1.20339204862569)
--(axis cs:-0.756,1.20132422387169)
--(axis cs:-0.76,1.19927036428778)
--(axis cs:-0.764,1.19723044490683)
--(axis cs:-0.768,1.19520443933151)
--(axis cs:-0.772,1.19319231975705)
--(axis cs:-0.776,1.19119405699404)
--(axis cs:-0.78,1.18920962049146)
--(axis cs:-0.784,1.18723897835982)
--(axis cs:-0.788,1.18528209739435)
--(axis cs:-0.792,1.18333894309844)
--(axis cs:-0.796,1.181409479707)
--(axis cs:-0.8,1.17949367021005)
--(axis cs:-0.804,1.1775914763763)
--(axis cs:-0.808,1.1757028587768)
--(axis cs:-0.812,1.17382777680866)
--(axis cs:-0.816,1.17196618871878)
--(axis cs:-0.82,1.1701180516276)
--(axis cs:-0.824,1.16828332155292)
--(axis cs:-0.828,1.16646195343361)
--(axis cs:-0.832,1.16465390115345)
--(axis cs:-0.836,1.16285911756482)
--(axis cs:-0.84,1.16107755451245)
--(axis cs:-0.844,1.15930916285707)
--(axis cs:-0.848,1.15755389249908)
--(axis cs:-0.852,1.15581169240205)
--(axis cs:-0.856,1.15408251061627)
--(axis cs:-0.86,1.15236629430216)
--(axis cs:-0.864,1.15066298975353)
--(axis cs:-0.868,1.14897254242091)
--(axis cs:-0.872,1.14729489693459)
--(axis cs:-0.876,1.14562999712767)
--(axis cs:-0.88,1.14397778605891)
--(axis cs:-0.884,1.14233820603552)
--(axis cs:-0.888,1.14071119863574)
--(axis cs:-0.892,1.13909670473133)
--(axis cs:-0.896,1.13749466450985)
--(axis cs:-0.9,1.13590501749685)
--(axis cs:-0.904,1.13432770257782)
--(axis cs:-0.908,1.13276265802003)
--(axis cs:-0.912,1.13120982149412)
--(axis cs:-0.916,1.12966913009557)
--(axis cs:-0.92,1.12814052036595)
--(axis cs:-0.924,1.12662392831394)
--(axis cs:-0.928,1.1251192894362)
--(axis cs:-0.932,1.12362653873803)
--(axis cs:-0.936,1.12214561075373)
--(axis cs:-0.94,1.12067643956688)
--(axis cs:-0.944,1.11921895883027)
--(axis cs:-0.948,1.11777310178567)
--(axis cs:-0.952,1.11633880128337)
--(axis cs:-0.956,1.11491598980145)
--(axis cs:-0.96,1.11350459946488)
--(axis cs:-0.964,1.11210456206424)
--(axis cs:-0.968,1.1107158090744)
--(axis cs:-0.972,1.10933827167274)
--(axis cs:-0.976,1.10797188075728)
--(axis cs:-0.98,1.10661656696451)
--(axis cs:-0.984,1.10527226068688)
--(axis cs:-0.988,1.10393889209017)
--(axis cs:-0.992,1.10261639113055)
--(axis cs:-0.996,1.10130468757129)
--(axis cs:-1,1.10000371099938)
--cycle;

\addplot [thick, black]
table [row sep=\\]{%
-1	1.10539922456186 \\
-0.996	1.10666992771454 \\
-0.992	1.10795249605106 \\
-0.988	1.10924698965843 \\
-0.984	1.11055346819348 \\
-0.98	1.11187199087003 \\
-0.976	1.11320261644595 \\
-0.972	1.1145454032102 \\
-0.968	1.11590040896968 \\
-0.964	1.11726769103614 \\
-0.96	1.11864730621289 \\
-0.956	1.12003931078151 \\
-0.952	1.12144376048848 \\
-0.948	1.1228607105317 \\
-0.944	1.12429021554698 \\
-0.94	1.12573232959443 \\
-0.936	1.12718710614483 \\
-0.932	1.12865459806589 \\
-0.928	1.13013485760848 \\
-0.924	1.13162793639275 \\
-0.92	1.13313388539428 \\
-0.916	1.13465275493009 \\
-0.912	1.13618459464463 \\
-0.908	1.13772945349573 \\
-0.904	1.13928737974047 \\
-0.9	1.14085842092105 \\
-0.896	1.14244262385052 \\
-0.892	1.14404003459862 \\
-0.888	1.14565069847742 \\
-0.884	1.14727466002701 \\
-0.88	1.14891196300115 \\
-0.876	1.15056265035285 \\
-0.872	1.15222676421996 \\
-0.868	1.15390434591069 \\
-0.864	1.15559543588915 \\
-0.86	1.1573000737608 \\
-0.856	1.15901829825797 \\
-0.852	1.16075014722527 \\
-0.848	1.16249565760503 \\
-0.844	1.16425486542272 \\
-0.84	1.16602780577239 \\
-0.836	1.16781451280201 \\
-0.832	1.16961501969892 \\
-0.828	1.17142935867518 \\
-0.824	1.17325756095301 \\
-0.82	1.17509965675011 \\
-0.816	1.17695567526515 \\
-0.812	1.17882564466309 \\
-0.808	1.18070959206066 \\
-0.804	1.18260754351178 \\
-0.8	1.18451952399299 \\
-0.796	1.18644555738895 \\
-0.792	1.18838566647791 \\
-0.788	1.19033987291725 \\
-0.784	1.19230819722901 \\
-0.78	1.19429065878549 \\
-0.776	1.19628727579487 \\
-0.772	1.19829806528684 \\
-0.768	1.20032304309834 \\
-0.764	1.20236222385926 \\
-0.76	1.20441562097826 \\
-0.756	1.20648324662863 \\
-0.752	1.20856511173412 \\
-0.748	1.21066122595497 \\
-0.744	1.21277159767391 \\
-0.74	1.21489623398221 \\
-0.736	1.21703514066585 \\
-0.732	1.21918832219177 \\
-0.728	1.22135578169412 \\
-0.724	1.22353752096066 \\
-0.72	1.22573354041922 \\
-0.716	1.22794383912421 \\
-0.712	1.23016841474331 \\
-0.708	1.23240726354412 \\
-0.704	1.23466038038104 \\
-0.7	1.23692775868212 \\
-0.696	1.23920939043615 \\
-0.692	1.24150526617973 \\
-0.688	1.24381537498453 \\
-0.684	1.24613970444461 \\
-0.68	1.2484782406639 \\
-0.676	1.25083096824381 \\
-0.672	1.25319787027086 \\
-0.668	1.25557892830459 \\
-0.664	1.25797412236548 \\
-0.66	1.26038343092303 \\
-0.656	1.26280683088405 \\
-0.652	1.265244297581 \\
-0.648	1.2676958047605 \\
-0.644	1.27016132457201 \\
-0.64	1.27264082755668 \\
-0.636	1.27513428263625 \\
-0.632	1.27764165710227 \\
-0.628	1.28016291660534 \\
-0.624	1.28269802514459 \\
-0.62	1.28524694505731 \\
-0.616	1.28780963700875 \\
-0.612	1.29038605998214 \\
-0.608	1.29297617126877 \\
-0.604	1.29557992645844 \\
-0.6	1.29819727942989 \\
-0.596	1.3008281823416 \\
-0.592	1.30347258562267 \\
-0.588	1.30613043796396 \\
-0.584	1.30880168630938 \\
-0.58	1.31148627584741 \\
-0.576	1.31418415000286 \\
-0.572	1.31689525042879 \\
-0.568	1.31961951699867 \\
-0.564	1.32235688779873 \\
-0.56	1.3251072991206 \\
-0.556	1.32787068545408 \\
-0.552	1.33064697948024 \\
-0.548	1.33343611206465 \\
-0.544	1.33623801225092 \\
-0.54	1.33905260725444 \\
-0.536	1.3418798224564 \\
-0.532	1.34471958139799 \\
-0.528	1.34757180577489 \\
-0.524	1.35043641543204 \\
-0.52	1.3533133283586 \\
-0.516	1.35620246068319 \\
-0.512	1.3591037266694 \\
-0.508	1.36201703871158 \\
-0.504	1.36494230733086 \\
-0.5	1.36787944117144 \\
-0.496	1.37082834699718 \\
-0.492	1.37378892968843 \\
-0.488	1.37676109223919 \\
-0.484	1.37974473575449 \\
-0.48	1.38273975944807 \\
-0.476	1.38574606064038 \\
-0.472	1.38876353475684 \\
-0.468	1.39179207532636 \\
-0.464	1.39483157398022 \\
-0.46	1.3978819204512 \\
-0.456	1.40094300257304 \\
-0.452	1.40401470628014 \\
-0.448	1.40709691560763 \\
-0.444	1.41018951269171 \\
-0.44	1.41329237777034 \\
-0.436	1.41640538918416 \\
-0.432	1.41952842337779 \\
-0.428	1.42266135490141 \\
-0.424	1.42580405641271 \\
-0.42	1.42895639867907 \\
-0.416	1.43211825058013 \\
-0.412	1.43528947911066 \\
-0.408	1.43846994938374 \\
-0.404	1.4416595246343 \\
-0.4	1.44485806622294 \\
-0.396	1.44806543364015 \\
-0.392	1.45128148451075 \\
-0.388	1.45450607459881 \\
-0.384	1.45773905781273 \\
-0.38	1.46098028621083 \\
-0.376	1.46422961000715 \\
-0.372	1.46748687757763 \\
-0.368	1.47075193546665 \\
-0.364	1.47402462839387 \\
-0.36	1.47730479926145 \\
-0.356	1.48059228916155 \\
-0.352	1.4838869373843 \\
-0.348	1.48718858142593 \\
-0.344	1.49049705699741 \\
-0.34	1.49381219803335 \\
-0.336	1.49713383670125 \\
-0.332	1.50046180341114 \\
-0.328	1.50379592682552 \\
-0.324	1.50713603386967 \\
-0.32	1.51048194974229 \\
-0.316	1.51383349792653 \\
-0.312	1.51719050020132 \\
-0.308	1.52055277665305 \\
-0.304	1.52392014568768 \\
-0.3	1.52729242404305 \\
-0.296	1.53066942680168 \\
-0.292	1.53405096740384 \\
-0.288	1.53743685766101 \\
-0.284	1.54082690776961 \\
-0.28	1.54422092632521 \\
-0.276	1.54761872033693 \\
-0.272	1.55102009524233 \\
-0.268	1.55442485492255 \\
-0.264	1.55783280171779 \\
-0.26	1.56124373644323 \\
-0.256	1.56465745840521 \\
-0.252	1.56807376541773 \\
-0.248	1.57149245381939 \\
-0.244	1.57491331849055 \\
-0.24	1.57833615287094 \\
-0.236	1.58176074897755 \\
-0.232	1.58518689742281 \\
-0.228	1.58861438743321 \\
-0.224	1.59204300686817 \\
-0.22	1.59547254223927 \\
-0.216	1.5989027787298 \\
-0.212	1.60233350021464 \\
-0.208	1.60576448928048 \\
-0.204	1.60919552724634 \\
-0.2	1.61262639418442 \\
-0.196	1.61605686894125 \\
-0.192	1.61948672915921 \\
-0.188	1.62291575129831 \\
-0.184	1.62634371065827 \\
-0.18	1.629770381401 \\
-0.176	1.63319553657328 \\
-0.172	1.63661894812978 \\
-0.168	1.64004038695644 \\
-0.164	1.64345962289403 \\
-0.16	1.64687642476213 \\
-0.156	1.65029056038331 \\
-0.152	1.65370179660766 \\
-0.148	1.65710989933753 \\
-0.144	1.66051463355265 \\
-0.14	1.66391576333547 \\
-0.136	1.66731305189677 \\
-0.132	1.67070626160156 \\
-0.128	1.67409515399526 \\
-0.124	1.67747948983012 \\
-0.12	1.68085902909192 \\
-0.116	1.68423353102692 \\
-0.112	1.68760275416906 \\
-0.108	1.69096645636739 \\
-0.104	1.69432439481382 \\
-0.1	1.69767632607103 \\
-0.096	1.70102200610064 \\
-0.092	1.70436119029162 \\
-0.088	1.70769363348895 \\
-0.084	1.71101909002247 \\
-0.08	1.71433731373596 \\
-0.076	1.71764805801643 \\
-0.072	1.72095107582365 \\
-0.068	1.72424611971984 \\
-0.064	1.72753294189959 \\
-0.0600000000000001	1.73081129422 \\
-0.056	1.73408092823094 \\
-0.052	1.73734159520553 \\
-0.048	1.74059304617089 \\
-0.044	1.74383503193888 \\
-0.04	1.7470673031372 \\
-0.036	1.75028961024051 \\
-0.032	1.75350170360182 \\
-0.028	1.75670333348398 \\
-0.024	1.75989425009129 \\
-0.02	1.76307420360134 \\
-0.016	1.76624294419691 \\
-0.012	1.76940022209807 \\
-0.00800000000000001	1.77254578759431 \\
-0.004	1.77567939107693 \\
0	1.7788007830714 \\
0.004	1.78190971426996 \\
0.00800000000000001	1.78500593556423 \\
0.012	1.78808919807795 \\
0.016	1.79115925319985 \\
0.02	1.79421585261655 \\
0.024	1.79725874834557 \\
0.028	1.80028769276842 \\
0.032	1.80330243866375 \\
0.036	1.80630273924052 \\
0.04	1.80928834817133 \\
0.044	1.81225901962572 \\
0.048	1.81521450830352 \\
0.052	1.81815456946824 \\
0.056	1.82107895898055 \\
0.0600000000000001	1.8239874333317 \\
0.0640000000000001	1.82687974967701 \\
0.0680000000000001	1.82975566586935 \\
0.0720000000000001	1.83261494049267 \\
0.0760000000000001	1.83545733289545 \\
0.0800000000000001	1.83828260322423 \\
0.0840000000000001	1.84109051245707 \\
0.0880000000000001	1.843880822437 \\
0.0920000000000001	1.84665329590547 \\
0.0960000000000001	1.84940769653573 \\
0.1	1.85214378896621 \\
0.104	1.85486133883383 \\
0.108	1.85756011280723 \\
0.112	1.86023987862003 \\
0.116	1.86290040510392 \\
0.12	1.86554146222177 \\
0.124	1.86816282110055 \\
0.128	1.87076425406431 \\
0.132	1.87334553466696 \\
0.136	1.87590643772495 \\
0.14	1.87844673934993 \\
0.144	1.88096621698123 \\
0.148	1.88346464941822 \\
0.152	1.88594181685258 \\
0.156	1.88839750090044 \\
0.16	1.89083148463431 \\
0.164	1.89324355261499 \\
0.168	1.89563349092323 \\
0.172	1.89800108719124 \\
0.176	1.9003461306341 \\
0.18	1.90266841208094 \\
0.184	1.90496772400596 \\
0.188	1.90724386055928 \\
0.192	1.90949661759758 \\
0.196	1.91172579271457 \\
0.2	1.91393118527123 \\
0.204	1.91611259642585 \\
0.208	1.91826982916387 \\
0.212	1.92040268832751 \\
0.216	1.92251098064508 \\
0.22	1.92459451476021 \\
0.224	1.92665310126072 \\
0.228	1.92868655270726 \\
0.232	1.93069468366178 \\
0.236	1.93267731071562 \\
0.24	1.93463425251745 \\
0.244	1.93656532980085 \\
0.248	1.93847036541169 \\
0.252	1.94034918433517 \\
0.256	1.94220161372258 \\
0.26	1.94402748291784 \\
0.264	1.94582662348361 \\
0.268	1.94759886922723 \\
0.272	1.94934405622627 \\
0.276	1.95106202285378 \\
0.28	1.95275260980321 \\
0.284	1.95441566011306 \\
0.288	1.95605101919111 \\
0.292	1.95765853483841 \\
0.296	1.95923805727283 \\
0.3	1.96078943915232 \\
0.304	1.96231253559786 \\
0.308	1.96380720421594 \\
0.312	1.96527330512076 \\
0.316	1.96671070095607 \\
0.32	1.96811925691656 \\
0.324	1.96949884076899 \\
0.328	1.97084932287282 \\
0.332	1.97217057620054 \\
0.336	1.97346247635758 \\
0.34	1.97472490160179 \\
0.344	1.97595773286263 \\
0.348	1.97716085375982 \\
0.352	1.97833415062165 \\
0.356	1.97947751250293 \\
0.36	1.98059083120243 \\
0.364	1.98167400127994 \\
0.368	1.98272692007296 \\
0.372	1.98374948771284 \\
0.376	1.98474160714064 \\
0.38	1.98570318412244 \\
0.384	1.98663412726428 \\
0.388	1.98753434802662 \\
0.392	1.98840376073837 \\
0.396	1.9892422826105 \\
0.4	1.99004983374917 \\
0.404	1.99082633716839 \\
0.408	1.99157171880231 \\
0.412	1.99228590751693 \\
0.416	1.99296883512146 \\
0.42	1.99362043637915 \\
0.424	1.99424064901767 \\
0.428	1.99482941373905 \\
0.432	1.99538667422912 \\
0.436	1.99591237716647 \\
0.44	1.99640647223099 \\
0.444	1.99686891211186 \\
0.448	1.99729965251512 \\
0.452	1.99769865217074 \\
0.456	1.9980658728392 \\
0.46	1.99840127931761 \\
0.464	1.99870483944532 \\
0.468	1.99897652410909 \\
0.472	1.9992163072477 \\
0.476	1.99942416585615 \\
0.48	1.99960007998933 \\
0.484	1.9997440327652 \\
0.488	1.9998560103675 \\
0.492	1.99993600204796 \\
0.496	1.999984000128 \\
0.5	2 \\
0.504	1.999984000128 \\
0.508	1.99993600204796 \\
0.512	1.9998560103675 \\
0.516	1.9997440327652 \\
0.52	1.99960007998933 \\
0.524	1.99942416585615 \\
0.528	1.9992163072477 \\
0.532	1.99897652410909 \\
0.536	1.99870483944532 \\
0.54	1.99840127931761 \\
0.544	1.9980658728392 \\
0.548	1.99769865217074 \\
0.552	1.99729965251512 \\
0.556	1.99686891211186 \\
0.56	1.99640647223099 \\
0.564	1.99591237716647 \\
0.568	1.99538667422912 \\
0.572	1.99482941373905 \\
0.576	1.99424064901767 \\
0.58	1.99362043637915 \\
0.584	1.99296883512146 \\
0.588	1.99228590751693 \\
0.592	1.99157171880231 \\
0.596	1.99082633716839 \\
0.6	1.99004983374917 \\
0.604	1.9892422826105 \\
0.608	1.98840376073837 \\
0.612	1.98753434802662 \\
0.616	1.98663412726428 \\
0.62	1.98570318412244 \\
0.624	1.98474160714064 \\
0.628	1.98374948771284 \\
0.632	1.98272692007296 \\
0.636	1.98167400127994 \\
0.64	1.98059083120243 \\
0.644	1.97947751250293 \\
0.648	1.97833415062165 \\
0.652	1.97716085375982 \\
0.656	1.97595773286263 \\
0.66	1.97472490160179 \\
0.664	1.97346247635758 \\
0.668	1.97217057620054 \\
0.672	1.97084932287282 \\
0.676	1.96949884076899 \\
0.68	1.96811925691656 \\
0.684	1.96671070095607 \\
0.688	1.96527330512076 \\
0.692	1.96380720421594 \\
0.696	1.96231253559786 \\
0.7	1.96078943915232 \\
0.704	1.95923805727283 \\
0.708	1.95765853483841 \\
0.712	1.95605101919111 \\
0.716	1.95441566011306 \\
0.72	1.95275260980321 \\
0.724	1.95106202285378 \\
0.728	1.94934405622627 \\
0.732	1.94759886922723 \\
0.736	1.94582662348361 \\
0.74	1.94402748291784 \\
0.744	1.94220161372258 \\
0.748	1.94034918433517 \\
0.752	1.93847036541169 \\
0.756	1.93656532980085 \\
0.76	1.93463425251745 \\
0.764	1.93267731071562 \\
0.768	1.93069468366178 \\
0.772	1.92868655270726 \\
0.776	1.92665310126072 \\
0.78	1.92459451476021 \\
0.784	1.92251098064508 \\
0.788	1.92040268832751 \\
0.792	1.91826982916387 \\
0.796	1.91611259642585 \\
0.8	1.91393118527123 \\
0.804	1.91172579271457 \\
0.808	1.90949661759758 \\
0.812	1.90724386055928 \\
0.816	1.90496772400596 \\
0.82	1.90266841208094 \\
0.824	1.9003461306341 \\
0.828	1.89800108719124 \\
0.832	1.89563349092323 \\
0.836	1.89324355261499 \\
0.84	1.89083148463431 \\
0.844	1.88839750090044 \\
0.848	1.88594181685258 \\
0.852	1.88346464941822 \\
0.856	1.88096621698123 \\
0.86	1.87844673934993 \\
0.864	1.87590643772495 \\
0.868	1.87334553466696 \\
0.872	1.87076425406431 \\
0.876	1.86816282110055 \\
0.88	1.86554146222177 \\
0.884	1.86290040510392 \\
0.888	1.86023987862003 \\
0.892	1.85756011280723 \\
0.896	1.85486133883383 \\
0.9	1.85214378896621 \\
0.904	1.84940769653573 \\
0.908	1.84665329590547 \\
0.912	1.843880822437 \\
0.916	1.84109051245707 \\
0.92	1.83828260322423 \\
0.924	1.83545733289545 \\
0.928	1.83261494049267 \\
0.932	1.82975566586935 \\
0.936	1.82687974967701 \\
0.94	1.8239874333317 \\
0.944	1.82107895898055 \\
0.948	1.81815456946824 \\
0.952	1.81521450830352 \\
0.956	1.81225901962572 \\
0.96	1.80928834817133 \\
0.964	1.80630273924052 \\
0.968	1.80330243866375 \\
0.972	1.80028769276842 \\
0.976	1.79725874834557 \\
0.98	1.79421585261655 \\
0.984	1.79115925319985 \\
0.988	1.78808919807795 \\
0.992	1.78500593556423 \\
0.996	1.78190971426996 \\
1	1.7788007830714 \\
};
\addplot [thick, red, dashed]
table [row sep=\\]{%
-1	1.10232591263238 \\
-0.996	1.103631954166 \\
-0.992	1.10494876731962 \\
-0.988	1.10627642280017 \\
-0.984	1.10761499113753 \\
-0.98	1.10896454266787 \\
-0.976	1.11032514751685 \\
-0.972	1.11169687558249 \\
-0.968	1.11307979651777 \\
-0.964	1.11447397971302 \\
-0.96	1.11587949427801 \\
-0.956	1.11729640902381 \\
-0.952	1.11872479244441 \\
-0.948	1.12016471269806 \\
-0.944	1.12161623758837 \\
-0.94	1.12307943454521 \\
-0.936	1.12455437060531 \\
-0.932	1.1260411123927 \\
-0.928	1.1275397260988 \\
-0.924	1.12905027746244 \\
-0.92	1.13057283174948 \\
-0.916	1.1321074537324 \\
-0.912	1.13365420766951 \\
-0.908	1.13521315728403 \\
-0.904	1.136784365743 \\
-0.9	1.13836789563587 \\
-0.896	1.13996380895303 \\
-0.892	1.14157216706411 \\
-0.888	1.143193030696 \\
-0.884	1.14482645991087 \\
-0.88	1.1464725140839 \\
-0.876	1.14813125188084 \\
-0.872	1.14980273123551 \\
-0.868	1.15148700932709 \\
-0.864	1.15318414255723 \\
-0.86	1.15489418652714 \\
-0.856	1.15661719601446 \\
-0.852	1.15835322495005 \\
-0.848	1.16010232639468 \\
-0.844	1.16186455251559 \\
-0.84	1.16363995456302 \\
-0.836	1.16542858284661 \\
-0.832	1.16723048671173 \\
-0.828	1.16904571451576 \\
-0.824	1.17087431360437 \\
-0.82	1.17271633028766 \\
-0.816	1.17457180981635 \\
-0.812	1.17644079635788 \\
-0.808	1.17832333297262 \\
-0.804	1.18021946158993 \\
-0.8	1.18212922298436 \\
-0.796	1.18405265675176 \\
-0.792	1.18598980128557 \\
-0.788	1.187940693753 \\
-0.784	1.18990537007137 \\
-0.78	1.19188386488453 \\
-0.776	1.19387621153923 \\
-0.772	1.19588244206181 \\
-0.768	1.19790258713474 \\
-0.764	1.1999366760735 \\
-0.76	1.20198473680347 \\
-0.756	1.20404679583696 \\
-0.752	1.20612287825049 \\
-0.748	1.20821300766213 \\
-0.744	1.2103172062091 \\
-0.74	1.21243549452553 \\
-0.736	1.21456789172042 \\
-0.732	1.21671441535586 \\
-0.728	1.21887508142546 \\
-0.724	1.22104990433298 \\
-0.72	1.22323889687132 \\
-0.716	1.22544207020169 \\
-0.712	1.22765943383311 \\
-0.708	1.22989099560218 \\
-0.704	1.23213676165322 \\
-0.7	1.2343967364186 \\
-0.696	1.23667092259957 \\
-0.692	1.23895932114732 \\
-0.688	1.2412619312444 \\
-0.684	1.2435787502866 \\
-0.68	1.2459097738651 \\
-0.676	1.24825499574907 \\
-0.672	1.25061440786867 \\
-0.668	1.25298800029846 \\
-0.664	1.25537576124122 \\
-0.66	1.2577776770122 \\
-0.656	1.26019373202386 \\
-0.652	1.26262390877102 \\
-0.648	1.26506818781646 \\
-0.644	1.26752654777706 \\
-0.64	1.26999896531033 \\
-0.636	1.27248541510153 \\
-0.632	1.27498586985118 \\
-0.628	1.27750030026319 \\
-0.624	1.28002867503337 \\
-0.62	1.2825709608386 \\
-0.616	1.28512712232641 \\
-0.612	1.28769712210514 \\
-0.608	1.29028092073466 \\
-0.604	1.29287847671757 \\
-0.6	1.29548974649099 \\
-0.596	1.29811468441891 \\
-0.592	1.30075324278501 \\
-0.588	1.30340537178618 \\
-0.584	1.30607101952642 \\
-0.58	1.30875013201149 \\
-0.576	1.31144265314395 \\
-0.572	1.31414852471886 \\
-0.568	1.31686768642004 \\
-0.564	1.31960007581684 \\
-0.56	1.32234562836152 \\
-0.556	1.32510427738716 \\
-0.552	1.32787595410615 \\
-0.548	1.33066058760921 \\
-0.544	1.33345810486498 \\
-0.54	1.33626843072017 \\
-0.536	1.33909148790021 \\
-0.532	1.34192719701046 \\
-0.528	1.34477547653799 \\
-0.524	1.34763624285384 \\
-0.52	1.35050941021582 \\
-0.516	1.35339489077182 \\
-0.512	1.3562925945636 \\
-0.508	1.35920242953119 \\
-0.504	1.36212430151758 \\
-0.5	1.36505811427411 \\
-0.496	1.36800376946619 \\
-0.492	1.37096116667948 \\
-0.488	1.37393020342666 \\
-0.484	1.37691077515445 \\
-0.48	1.37990277525118 \\
-0.476	1.38290609505479 \\
-0.472	1.38592062386113 \\
-0.468	1.38894624893278 \\
-0.464	1.39198285550814 \\
-0.46	1.39503032681096 \\
-0.456	1.3980885440602 \\
-0.452	1.40115738648022 \\
-0.448	1.40423673131131 \\
-0.444	1.40732645382054 \\
-0.44	1.41042642731289 \\
-0.436	1.41353652314267 \\
-0.432	1.41665661072523 \\
-0.428	1.41978655754886 \\
-0.424	1.42292622918703 \\
-0.42	1.42607548931079 \\
-0.416	1.42923419970137 \\
-0.412	1.43240222026299 \\
-0.408	1.43557940903593 \\
-0.404	1.4387656222096 \\
-0.4	1.44196071413594 \\
-0.396	1.44516453734281 \\
-0.392	1.44837694254763 \\
-0.388	1.45159777867102 \\
-0.384	1.4548268928506 \\
-0.38	1.45806413045486 \\
-0.376	1.46130933509708 \\
-0.372	1.46456234864934 \\
-0.368	1.46782301125654 \\
-0.364	1.47109116135044 \\
-0.36	1.47436663566379 \\
-0.356	1.47764926924437 \\
-0.352	1.48093889546911 \\
-0.348	1.48423534605813 \\
-0.344	1.48753845108883 \\
-0.34	1.49084803900983 \\
-0.336	1.49416393665504 \\
-0.332	1.4974859692575 \\
-0.328	1.50081396046326 \\
-0.324	1.50414773234522 \\
-0.32	1.50748710541679 \\
-0.316	1.5108318986456 \\
-0.312	1.51418192946702 \\
-0.308	1.51753701379766 \\
-0.304	1.52089696604878 \\
-0.3	1.52426159913953 \\
-0.296	1.52763072451023 \\
-0.292	1.53100415213541 \\
-0.288	1.53438169053685 \\
-0.284	1.53776314679649 \\
-0.28	1.54114832656926 \\
-0.276	1.54453703409577 \\
-0.272	1.54792907221499 \\
-0.268	1.55132424237674 \\
-0.264	1.55472234465423 \\
-0.26	1.55812317775635 \\
-0.256	1.56152653904005 \\
-0.252	1.56493222452258 \\
-0.248	1.56834002889364 \\
-0.244	1.57174974552754 \\
-0.24	1.5751611664953 \\
-0.236	1.57857408257671 \\
-0.232	1.58198828327232 \\
-0.228	1.58540355681557 \\
-0.224	1.58881969018472 \\
-0.22	1.59223646911492 \\
-0.216	1.59565367811033 \\
-0.212	1.59907110045614 \\
-0.208	1.60248851823081 \\
-0.204	1.60590571231824 \\
-0.2	1.6093224624201 \\
-0.196	1.61273854706828 \\
-0.192	1.61615374363736 \\
-0.188	1.61956782835729 \\
-0.184	1.62298057632623 \\
-0.18	1.62639176152349 \\
-0.176	1.6298011568227 \\
-0.172	1.63320853400519 \\
-0.168	1.63661366377359 \\
-0.164	1.64001631576561 \\
-0.16	1.64341625856816 \\
-0.156	1.64681325973175 \\
-0.152	1.65020708578509 \\
-0.148	1.65359750225012 \\
-0.144	1.65698427365731 \\
-0.14	1.66036716356133 \\
-0.136	1.66374593455712 \\
-0.132	1.66712034829633 \\
-0.128	1.67049016550415 \\
-0.124	1.67385514599664 \\
-0.12	1.67721504869844 \\
-0.116	1.680569631661 \\
-0.112	1.68391865208124 \\
-0.108	1.6872618663208 \\
-0.104	1.69059902992574 \\
-0.1	1.69392989764677 \\
-0.096	1.69725422346013 \\
-0.092	1.70057176058891 \\
-0.088	1.70388226152508 \\
-0.084	1.70718547805201 \\
-0.08	1.7104811612677 \\
-0.076	1.71376906160856 \\
-0.072	1.71704892887391 \\
-0.068	1.72032051225102 \\
-0.064	1.72358356034097 \\
-0.0600000000000001	1.726837821185 \\
-0.056	1.7300830422917 \\
-0.052	1.73331897066482 \\
-0.048	1.73654535283175 \\
-0.044	1.7397619348728 \\
-0.04	1.74296846245108 \\
-0.036	1.74616468084317 \\
-0.032	1.74935033497052 \\
-0.028	1.75252516943148 \\
-0.024	1.75568892853419 \\
-0.02	1.75884135633003 \\
-0.016	1.76198219664799 \\
-0.012	1.76511119312956 \\
-0.00800000000000001	1.76822808926452 \\
-0.004	1.77133262842728 \\
0	1.77442455391411 \\
0.004	1.77750360898091 \\
0.00800000000000001	1.78056953688177 \\
0.012	1.78362208090821 \\
0.016	1.78666098442909 \\
0.02	1.78968599093118 \\
0.024	1.79269684406044 \\
0.028	1.79569328766384 \\
0.032	1.79867506583197 \\
0.036	1.80164192294211 \\
0.04	1.80459360370201 \\
0.044	1.80752985319422 \\
0.048	1.810450416921 \\
0.052	1.81335504084975 \\
0.056	1.81624347145901 \\
0.0600000000000001	1.81911545578494 \\
0.0640000000000001	1.82197074146833 \\
0.0680000000000001	1.82480907680202 \\
0.0720000000000001	1.82763021077878 \\
0.0760000000000001	1.83043389313968 \\
0.0800000000000001	1.83321987442274 \\
0.0840000000000001	1.83598790601203 \\
0.0880000000000001	1.83873774018708 \\
0.0920000000000001	1.84146913017263 \\
0.0960000000000001	1.84418183018862 \\
0.1	1.84687559550052 \\
0.104	1.8495501824698 \\
0.108	1.85220534860467 \\
0.112	1.85484085261097 \\
0.116	1.85745645444321 \\
0.12	1.86005191535567 \\
0.124	1.86262699795368 \\
0.128	1.86518146624489 \\
0.132	1.8677150856905 \\
0.136	1.87022762325663 \\
0.14	1.87271884746549 \\
0.144	1.87518852844656 \\
0.148	1.87763643798766 \\
0.152	1.8800623495858 \\
0.156	1.88246603849799 \\
0.16	1.88484728179171 \\
0.164	1.88720585839523 \\
0.168	1.88954154914762 \\
0.172	1.89185413684847 \\
0.176	1.89414340630733 \\
0.18	1.89640914439264 \\
0.184	1.89865114008047 \\
0.188	1.90086918450264 \\
0.192	1.90306307099455 \\
0.196	1.90523259514239 \\
0.2	1.90737755482994 \\
0.204	1.90949775028476 \\
0.208	1.91159298412385 \\
0.212	1.91366306139871 \\
0.216	1.91570778963974 \\
0.22	1.91772697890002 \\
0.224	1.91972044179844 \\
0.228	1.92168799356203 \\
0.232	1.92362945206773 \\
0.236	1.92554463788321 \\
0.24	1.92743337430709 \\
0.244	1.92929548740828 \\
0.248	1.93113080606452 \\
0.252	1.93293916200009 \\
0.256	1.93472038982267 \\
0.26	1.93647432705931 \\
0.264	1.93820081419157 \\
0.268	1.93989969468962 \\
0.272	1.9415708150456 \\
0.276	1.94321402480585 \\
0.28	1.94482917660239 \\
0.284	1.94641612618323 \\
0.288	1.94797473244185 \\
0.292	1.94950485744567 \\
0.296	1.95100636646344 \\
0.3	1.9524791279917 \\
0.304	1.95392301378023 \\
0.308	1.95533789885641 \\
0.312	1.95672366154861 \\
0.316	1.95808018350854 \\
0.32	1.9594073497325 \\
0.324	1.96070504858165 \\
0.328	1.96197317180126 \\
0.332	1.96321161453877 \\
0.336	1.96442027536098 \\
0.34	1.96559905627006 \\
0.344	1.96674786271857 \\
0.348	1.96786660362342 \\
0.352	1.96895519137876 \\
0.356	1.97001354186787 \\
0.36	1.97104157447399 \\
0.364	1.97203921209009 \\
0.368	1.97300638112767 \\
0.372	1.97394301152448 \\
0.376	1.97484903675125 \\
0.38	1.97572439381742 \\
0.384	1.97656902327583 \\
0.388	1.97738286922648 \\
0.392	1.97816587931925 \\
0.396	1.97891800475566 \\
0.4	1.9796392002897 \\
0.404	1.98032942422767 \\
0.408	1.98098863842709 \\
0.412	1.9816168082947 \\
0.416	1.98221390278351 \\
0.42	1.98277989438897 \\
0.424	1.98331475914427 \\
0.428	1.98381847661469 \\
0.432	1.98429102989118 \\
0.436	1.98473240558303 \\
0.44	1.98514259380972 \\
0.444	1.98552158819196 \\
0.448	1.9858693858419 \\
0.452	1.98618598735261 \\
0.456	1.98647139678669 \\
0.46	1.98672562166424 \\
0.464	1.98694867294996 \\
0.468	1.98714056503965 \\
0.472	1.98730131574588 \\
0.476	1.9874309462831 \\
0.48	1.98752948125189 \\
0.484	1.98759694862275 \\
0.488	1.98763337971908 \\
0.492	1.98763880919966 \\
0.496	1.98761327504036 \\
0.5	1.98755681851544 \\
0.504	1.98746948417811 \\
0.508	1.98735131984061 \\
0.512	1.9872023765537 \\
0.516	1.98702270858566 \\
0.52	1.98681237340071 \\
0.524	1.98657143163697 \\
0.528	1.98629994708392 \\
0.532	1.9859979866594 \\
0.536	1.98566562038611 \\
0.54	1.98530292136772 \\
0.544	1.98490996576451 \\
0.548	1.98448683276863 \\
0.552	1.98403360457891 \\
0.556	1.98355036637534 \\
0.56	1.98303720629313 \\
0.564	1.98249421539646 \\
0.568	1.98192148765181 \\
0.572	1.98131911990103 \\
0.576	1.98068721183404 \\
0.58	1.98002586596125 \\
0.584	1.97933518758566 \\
0.588	1.97861528477468 \\
0.592	1.97786626833169 \\
0.596	1.97708825176732 \\
0.6	1.97628135127049 \\
0.604	1.97544568567919 \\
0.608	1.97458137645102 \\
0.612	1.97368854763359 \\
0.616	1.97276732583458 \\
0.62	1.97181784019169 \\
0.624	1.97084022234237 \\
0.628	1.96983460639333 \\
0.632	1.96880112888998 \\
0.636	1.96773992878554 \\
0.64	1.96665114741013 \\
0.644	1.96553492843963 \\
0.648	1.96439141786444 \\
0.652	1.96322076395807 \\
0.656	1.9620231172456 \\
0.66	1.96079863047202 \\
0.664	1.95954745857049 \\
0.668	1.95826975863039 \\
0.672	1.95696568986541 \\
0.676	1.95563541358137 \\
0.68	1.95427909314409 \\
0.684	1.95289689394708 \\
0.688	1.95148898337919 \\
0.692	1.95005553079216 \\
0.696	1.9485967074681 \\
0.7	1.94711268658688 \\
0.704	1.94560364319351 \\
0.708	1.94406975416539 \\
0.712	1.94251119817954 \\
0.716	1.94092815567977 \\
0.72	1.93932080884378 \\
0.724	1.93768934155025 \\
0.728	1.93603393934584 \\
0.732	1.93435478941222 \\
0.736	1.93265208053294 \\
0.74	1.93092600306042 \\
0.744	1.92917674888279 \\
0.748	1.92740451139074 \\
0.752	1.92560948544438 \\
0.756	1.92379186734002 \\
0.76	1.92195185477696 \\
0.764	1.9200896468243 \\
0.768	1.91820544388762 \\
0.772	1.9162994476758 \\
0.776	1.91437186116773 \\
0.78	1.91242288857902 \\
0.784	1.91045273532879 \\
0.788	1.90846160800633 \\
0.792	1.90644971433787 \\
0.796	1.90441726315333 \\
0.8	1.90236446435301 \\
0.804	1.90029152887441 \\
0.808	1.89819866865895 \\
0.812	1.89608609661878 \\
0.816	1.89395402660357 \\
0.82	1.89180267336736 \\
0.824	1.88963225253535 \\
0.828	1.88744298057087 \\
0.832	1.88523507474218 \\
0.836	1.88300875308952 \\
0.84	1.88076423439199 \\
0.844	1.87850173813465 \\
0.848	1.87622148447554 \\
0.852	1.87392369421278 \\
0.856	1.87160858875177 \\
0.86	1.86927639007237 \\
0.864	1.8669273206962 \\
0.868	1.86456160365394 \\
0.872	1.86217946245276 \\
0.876	1.85978112104377 \\
0.88	1.85736680378954 \\
0.884	1.85493673543179 \\
0.888	1.85249114105899 \\
0.892	1.85003024607423 \\
0.896	1.84755427616303 \\
0.9	1.84506345726135 \\
0.904	1.84255801552364 \\
0.908	1.84003817729102 \\
0.912	1.83750416905953 \\
0.916	1.83495621744855 \\
0.92	1.8323945491693 \\
0.924	1.82981939099346 \\
0.928	1.82723096972193 \\
0.932	1.82462951215374 \\
0.936	1.82201524505504 \\
0.94	1.81938839512831 \\
0.944	1.81674918898163 \\
0.948	1.81409785309821 \\
0.952	1.81143461380596 \\
0.956	1.80875969724732 \\
0.96	1.8060733293492 \\
0.964	1.80337573579313 \\
0.968	1.80066714198558 \\
0.972	1.79794777302845 \\
0.976	1.79521785368978 \\
0.98	1.79247760837459 \\
0.984	1.78972726109607 \\
0.988	1.78696703544679 \\
0.992	1.78419715457026 \\
0.996	1.78141784113265 \\
1	1.77862931729477 \\
};
\end{axis}

\end{tikzpicture}

==> figures/burger_uq2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{$1 + \exp(-(x-0.5)^2)$},{calibrated}},
legend style={at={(0.3,0.32)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={$\alpha=0.002$},
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.1, xmax=1.1,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=1.05253091785827, ymax=2.0458782999525
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.8] (axis cs:-1,1.09768307158982)
--(axis cs:-1,1.10697500389424)
--(axis cs:-0.996,1.10829120328407)
--(axis cs:-0.992,1.10961826381034)
--(axis cs:-0.988,1.1109562567692)
--(axis cs:-0.984,1.1123052532782)
--(axis cs:-0.98,1.11366532425955)
--(axis cs:-0.976,1.11503654042318)
--(axis cs:-0.972,1.11641897224938)
--(axis cs:-0.968,1.11781268997138)
--(axis cs:-0.964,1.1192177635575)
--(axis cs:-0.96,1.12063426269314)
--(axis cs:-0.956,1.12206225676249)
--(axis cs:-0.952,1.12350181482997)
--(axis cs:-0.948,1.12495300562143)
--(axis cs:-0.944,1.12641589750513)
--(axis cs:-0.94,1.12789055847244)
--(axis cs:-0.936,1.12937705611831)
--(axis cs:-0.932,1.13087545762149)
--(axis cs:-0.928,1.13238582972457)
--(axis cs:-0.924,1.13390823871371)
--(axis cs:-0.92,1.13544275039824)
--(axis cs:-0.916,1.13698943008992)
--(axis cs:-0.912,1.1385483425821)
--(axis cs:-0.908,1.14011955212861)
--(axis cs:-0.904,1.14170312242245)
--(axis cs:-0.9,1.14329911657428)
--(axis cs:-0.896,1.14490759709073)
--(axis cs:-0.892,1.14652862585251)
--(axis cs:-0.888,1.14816226409233)
--(axis cs:-0.884,1.14980857237266)
--(axis cs:-0.88,1.15146761056332)
--(axis cs:-0.876,1.15313943781887)
--(axis cs:-0.872,1.15482411255594)
--(axis cs:-0.868,1.15652169243028)
--(axis cs:-0.864,1.15823223431376)
--(axis cs:-0.86,1.15995579427125)
--(axis cs:-0.856,1.1616924275373)
--(axis cs:-0.852,1.16344218849275)
--(axis cs:-0.848,1.16520513064125)
--(axis cs:-0.844,1.16698130658564)
--(axis cs:-0.84,1.16877076800429)
--(axis cs:-0.836,1.17057356562729)
--(axis cs:-0.832,1.17238974921264)
--(axis cs:-0.828,1.17421936752234)
--(axis cs:-0.824,1.17606246829845)
--(axis cs:-0.82,1.17791909823908)
--(axis cs:-0.816,1.17978930297439)
--(axis cs:-0.812,1.18167312704255)
--(axis cs:-0.808,1.18357061386566)
--(axis cs:-0.804,1.18548180572575)
--(axis cs:-0.8,1.1874067437407)
--(axis cs:-0.796,1.18934546784027)
--(axis cs:-0.792,1.19129801674213)
--(axis cs:-0.788,1.19326442792788)
--(axis cs:-0.784,1.19524473761927)
--(axis cs:-0.78,1.19723898075434)
--(axis cs:-0.776,1.19924719096377)
--(axis cs:-0.772,1.2012694005472)
--(axis cs:-0.768,1.20330564044979)
--(axis cs:-0.764,1.20535594023882)
--(axis cs:-0.76,1.20742032808043)
--(axis cs:-0.756,1.20949883071654)
--(axis cs:-0.752,1.21159147344186)
--(axis cs:-0.748,1.2136982800812)
--(axis cs:-0.744,1.21581927296682)
--(axis cs:-0.74,1.21795447291604)
--(axis cs:-0.736,1.22010389920912)
--(axis cs:-0.732,1.22226756956725)
--(axis cs:-0.728,1.22444550013084)
--(axis cs:-0.724,1.22663770543807)
--(axis cs:-0.72,1.22884419840366)
--(axis cs:-0.716,1.23106499029795)
--(axis cs:-0.712,1.23330009072624)
--(axis cs:-0.708,1.23554950760846)
--(axis cs:-0.704,1.23781324715912)
--(axis cs:-0.7,1.24009131386759)
--(axis cs:-0.696,1.24238371047874)
--(axis cs:-0.692,1.24469043797392)
--(axis cs:-0.688,1.24701149555229)
--(axis cs:-0.684,1.24934688061249)
--(axis cs:-0.68,1.25169658873481)
--(axis cs:-0.676,1.25406061366359)
--(axis cs:-0.672,1.25643894729017)
--(axis cs:-0.668,1.25883157963621)
--(axis cs:-0.664,1.26123849883736)
--(axis cs:-0.66,1.26365969112751)
--(axis cs:-0.656,1.26609514082339)
--(axis cs:-0.652,1.26854483030965)
--(axis cs:-0.648,1.2710087400244)
--(axis cs:-0.644,1.27348684844527)
--(axis cs:-0.64,1.27597913207592)
--(axis cs:-0.636,1.27848556543302)
--(axis cs:-0.632,1.2810061210338)
--(axis cs:-0.628,1.28354076938403)
--(axis cs:-0.624,1.28608947896659)
--(axis cs:-0.62,1.28865221623052)
--(axis cs:-0.616,1.29122894558061)
--(axis cs:-0.612,1.29381962936753)
--(axis cs:-0.608,1.2964242278785)
--(axis cs:-0.604,1.29904269932848)
--(axis cs:-0.6,1.30167499985197)
--(axis cs:-0.596,1.3043210834953)
--(axis cs:-0.592,1.30698090220955)
--(axis cs:-0.588,1.3096544058439)
--(axis cs:-0.584,1.31234154213974)
--(axis cs:-0.58,1.31504225672515)
--(axis cs:-0.576,1.31775649311006)
--(axis cs:-0.572,1.32048419268198)
--(axis cs:-0.568,1.3232252947022)
--(axis cs:-0.564,1.32597973630269)
--(axis cs:-0.56,1.32874745248343)
--(axis cs:-0.556,1.33152837611044)
--(axis cs:-0.552,1.33432243791425)
--(axis cs:-0.548,1.33712956648902)
--(axis cs:-0.544,1.33994968829217)
--(axis cs:-0.54,1.34278272764455)
--(axis cs:-0.536,1.34562860673121)
--(axis cs:-0.532,1.34848724560269)
--(axis cs:-0.528,1.35135856217681)
--(axis cs:-0.524,1.35424247224106)
--(axis cs:-0.52,1.35713888945546)
--(axis cs:-0.516,1.36004772535595)
--(axis cs:-0.512,1.36296888935833)
--(axis cs:-0.508,1.36590228876265)
--(axis cs:-0.504,1.36884782875812)
--(axis cs:-0.5,1.3718054124285)
--(axis cs:-0.496,1.37477494075798)
--(axis cs:-0.492,1.3777563126375)
--(axis cs:-0.488,1.38074942487152)
--(axis cs:-0.484,1.38375417218531)
--(axis cs:-0.48,1.38677044723253)
--(axis cs:-0.476,1.38979814060337)
--(axis cs:-0.472,1.39283714083305)
--(axis cs:-0.468,1.39588733441066)
--(axis cs:-0.464,1.39894860578848)
--(axis cs:-0.46,1.40202083739159)
--(axis cs:-0.456,1.40510390962787)
--(axis cs:-0.452,1.40819770089838)
--(axis cs:-0.448,1.41130208760798)
--(axis cs:-0.444,1.41441694417634)
--(axis cs:-0.44,1.41754214304922)
--(axis cs:-0.436,1.42067755471007)
--(axis cs:-0.432,1.4238230476918)
--(axis cs:-0.428,1.42697848858898)
--(axis cs:-0.424,1.43014374207009)
--(axis cs:-0.42,1.43331867089014)
--(axis cs:-0.416,1.43650313590343)
--(axis cs:-0.412,1.43969699607654)
--(axis cs:-0.408,1.44290010850148)
--(axis cs:-0.404,1.44611232840902)
--(axis cs:-0.4,1.44933350918214)
--(axis cs:-0.396,1.45256350236972)
--(axis cs:-0.392,1.45580215770019)
--(axis cs:-0.388,1.45904932309546)
--(axis cs:-0.384,1.46230484468479)
--(axis cs:-0.38,1.4655685668189)
--(axis cs:-0.376,1.46884033208401)
--(axis cs:-0.372,1.47211998131598)
--(axis cs:-0.368,1.47540735361457)
--(axis cs:-0.364,1.4787022863576)
--(axis cs:-0.36,1.48200461521523)
--(axis cs:-0.356,1.48531417416419)
--(axis cs:-0.352,1.48863079550206)
--(axis cs:-0.348,1.49195430986144)
--(axis cs:-0.344,1.49528454622422)
--(axis cs:-0.34,1.49862133193573)
--(axis cs:-0.336,1.50196449271885)
--(axis cs:-0.332,1.50531385268812)
--(axis cs:-0.328,1.50866923436374)
--(axis cs:-0.324,1.51203045868553)
--(axis cs:-0.32,1.51539734502682)
--(axis cs:-0.316,1.51876971120822)
--(axis cs:-0.312,1.52214737351139)
--(axis cs:-0.308,1.52553014669265)
--(axis cs:-0.304,1.52891784399649)
--(axis cs:-0.3,1.53231027716908)
--(axis cs:-0.296,1.53570725647157)
--(axis cs:-0.292,1.53910859069337)
--(axis cs:-0.288,1.54251408716531)
--(axis cs:-0.284,1.54592355177268)
--(axis cs:-0.28,1.5493367889682)
--(axis cs:-0.276,1.55275360178493)
--(axis cs:-0.272,1.55617379184897)
--(axis cs:-0.268,1.55959715939223)
--(axis cs:-0.264,1.56302350326496)
--(axis cs:-0.26,1.56645262094833)
--(axis cs:-0.256,1.56988430856687)
--(axis cs:-0.252,1.57331836090084)
--(axis cs:-0.248,1.57675457139856)
--(axis cs:-0.244,1.58019273218869)
--(axis cs:-0.24,1.58363263409247)
--(axis cs:-0.236,1.58707406663591)
--(axis cs:-0.232,1.59051681806195)
--(axis cs:-0.228,1.59396067534266)
--(axis cs:-0.224,1.59740542419138)
--(axis cs:-0.22,1.6008508490749)
--(axis cs:-0.216,1.60429673322568)
--(axis cs:-0.212,1.60774285865408)
--(axis cs:-0.208,1.61118900616067)
--(axis cs:-0.204,1.61463495534858)
--(axis cs:-0.2,1.61808048463596)
--(axis cs:-0.196,1.62152537126853)
--(axis cs:-0.192,1.62496939133224)
--(axis cs:-0.188,1.62841231976608)
--(axis cs:-0.184,1.63185393037504)
--(axis cs:-0.18,1.6352939958432)
--(axis cs:-0.176,1.63873228774706)
--(axis cs:-0.172,1.64216857656902)
--(axis cs:-0.168,1.64560263171117)
--(axis cs:-0.164,1.6490342215092)
--(axis cs:-0.16,1.65246311324666)
--(axis cs:-0.156,1.65588907316952)
--(axis cs:-0.152,1.65931186650089)
--(axis cs:-0.148,1.66273125745626)
--(axis cs:-0.144,1.66614700925889)
--(axis cs:-0.14,1.66955888415569)
--(axis cs:-0.136,1.67296664343339)
--(axis cs:-0.132,1.67637004743519)
--(axis cs:-0.128,1.67976885557772)
--(axis cs:-0.124,1.68316282636854)
--(axis cs:-0.12,1.68655171742403)
--(axis cs:-0.116,1.68993528548775)
--(axis cs:-0.112,1.69331328644933)
--(axis cs:-0.108,1.69668547536381)
--(axis cs:-0.104,1.70005160647156)
--(axis cs:-0.1,1.70341143321873)
--(axis cs:-0.096,1.7067647082782)
--(axis cs:-0.092,1.71011118357116)
--(axis cs:-0.088,1.71345061028931)
--(axis cs:-0.084,1.71678273891752)
--(axis cs:-0.08,1.72010731925733)
--(axis cs:-0.076,1.72342410045082)
--(axis cs:-0.072,1.72673283100537)
--(axis cs:-0.068,1.73003325881888)
--(axis cs:-0.064,1.73332513120578)
--(axis cs:-0.0600000000000001,1.73660819492365)
--(axis cs:-0.056,1.73988219620054)
--(axis cs:-0.052,1.74314688076302)
--(axis cs:-0.048,1.74640199386486)
--(axis cs:-0.044,1.74964728031646)
--(axis cs:-0.04,1.75288248451504)
--(axis cs:-0.036,1.75610735047542)
--(axis cs:-0.032,1.75932162186165)
--(axis cs:-0.028,1.76252504201929)
--(axis cs:-0.024,1.76571735400845)
--(axis cs:-0.02,1.76889830063751)
--(axis cs:-0.016,1.77206762449764)
--(axis cs:-0.012,1.77522506799796)
--(axis cs:-0.00800000000000001,1.77837037340149)
--(axis cs:-0.004,1.78150328286177)
--(axis cs:0,1.78462353846021)
--(axis cs:0.004,1.78773088224415)
--(axis cs:0.00800000000000001,1.7908250562656)
--(axis cs:0.012,1.79390580262072)
--(axis cs:0.016,1.79697286348988)
--(axis cs:0.02,1.80002598117852)
--(axis cs:0.024,1.80306489815854)
--(axis cs:0.028,1.80608935711047)
--(axis cs:0.032,1.80909910096613)
--(axis cs:0.036,1.81209387295201)
--(axis cs:0.04,1.81507341663323)
--(axis cs:0.044,1.81803747595807)
--(axis cs:0.048,1.82098579530302)
--(axis cs:0.052,1.82391811951852)
--(axis cs:0.056,1.82683419397505)
--(axis cs:0.0600000000000001,1.82973376460987)
--(axis cs:0.0640000000000001,1.83261657797416)
--(axis cs:0.0680000000000001,1.83548238128067)
--(axis cs:0.0720000000000001,1.83833092245177)
--(axis cs:0.0760000000000001,1.84116195016798)
--(axis cs:0.0800000000000001,1.84397521391678)
--(axis cs:0.0840000000000001,1.84677046404192)
--(axis cs:0.0880000000000001,1.84954745179298)
--(axis cs:0.0920000000000001,1.85230592937523)
--(axis cs:0.0960000000000001,1.85504564999985)
--(axis cs:0.1,1.85776636793434)
--(axis cs:0.104,1.86046783855319)
--(axis cs:0.108,1.8631498183887)
--(axis cs:0.112,1.86581206518204)
--(axis cs:0.116,1.8684543379344)
--(axis cs:0.12,1.87107639695822)
--(axis cs:0.124,1.87367800392856)
--(axis cs:0.128,1.87625892193449)
--(axis cs:0.132,1.87881891553043)
--(axis cs:0.136,1.88135775078759)
--(axis cs:0.14,1.88387519534522)
--(axis cs:0.144,1.88637101846191)
--(axis cs:0.148,1.88884499106666)
--(axis cs:0.152,1.89129688580988)
--(axis cs:0.156,1.89372647711415)
--(axis cs:0.16,1.89613354122485)
--(axis cs:0.164,1.89851785626041)
--(axis cs:0.168,1.90087920226244)
--(axis cs:0.172,1.90321736124544)
--(axis cs:0.176,1.90553211724621)
--(axis cs:0.18,1.90782325637287)
--(axis cs:0.184,1.91009056685351)
--(axis cs:0.188,1.9123338390844)
--(axis cs:0.192,1.9145528656777)
--(axis cs:0.196,1.91674744150871)
--(axis cs:0.2,1.91891736376262)
--(axis cs:0.204,1.92106243198062)
--(axis cs:0.208,1.92318244810558)
--(axis cs:0.212,1.92527721652697)
--(axis cs:0.216,1.92734654412525)
--(axis cs:0.22,1.92939024031554)
--(axis cs:0.224,1.93140811709066)
--(axis cs:0.228,1.93339998906344)
--(axis cs:0.232,1.93536567350825)
--(axis cs:0.236,1.93730499040184)
--(axis cs:0.24,1.93921776246337)
--(axis cs:0.244,1.94110381519366)
--(axis cs:0.248,1.94296297691354)
--(axis cs:0.252,1.94479507880151)
--(axis cs:0.256,1.94659995493035)
--(axis cs:0.26,1.94837744230303)
--(axis cs:0.264,1.95012738088757)
--(axis cs:0.268,1.9518496136511)
--(axis cs:0.272,1.95354398659293)
--(axis cs:0.276,1.95521034877668)
--(axis cs:0.28,1.95684855236149)
--(axis cs:0.284,1.9584584526322)
--(axis cs:0.288,1.96003990802858)
--(axis cs:0.292,1.9615927801736)
--(axis cs:0.296,1.96311693390062)
--(axis cs:0.3,1.96461223727961)
--(axis cs:0.304,1.96607856164239)
--(axis cs:0.308,1.96751578160672)
--(axis cs:0.312,1.9689237750995)
--(axis cs:0.316,1.97030242337882)
--(axis cs:0.32,1.97165161105503)
--(axis cs:0.324,1.97297122611072)
--(axis cs:0.328,1.9742611599197)
--(axis cs:0.332,1.97552130726484)
--(axis cs:0.336,1.97675156635495)
--(axis cs:0.34,1.97795183884059)
--(axis cs:0.344,1.97912202982875)
--(axis cs:0.348,1.98026204789658)
--(axis cs:0.352,1.98137180510398)
--(axis cs:0.356,1.98245121700527)
--(axis cs:0.36,1.98350020265966)
--(axis cs:0.364,1.98451868464082)
--(axis cs:0.368,1.98550658904532)
--(axis cs:0.372,1.98646384550015)
--(axis cs:0.376,1.98739038716911)
--(axis cs:0.38,1.98828615075826)
--(axis cs:0.384,1.98915107652037)
--(axis cs:0.388,1.98998510825836)
--(axis cs:0.392,1.99078819332774)
--(axis cs:0.396,1.99156028263811)
--(axis cs:0.4,1.99230133065367)
--(axis cs:0.404,1.99301129539283)
--(axis cs:0.408,1.99369013842681)
--(axis cs:0.412,1.99433782487737)
--(axis cs:0.416,1.99495432341358)
--(axis cs:0.42,1.99553960624775)
--(axis cs:0.424,1.99609364913041)
--(axis cs:0.428,1.99661643134446)
--(axis cs:0.432,1.99710793569841)
--(axis cs:0.436,1.99756814851885)
--(axis cs:0.44,1.99799705964203)
--(axis cs:0.444,1.99839466240463)
--(axis cs:0.448,1.99876095363376)
--(axis cs:0.452,1.99909593363615)
--(axis cs:0.456,1.99939960618655)
--(axis cs:0.46,1.99967197851548)
--(axis cs:0.464,1.99991306129606)
--(axis cs:0.468,2.00012286863034)
--(axis cs:0.472,2.00030141803472)
--(axis cs:0.476,2.00044873042481)
--(axis cs:0.48,2.00056483009958)
--(axis cs:0.484,2.00064974472486)
--(axis cs:0.488,2.00070350531616)
--(axis cs:0.492,2.00072614622094)
--(axis cs:0.496,2.00071770510022)
--(axis cs:0.5,2.00067822290958)
--(axis cs:0.504,2.00060774387967)
--(axis cs:0.508,2.00050631549607)
--(axis cs:0.512,2.00037398847864)
--(axis cs:0.516,2.00021081676039)
--(axis cs:0.52,2.00001685746575)
--(axis cs:0.524,1.99979217088843)
--(axis cs:0.528,1.99953682046871)
--(axis cs:0.532,1.99925087277037)
--(axis cs:0.536,1.99893439745709)
--(axis cs:0.54,1.99858746726844)
--(axis cs:0.544,1.99821015799543)
--(axis cs:0.548,1.99780254845572)
--(axis cs:0.552,1.99736472046836)
--(axis cs:0.556,1.99689675882817)
--(axis cs:0.56,1.99639875127979)
--(axis cs:0.564,1.99587078849136)
--(axis cs:0.568,1.99531296402783)
--(axis cs:0.572,1.99472537432402)
--(axis cs:0.576,1.99410811865725)
--(axis cs:0.58,1.99346129911982)
--(axis cs:0.584,1.99278502059106)
--(axis cs:0.588,1.99207939070918)
--(axis cs:0.592,1.99134451984286)
--(axis cs:0.596,1.99058052106254)
--(axis cs:0.6,1.9897875101115)
--(axis cs:0.604,1.98896560537668)
--(axis cs:0.608,1.98811492785933)
--(axis cs:0.612,1.98723560114538)
--(axis cs:0.616,1.98632775137567)
--(axis cs:0.62,1.98539150721589)
--(axis cs:0.624,1.98442699982649)
--(axis cs:0.628,1.98343436283224)
--(axis cs:0.632,1.98241373229175)
--(axis cs:0.636,1.98136524666679)
--(axis cs:0.64,1.9802890467914)
--(axis cs:0.644,1.97918527584097)
--(axis cs:0.648,1.97805407930109)
--(axis cs:0.652,1.9768956049363)
--(axis cs:0.656,1.97571000275874)
--(axis cs:0.66,1.97449742499662)
--(axis cs:0.664,1.97325802606266)
--(axis cs:0.668,1.97199196252237)
--(axis cs:0.672,1.97069939306224)
--(axis cs:0.676,1.96938047845785)
--(axis cs:0.68,1.96803538154191)
--(axis cs:0.684,1.96666426717215)
--(axis cs:0.688,1.96526730219918)
--(axis cs:0.692,1.96384465543434)
--(axis cs:0.696,1.9623964976173)
--(axis cs:0.7,1.96092300138382)
--(axis cs:0.704,1.95942434123326)
--(axis cs:0.708,1.95790069349615)
--(axis cs:0.712,1.95635223630169)
--(axis cs:0.716,1.95477914954512)
--(axis cs:0.72,1.95318161485515)
--(axis cs:0.724,1.95155981556132)
--(axis cs:0.728,1.94991393666125)
--(axis cs:0.732,1.94824416478798)
--(axis cs:0.736,1.94655068817715)
--(axis cs:0.74,1.94483369663424)
--(axis cs:0.744,1.94309338150176)
--(axis cs:0.748,1.94132993562637)
--(axis cs:0.752,1.93954355332608)
--(axis cs:0.756,1.93773443035731)
--(axis cs:0.76,1.93590276388202)
--(axis cs:0.764,1.93404875243483)
--(axis cs:0.768,1.93217259589004)
--(axis cs:0.772,1.93027449542875)
--(axis cs:0.776,1.92835465350593)
--(axis cs:0.78,1.92641327381743)
--(axis cs:0.784,1.92445056126711)
--(axis cs:0.788,1.92246672193386)
--(axis cs:0.792,1.92046196303868)
--(axis cs:0.796,1.91843649291178)
--(axis cs:0.8,1.91639052095961)
--(axis cs:0.804,1.914324257632)
--(axis cs:0.808,1.91223791438925)
--(axis cs:0.812,1.91013170366927)
--(axis cs:0.816,1.9080058388547)
--(axis cs:0.82,1.90586053424011)
--(axis cs:0.824,1.90369600499913)
--(axis cs:0.828,1.90151246715174)
--(axis cs:0.832,1.89931013753148)
--(axis cs:0.836,1.89708923375271)
--(axis cs:0.84,1.89484997417796)
--(axis cs:0.844,1.89259257788528)
--(axis cs:0.848,1.8903172646356)
--(axis cs:0.852,1.88802425484021)
--(axis cs:0.856,1.88571376952824)
--(axis cs:0.86,1.88338603031415)
--(axis cs:0.864,1.88104125936541)
--(axis cs:0.868,1.87867967937008)
--(axis cs:0.872,1.87630151350455)
--(axis cs:0.876,1.87390698540132)
--(axis cs:0.88,1.87149631911683)
--(axis cs:0.884,1.86906973909942)
--(axis cs:0.888,1.86662747015727)
--(axis cs:0.892,1.86416973742652)
--(axis cs:0.896,1.86169676633944)
--(axis cs:0.9,1.85920878259263)
--(axis cs:0.904,1.85670601211542)
--(axis cs:0.908,1.85418868103828)
--(axis cs:0.912,1.85165701566138)
--(axis cs:0.916,1.84911124242324)
--(axis cs:0.92,1.84655158786949)
--(axis cs:0.924,1.84397827862175)
--(axis cs:0.928,1.84139154134661)
--(axis cs:0.932,1.83879160272481)
--(axis cs:0.936,1.83617868942042)
--(axis cs:0.94,1.83355302805032)
--(axis cs:0.944,1.83091484515363)
--(axis cs:0.948,1.8282643671615)
--(axis cs:0.952,1.82560182036683)
--(axis cs:0.956,1.82292743089434)
--(axis cs:0.96,1.82024142467067)
--(axis cs:0.964,1.81754402739471)
--(axis cs:0.968,1.81483546450809)
--(axis cs:0.972,1.81211596116583)
--(axis cs:0.976,1.80938574220719)
--(axis cs:0.98,1.80664503212672)
--(axis cs:0.984,1.80389405504547)
--(axis cs:0.988,1.80113303468244)
--(axis cs:0.992,1.79836219432618)
--(axis cs:0.996,1.79558175680668)
--(axis cs:1,1.79279194446741)
--(axis cs:1,1.76450559850015)
--(axis cs:1,1.76450559850015)
--(axis cs:0.996,1.76729269315319)
--(axis cs:0.992,1.77007074201786)
--(axis cs:0.988,1.77283952313847)
--(axis cs:0.984,1.77559881403494)
--(axis cs:0.98,1.77834839173098)
--(axis cs:0.976,1.78108803278242)
--(axis cs:0.972,1.78381751330584)
--(axis cs:0.968,1.78653660900735)
--(axis cs:0.964,1.78924509521165)
--(axis cs:0.96,1.79194274689126)
--(axis cs:0.956,1.79462933869598)
--(axis cs:0.952,1.79730464498254)
--(axis cs:0.948,1.79996843984445)
--(axis cs:0.944,1.80262049714201)
--(axis cs:0.94,1.80526059053254)
--(axis cs:0.936,1.8078884935008)
--(axis cs:0.932,1.81050397938949)
--(axis cs:0.928,1.81310682143005)
--(axis cs:0.924,1.81569679277349)
--(axis cs:0.92,1.81827366652149)
--(axis cs:0.916,1.82083721575755)
--(axis cs:0.912,1.82338721357836)
--(axis cs:0.908,1.82592343312527)
--(axis cs:0.904,1.82844564761588)
--(axis cs:0.9,1.83095363037582)
--(axis cs:0.896,1.83344715487061)
--(axis cs:0.892,1.83592599473759)
--(axis cs:0.888,1.83838992381811)
--(axis cs:0.884,1.84083871618964)
--(axis cs:0.88,1.84327214619816)
--(axis cs:0.876,1.84568998849051)
--(axis cs:0.872,1.84809201804694)
--(axis cs:0.868,1.85047801021367)
--(axis cs:0.864,1.8528477407356)
--(axis cs:0.86,1.85520098578906)
--(axis cs:0.856,1.85753752201463)
--(axis cs:0.852,1.85985712655009)
--(axis cs:0.848,1.86215957706338)
--(axis cs:0.844,1.86444465178564)
--(axis cs:0.84,1.86671212954432)
--(axis cs:0.836,1.86896178979637)
--(axis cs:0.832,1.87119341266143)
--(axis cs:0.828,1.87340677895508)
--(axis cs:0.824,1.87560167022219)
--(axis cs:0.82,1.87777786877028)
--(axis cs:0.816,1.87993515770285)
--(axis cs:0.812,1.88207332095289)
--(axis cs:0.808,1.88419214331626)
--(axis cs:0.804,1.88629141048526)
--(axis cs:0.8,1.88837090908209)
--(axis cs:0.796,1.89043042669238)
--(axis cs:0.792,1.89246975189879)
--(axis cs:0.788,1.89448867431455)
--(axis cs:0.784,1.89648698461705)
--(axis cs:0.78,1.89846447458144)
--(axis cs:0.776,1.90042093711422)
--(axis cs:0.772,1.90235616628686)
--(axis cs:0.768,1.90426995736939)
--(axis cs:0.764,1.90616210686401)
--(axis cs:0.76,1.90803241253872)
--(axis cs:0.756,1.90988067346084)
--(axis cs:0.752,1.91170669003066)
--(axis cs:0.748,1.91351026401497)
--(axis cs:0.744,1.91529119858063)
--(axis cs:0.74,1.91704929832809)
--(axis cs:0.736,1.91878436932488)
--(axis cs:0.732,1.92049621913914)
--(axis cs:0.728,1.92218465687304)
--(axis cs:0.724,1.92384949319618)
--(axis cs:0.72,1.92549054037905)
--(axis cs:0.716,1.92710761232628)
--(axis cs:0.712,1.92870052461004)
--(axis cs:0.708,1.93026909450324)
--(axis cs:0.704,1.93181314101277)
--(axis cs:0.7,1.93333248491262)
--(axis cs:0.696,1.93482694877705)
--(axis cs:0.692,1.93629635701357)
--(axis cs:0.688,1.93774053589594)
--(axis cs:0.684,1.9391593135971)
--(axis cs:0.68,1.94055252022196)
--(axis cs:0.676,1.94191998784021)
--(axis cs:0.672,1.94326155051894)
--(axis cs:0.668,1.94457704435528)
--(axis cs:0.664,1.94586630750889)
--(axis cs:0.66,1.94712918023431)
--(axis cs:0.656,1.94836550491333)
--(axis cs:0.652,1.94957512608712)
--(axis cs:0.648,1.95075789048833)
--(axis cs:0.644,1.95191364707307)
--(axis cs:0.64,1.95304224705267)
--(axis cs:0.636,1.95414354392545)
--(axis cs:0.632,1.95521739350822)
--(axis cs:0.628,1.95626365396774)
--(axis cs:0.624,1.95728218585191)
--(axis cs:0.62,1.95827285212094)
--(axis cs:0.616,1.9592355181782)
--(axis cs:0.612,1.96017005190104)
--(axis cs:0.608,1.96107632367129)
--(axis cs:0.604,1.96195420640568)
--(axis cs:0.6,1.96280357558595)
--(axis cs:0.596,1.96362430928886)
--(axis cs:0.592,1.9644162882159)
--(axis cs:0.588,1.96517939572277)
--(axis cs:0.584,1.96591351784869)
--(axis cs:0.58,1.96661854334535)
--(axis cs:0.576,1.96729436370572)
--(axis cs:0.572,1.96794087319248)
--(axis cs:0.568,1.96855796886622)
--(axis cs:0.564,1.96914555061338)
--(axis cs:0.56,1.96970352117377)
--(axis cs:0.556,1.97023178616789)
--(axis cs:0.552,1.97073025412389)
--(axis cs:0.548,1.97119883650409)
--(axis cs:0.544,1.97163744773133)
--(axis cs:0.54,1.97204600521474)
--(axis cs:0.536,1.9724244293753)
--(axis cs:0.532,1.97277264367092)
--(axis cs:0.528,1.97309057462111)
--(axis cs:0.524,1.97337815183127)
--(axis cs:0.52,1.9736353080165)
--(axis cs:0.516,1.97386197902496)
--(axis cs:0.512,1.97405810386081)
--(axis cs:0.508,1.97422362470662)
--(axis cs:0.504,1.97435848694528)
--(axis cs:0.5,1.97446263918147)
--(axis cs:0.496,1.97453603326249)
--(axis cs:0.492,1.97457862429865)
--(axis cs:0.488,1.97459037068306)
--(axis cs:0.484,1.97457123411084)
--(axis cs:0.48,1.97452117959772)
--(axis cs:0.476,1.97444017549813)
--(axis cs:0.472,1.97432819352254)
--(axis cs:0.468,1.97418520875427)
--(axis cs:0.464,1.97401119966558)
--(axis cs:0.46,1.97380614813313)
--(axis cs:0.456,1.97357003945271)
--(axis cs:0.452,1.97330286235336)
--(axis cs:0.448,1.97300460901065)
--(axis cs:0.444,1.97267527505933)
--(axis cs:0.44,1.97231485960519)
--(axis cs:0.436,1.97192336523614)
--(axis cs:0.432,1.97150079803257)
--(axis cs:0.428,1.97104716757685)
--(axis cs:0.424,1.97056248696204)
--(axis cs:0.42,1.97004677279983)
--(axis cs:0.416,1.96950004522757)
--(axis cs:0.412,1.96892232791448)
--(axis cs:0.408,1.96831364806697)
--(axis cs:0.404,1.96767403643317)
--(axis cs:0.4,1.96700352730641)
--(axis cs:0.396,1.96630215852795)
--(axis cs:0.392,1.96556997148869)
--(axis cs:0.388,1.96480701112998)
--(axis cs:0.384,1.96401332594353)
--(axis cs:0.38,1.96318896797029)
--(axis cs:0.376,1.96233399279841)
--(axis cs:0.372,1.96144845956023)
--(axis cs:0.368,1.96053243092829)
--(axis cs:0.364,1.95958597311031)
--(axis cs:0.36,1.9586091558432)
--(axis cs:0.356,1.95760205238606)
--(axis cs:0.352,1.95656473951218)
--(axis cs:0.348,1.95549729749996)
--(axis cs:0.344,1.95439981012285)
--(axis cs:0.34,1.95327236463827)
--(axis cs:0.336,1.95211505177546)
--(axis cs:0.332,1.95092796572227)
--(axis cs:0.328,1.94971120411099)
--(axis cs:0.324,1.94846486800302)
--(axis cs:0.32,1.9471890618726)
--(axis cs:0.316,1.94588389358943)
--(axis cs:0.312,1.94454947440027)
--(axis cs:0.308,1.94318591890945)
--(axis cs:0.304,1.94179334505842)
--(axis cs:0.3,1.94037187410418)
--(axis cs:0.296,1.93892163059672)
--(axis cs:0.292,1.93744274235542)
--(axis cs:0.288,1.93593534044441)
--(axis cs:0.284,1.93439955914692)
--(axis cs:0.28,1.93283553593865)
--(axis cs:0.276,1.93124341146008)
--(axis cs:0.272,1.92962332948782)
--(axis cs:0.268,1.927975436905)
--(axis cs:0.264,1.92629988367065)
--(axis cs:0.26,1.92459682278811)
--(axis cs:0.256,1.92286641027259)
--(axis cs:0.252,1.92110880511766)
--(axis cs:0.248,1.91932416926094)
--(axis cs:0.244,1.91751266754883)
--(axis cs:0.24,1.91567446770037)
--(axis cs:0.236,1.91380974027024)
--(axis cs:0.232,1.91191865861093)
--(axis cs:0.228,1.91000139883401)
--(axis cs:0.224,1.90805813977073)
--(axis cs:0.22,1.90608906293168)
--(axis cs:0.216,1.90409435246579)
--(axis cs:0.212,1.90207419511855)
--(axis cs:0.208,1.90002878018952)
--(axis cs:0.204,1.89795829948918)
--(axis cs:0.2,1.89586294729502)
--(axis cs:0.196,1.89374292030708)
--(axis cs:0.192,1.89159841760288)
--(axis cs:0.188,1.88942964059163)
--(axis cs:0.184,1.88723679296807)
--(axis cs:0.18,1.88502008066561)
--(axis cs:0.176,1.88277971180906)
--(axis cs:0.172,1.88051589666686)
--(axis cs:0.168,1.87822884760284)
--(axis cs:0.164,1.87591877902763)
--(axis cs:0.16,1.87358590734959)
--(axis cs:0.156,1.87123045092546)
--(axis cs:0.152,1.86885263001066)
--(axis cs:0.148,1.86645266670929)
--(axis cs:0.144,1.86403078492389)
--(axis cs:0.14,1.86158721030495)
--(axis cs:0.136,1.85912217020023)
--(axis cs:0.132,1.85663589360392)
--(axis cs:0.128,1.85412861110565)
--(axis cs:0.124,1.85160055483942)
--(axis cs:0.12,1.84905195843246)
--(axis cs:0.116,1.846483056954)
--(axis cs:0.112,1.84389408686411)
--(axis cs:0.108,1.84128528596255)
--(axis cs:0.104,1.83865689333758)
--(axis cs:0.1,1.83600914931501)
--(axis cs:0.0960000000000001,1.83334229540727)
--(axis cs:0.0920000000000001,1.83065657426263)
--(axis cs:0.0880000000000001,1.82795222961462)
--(axis cs:0.0840000000000001,1.82522950623169)
--(axis cs:0.0800000000000001,1.82248864986704)
--(axis cs:0.0760000000000001,1.81972990720877)
--(axis cs:0.0720000000000001,1.8169535258303)
--(axis cs:0.0680000000000001,1.81415975414107)
--(axis cs:0.0640000000000001,1.81134884133772)
--(axis cs:0.0600000000000001,1.80852103735545)
--(axis cs:0.056,1.80567659281998)
--(axis cs:0.052,1.80281575899976)
--(axis cs:0.048,1.79993878775874)
--(axis cs:0.044,1.79704593150957)
--(axis cs:0.04,1.79413744316729)
--(axis cs:0.036,1.79121357610354)
--(axis cs:0.032,1.7882745841013)
--(axis cs:0.028,1.7853207213102)
--(axis cs:0.024,1.78235224220235)
--(axis cs:0.02,1.77936940152883)
--(axis cs:0.016,1.77637245427673)
--(axis cs:0.012,1.77336165562686)
--(axis cs:0.00800000000000001,1.77033726091202)
--(axis cs:0.004,1.76729952557599)
--(axis cs:0,1.76424870513318)
--(axis cs:-0.004,1.76118505512888)
--(axis cs:-0.00800000000000001,1.75810883110025)
--(axis cs:-0.012,1.75502028853801)
--(axis cs:-0.016,1.75191968284881)
--(axis cs:-0.02,1.74880726931827)
--(axis cs:-0.024,1.74568330307479)
--(axis cs:-0.028,1.74254803905407)
--(axis cs:-0.032,1.73940173196427)
--(axis cs:-0.036,1.73624463625203)
--(axis cs:-0.04,1.73307700606909)
--(axis cs:-0.044,1.72989909523968)
--(axis cs:-0.048,1.72671115722865)
--(axis cs:-0.052,1.72351344511032)
--(axis cs:-0.056,1.72030621153798)
--(axis cs:-0.0600000000000001,1.71708970871421)
--(axis cs:-0.064,1.71386418836183)
--(axis cs:-0.068,1.71062990169561)
--(axis cs:-0.072,1.70738709939462)
--(axis cs:-0.076,1.70413603157528)
--(axis cs:-0.08,1.70087694776517)
--(axis cs:-0.084,1.69761009687742)
--(axis cs:-0.088,1.69433572718577)
--(axis cs:-0.092,1.69105408630033)
--(axis cs:-0.096,1.68776542114394)
--(axis cs:-0.1,1.68446997792917)
--(axis cs:-0.104,1.68116800213593)
--(axis cs:-0.108,1.67785973848967)
--(axis cs:-0.112,1.67454543094017)
--(axis cs:-0.116,1.67122532264091)
--(axis cs:-0.12,1.66789965592898)
--(axis cs:-0.124,1.6645686723055)
--(axis cs:-0.128,1.66123261241663)
--(axis cs:-0.132,1.65789171603501)
--(axis cs:-0.136,1.65454622204174)
--(axis cs:-0.14,1.65119636840877)
--(axis cs:-0.144,1.64784239218179)
--(axis cs:-0.148,1.64448452946355)
--(axis cs:-0.152,1.64112301539751)
--(axis cs:-0.156,1.63775808415201)
--(axis cs:-0.16,1.63438996890473)
--(axis cs:-0.164,1.63101890182749)
--(axis cs:-0.168,1.62764511407145)
--(axis cs:-0.172,1.62426883575259)
--(axis cs:-0.176,1.62089029593746)
--(axis cs:-0.18,1.61750972262926)
--(axis cs:-0.184,1.61412734275418)
--(axis cs:-0.188,1.61074338214788)
--(axis cs:-0.192,1.60735806554235)
--(axis cs:-0.196,1.60397161655281)
--(axis cs:-0.2,1.60058425766492)
--(axis cs:-0.204,1.59719621022212)
--(axis cs:-0.208,1.59380769441306)
--(axis cs:-0.212,1.59041892925922)
--(axis cs:-0.216,1.58703013260267)
--(axis cs:-0.22,1.58364152109387)
--(axis cs:-0.224,1.58025331017955)
--(axis cs:-0.228,1.57686571409074)
--(axis cs:-0.232,1.57347894583076)
--(axis cs:-0.236,1.5700932171633)
--(axis cs:-0.24,1.5667087386005)
--(axis cs:-0.244,1.56332571939109)
--(axis cs:-0.248,1.55994436750846)
--(axis cs:-0.252,1.55656488963877)
--(axis cs:-0.256,1.55318749116903)
--(axis cs:-0.26,1.54981237617515)
--(axis cs:-0.264,1.54643974740991)
--(axis cs:-0.268,1.54306980629096)
--(axis cs:-0.272,1.53970275288865)
--(axis cs:-0.276,1.53633878591392)
--(axis cs:-0.28,1.53297810270602)
--(axis cs:-0.284,1.5296208992202)
--(axis cs:-0.288,1.52626737001527)
--(axis cs:-0.292,1.52291770824119)
--(axis cs:-0.296,1.51957210562641)
--(axis cs:-0.3,1.51623075246521)
--(axis cs:-0.304,1.51289383760498)
--(axis cs:-0.308,1.5095615484333)
--(axis cs:-0.312,1.50623407086502)
--(axis cs:-0.316,1.50291158932916)
--(axis cs:-0.32,1.49959428675583)
--(axis cs:-0.324,1.49628234456291)
--(axis cs:-0.328,1.49297594264279)
--(axis cs:-0.332,1.48967525934891)
--(axis cs:-0.336,1.4863804714823)
--(axis cs:-0.34,1.48309175427798)
--(axis cs:-0.344,1.47980928139131)
--(axis cs:-0.348,1.47653322488434)
--(axis cs:-0.352,1.47326375521198)
--(axis cs:-0.356,1.47000104120822)
--(axis cs:-0.36,1.46674525007227)
--(axis cs:-0.364,1.46349654735468)
--(axis cs:-0.368,1.46025509694341)
--(axis cs:-0.372,1.45702106104993)
--(axis cs:-0.376,1.45379460019527)
--(axis cs:-0.38,1.45057587319611)
--(axis cs:-0.384,1.44736503715088)
--(axis cs:-0.388,1.44416224742589)
--(axis cs:-0.392,1.4409676576415)
--(axis cs:-0.396,1.43778141965836)
--(axis cs:-0.4,1.43460368356368)
--(axis cs:-0.404,1.43143459765764)
--(axis cs:-0.408,1.42827430843985)
--(axis cs:-0.412,1.42512296059591)
--(axis cs:-0.416,1.42198069698417)
--(axis cs:-0.42,1.41884765862252)
--(axis cs:-0.424,1.41572398467539)
--(axis cs:-0.428,1.41260981244094)
--(axis cs:-0.432,1.40950527733838)
--(axis cs:-0.436,1.40641051289548)
--(axis cs:-0.44,1.40332565073635)
--(axis cs:-0.444,1.4002508205694)
--(axis cs:-0.448,1.39718615017551)
--(axis cs:-0.452,1.39413176539654)
--(axis cs:-0.456,1.39108779012402)
--(axis cs:-0.46,1.38805434628817)
--(axis cs:-0.464,1.3850315538472)
--(axis cs:-0.468,1.38201953077695)
--(axis cs:-0.472,1.37901839306078)
--(axis cs:-0.476,1.37602825467989)
--(axis cs:-0.48,1.37304922760395)
--(axis cs:-0.484,1.37008142178204)
--(axis cs:-0.488,1.36712494513411)
--(axis cs:-0.492,1.36417990354265)
--(axis cs:-0.496,1.36124640084492)
--(axis cs:-0.5,1.35832453882548)
--(axis cs:-0.504,1.35541441720926)
--(axis cs:-0.508,1.3525161336549)
--(axis cs:-0.512,1.34962978374876)
--(axis cs:-0.516,1.34675546099915)
--(axis cs:-0.52,1.34389325683123)
--(axis cs:-0.524,1.34104326058226)
--(axis cs:-0.528,1.33820555949739)
--(axis cs:-0.532,1.33538023872593)
--(axis cs:-0.536,1.33256738131813)
--(axis cs:-0.54,1.32976706822245)
--(axis cs:-0.544,1.32697937828339)
--(axis cs:-0.548,1.32420438823977)
--(axis cs:-0.552,1.32144217272362)
--(axis cs:-0.556,1.31869280425959)
--(axis cs:-0.56,1.31595635326479)
--(axis cs:-0.564,1.31323288804936)
--(axis cs:-0.568,1.31052247481743)
--(axis cs:-0.572,1.30782517766869)
--(axis cs:-0.576,1.30514105860054)
--(axis cs:-0.58,1.30247017751074)
--(axis cs:-0.584,1.29981259220064)
--(axis cs:-0.588,1.29716835837897)
--(axis cs:-0.592,1.2945375296662)
--(axis cs:-0.596,1.29192015759944)
--(axis cs:-0.6,1.28931629163784)
--(axis cs:-0.604,1.28672597916871)
--(axis cs:-0.608,1.28414926551398)
--(axis cs:-0.612,1.28158619393737)
--(axis cs:-0.616,1.27903680565206)
--(axis cs:-0.62,1.27650113982886)
--(axis cs:-0.624,1.273979233605)
--(axis cs:-0.628,1.27147112209338)
--(axis cs:-0.632,1.26897683839239)
--(axis cs:-0.636,1.26649641359629)
--(axis cs:-0.64,1.264029876806)
--(axis cs:-0.644,1.26157725514056)
--(axis cs:-0.648,1.25913857374894)
--(axis cs:-0.652,1.25671385582245)
--(axis cs:-0.656,1.25430312260762)
--(axis cs:-0.66,1.25190639341955)
--(axis cs:-0.664,1.24952368565575)
--(axis cs:-0.668,1.24715501481044)
--(axis cs:-0.672,1.2448003944893)
--(axis cs:-0.676,1.24245983642471)
--(axis cs:-0.68,1.24013335049137)
--(axis cs:-0.684,1.2378209447224)
--(axis cs:-0.688,1.23552262532584)
--(axis cs:-0.692,1.23323839670152)
--(axis cs:-0.696,1.23096826145845)
--(axis cs:-0.7,1.22871222043243)
--(axis cs:-0.704,1.22647027270417)
--(axis cs:-0.708,1.2242424156177)
--(axis cs:-0.712,1.2220286447992)
--(axis cs:-0.716,1.21982895417606)
--(axis cs:-0.72,1.21764333599644)
--(axis cs:-0.724,1.21547178084894)
--(axis cs:-0.728,1.21331427768276)
--(axis cs:-0.732,1.21117081382806)
--(axis cs:-0.736,1.2090413750166)
--(axis cs:-0.74,1.20692594540266)
--(axis cs:-0.744,1.20482450758426)
--(axis cs:-0.748,1.20273704262455)
--(axis cs:-0.752,1.20066353007347)
--(axis cs:-0.756,1.19860394798964)
--(axis cs:-0.76,1.19655827296242)
--(axis cs:-0.764,1.19452648013418)
--(axis cs:-0.768,1.19250854322277)
--(axis cs:-0.772,1.19050443454411)
--(axis cs:-0.776,1.18851412503499)
--(axis cs:-0.78,1.18653758427597)
--(axis cs:-0.784,1.18457478051442)
--(axis cs:-0.788,1.18262568068769)
--(axis cs:-0.792,1.1806902504464)
--(axis cs:-0.796,1.17876845417775)
--(axis cs:-0.8,1.17686025502902)
--(axis cs:-0.804,1.17496561493105)
--(axis cs:-0.808,1.1730844946218)
--(axis cs:-0.812,1.17121685367)
--(axis cs:-0.816,1.16936265049876)
--(axis cs:-0.82,1.1675218424093)
--(axis cs:-0.824,1.16569438560458)
--(axis cs:-0.828,1.163880235213)
--(axis cs:-0.832,1.16207934531209)
--(axis cs:-0.836,1.16029166895218)
--(axis cs:-0.84,1.15851715818)
--(axis cs:-0.844,1.15675576406226)
--(axis cs:-0.848,1.1550074367092)
--(axis cs:-0.852,1.15327212529809)
--(axis cs:-0.856,1.15154977809657)
--(axis cs:-0.86,1.14984034248602)
--(axis cs:-0.864,1.1481437649848)
--(axis cs:-0.868,1.14645999127135)
--(axis cs:-0.872,1.14478896620724)
--(axis cs:-0.876,1.14313063386012)
--(axis cs:-0.88,1.14148493752643)
--(axis cs:-0.884,1.13985181975415)
--(axis cs:-0.888,1.13823122236528)
--(axis cs:-0.892,1.13662308647821)
--(axis cs:-0.896,1.13502735252997)
--(axis cs:-0.9,1.13344396029826)
--(axis cs:-0.904,1.13187284892338)
--(axis cs:-0.908,1.13031395692993)
--(axis cs:-0.912,1.12876722224837)
--(axis cs:-0.916,1.12723258223633)
--(axis cs:-0.92,1.12570997369984)
--(axis cs:-0.924,1.12419933291423)
--(axis cs:-0.928,1.12270059564496)
--(axis cs:-0.932,1.1212136971681)
--(axis cs:-0.936,1.11973857229074)
--(axis cs:-0.94,1.11827515537106)
--(axis cs:-0.944,1.11682338033828)
--(axis cs:-0.948,1.1153831807123)
--(axis cs:-0.952,1.11395448962316)
--(axis cs:-0.956,1.11253723983025)
--(axis cs:-0.96,1.1111313637413)
--(axis cs:-0.964,1.10973679343108)
--(axis cs:-0.968,1.10835346065995)
--(axis cs:-0.972,1.10698129689203)
--(axis cs:-0.976,1.10562023331327)
--(axis cs:-0.98,1.10427020084913)
--(axis cs:-0.984,1.10293113018214)
--(axis cs:-0.988,1.10160295176905)
--(axis cs:-0.992,1.10028559585791)
--(axis cs:-0.996,1.0989789925047)
--(axis cs:-1,1.09768307158982)
--cycle;

\addplot [thick, black]
table [row sep=\\]{%
-1	1.10539922456186 \\
-0.996	1.10666992771454 \\
-0.992	1.10795249605106 \\
-0.988	1.10924698965843 \\
-0.984	1.11055346819348 \\
-0.98	1.11187199087003 \\
-0.976	1.11320261644595 \\
-0.972	1.1145454032102 \\
-0.968	1.11590040896968 \\
-0.964	1.11726769103614 \\
-0.96	1.11864730621289 \\
-0.956	1.12003931078151 \\
-0.952	1.12144376048848 \\
-0.948	1.1228607105317 \\
-0.944	1.12429021554698 \\
-0.94	1.12573232959443 \\
-0.936	1.12718710614483 \\
-0.932	1.12865459806589 \\
-0.928	1.13013485760848 \\
-0.924	1.13162793639275 \\
-0.92	1.13313388539428 \\
-0.916	1.13465275493009 \\
-0.912	1.13618459464463 \\
-0.908	1.13772945349573 \\
-0.904	1.13928737974047 \\
-0.9	1.14085842092105 \\
-0.896	1.14244262385052 \\
-0.892	1.14404003459862 \\
-0.888	1.14565069847742 \\
-0.884	1.14727466002701 \\
-0.88	1.14891196300115 \\
-0.876	1.15056265035285 \\
-0.872	1.15222676421996 \\
-0.868	1.15390434591069 \\
-0.864	1.15559543588915 \\
-0.86	1.1573000737608 \\
-0.856	1.15901829825797 \\
-0.852	1.16075014722527 \\
-0.848	1.16249565760503 \\
-0.844	1.16425486542272 \\
-0.84	1.16602780577239 \\
-0.836	1.16781451280201 \\
-0.832	1.16961501969892 \\
-0.828	1.17142935867518 \\
-0.824	1.17325756095301 \\
-0.82	1.17509965675011 \\
-0.816	1.17695567526515 \\
-0.812	1.17882564466309 \\
-0.808	1.18070959206066 \\
-0.804	1.18260754351178 \\
-0.8	1.18451952399299 \\
-0.796	1.18644555738895 \\
-0.792	1.18838566647791 \\
-0.788	1.19033987291725 \\
-0.784	1.19230819722901 \\
-0.78	1.19429065878549 \\
-0.776	1.19628727579487 \\
-0.772	1.19829806528684 \\
-0.768	1.20032304309834 \\
-0.764	1.20236222385926 \\
-0.76	1.20441562097826 \\
-0.756	1.20648324662863 \\
-0.752	1.20856511173412 \\
-0.748	1.21066122595497 \\
-0.744	1.21277159767391 \\
-0.74	1.21489623398221 \\
-0.736	1.21703514066585 \\
-0.732	1.21918832219177 \\
-0.728	1.22135578169412 \\
-0.724	1.22353752096066 \\
-0.72	1.22573354041922 \\
-0.716	1.22794383912421 \\
-0.712	1.23016841474331 \\
-0.708	1.23240726354412 \\
-0.704	1.23466038038104 \\
-0.7	1.23692775868212 \\
-0.696	1.23920939043615 \\
-0.692	1.24150526617973 \\
-0.688	1.24381537498453 \\
-0.684	1.24613970444461 \\
-0.68	1.2484782406639 \\
-0.676	1.25083096824381 \\
-0.672	1.25319787027086 \\
-0.668	1.25557892830459 \\
-0.664	1.25797412236548 \\
-0.66	1.26038343092303 \\
-0.656	1.26280683088405 \\
-0.652	1.265244297581 \\
-0.648	1.2676958047605 \\
-0.644	1.27016132457201 \\
-0.64	1.27264082755668 \\
-0.636	1.27513428263625 \\
-0.632	1.27764165710227 \\
-0.628	1.28016291660534 \\
-0.624	1.28269802514459 \\
-0.62	1.28524694505731 \\
-0.616	1.28780963700875 \\
-0.612	1.29038605998214 \\
-0.608	1.29297617126877 \\
-0.604	1.29557992645844 \\
-0.6	1.29819727942989 \\
-0.596	1.3008281823416 \\
-0.592	1.30347258562267 \\
-0.588	1.30613043796396 \\
-0.584	1.30880168630938 \\
-0.58	1.31148627584741 \\
-0.576	1.31418415000286 \\
-0.572	1.31689525042879 \\
-0.568	1.31961951699867 \\
-0.564	1.32235688779873 \\
-0.56	1.3251072991206 \\
-0.556	1.32787068545408 \\
-0.552	1.33064697948024 \\
-0.548	1.33343611206465 \\
-0.544	1.33623801225092 \\
-0.54	1.33905260725444 \\
-0.536	1.3418798224564 \\
-0.532	1.34471958139799 \\
-0.528	1.34757180577489 \\
-0.524	1.35043641543204 \\
-0.52	1.3533133283586 \\
-0.516	1.35620246068319 \\
-0.512	1.3591037266694 \\
-0.508	1.36201703871158 \\
-0.504	1.36494230733086 \\
-0.5	1.36787944117144 \\
-0.496	1.37082834699718 \\
-0.492	1.37378892968843 \\
-0.488	1.37676109223919 \\
-0.484	1.37974473575449 \\
-0.48	1.38273975944807 \\
-0.476	1.38574606064038 \\
-0.472	1.38876353475684 \\
-0.468	1.39179207532636 \\
-0.464	1.39483157398022 \\
-0.46	1.3978819204512 \\
-0.456	1.40094300257304 \\
-0.452	1.40401470628014 \\
-0.448	1.40709691560763 \\
-0.444	1.41018951269171 \\
-0.44	1.41329237777034 \\
-0.436	1.41640538918416 \\
-0.432	1.41952842337779 \\
-0.428	1.42266135490141 \\
-0.424	1.42580405641271 \\
-0.42	1.42895639867907 \\
-0.416	1.43211825058013 \\
-0.412	1.43528947911066 \\
-0.408	1.43846994938374 \\
-0.404	1.4416595246343 \\
-0.4	1.44485806622294 \\
-0.396	1.44806543364015 \\
-0.392	1.45128148451075 \\
-0.388	1.45450607459881 \\
-0.384	1.45773905781273 \\
-0.38	1.46098028621083 \\
-0.376	1.46422961000715 \\
-0.372	1.46748687757763 \\
-0.368	1.47075193546665 \\
-0.364	1.47402462839387 \\
-0.36	1.47730479926145 \\
-0.356	1.48059228916155 \\
-0.352	1.4838869373843 \\
-0.348	1.48718858142593 \\
-0.344	1.49049705699741 \\
-0.34	1.49381219803335 \\
-0.336	1.49713383670125 \\
-0.332	1.50046180341114 \\
-0.328	1.50379592682552 \\
-0.324	1.50713603386967 \\
-0.32	1.51048194974229 \\
-0.316	1.51383349792653 \\
-0.312	1.51719050020132 \\
-0.308	1.52055277665305 \\
-0.304	1.52392014568768 \\
-0.3	1.52729242404305 \\
-0.296	1.53066942680168 \\
-0.292	1.53405096740384 \\
-0.288	1.53743685766101 \\
-0.284	1.54082690776961 \\
-0.28	1.54422092632521 \\
-0.276	1.54761872033693 \\
-0.272	1.55102009524233 \\
-0.268	1.55442485492255 \\
-0.264	1.55783280171779 \\
-0.26	1.56124373644323 \\
-0.256	1.56465745840521 \\
-0.252	1.56807376541773 \\
-0.248	1.57149245381939 \\
-0.244	1.57491331849055 \\
-0.24	1.57833615287094 \\
-0.236	1.58176074897755 \\
-0.232	1.58518689742281 \\
-0.228	1.58861438743321 \\
-0.224	1.59204300686817 \\
-0.22	1.59547254223927 \\
-0.216	1.5989027787298 \\
-0.212	1.60233350021464 \\
-0.208	1.60576448928048 \\
-0.204	1.60919552724634 \\
-0.2	1.61262639418442 \\
-0.196	1.61605686894125 \\
-0.192	1.61948672915921 \\
-0.188	1.62291575129831 \\
-0.184	1.62634371065827 \\
-0.18	1.629770381401 \\
-0.176	1.63319553657328 \\
-0.172	1.63661894812978 \\
-0.168	1.64004038695644 \\
-0.164	1.64345962289403 \\
-0.16	1.64687642476213 \\
-0.156	1.65029056038331 \\
-0.152	1.65370179660766 \\
-0.148	1.65710989933753 \\
-0.144	1.66051463355265 \\
-0.14	1.66391576333547 \\
-0.136	1.66731305189677 \\
-0.132	1.67070626160156 \\
-0.128	1.67409515399526 \\
-0.124	1.67747948983012 \\
-0.12	1.68085902909192 \\
-0.116	1.68423353102692 \\
-0.112	1.68760275416906 \\
-0.108	1.69096645636739 \\
-0.104	1.69432439481382 \\
-0.1	1.69767632607103 \\
-0.096	1.70102200610064 \\
-0.092	1.70436119029162 \\
-0.088	1.70769363348895 \\
-0.084	1.71101909002247 \\
-0.08	1.71433731373596 \\
-0.076	1.71764805801643 \\
-0.072	1.72095107582365 \\
-0.068	1.72424611971984 \\
-0.064	1.72753294189959 \\
-0.0600000000000001	1.73081129422 \\
-0.056	1.73408092823094 \\
-0.052	1.73734159520553 \\
-0.048	1.74059304617089 \\
-0.044	1.74383503193888 \\
-0.04	1.7470673031372 \\
-0.036	1.75028961024051 \\
-0.032	1.75350170360182 \\
-0.028	1.75670333348398 \\
-0.024	1.75989425009129 \\
-0.02	1.76307420360134 \\
-0.016	1.76624294419691 \\
-0.012	1.76940022209807 \\
-0.00800000000000001	1.77254578759431 \\
-0.004	1.77567939107693 \\
0	1.7788007830714 \\
0.004	1.78190971426996 \\
0.00800000000000001	1.78500593556423 \\
0.012	1.78808919807795 \\
0.016	1.79115925319985 \\
0.02	1.79421585261655 \\
0.024	1.79725874834557 \\
0.028	1.80028769276842 \\
0.032	1.80330243866375 \\
0.036	1.80630273924052 \\
0.04	1.80928834817133 \\
0.044	1.81225901962572 \\
0.048	1.81521450830352 \\
0.052	1.81815456946824 \\
0.056	1.82107895898055 \\
0.0600000000000001	1.8239874333317 \\
0.0640000000000001	1.82687974967701 \\
0.0680000000000001	1.82975566586935 \\
0.0720000000000001	1.83261494049267 \\
0.0760000000000001	1.83545733289545 \\
0.0800000000000001	1.83828260322423 \\
0.0840000000000001	1.84109051245707 \\
0.0880000000000001	1.843880822437 \\
0.0920000000000001	1.84665329590547 \\
0.0960000000000001	1.84940769653573 \\
0.1	1.85214378896621 \\
0.104	1.85486133883383 \\
0.108	1.85756011280723 \\
0.112	1.86023987862003 \\
0.116	1.86290040510392 \\
0.12	1.86554146222177 \\
0.124	1.86816282110055 \\
0.128	1.87076425406431 \\
0.132	1.87334553466696 \\
0.136	1.87590643772495 \\
0.14	1.87844673934993 \\
0.144	1.88096621698123 \\
0.148	1.88346464941822 \\
0.152	1.88594181685258 \\
0.156	1.88839750090044 \\
0.16	1.89083148463431 \\
0.164	1.89324355261499 \\
0.168	1.89563349092323 \\
0.172	1.89800108719124 \\
0.176	1.9003461306341 \\
0.18	1.90266841208094 \\
0.184	1.90496772400596 \\
0.188	1.90724386055928 \\
0.192	1.90949661759758 \\
0.196	1.91172579271457 \\
0.2	1.91393118527123 \\
0.204	1.91611259642585 \\
0.208	1.91826982916387 \\
0.212	1.92040268832751 \\
0.216	1.92251098064508 \\
0.22	1.92459451476021 \\
0.224	1.92665310126072 \\
0.228	1.92868655270726 \\
0.232	1.93069468366178 \\
0.236	1.93267731071562 \\
0.24	1.93463425251745 \\
0.244	1.93656532980085 \\
0.248	1.93847036541169 \\
0.252	1.94034918433517 \\
0.256	1.94220161372258 \\
0.26	1.94402748291784 \\
0.264	1.94582662348361 \\
0.268	1.94759886922723 \\
0.272	1.94934405622627 \\
0.276	1.95106202285378 \\
0.28	1.95275260980321 \\
0.284	1.95441566011306 \\
0.288	1.95605101919111 \\
0.292	1.95765853483841 \\
0.296	1.95923805727283 \\
0.3	1.96078943915232 \\
0.304	1.96231253559786 \\
0.308	1.96380720421594 \\
0.312	1.96527330512076 \\
0.316	1.96671070095607 \\
0.32	1.96811925691656 \\
0.324	1.96949884076899 \\
0.328	1.97084932287282 \\
0.332	1.97217057620054 \\
0.336	1.97346247635758 \\
0.34	1.97472490160179 \\
0.344	1.97595773286263 \\
0.348	1.97716085375982 \\
0.352	1.97833415062165 \\
0.356	1.97947751250293 \\
0.36	1.98059083120243 \\
0.364	1.98167400127994 \\
0.368	1.98272692007296 \\
0.372	1.98374948771284 \\
0.376	1.98474160714064 \\
0.38	1.98570318412244 \\
0.384	1.98663412726428 \\
0.388	1.98753434802662 \\
0.392	1.98840376073837 \\
0.396	1.9892422826105 \\
0.4	1.99004983374917 \\
0.404	1.99082633716839 \\
0.408	1.99157171880231 \\
0.412	1.99228590751693 \\
0.416	1.99296883512146 \\
0.42	1.99362043637915 \\
0.424	1.99424064901767 \\
0.428	1.99482941373905 \\
0.432	1.99538667422912 \\
0.436	1.99591237716647 \\
0.44	1.99640647223099 \\
0.444	1.99686891211186 \\
0.448	1.99729965251512 \\
0.452	1.99769865217074 \\
0.456	1.9980658728392 \\
0.46	1.99840127931761 \\
0.464	1.99870483944532 \\
0.468	1.99897652410909 \\
0.472	1.9992163072477 \\
0.476	1.99942416585615 \\
0.48	1.99960007998933 \\
0.484	1.9997440327652 \\
0.488	1.9998560103675 \\
0.492	1.99993600204796 \\
0.496	1.999984000128 \\
0.5	2 \\
0.504	1.999984000128 \\
0.508	1.99993600204796 \\
0.512	1.9998560103675 \\
0.516	1.9997440327652 \\
0.52	1.99960007998933 \\
0.524	1.99942416585615 \\
0.528	1.9992163072477 \\
0.532	1.99897652410909 \\
0.536	1.99870483944532 \\
0.54	1.99840127931761 \\
0.544	1.9980658728392 \\
0.548	1.99769865217074 \\
0.552	1.99729965251512 \\
0.556	1.99686891211186 \\
0.56	1.99640647223099 \\
0.564	1.99591237716647 \\
0.568	1.99538667422912 \\
0.572	1.99482941373905 \\
0.576	1.99424064901767 \\
0.58	1.99362043637915 \\
0.584	1.99296883512146 \\
0.588	1.99228590751693 \\
0.592	1.99157171880231 \\
0.596	1.99082633716839 \\
0.6	1.99004983374917 \\
0.604	1.9892422826105 \\
0.608	1.98840376073837 \\
0.612	1.98753434802662 \\
0.616	1.98663412726428 \\
0.62	1.98570318412244 \\
0.624	1.98474160714064 \\
0.628	1.98374948771284 \\
0.632	1.98272692007296 \\
0.636	1.98167400127994 \\
0.64	1.98059083120243 \\
0.644	1.97947751250293 \\
0.648	1.97833415062165 \\
0.652	1.97716085375982 \\
0.656	1.97595773286263 \\
0.66	1.97472490160179 \\
0.664	1.97346247635758 \\
0.668	1.97217057620054 \\
0.672	1.97084932287282 \\
0.676	1.96949884076899 \\
0.68	1.96811925691656 \\
0.684	1.96671070095607 \\
0.688	1.96527330512076 \\
0.692	1.96380720421594 \\
0.696	1.96231253559786 \\
0.7	1.96078943915232 \\
0.704	1.95923805727283 \\
0.708	1.95765853483841 \\
0.712	1.95605101919111 \\
0.716	1.95441566011306 \\
0.72	1.95275260980321 \\
0.724	1.95106202285378 \\
0.728	1.94934405622627 \\
0.732	1.94759886922723 \\
0.736	1.94582662348361 \\
0.74	1.94402748291784 \\
0.744	1.94220161372258 \\
0.748	1.94034918433517 \\
0.752	1.93847036541169 \\
0.756	1.93656532980085 \\
0.76	1.93463425251745 \\
0.764	1.93267731071562 \\
0.768	1.93069468366178 \\
0.772	1.92868655270726 \\
0.776	1.92665310126072 \\
0.78	1.92459451476021 \\
0.784	1.92251098064508 \\
0.788	1.92040268832751 \\
0.792	1.91826982916387 \\
0.796	1.91611259642585 \\
0.8	1.91393118527123 \\
0.804	1.91172579271457 \\
0.808	1.90949661759758 \\
0.812	1.90724386055928 \\
0.816	1.90496772400596 \\
0.82	1.90266841208094 \\
0.824	1.9003461306341 \\
0.828	1.89800108719124 \\
0.832	1.89563349092323 \\
0.836	1.89324355261499 \\
0.84	1.89083148463431 \\
0.844	1.88839750090044 \\
0.848	1.88594181685258 \\
0.852	1.88346464941822 \\
0.856	1.88096621698123 \\
0.86	1.87844673934993 \\
0.864	1.87590643772495 \\
0.868	1.87334553466696 \\
0.872	1.87076425406431 \\
0.876	1.86816282110055 \\
0.88	1.86554146222177 \\
0.884	1.86290040510392 \\
0.888	1.86023987862003 \\
0.892	1.85756011280723 \\
0.896	1.85486133883383 \\
0.9	1.85214378896621 \\
0.904	1.84940769653573 \\
0.908	1.84665329590547 \\
0.912	1.843880822437 \\
0.916	1.84109051245707 \\
0.92	1.83828260322423 \\
0.924	1.83545733289545 \\
0.928	1.83261494049267 \\
0.932	1.82975566586935 \\
0.936	1.82687974967701 \\
0.94	1.8239874333317 \\
0.944	1.82107895898055 \\
0.948	1.81815456946824 \\
0.952	1.81521450830352 \\
0.956	1.81225901962572 \\
0.96	1.80928834817133 \\
0.964	1.80630273924052 \\
0.968	1.80330243866375 \\
0.972	1.80028769276842 \\
0.976	1.79725874834557 \\
0.98	1.79421585261655 \\
0.984	1.79115925319985 \\
0.988	1.78808919807795 \\
0.992	1.78500593556423 \\
0.996	1.78190971426996 \\
1	1.7788007830714 \\
};
\addplot [thick, red, dashed]
table [row sep=\\]{%
-1	1.10232591263238 \\
-0.996	1.103631954166 \\
-0.992	1.10494876731962 \\
-0.988	1.10627642280017 \\
-0.984	1.10761499113753 \\
-0.98	1.10896454266787 \\
-0.976	1.11032514751685 \\
-0.972	1.11169687558249 \\
-0.968	1.11307979651777 \\
-0.964	1.11447397971302 \\
-0.96	1.11587949427801 \\
-0.956	1.11729640902381 \\
-0.952	1.11872479244441 \\
-0.948	1.12016471269806 \\
-0.944	1.12161623758837 \\
-0.94	1.12307943454521 \\
-0.936	1.12455437060531 \\
-0.932	1.1260411123927 \\
-0.928	1.1275397260988 \\
-0.924	1.12905027746244 \\
-0.92	1.13057283174948 \\
-0.916	1.1321074537324 \\
-0.912	1.13365420766951 \\
-0.908	1.13521315728403 \\
-0.904	1.136784365743 \\
-0.9	1.13836789563587 \\
-0.896	1.13996380895303 \\
-0.892	1.14157216706411 \\
-0.888	1.143193030696 \\
-0.884	1.14482645991087 \\
-0.88	1.1464725140839 \\
-0.876	1.14813125188084 \\
-0.872	1.14980273123551 \\
-0.868	1.15148700932709 \\
-0.864	1.15318414255723 \\
-0.86	1.15489418652714 \\
-0.856	1.15661719601446 \\
-0.852	1.15835322495005 \\
-0.848	1.16010232639468 \\
-0.844	1.16186455251559 \\
-0.84	1.16363995456302 \\
-0.836	1.16542858284661 \\
-0.832	1.16723048671173 \\
-0.828	1.16904571451576 \\
-0.824	1.17087431360437 \\
-0.82	1.17271633028766 \\
-0.816	1.17457180981635 \\
-0.812	1.17644079635788 \\
-0.808	1.17832333297262 \\
-0.804	1.18021946158993 \\
-0.8	1.18212922298436 \\
-0.796	1.18405265675176 \\
-0.792	1.18598980128557 \\
-0.788	1.187940693753 \\
-0.784	1.18990537007137 \\
-0.78	1.19188386488453 \\
-0.776	1.19387621153923 \\
-0.772	1.19588244206181 \\
-0.768	1.19790258713474 \\
-0.764	1.1999366760735 \\
-0.76	1.20198473680347 \\
-0.756	1.20404679583696 \\
-0.752	1.20612287825049 \\
-0.748	1.20821300766213 \\
-0.744	1.2103172062091 \\
-0.74	1.21243549452553 \\
-0.736	1.21456789172042 \\
-0.732	1.21671441535586 \\
-0.728	1.21887508142546 \\
-0.724	1.22104990433298 \\
-0.72	1.22323889687132 \\
-0.716	1.22544207020169 \\
-0.712	1.22765943383311 \\
-0.708	1.22989099560218 \\
-0.704	1.23213676165322 \\
-0.7	1.2343967364186 \\
-0.696	1.23667092259957 \\
-0.692	1.23895932114732 \\
-0.688	1.2412619312444 \\
-0.684	1.2435787502866 \\
-0.68	1.2459097738651 \\
-0.676	1.24825499574907 \\
-0.672	1.25061440786867 \\
-0.668	1.25298800029846 \\
-0.664	1.25537576124122 \\
-0.66	1.2577776770122 \\
-0.656	1.26019373202386 \\
-0.652	1.26262390877102 \\
-0.648	1.26506818781646 \\
-0.644	1.26752654777706 \\
-0.64	1.26999896531033 \\
-0.636	1.27248541510153 \\
-0.632	1.27498586985118 \\
-0.628	1.27750030026319 \\
-0.624	1.28002867503337 \\
-0.62	1.2825709608386 \\
-0.616	1.28512712232641 \\
-0.612	1.28769712210514 \\
-0.608	1.29028092073466 \\
-0.604	1.29287847671757 \\
-0.6	1.29548974649099 \\
-0.596	1.29811468441891 \\
-0.592	1.30075324278501 \\
-0.588	1.30340537178618 \\
-0.584	1.30607101952642 \\
-0.58	1.30875013201149 \\
-0.576	1.31144265314395 \\
-0.572	1.31414852471886 \\
-0.568	1.31686768642004 \\
-0.564	1.31960007581684 \\
-0.56	1.32234562836152 \\
-0.556	1.32510427738716 \\
-0.552	1.32787595410615 \\
-0.548	1.33066058760921 \\
-0.544	1.33345810486498 \\
-0.54	1.33626843072017 \\
-0.536	1.33909148790021 \\
-0.532	1.34192719701046 \\
-0.528	1.34477547653799 \\
-0.524	1.34763624285384 \\
-0.52	1.35050941021582 \\
-0.516	1.35339489077182 \\
-0.512	1.3562925945636 \\
-0.508	1.35920242953119 \\
-0.504	1.36212430151758 \\
-0.5	1.36505811427411 \\
-0.496	1.36800376946619 \\
-0.492	1.37096116667948 \\
-0.488	1.37393020342666 \\
-0.484	1.37691077515445 \\
-0.48	1.37990277525118 \\
-0.476	1.38290609505479 \\
-0.472	1.38592062386113 \\
-0.468	1.38894624893278 \\
-0.464	1.39198285550814 \\
-0.46	1.39503032681096 \\
-0.456	1.3980885440602 \\
-0.452	1.40115738648022 \\
-0.448	1.40423673131131 \\
-0.444	1.40732645382054 \\
-0.44	1.41042642731289 \\
-0.436	1.41353652314267 \\
-0.432	1.41665661072523 \\
-0.428	1.41978655754886 \\
-0.424	1.42292622918703 \\
-0.42	1.42607548931079 \\
-0.416	1.42923419970137 \\
-0.412	1.43240222026299 \\
-0.408	1.43557940903593 \\
-0.404	1.4387656222096 \\
-0.4	1.44196071413594 \\
-0.396	1.44516453734281 \\
-0.392	1.44837694254763 \\
-0.388	1.45159777867102 \\
-0.384	1.4548268928506 \\
-0.38	1.45806413045486 \\
-0.376	1.46130933509708 \\
-0.372	1.46456234864934 \\
-0.368	1.46782301125654 \\
-0.364	1.47109116135044 \\
-0.36	1.47436663566379 \\
-0.356	1.47764926924437 \\
-0.352	1.48093889546911 \\
-0.348	1.48423534605813 \\
-0.344	1.48753845108883 \\
-0.34	1.49084803900983 \\
-0.336	1.49416393665504 \\
-0.332	1.4974859692575 \\
-0.328	1.50081396046326 \\
-0.324	1.50414773234522 \\
-0.32	1.50748710541679 \\
-0.316	1.5108318986456 \\
-0.312	1.51418192946702 \\
-0.308	1.51753701379766 \\
-0.304	1.52089696604878 \\
-0.3	1.52426159913953 \\
-0.296	1.52763072451023 \\
-0.292	1.53100415213541 \\
-0.288	1.53438169053685 \\
-0.284	1.53776314679649 \\
-0.28	1.54114832656926 \\
-0.276	1.54453703409577 \\
-0.272	1.54792907221499 \\
-0.268	1.55132424237674 \\
-0.264	1.55472234465423 \\
-0.26	1.55812317775635 \\
-0.256	1.56152653904005 \\
-0.252	1.56493222452258 \\
-0.248	1.56834002889364 \\
-0.244	1.57174974552754 \\
-0.24	1.5751611664953 \\
-0.236	1.57857408257671 \\
-0.232	1.58198828327232 \\
-0.228	1.58540355681557 \\
-0.224	1.58881969018472 \\
-0.22	1.59223646911492 \\
-0.216	1.59565367811033 \\
-0.212	1.59907110045614 \\
-0.208	1.60248851823081 \\
-0.204	1.60590571231824 \\
-0.2	1.6093224624201 \\
-0.196	1.61273854706828 \\
-0.192	1.61615374363736 \\
-0.188	1.61956782835729 \\
-0.184	1.62298057632623 \\
-0.18	1.62639176152349 \\
-0.176	1.6298011568227 \\
-0.172	1.63320853400519 \\
-0.168	1.63661366377359 \\
-0.164	1.64001631576561 \\
-0.16	1.64341625856816 \\
-0.156	1.64681325973175 \\
-0.152	1.65020708578509 \\
-0.148	1.65359750225012 \\
-0.144	1.65698427365731 \\
-0.14	1.66036716356133 \\
-0.136	1.66374593455712 \\
-0.132	1.66712034829633 \\
-0.128	1.67049016550415 \\
-0.124	1.67385514599664 \\
-0.12	1.67721504869844 \\
-0.116	1.680569631661 \\
-0.112	1.68391865208124 \\
-0.108	1.6872618663208 \\
-0.104	1.69059902992574 \\
-0.1	1.69392989764677 \\
-0.096	1.69725422346013 \\
-0.092	1.70057176058891 \\
-0.088	1.70388226152508 \\
-0.084	1.70718547805201 \\
-0.08	1.7104811612677 \\
-0.076	1.71376906160856 \\
-0.072	1.71704892887391 \\
-0.068	1.72032051225102 \\
-0.064	1.72358356034097 \\
-0.0600000000000001	1.726837821185 \\
-0.056	1.7300830422917 \\
-0.052	1.73331897066482 \\
-0.048	1.73654535283175 \\
-0.044	1.7397619348728 \\
-0.04	1.74296846245108 \\
-0.036	1.74616468084317 \\
-0.032	1.74935033497052 \\
-0.028	1.75252516943148 \\
-0.024	1.75568892853419 \\
-0.02	1.75884135633003 \\
-0.016	1.76198219664799 \\
-0.012	1.76511119312956 \\
-0.00800000000000001	1.76822808926452 \\
-0.004	1.77133262842728 \\
0	1.77442455391411 \\
0.004	1.77750360898091 \\
0.00800000000000001	1.78056953688177 \\
0.012	1.78362208090821 \\
0.016	1.78666098442909 \\
0.02	1.78968599093118 \\
0.024	1.79269684406044 \\
0.028	1.79569328766384 \\
0.032	1.79867506583197 \\
0.036	1.80164192294211 \\
0.04	1.80459360370201 \\
0.044	1.80752985319422 \\
0.048	1.810450416921 \\
0.052	1.81335504084975 \\
0.056	1.81624347145901 \\
0.0600000000000001	1.81911545578494 \\
0.0640000000000001	1.82197074146833 \\
0.0680000000000001	1.82480907680202 \\
0.0720000000000001	1.82763021077878 \\
0.0760000000000001	1.83043389313968 \\
0.0800000000000001	1.83321987442274 \\
0.0840000000000001	1.83598790601203 \\
0.0880000000000001	1.83873774018708 \\
0.0920000000000001	1.84146913017263 \\
0.0960000000000001	1.84418183018862 \\
0.1	1.84687559550052 \\
0.104	1.8495501824698 \\
0.108	1.85220534860467 \\
0.112	1.85484085261097 \\
0.116	1.85745645444321 \\
0.12	1.86005191535567 \\
0.124	1.86262699795368 \\
0.128	1.86518146624489 \\
0.132	1.8677150856905 \\
0.136	1.87022762325663 \\
0.14	1.87271884746549 \\
0.144	1.87518852844656 \\
0.148	1.87763643798766 \\
0.152	1.8800623495858 \\
0.156	1.88246603849799 \\
0.16	1.88484728179171 \\
0.164	1.88720585839523 \\
0.168	1.88954154914762 \\
0.172	1.89185413684847 \\
0.176	1.89414340630733 \\
0.18	1.89640914439264 \\
0.184	1.89865114008047 \\
0.188	1.90086918450264 \\
0.192	1.90306307099455 \\
0.196	1.90523259514239 \\
0.2	1.90737755482994 \\
0.204	1.90949775028476 \\
0.208	1.91159298412385 \\
0.212	1.91366306139871 \\
0.216	1.91570778963974 \\
0.22	1.91772697890002 \\
0.224	1.91972044179844 \\
0.228	1.92168799356203 \\
0.232	1.92362945206773 \\
0.236	1.92554463788321 \\
0.24	1.92743337430709 \\
0.244	1.92929548740828 \\
0.248	1.93113080606452 \\
0.252	1.93293916200009 \\
0.256	1.93472038982267 \\
0.26	1.93647432705931 \\
0.264	1.93820081419157 \\
0.268	1.93989969468962 \\
0.272	1.9415708150456 \\
0.276	1.94321402480585 \\
0.28	1.94482917660239 \\
0.284	1.94641612618323 \\
0.288	1.94797473244185 \\
0.292	1.94950485744567 \\
0.296	1.95100636646344 \\
0.3	1.9524791279917 \\
0.304	1.95392301378023 \\
0.308	1.95533789885641 \\
0.312	1.95672366154861 \\
0.316	1.95808018350854 \\
0.32	1.9594073497325 \\
0.324	1.96070504858165 \\
0.328	1.96197317180126 \\
0.332	1.96321161453877 \\
0.336	1.96442027536098 \\
0.34	1.96559905627006 \\
0.344	1.96674786271857 \\
0.348	1.96786660362342 \\
0.352	1.96895519137876 \\
0.356	1.97001354186787 \\
0.36	1.97104157447399 \\
0.364	1.97203921209009 \\
0.368	1.97300638112767 \\
0.372	1.97394301152448 \\
0.376	1.97484903675125 \\
0.38	1.97572439381742 \\
0.384	1.97656902327583 \\
0.388	1.97738286922648 \\
0.392	1.97816587931925 \\
0.396	1.97891800475566 \\
0.4	1.9796392002897 \\
0.404	1.98032942422767 \\
0.408	1.98098863842709 \\
0.412	1.9816168082947 \\
0.416	1.98221390278351 \\
0.42	1.98277989438897 \\
0.424	1.98331475914427 \\
0.428	1.98381847661469 \\
0.432	1.98429102989118 \\
0.436	1.98473240558303 \\
0.44	1.98514259380972 \\
0.444	1.98552158819196 \\
0.448	1.9858693858419 \\
0.452	1.98618598735261 \\
0.456	1.98647139678669 \\
0.46	1.98672562166424 \\
0.464	1.98694867294996 \\
0.468	1.98714056503965 \\
0.472	1.98730131574588 \\
0.476	1.9874309462831 \\
0.48	1.98752948125189 \\
0.484	1.98759694862275 \\
0.488	1.98763337971908 \\
0.492	1.98763880919966 \\
0.496	1.98761327504036 \\
0.5	1.98755681851544 \\
0.504	1.98746948417811 \\
0.508	1.98735131984061 \\
0.512	1.9872023765537 \\
0.516	1.98702270858566 \\
0.52	1.98681237340071 \\
0.524	1.98657143163697 \\
0.528	1.98629994708392 \\
0.532	1.9859979866594 \\
0.536	1.98566562038611 \\
0.54	1.98530292136772 \\
0.544	1.98490996576451 \\
0.548	1.98448683276863 \\
0.552	1.98403360457891 \\
0.556	1.98355036637534 \\
0.56	1.98303720629313 \\
0.564	1.98249421539646 \\
0.568	1.98192148765181 \\
0.572	1.98131911990103 \\
0.576	1.98068721183404 \\
0.58	1.98002586596125 \\
0.584	1.97933518758566 \\
0.588	1.97861528477468 \\
0.592	1.97786626833169 \\
0.596	1.97708825176732 \\
0.6	1.97628135127049 \\
0.604	1.97544568567919 \\
0.608	1.97458137645102 \\
0.612	1.97368854763359 \\
0.616	1.97276732583458 \\
0.62	1.97181784019169 \\
0.624	1.97084022234237 \\
0.628	1.96983460639333 \\
0.632	1.96880112888998 \\
0.636	1.96773992878554 \\
0.64	1.96665114741013 \\
0.644	1.96553492843963 \\
0.648	1.96439141786444 \\
0.652	1.96322076395807 \\
0.656	1.9620231172456 \\
0.66	1.96079863047202 \\
0.664	1.95954745857049 \\
0.668	1.95826975863039 \\
0.672	1.95696568986541 \\
0.676	1.95563541358137 \\
0.68	1.95427909314409 \\
0.684	1.95289689394708 \\
0.688	1.95148898337919 \\
0.692	1.95005553079216 \\
0.696	1.9485967074681 \\
0.7	1.94711268658688 \\
0.704	1.94560364319351 \\
0.708	1.94406975416539 \\
0.712	1.94251119817954 \\
0.716	1.94092815567977 \\
0.72	1.93932080884378 \\
0.724	1.93768934155025 \\
0.728	1.93603393934584 \\
0.732	1.93435478941222 \\
0.736	1.93265208053294 \\
0.74	1.93092600306042 \\
0.744	1.92917674888279 \\
0.748	1.92740451139074 \\
0.752	1.92560948544438 \\
0.756	1.92379186734002 \\
0.76	1.92195185477696 \\
0.764	1.9200896468243 \\
0.768	1.91820544388762 \\
0.772	1.9162994476758 \\
0.776	1.91437186116773 \\
0.78	1.91242288857902 \\
0.784	1.91045273532879 \\
0.788	1.90846160800633 \\
0.792	1.90644971433787 \\
0.796	1.90441726315333 \\
0.8	1.90236446435301 \\
0.804	1.90029152887441 \\
0.808	1.89819866865895 \\
0.812	1.89608609661878 \\
0.816	1.89395402660357 \\
0.82	1.89180267336736 \\
0.824	1.88963225253535 \\
0.828	1.88744298057087 \\
0.832	1.88523507474218 \\
0.836	1.88300875308952 \\
0.84	1.88076423439199 \\
0.844	1.87850173813465 \\
0.848	1.87622148447554 \\
0.852	1.87392369421278 \\
0.856	1.87160858875177 \\
0.86	1.86927639007237 \\
0.864	1.8669273206962 \\
0.868	1.86456160365394 \\
0.872	1.86217946245276 \\
0.876	1.85978112104377 \\
0.88	1.85736680378954 \\
0.884	1.85493673543179 \\
0.888	1.85249114105899 \\
0.892	1.85003024607423 \\
0.896	1.84755427616303 \\
0.9	1.84506345726135 \\
0.904	1.84255801552364 \\
0.908	1.84003817729102 \\
0.912	1.83750416905953 \\
0.916	1.83495621744855 \\
0.92	1.8323945491693 \\
0.924	1.82981939099346 \\
0.928	1.82723096972193 \\
0.932	1.82462951215374 \\
0.936	1.82201524505504 \\
0.94	1.81938839512831 \\
0.944	1.81674918898163 \\
0.948	1.81409785309821 \\
0.952	1.81143461380596 \\
0.956	1.80875969724732 \\
0.96	1.8060733293492 \\
0.964	1.80337573579313 \\
0.968	1.80066714198558 \\
0.972	1.79794777302845 \\
0.976	1.79521785368978 \\
0.98	1.79247760837459 \\
0.984	1.78972726109607 \\
0.988	1.78696703544679 \\
0.992	1.78419715457026 \\
0.996	1.78141784113265 \\
1	1.77862931729477 \\
};
\end{axis}

\end{tikzpicture}

==> figures/burger_uq3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{$1 + \exp(-(x-0.5)^2)$},{calibrated}},
legend style={at={(0.3,0.32)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={$\alpha=0.003$},
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.1, xmax=1.1,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=1.04976818932133, ymax=2.0528758938444
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.8] (axis cs:-1,1.09536399407238)
--(axis cs:-1,1.10930189418598)
--(axis cs:-0.996,1.11062318647971)
--(axis cs:-0.992,1.11195538479374)
--(axis cs:-0.988,1.11329856071951)
--(axis cs:-0.984,1.11465278566912)
--(axis cs:-0.98,1.1160181308585)
--(axis cs:-0.976,1.11739466729033)
--(axis cs:-0.972,1.11878246573676)
--(axis cs:-0.968,1.12018159672178)
--(axis cs:-0.964,1.12159213050336)
--(axis cs:-0.96,1.12301413705537)
--(axis cs:-0.956,1.12444768604917)
--(axis cs:-0.952,1.12589284683504)
--(axis cs:-0.948,1.12734968842326)
--(axis cs:-0.944,1.12881827946501)
--(axis cs:-0.94,1.13029868823299)
--(axis cs:-0.936,1.13179098260185)
--(axis cs:-0.932,1.1332952300283)
--(axis cs:-0.928,1.13481149753106)
--(axis cs:-0.924,1.13633985167053)
--(axis cs:-0.92,1.13788035852828)
--(axis cs:-0.916,1.13943308368626)
--(axis cs:-0.912,1.14099809220586)
--(axis cs:-0.908,1.14257544860671)
--(axis cs:-0.904,1.14416521684529)
--(axis cs:-0.9,1.14576746029333)
--(axis cs:-0.896,1.14738224171606)
--(axis cs:-0.892,1.14900962325017)
--(axis cs:-0.888,1.15064966638172)
--(axis cs:-0.884,1.15230243192375)
--(axis cs:-0.88,1.15396797999379)
--(axis cs:-0.876,1.15564636999124)
--(axis cs:-0.872,1.15733766057446)
--(axis cs:-0.868,1.15904190963787)
--(axis cs:-0.864,1.16075917428879)
--(axis cs:-0.86,1.16248951082424)
--(axis cs:-0.856,1.16423297470753)
--(axis cs:-0.852,1.16598962054479)
--(axis cs:-0.848,1.16775950206138)
--(axis cs:-0.844,1.16954267207821)
--(axis cs:-0.84,1.17133918248792)
--(axis cs:-0.836,1.17314908423106)
--(axis cs:-0.832,1.17497242727214)
--(axis cs:-0.828,1.17680926057565)
--(axis cs:-0.824,1.17865963208201)
--(axis cs:-0.82,1.18052358868348)
--(axis cs:-0.816,1.18240117620006)
--(axis cs:-0.812,1.18429243935535)
--(axis cs:-0.808,1.18619742175243)
--(axis cs:-0.804,1.18811616584969)
--(axis cs:-0.8,1.19004871293674)
--(axis cs:-0.796,1.19199510311029)
--(axis cs:-0.792,1.1939553752501)
--(axis cs:-0.788,1.19592956699498)
--(axis cs:-0.784,1.19791771471878)
--(axis cs:-0.78,1.19991985350661)
--(axis cs:-0.776,1.20193601713096)
--(axis cs:-0.772,1.20396623802804)
--(axis cs:-0.768,1.20601054727419)
--(axis cs:-0.764,1.2080689745624)
--(axis cs:-0.76,1.210141548179)
--(axis cs:-0.756,1.21222829498048)
--(axis cs:-0.752,1.21432924037044)
--(axis cs:-0.748,1.21644440827674)
--(axis cs:-0.744,1.21857382112886)
--(axis cs:-0.74,1.22071749983543)
--(axis cs:-0.736,1.22287546376195)
--(axis cs:-0.732,1.22504773070879)
--(axis cs:-0.728,1.22723431688936)
--(axis cs:-0.724,1.22943523690862)
--(axis cs:-0.72,1.23165050374174)
--(axis cs:-0.716,1.23388012871314)
--(axis cs:-0.712,1.23612412147575)
--(axis cs:-0.708,1.23838248999062)
--(axis cs:-0.704,1.24065524050679)
--(axis cs:-0.7,1.24294237754153)
--(axis cs:-0.696,1.24524390386092)
--(axis cs:-0.692,1.24755982046072)
--(axis cs:-0.688,1.2498901265477)
--(axis cs:-0.684,1.25223481952125)
--(axis cs:-0.68,1.25459389495546)
--(axis cs:-0.676,1.25696734658149)
--(axis cs:-0.672,1.25935516627051)
--(axis cs:-0.668,1.26175734401685)
--(axis cs:-0.664,1.26417386792179)
--(axis cs:-0.66,1.26660472417766)
--(axis cs:-0.656,1.26904989705239)
--(axis cs:-0.652,1.27150936887462)
--(axis cs:-0.648,1.27398312001916)
--(axis cs:-0.644,1.27647112889305)
--(axis cs:-0.64,1.27897337192196)
--(axis cs:-0.636,1.28148982353723)
--(axis cs:-0.632,1.28402045616335)
--(axis cs:-0.628,1.28656524020593)
--(axis cs:-0.624,1.28912414404024)
--(axis cs:-0.62,1.29169713400023)
--(axis cs:-0.616,1.29428417436813)
--(axis cs:-0.612,1.29688522736454)
--(axis cs:-0.608,1.2995002531391)
--(axis cs:-0.604,1.30212920976167)
--(axis cs:-0.6,1.30477205321413)
--(axis cs:-0.596,1.30742873738266)
--(axis cs:-0.592,1.31009921405063)
--(axis cs:-0.588,1.31278343289202)
--(axis cs:-0.584,1.31548134146544)
--(axis cs:-0.58,1.3181928852087)
--(axis cs:-0.576,1.32091800743396)
--(axis cs:-0.572,1.32365664932341)
--(axis cs:-0.568,1.32640874992557)
--(axis cs:-0.564,1.32917424615213)
--(axis cs:-0.56,1.33195307277536)
--(axis cs:-0.556,1.33474516242613)
--(axis cs:-0.552,1.3375504455924)
--(axis cs:-0.548,1.34036885061838)
--(axis cs:-0.544,1.34320030370417)
--(axis cs:-0.54,1.34604472890599)
--(axis cs:-0.536,1.34890204813697)
--(axis cs:-0.532,1.35177218116842)
--(axis cs:-0.528,1.35465504563177)
--(axis cs:-0.524,1.35755055702091)
--(axis cs:-0.52,1.3604586286951)
--(axis cs:-0.516,1.36337917188245)
--(axis cs:-0.512,1.36631209568388)
--(axis cs:-0.508,1.36925730707754)
--(axis cs:-0.504,1.37221471092378)
--(axis cs:-0.5,1.37518420997064)
--(axis cs:-0.496,1.37816570485969)
--(axis cs:-0.492,1.38115909413249)
--(axis cs:-0.488,1.38416427423739)
--(axis cs:-0.484,1.38718113953683)
--(axis cs:-0.48,1.39020958231509)
--(axis cs:-0.476,1.3932494927864)
--(axis cs:-0.472,1.3963007591035)
--(axis cs:-0.468,1.39936326736663)
--(axis cs:-0.464,1.40243690163283)
--(axis cs:-0.46,1.40552154392566)
--(axis cs:-0.456,1.4086170742453)
--(axis cs:-0.452,1.41172337057889)
--(axis cs:-0.448,1.41484030891137)
--(axis cs:-0.444,1.41796776323643)
--(axis cs:-0.44,1.42110560556797)
--(axis cs:-0.436,1.42425370595169)
--(axis cs:-0.432,1.42741193247701)
--(axis cs:-0.428,1.43058015128926)
--(axis cs:-0.424,1.43375822660211)
--(axis cs:-0.42,1.4369460207102)
--(axis cs:-0.416,1.44014339400199)
--(axis cs:-0.412,1.44335020497283)
--(axis cs:-0.408,1.4465663102382)
--(axis cs:-0.404,1.44979156454712)
--(axis cs:-0.4,1.45302582079568)
--(axis cs:-0.396,1.4562689300408)
--(axis cs:-0.392,1.45952074151397)
--(axis cs:-0.388,1.46278110263525)
--(axis cs:-0.384,1.46604985902727)
--(axis cs:-0.38,1.46932685452933)
--(axis cs:-0.376,1.47261193121162)
--(axis cs:-0.372,1.47590492938938)
--(axis cs:-0.368,1.47920568763726)
--(axis cs:-0.364,1.48251404280357)
--(axis cs:-0.36,1.48582983002463)
--(axis cs:-0.356,1.48915288273908)
--(axis cs:-0.352,1.49248303270224)
--(axis cs:-0.348,1.49582011000039)
--(axis cs:-0.344,1.49916394306509)
--(axis cs:-0.34,1.50251435868738)
--(axis cs:-0.336,1.50587118203208)
--(axis cs:-0.332,1.50923423665184)
--(axis cs:-0.328,1.51260334450132)
--(axis cs:-0.324,1.5159783259512)
--(axis cs:-0.32,1.51935899980212)
--(axis cs:-0.316,1.52274518329858)
--(axis cs:-0.312,1.52613669214273)
--(axis cs:-0.308,1.5295333405081)
--(axis cs:-0.304,1.53293494105317)
--(axis cs:-0.3,1.53634130493497)
--(axis cs:-0.296,1.53975224182242)
--(axis cs:-0.292,1.54316755990971)
--(axis cs:-0.288,1.54658706592956)
--(axis cs:-0.284,1.55001056516627)
--(axis cs:-0.28,1.55343786146884)
--(axis cs:-0.276,1.55686875726385)
--(axis cs:-0.272,1.56030305356837)
--(axis cs:-0.268,1.56374055000266)
--(axis cs:-0.264,1.56718104480289)
--(axis cs:-0.26,1.5706243348337)
--(axis cs:-0.256,1.57407021560077)
--(axis cs:-0.252,1.57751848126324)
--(axis cs:-0.248,1.5809689246461)
--(axis cs:-0.244,1.58442133725257)
--(axis cs:-0.24,1.58787550927638)
--(axis cs:-0.236,1.59133122961402)
--(axis cs:-0.232,1.59478828587703)
--(axis cs:-0.228,1.5982464644042)
--(axis cs:-0.224,1.60170555027381)
--(axis cs:-0.22,1.60516532731589)
--(axis cs:-0.216,1.6086255781245)
--(axis cs:-0.212,1.61208608407001)
--(axis cs:-0.208,1.61554662531148)
--(axis cs:-0.204,1.61900698080914)
--(axis cs:-0.2,1.62246692833684)
--(axis cs:-0.196,1.6259262444947)
--(axis cs:-0.192,1.62938470472189)
--(axis cs:-0.188,1.63284208330942)
--(axis cs:-0.184,1.63629815341322)
--(axis cs:-0.18,1.63975268706732)
--(axis cs:-0.176,1.64320545519721)
--(axis cs:-0.172,1.64665622763343)
--(axis cs:-0.168,1.65010477312539)
--(axis cs:-0.164,1.6535508593554)
--(axis cs:-0.16,1.656994252953)
--(axis cs:-0.156,1.66043471950952)
--(axis cs:-0.152,1.66387202359301)
--(axis cs:-0.148,1.66730592876342)
--(axis cs:-0.144,1.67073619758815)
--(axis cs:-0.14,1.67416259165799)
--(axis cs:-0.136,1.67758487160339)
--(axis cs:-0.132,1.68100279711111)
--(axis cs:-0.128,1.68441612694137)
--(axis cs:-0.124,1.68782461894537)
--(axis cs:-0.12,1.69122803008324)
--(axis cs:-0.116,1.69462611644257)
--(axis cs:-0.112,1.69801863325729)
--(axis cs:-0.108,1.70140533492716)
--(axis cs:-0.104,1.70478597503777)
--(axis cs:-0.1,1.70816030638104)
--(axis cs:-0.096,1.71152808097628)
--(axis cs:-0.092,1.71488905009191)
--(axis cs:-0.088,1.71824296426766)
--(axis cs:-0.084,1.72158957333743)
--(axis cs:-0.08,1.72492862645274)
--(axis cs:-0.076,1.72825987210687)
--(axis cs:-0.072,1.73158305815957)
--(axis cs:-0.068,1.73489793186246)
--(axis cs:-0.064,1.73820423988509)
--(axis cs:-0.0600000000000001,1.74150172834171)
--(axis cs:-0.056,1.74479014281865)
--(axis cs:-0.052,1.74806922840247)
--(axis cs:-0.048,1.75133872970876)
--(axis cs:-0.044,1.75459839091171)
--(axis cs:-0.04,1.75784795577428)
--(axis cs:-0.036,1.76108716767923)
--(axis cs:-0.032,1.76431576966077)
--(axis cs:-0.028,1.76753350443696)
--(axis cs:-0.024,1.77074011444287)
--(axis cs:-0.02,1.77393534186438)
--(axis cs:-0.016,1.77711892867285)
--(axis cs:-0.012,1.78029061666035)
--(axis cs:-0.00800000000000001,1.78345014747571)
--(axis cs:-0.004,1.7865972626613)
--(axis cs:0,1.78973170369041)
--(axis cs:0.004,1.7928532120055)
--(axis cs:0.00800000000000001,1.795961529057)
--(axis cs:0.012,1.79905639634286)
--(axis cs:0.016,1.80213755544884)
--(axis cs:0.02,1.80520474808932)
--(axis cs:0.024,1.80825771614892)
--(axis cs:0.028,1.81129620172471)
--(axis cs:0.032,1.81431994716899)
--(axis cs:0.036,1.81732869513279)
--(axis cs:0.04,1.8203221886099)
--(axis cs:0.044,1.82330017098152)
--(axis cs:0.048,1.82626238606142)
--(axis cs:0.052,1.82920857814176)
--(axis cs:0.056,1.83213849203928)
--(axis cs:0.0600000000000001,1.83505187314216)
--(axis cs:0.0640000000000001,1.83794846745721)
--(axis cs:0.0680000000000001,1.84082802165765)
--(axis cs:0.0720000000000001,1.84369028313124)
--(axis cs:0.0760000000000001,1.84653500002889)
--(axis cs:0.0800000000000001,1.84936192131357)
--(axis cs:0.0840000000000001,1.8521707968097)
--(axis cs:0.0880000000000001,1.85496137725276)
--(axis cs:0.0920000000000001,1.8577334143393)
--(axis cs:0.0960000000000001,1.86048666077716)
--(axis cs:0.1,1.86322087033602)
--(axis cs:0.104,1.86593579789807)
--(axis cs:0.108,1.86863119950898)
--(axis cs:0.112,1.87130683242898)
--(axis cs:0.116,1.87396245518404)
--(axis cs:0.12,1.87659782761723)
--(axis cs:0.124,1.87921271094013)
--(axis cs:0.128,1.88180686778419)
--(axis cs:0.132,1.88438006225226)
--(axis cs:0.136,1.88693205996995)
--(axis cs:0.14,1.88946262813699)
--(axis cs:0.144,1.89197153557855)
--(axis cs:0.148,1.89445855279634)
--(axis cs:0.152,1.89692345201967)
--(axis cs:0.156,1.89936600725619)
--(axis cs:0.16,1.90178599434256)
--(axis cs:0.164,1.90418319099477)
--(axis cs:0.168,1.9065573768582)
--(axis cs:0.172,1.9089083335574)
--(axis cs:0.176,1.91123584474546)
--(axis cs:0.18,1.91353969615313)
--(axis cs:0.184,1.91581967563734)
--(axis cs:0.188,1.91807557322948)
--(axis cs:0.192,1.9203071811831)
--(axis cs:0.196,1.92251429402112)
--(axis cs:0.2,1.92469670858258)
--(axis cs:0.204,1.92685422406872)
--(axis cs:0.208,1.92898664208863)
--(axis cs:0.212,1.93109376670415)
--(axis cs:0.216,1.93317540447419)
--(axis cs:0.22,1.93523136449845)
--(axis cs:0.224,1.9372614584603)
--(axis cs:0.228,1.93926550066911)
--(axis cs:0.232,1.94124330810172)
--(axis cs:0.236,1.94319470044322)
--(axis cs:0.24,1.94511950012693)
--(axis cs:0.244,1.94701753237353)
--(axis cs:0.248,1.94888862522945)
--(axis cs:0.252,1.95073260960434)
--(axis cs:0.256,1.95254931930771)
--(axis cs:0.26,1.95433859108464)
--(axis cs:0.264,1.9561002646507)
--(axis cs:0.268,1.95783418272581)
--(axis cs:0.272,1.95954019106725)
--(axis cs:0.276,1.96121813850174)
--(axis cs:0.28,1.96286787695648)
--(axis cs:0.284,1.96448926148928)
--(axis cs:0.288,1.9660821503177)
--(axis cs:0.292,1.96764640484714)
--(axis cs:0.296,1.96918188969801)
--(axis cs:0.3,1.97068847273177)
--(axis cs:0.304,1.97216602507607)
--(axis cs:0.308,1.97361442114876)
--(axis cs:0.312,1.97503353868092)
--(axis cs:0.316,1.97642325873882)
--(axis cs:0.32,1.97778346574485)
--(axis cs:0.324,1.97911404749737)
--(axis cs:0.328,1.98041489518954)
--(axis cs:0.332,1.98168590342712)
--(axis cs:0.336,1.98292697024511)
--(axis cs:0.34,1.98413799712346)
--(axis cs:0.344,1.98531888900163)
--(axis cs:0.348,1.98646955429219)
--(axis cs:0.352,1.98758990489325)
--(axis cs:0.356,1.98867985619998)
--(axis cs:0.36,1.98973932711497)
--(axis cs:0.364,1.99076824005762)
--(axis cs:0.368,1.99176652097251)
--(axis cs:0.372,1.99273409933669)
--(axis cs:0.376,1.99367090816596)
--(axis cs:0.38,1.99457688402023)
--(axis cs:0.384,1.99545196700773)
--(axis cs:0.388,1.99629610078839)
--(axis cs:0.392,1.99710923257607)
--(axis cs:0.396,1.99789131313999)
--(axis cs:0.4,1.99864229680505)
--(axis cs:0.404,1.99936214145128)
--(axis cs:0.408,2.00005080851236)
--(axis cs:0.412,2.00070826297316)
--(axis cs:0.416,2.0013344733664)
--(axis cs:0.42,2.00192941176843)
--(axis cs:0.424,2.00249305379406)
--(axis cs:0.428,2.0030253785906)
--(axis cs:0.432,2.00352636883098)
--(axis cs:0.436,2.00399601070603)
--(axis cs:0.44,2.00443429391598)
--(axis cs:0.444,2.00484121166109)
--(axis cs:0.448,2.00521676063153)
--(axis cs:0.452,2.00556094099642)
--(axis cs:0.456,2.00587375639216)
--(axis cs:0.46,2.00615521390999)
--(axis cs:0.464,2.0064053240828)
--(axis cs:0.468,2.00662410087123)
--(axis cs:0.472,2.00681156164907)
--(axis cs:0.476,2.00696772718799)
--(axis cs:0.48,2.00709262164157)
--(axis cs:0.484,2.0071862725287)
--(axis cs:0.488,2.00724871071632)
--(axis cs:0.492,2.00727997040158)
--(axis cs:0.496,2.00728008909335)
--(axis cs:0.5,2.00724910759316)
--(axis cs:0.504,2.0071870699756)
--(axis cs:0.508,2.00709402356811)
--(axis cs:0.512,2.00697001893025)
--(axis cs:0.516,2.00681510983249)
--(axis cs:0.52,2.00662935323444)
--(axis cs:0.524,2.00641280926259)
--(axis cs:0.528,2.00616554118759)
--(axis cs:0.532,2.0058876154011)
--(axis cs:0.536,2.00557910139214)
--(axis cs:0.54,2.005240071723)
--(axis cs:0.544,2.00487060200481)
--(axis cs:0.548,2.00447077087267)
--(axis cs:0.552,2.00404065996033)
--(axis cs:0.556,2.00358035387457)
--(axis cs:0.56,2.00308994016925)
--(axis cs:0.564,2.00256950931888)
--(axis cs:0.568,2.00201915469199)
--(axis cs:0.572,2.00143897252415)
--(axis cs:0.576,2.00082906189058)
--(axis cs:0.58,2.00018952467862)
--(axis cs:0.584,1.99952046555981)
--(axis cs:0.588,1.99882199196171)
--(axis cs:0.592,1.99809421403953)
--(axis cs:0.596,1.99733724464738)
--(axis cs:0.6,1.99655119930942)
--(axis cs:0.604,1.9957361961907)
--(axis cs:0.608,1.99489235606778)
--(axis cs:0.612,1.99401980229919)
--(axis cs:0.616,1.99311866079566)
--(axis cs:0.62,1.99218905999012)
--(axis cs:0.624,1.99123113080764)
--(axis cs:0.628,1.99024500663505)
--(axis cs:0.632,1.98923082329049)
--(axis cs:0.636,1.98818871899282)
--(axis cs:0.64,1.98711883433076)
--(axis cs:0.644,1.98602131223206)
--(axis cs:0.648,1.9848962979324)
--(axis cs:0.652,1.98374393894423)
--(axis cs:0.656,1.98256438502545)
--(axis cs:0.66,1.98135778814807)
--(axis cs:0.664,1.98012430246662)
--(axis cs:0.668,1.97886408428657)
--(axis cs:0.672,1.97757729203263)
--(axis cs:0.676,1.97626408621694)
--(axis cs:0.68,1.97492462940716)
--(axis cs:0.684,1.97355908619459)
--(axis cs:0.688,1.97216762316202)
--(axis cs:0.692,1.97075040885172)
--(axis cs:0.696,1.96930761373322)
--(axis cs:0.7,1.96783941017111)
--(axis cs:0.704,1.96634597239271)
--(axis cs:0.708,1.96482747645577)
--(axis cs:0.712,1.96328410021604)
--(axis cs:0.716,1.96171602329487)
--(axis cs:0.72,1.96012342704672)
--(axis cs:0.724,1.95850649452662)
--(axis cs:0.728,1.95686541045765)
--(axis cs:0.732,1.95520036119834)
--(axis cs:0.736,1.95351153471004)
--(axis cs:0.74,1.95179912052429)
--(axis cs:0.744,1.95006330971017)
--(axis cs:0.748,1.94830429484159)
--(axis cs:0.752,1.94652226996456)
--(axis cs:0.756,1.94471743056454)
--(axis cs:0.76,1.94288997353361)
--(axis cs:0.764,1.94104009713781)
--(axis cs:0.768,1.9391680009843)
--(axis cs:0.772,1.93727388598868)
--(axis cs:0.776,1.93535795434213)
--(axis cs:0.78,1.93342040947872)
--(axis cs:0.784,1.93146145604259)
--(axis cs:0.788,1.9294812998552)
--(axis cs:0.792,1.92748014788255)
--(axis cs:0.796,1.92545820820246)
--(axis cs:0.8,1.92341568997178)
--(axis cs:0.804,1.92135280339369)
--(axis cs:0.808,1.91926975968495)
--(axis cs:0.812,1.91716677104323)
--(axis cs:0.816,1.91504405061438)
--(axis cs:0.82,1.91290181245981)
--(axis cs:0.824,1.91074027152382)
--(axis cs:0.828,1.908559643601)
--(axis cs:0.832,1.90636014530367)
--(axis cs:0.836,1.90414199402926)
--(axis cs:0.84,1.90190540792787)
--(axis cs:0.844,1.89965060586975)
--(axis cs:0.848,1.89737780741287)
--(axis cs:0.852,1.89508723277051)
--(axis cs:0.856,1.89277910277896)
--(axis cs:0.86,1.89045363886516)
--(axis cs:0.864,1.8881110630145)
--(axis cs:0.868,1.8857515977386)
--(axis cs:0.872,1.88337546604323)
--(axis cs:0.876,1.88098289139619)
--(axis cs:0.88,1.87857409769534)
--(axis cs:0.884,1.87614930923666)
--(axis cs:0.888,1.87370875068244)
--(axis cs:0.892,1.87125264702945)
--(axis cs:0.896,1.86878122357727)
--(axis cs:0.9,1.8662947058967)
--(axis cs:0.904,1.86379331979824)
--(axis cs:0.908,1.86127729130065)
--(axis cs:0.912,1.85874684659966)
--(axis cs:0.916,1.85620221203675)
--(axis cs:0.92,1.85364361406802)
--(axis cs:0.924,1.85107127923322)
--(axis cs:0.928,1.84848543412486)
--(axis cs:0.932,1.84588630535747)
--(axis cs:0.936,1.84327411953697)
--(axis cs:0.94,1.84064910323015)
--(axis cs:0.944,1.83801148293434)
--(axis cs:0.948,1.83536148504719)
--(axis cs:0.952,1.83269933583661)
--(axis cs:0.956,1.83002526141083)
--(axis cs:0.96,1.82733948768865)
--(axis cs:0.964,1.82464224036988)
--(axis cs:0.968,1.82193374490584)
--(axis cs:0.972,1.81921422647019)
--(axis cs:0.976,1.81648390992981)
--(axis cs:0.98,1.81374301981591)
--(axis cs:0.984,1.81099178029534)
--(axis cs:0.988,1.80823041514211)
--(axis cs:0.992,1.80545914770902)
--(axis cs:0.996,1.80267820089966)
--(axis cs:1,1.79988779714045)
--(axis cs:1,1.75745838098119)
--(axis cs:1,1.75745838098119)
--(axis cs:0.996,1.76024470836587)
--(axis cs:0.992,1.76302207233277)
--(axis cs:0.988,1.76579025103719)
--(axis cs:0.984,1.7685490221005)
--(axis cs:0.98,1.77129816263838)
--(axis cs:0.976,1.77403744928915)
--(axis cs:0.972,1.77676665824248)
--(axis cs:0.968,1.77948556526826)
--(axis cs:0.964,1.78219394574564)
--(axis cs:0.96,1.7848915746924)
--(axis cs:0.956,1.78757822679445)
--(axis cs:0.952,1.79025367643555)
--(axis cs:0.948,1.79291769772722)
--(axis cs:0.944,1.79557006453887)
--(axis cs:0.94,1.79821055052812)
--(axis cs:0.936,1.80083892917124)
--(axis cs:0.932,1.80345497379382)
--(axis cs:0.928,1.80605845760164)
--(axis cs:0.924,1.80864915371158)
--(axis cs:0.92,1.81122683518287)
--(axis cs:0.916,1.8137912750483)
--(axis cs:0.912,1.81634224634574)
--(axis cs:0.908,1.81887952214969)
--(axis cs:0.904,1.82140287560304)
--(axis cs:0.9,1.82391207994892)
--(axis cs:0.896,1.82640690856269)
--(axis cs:0.892,1.82888713498406)
--(axis cs:0.888,1.83135253294932)
--(axis cs:0.884,1.83380287642367)
--(axis cs:0.88,1.83623793963367)
--(axis cs:0.876,1.83865749709979)
--(axis cs:0.872,1.84106132366908)
--(axis cs:0.868,1.84344919454787)
--(axis cs:0.864,1.84582088533464)
--(axis cs:0.86,1.84817617205288)
--(axis cs:0.856,1.85051483118415)
--(axis cs:0.852,1.85283663970107)
--(axis cs:0.848,1.85514137510053)
--(axis cs:0.844,1.85742881543684)
--(axis cs:0.84,1.85969873935501)
--(axis cs:0.836,1.86195092612409)
--(axis cs:0.832,1.86418515567054)
--(axis cs:0.828,1.86640120861166)
--(axis cs:0.824,1.86859886628906)
--(axis cs:0.82,1.87077791080217)
--(axis cs:0.816,1.87293812504184)
--(axis cs:0.812,1.87507929272391)
--(axis cs:0.808,1.87720119842282)
--(axis cs:0.804,1.8793036276053)
--(axis cs:0.8,1.88138636666405)
--(axis cs:0.796,1.88344920295141)
--(axis cs:0.792,1.88549192481313)
--(axis cs:0.788,1.8875143216221)
--(axis cs:0.784,1.88951618381208)
--(axis cs:0.78,1.89149730291148)
--(axis cs:0.776,1.89345747157713)
--(axis cs:0.772,1.89539648362807)
--(axis cs:0.768,1.89731413407929)
--(axis cs:0.764,1.89921021917552)
--(axis cs:0.76,1.90108453642498)
--(axis cs:0.756,1.90293688463319)
--(axis cs:0.752,1.90476706393662)
--(axis cs:0.748,1.90657487583652)
--(axis cs:0.744,1.90836012323256)
--(axis cs:0.74,1.91012261045654)
--(axis cs:0.736,1.91186214330609)
--(axis cs:0.732,1.91357852907825)
--(axis cs:0.728,1.91527157660312)
--(axis cs:0.724,1.91694109627744)
--(axis cs:0.72,1.91858690009808)
--(axis cs:0.716,1.9202088016956)
--(axis cs:0.712,1.92180661636762)
--(axis cs:0.708,1.92338016111233)
--(axis cs:0.704,1.92492925466174)
--(axis cs:0.7,1.92645371751503)
--(axis cs:0.696,1.92795337197181)
--(axis cs:0.692,1.92942804216522)
--(axis cs:0.688,1.93087755409511)
--(axis cs:0.684,1.93230173566105)
--(axis cs:0.68,1.93370041669526)
--(axis cs:0.676,1.93507342899554)
--(axis cs:0.672,1.93642060635803)
--(axis cs:0.668,1.93774178460993)
--(axis cs:0.664,1.9390368016421)
--(axis cs:0.66,1.94030549744154)
--(axis cs:0.656,1.94154771412384)
--(axis cs:0.652,1.94276329596545)
--(axis cs:0.648,1.94395208943582)
--(axis cs:0.644,1.9451139432295)
--(axis cs:0.64,1.946248708298)
--(axis cs:0.636,1.94735623788162)
--(axis cs:0.632,1.94843638754104)
--(axis cs:0.628,1.94948901518884)
--(axis cs:0.624,1.95051398112081)
--(axis cs:0.62,1.95151114804712)
--(axis cs:0.616,1.95248038112331)
--(axis cs:0.612,1.95342154798106)
--(axis cs:0.608,1.95433451875886)
--(axis cs:0.604,1.95521916613241)
--(axis cs:0.6,1.95607536534481)
--(axis cs:0.596,1.95690299423659)
--(axis cs:0.592,1.95770193327545)
--(axis cs:0.588,1.9584720655858)
--(axis cs:0.584,1.95921327697809)
--(axis cs:0.58,1.95992545597776)
--(axis cs:0.576,1.9606084938541)
--(axis cs:0.572,1.96126228464868)
--(axis cs:0.568,1.96188672520355)
--(axis cs:0.564,1.96248171518921)
--(axis cs:0.56,1.96304715713211)
--(axis cs:0.556,1.96358295644198)
--(axis cs:0.552,1.96408902143877)
--(axis cs:0.548,1.96456526337918)
--(axis cs:0.544,1.96501159648293)
--(axis cs:0.54,1.96542793795864)
--(axis cs:0.536,1.9658142080292)
--(axis cs:0.532,1.96617032995695)
--(axis cs:0.528,1.96649623006825)
--(axis cs:0.524,1.96679183777774)
--(axis cs:0.52,1.96705708561213)
--(axis cs:0.516,1.9672919092335)
--(axis cs:0.512,1.96749624746219)
--(axis cs:0.508,1.96767004229914)
--(axis cs:0.504,1.96781323894777)
--(axis cs:0.5,1.96792578583536)
--(axis cs:0.496,1.96800763463385)
--(axis cs:0.492,1.9680587402801)
--(axis cs:0.488,1.96807906099567)
--(axis cs:0.484,1.96806855830589)
--(axis cs:0.48,1.96802719705847)
--(axis cs:0.476,1.96795494544138)
--(axis cs:0.472,1.96785177500022)
--(axis cs:0.468,1.96771766065486)
--(axis cs:0.464,1.96755258071546)
--(axis cs:0.46,1.96735651689786)
--(axis cs:0.456,1.96712945433816)
--(axis cs:0.452,1.96687138160677)
--(axis cs:0.448,1.96658229072157)
--(axis cs:0.444,1.96626217716045)
--(axis cs:0.44,1.96591103987308)
--(axis cs:0.436,1.96552888129183)
--(axis cs:0.432,1.96511570734205)
--(axis cs:0.428,1.96467152745146)
--(axis cs:0.424,1.9641963545587)
--(axis cs:0.42,1.96369020512118)
--(axis cs:0.416,1.96315309912195)
--(axis cs:0.412,1.96258506007582)
--(axis cs:0.408,1.96198611503456)
--(axis cs:0.404,1.96135629459124)
--(axis cs:0.4,1.96069563288363)
--(axis cs:0.396,1.96000416759678)
--(axis cs:0.392,1.9592819399646)
--(axis cs:0.388,1.95852899477056)
--(axis cs:0.384,1.9577453803474)
--(axis cs:0.38,1.95693114857592)
--(axis cs:0.376,1.95608635488282)
--(axis cs:0.372,1.95521105823753)
--(axis cs:0.368,1.95430532114805)
--(axis cs:0.364,1.95336920965584)
--(axis cs:0.36,1.95240279332971)
--(axis cs:0.356,1.95140614525861)
--(axis cs:0.352,1.95037934204354)
--(axis cs:0.348,1.94932246378834)
--(axis cs:0.344,1.94823559408949)
--(axis cs:0.34,1.94711882002486)
--(axis cs:0.336,1.94597223214146)
--(axis cs:0.332,1.94479592444212)
--(axis cs:0.328,1.9435899943711)
--(axis cs:0.324,1.94235454279875)
--(axis cs:0.32,1.94108967400499)
--(axis cs:0.316,1.93979549566191)
--(axis cs:0.312,1.93847211881514)
--(axis cs:0.308,1.93711965786433)
--(axis cs:0.304,1.93573823054252)
--(axis cs:0.3,1.93432795789447)
--(axis cs:0.296,1.93288896425399)
--(axis cs:0.292,1.93142137722018)
--(axis cs:0.288,1.92992532763273)
--(axis cs:0.284,1.92840094954616)
--(axis cs:0.28,1.92684838020302)
--(axis cs:0.276,1.92526776000614)
--(axis cs:0.272,1.92365923248991)
--(axis cs:0.268,1.9220229442905)
--(axis cs:0.264,1.92035904511517)
--(axis cs:0.26,1.91866768771063)
--(axis cs:0.256,1.91694902783044)
--(axis cs:0.252,1.91520322420146)
--(axis cs:0.248,1.91343043848944)
--(axis cs:0.244,1.91163083526368)
--(axis cs:0.24,1.90980458196081)
--(axis cs:0.236,1.90795184884771)
--(axis cs:0.232,1.90607280898361)
--(axis cs:0.228,1.90416763818133)
--(axis cs:0.224,1.90223651496775)
--(axis cs:0.22,1.90027962054349)
--(axis cs:0.216,1.89829713874181)
--(axis cs:0.212,1.89628925598679)
--(axis cs:0.208,1.89425616125081)
--(axis cs:0.204,1.89219804601132)
--(axis cs:0.2,1.89011510420693)
--(axis cs:0.196,1.88800753219294)
--(axis cs:0.192,1.88587552869613)
--(axis cs:0.188,1.88371929476912)
--(axis cs:0.184,1.88153903374401)
--(axis cs:0.18,1.87933495118564)
--(axis cs:0.176,1.87710725484421)
--(axis cs:0.172,1.87485615460759)
--(axis cs:0.168,1.87258186245301)
--(axis cs:0.164,1.87028459239848)
--(axis cs:0.16,1.86796456045375)
--(axis cs:0.156,1.86562198457096)
--(axis cs:0.152,1.86325708459492)
--(axis cs:0.148,1.86087008221319)
--(axis cs:0.144,1.85846120090579)
--(axis cs:0.14,1.85603066589478)
--(axis cs:0.136,1.8535787040936)
--(axis cs:0.132,1.85110554405623)
--(axis cs:0.128,1.84861141592628)
--(axis cs:0.124,1.84609655138595)
--(axis cs:0.12,1.84356118360488)
--(axis cs:0.116,1.84100554718906)
--(axis cs:0.112,1.83842987812962)
--(axis cs:0.108,1.8358344137518)
--(axis cs:0.104,1.83321939266379)
--(axis cs:0.1,1.83058505470584)
--(axis cs:0.0960000000000001,1.8279316408994)
--(axis cs:0.0920000000000001,1.82525939339639)
--(axis cs:0.0880000000000001,1.8225685554287)
--(axis cs:0.0840000000000001,1.81985937125793)
--(axis cs:0.0800000000000001,1.81713208612526)
--(axis cs:0.0760000000000001,1.81438694620171)
--(axis cs:0.0720000000000001,1.8116241985386)
--(axis cs:0.0680000000000001,1.8088440910184)
--(axis cs:0.0640000000000001,1.80604687230588)
--(axis cs:0.0600000000000001,1.80323279179969)
--(axis cs:0.056,1.80040209958429)
--(axis cs:0.052,1.79755504638231)
--(axis cs:0.048,1.79469188350741)
--(axis cs:0.044,1.79181286281754)
--(axis cs:0.04,1.78891823666875)
--(axis cs:0.036,1.78600825786948)
--(axis cs:0.032,1.78308317963543)
--(axis cs:0.028,1.78014325554489)
--(axis cs:0.024,1.77718873949476)
--(axis cs:0.02,1.77421988565711)
--(axis cs:0.016,1.77123694843627)
--(axis cs:0.012,1.76824018242671)
--(axis cs:0.00800000000000001,1.76522984237137)
--(axis cs:0.004,1.76220618312078)
--(axis cs:0,1.75916945959278)
--(axis cs:-0.004,1.7561199267329)
--(axis cs:-0.00800000000000001,1.75305783947546)
--(axis cs:-0.012,1.74998345270534)
--(axis cs:-0.016,1.74689702122046)
--(axis cs:-0.02,1.74379879969493)
--(axis cs:-0.024,1.74068904264297)
--(axis cs:-0.028,1.73756800438351)
--(axis cs:-0.032,1.73443593900551)
--(axis cs:-0.036,1.73129310033399)
--(axis cs:-0.04,1.72813974189683)
--(axis cs:-0.044,1.72497611689226)
--(axis cs:-0.048,1.72180247815703)
--(axis cs:-0.052,1.71861907813541)
--(axis cs:-0.056,1.71542616884882)
--(axis cs:-0.0600000000000001,1.71222400186616)
--(axis cs:-0.064,1.70901282827495)
--(axis cs:-0.068,1.70579289865307)
--(axis cs:-0.072,1.70256446304125)
--(axis cs:-0.076,1.69932777091621)
--(axis cs:-0.08,1.69608307116455)
--(axis cs:-0.084,1.69283061205723)
--(axis cs:-0.088,1.68957064122476)
--(axis cs:-0.092,1.68630340563302)
--(axis cs:-0.096,1.68302915155971)
--(axis cs:-0.1,1.67974812457147)
--(axis cs:-0.104,1.67646056950155)
--(axis cs:-0.108,1.67316673042811)
--(axis cs:-0.112,1.66986685065309)
--(axis cs:-0.116,1.6665611726817)
--(axis cs:-0.12,1.66324993820233)
--(axis cs:-0.124,1.65993338806718)
--(axis cs:-0.128,1.65661176227325)
--(axis cs:-0.132,1.6532852999439)
--(axis cs:-0.136,1.6499542393109)
--(axis cs:-0.14,1.64661881769692)
--(axis cs:-0.144,1.64327927149848)
--(axis cs:-0.148,1.63993583616936)
--(axis cs:-0.152,1.63658874620432)
--(axis cs:-0.156,1.63323823512336)
--(axis cs:-0.16,1.62988453545621)
--(axis cs:-0.164,1.62652787872727)
--(axis cs:-0.168,1.62316849544083)
--(axis cs:-0.172,1.61980661506665)
--(axis cs:-0.176,1.6164424660258)
--(axis cs:-0.18,1.61307627567676)
--(axis cs:-0.184,1.60970827030185)
--(axis cs:-0.188,1.60633867509382)
--(axis cs:-0.192,1.60296771414273)
--(axis cs:-0.196,1.59959561042294)
--(axis cs:-0.2,1.5962225857804)
--(axis cs:-0.204,1.59284886092001)
--(axis cs:-0.208,1.58947465539319)
--(axis cs:-0.212,1.58610018758551)
--(axis cs:-0.216,1.58272567470456)
--(axis cs:-0.22,1.57935133276776)
--(axis cs:-0.224,1.57597737659037)
--(axis cs:-0.228,1.57260401977356)
--(axis cs:-0.232,1.56923147469244)
--(axis cs:-0.236,1.56585995248426)
--(axis cs:-0.24,1.56248966303652)
--(axis cs:-0.244,1.55912081497518)
--(axis cs:-0.248,1.55575361565282)
--(axis cs:-0.252,1.55238827113679)
--(axis cs:-0.256,1.54902498619738)
--(axis cs:-0.26,1.54566396429589)
--(axis cs:-0.264,1.54230540757277)
--(axis cs:-0.268,1.53894951683554)
--(axis cs:-0.272,1.53559649154684)
--(axis cs:-0.276,1.5322465298123)
--(axis cs:-0.28,1.52889982836832)
--(axis cs:-0.284,1.52555658256988)
--(axis cs:-0.288,1.52221698637818)
--(axis cs:-0.292,1.51888123234821)
--(axis cs:-0.296,1.51554951161625)
--(axis cs:-0.3,1.51222201388727)
--(axis cs:-0.304,1.50889892742224)
--(axis cs:-0.308,1.50558043902529)
--(axis cs:-0.312,1.50226673403092)
--(axis cs:-0.316,1.49895799629092)
--(axis cs:-0.32,1.49565440816135)
--(axis cs:-0.324,1.49235615048936)
--(axis cs:-0.328,1.48906340259994)
--(axis cs:-0.332,1.48577634228258)
--(axis cs:-0.336,1.48249514577786)
--(axis cs:-0.34,1.47921998776392)
--(axis cs:-0.344,1.47595104134296)
--(axis cs:-0.348,1.47268847802753)
--(axis cs:-0.352,1.46943246772692)
--(axis cs:-0.356,1.46618317873337)
--(axis cs:-0.36,1.46294077770832)
--(axis cs:-0.364,1.4597054296686)
--(axis cs:-0.368,1.4564772979726)
--(axis cs:-0.372,1.45325654430642)
--(axis cs:-0.376,1.45004332867001)
--(axis cs:-0.38,1.44683780936335)
--(axis cs:-0.384,1.44364014297263)
--(axis cs:-0.388,1.44045048435645)
--(axis cs:-0.392,1.43726898663208)
--(axis cs:-0.396,1.43409580116175)
--(axis cs:-0.4,1.43093107753907)
--(axis cs:-0.404,1.42777496357544)
--(axis cs:-0.408,1.42462760528663)
--(axis cs:-0.412,1.42148914687945)
--(axis cs:-0.416,1.41835973073852)
--(axis cs:-0.42,1.41523949741319)
--(axis cs:-0.424,1.41212858560461)
--(axis cs:-0.428,1.40902713215298)
--(axis cs:-0.432,1.40593527202497)
--(axis cs:-0.436,1.40285313830131)
--(axis cs:-0.44,1.39978086216463)
--(axis cs:-0.444,1.39671857288747)
--(axis cs:-0.448,1.39366639782063)
--(axis cs:-0.452,1.39062446238161)
--(axis cs:-0.456,1.3875928900435)
--(axis cs:-0.46,1.38457180232399)
--(axis cs:-0.464,1.38156131877478)
--(axis cs:-0.468,1.37856155697128)
--(axis cs:-0.472,1.37557263250259)
--(axis cs:-0.476,1.37259465896185)
--(axis cs:-0.48,1.36962774793695)
--(axis cs:-0.484,1.36667200900158)
--(axis cs:-0.488,1.36372754970668)
--(axis cs:-0.492,1.36079447557223)
--(axis cs:-0.496,1.35787289007952)
--(axis cs:-0.5,1.35496289466376)
--(axis cs:-0.504,1.35206458870713)
--(axis cs:-0.508,1.34917806953232)
--(axis cs:-0.512,1.34630343239643)
--(axis cs:-0.516,1.3434407704854)
--(axis cs:-0.52,1.34059017490886)
--(axis cs:-0.524,1.33775173469548)
--(axis cs:-0.528,1.33492553678878)
--(axis cs:-0.532,1.33211166604345)
--(axis cs:-0.536,1.32931020522219)
--(axis cs:-0.54,1.32652123499303)
--(axis cs:-0.544,1.32374483392712)
--(axis cs:-0.548,1.32098107849717)
--(axis cs:-0.552,1.31823004307629)
--(axis cs:-0.556,1.3154917999374)
--(axis cs:-0.56,1.31276641925325)
--(axis cs:-0.564,1.31005396909683)
--(axis cs:-0.568,1.30735451544249)
--(axis cs:-0.572,1.30466812216747)
--(axis cs:-0.576,1.30199485105409)
--(axis cs:-0.58,1.2993347617924)
--(axis cs:-0.584,1.29668791198348)
--(axis cs:-0.588,1.29405435714317)
--(axis cs:-0.592,1.29143415070647)
--(axis cs:-0.596,1.28882734403246)
--(axis cs:-0.6,1.28623398640971)
--(axis cs:-0.604,1.28365412506236)
--(axis cs:-0.608,1.28108780515664)
--(axis cs:-0.612,1.27853506980799)
--(axis cs:-0.616,1.27599596008873)
--(axis cs:-0.62,1.27347051503628)
--(axis cs:-0.624,1.27095877166184)
--(axis cs:-0.628,1.26846076495971)
--(axis cs:-0.632,1.2659765279171)
--(axis cs:-0.636,1.26350609152441)
--(axis cs:-0.64,1.26104948478608)
--(axis cs:-0.644,1.25860673473199)
--(axis cs:-0.648,1.25617786642927)
--(axis cs:-0.652,1.25376290299465)
--(axis cs:-0.656,1.25136186560736)
--(axis cs:-0.66,1.24897477352238)
--(axis cs:-0.664,1.24660164408432)
--(axis cs:-0.668,1.24424249274162)
--(axis cs:-0.672,1.24189733306132)
--(axis cs:-0.676,1.23956617674421)
--(axis cs:-0.68,1.23724903364042)
--(axis cs:-0.684,1.23494591176549)
--(axis cs:-0.688,1.23265681731683)
--(axis cs:-0.692,1.23038175469052)
--(axis cs:-0.696,1.22812072649863)
--(axis cs:-0.7,1.22587373358682)
--(axis cs:-0.704,1.22364077505239)
--(axis cs:-0.708,1.22142184826263)
--(axis cs:-0.712,1.21921694887357)
--(axis cs:-0.716,1.21702607084904)
--(axis cs:-0.72,1.21484920648006)
--(axis cs:-0.724,1.21268634640459)
--(axis cs:-0.728,1.21053747962751)
--(axis cs:-0.732,1.20840259354093)
--(axis cs:-0.736,1.2062816739448)
--(axis cs:-0.74,1.20417470506776)
--(axis cs:-0.744,1.20208166958825)
--(axis cs:-0.748,1.20000254865582)
--(axis cs:-0.752,1.1979373219128)
--(axis cs:-0.756,1.19588596751599)
--(axis cs:-0.76,1.19384846215874)
--(axis cs:-0.764,1.19182478109311)
--(axis cs:-0.768,1.18981489815224)
--(axis cs:-0.772,1.18781878577291)
--(axis cs:-0.776,1.18583641501819)
--(axis cs:-0.78,1.18386775560031)
--(axis cs:-0.784,1.1819127759036)
--(axis cs:-0.788,1.1799714430076)
--(axis cs:-0.792,1.17804372271019)
--(axis cs:-0.796,1.17612957955091)
--(axis cs:-0.8,1.17422897683431)
--(axis cs:-0.804,1.17234187665334)
--(axis cs:-0.808,1.17046823991288)
--(axis cs:-0.812,1.16860802635326)
--(axis cs:-0.816,1.16676119457376)
--(axis cs:-0.82,1.1649277020563)
--(axis cs:-0.824,1.16310750518895)
--(axis cs:-0.828,1.16130055928954)
--(axis cs:-0.832,1.15950681862929)
--(axis cs:-0.836,1.15772623645634)
--(axis cs:-0.84,1.15595876501929)
--(axis cs:-0.844,1.1542043555907)
--(axis cs:-0.848,1.15246295849055)
--(axis cs:-0.852,1.15073452310957)
--(axis cs:-0.856,1.14901899793263)
--(axis cs:-0.86,1.14731633056189)
--(axis cs:-0.864,1.14562646774002)
--(axis cs:-0.868,1.1439493553732)
--(axis cs:-0.872,1.14228493855405)
--(axis cs:-0.876,1.14063316158452)
--(axis cs:-0.88,1.13899396799851)
--(axis cs:-0.884,1.13736730058453)
--(axis cs:-0.888,1.13575310140804)
--(axis cs:-0.892,1.13415131183382)
--(axis cs:-0.896,1.13256187254806)
--(axis cs:-0.9,1.13098472358035)
--(axis cs:-0.904,1.12941980432548)
--(axis cs:-0.908,1.12786705356507)
--(axis cs:-0.912,1.12632640948907)
--(axis cs:-0.916,1.12479780971694)
--(axis cs:-0.92,1.12328119131884)
--(axis cs:-0.924,1.12177649083641)
--(axis cs:-0.928,1.12028364430351)
--(axis cs:-0.932,1.11880258726667)
--(axis cs:-0.936,1.11733325480537)
--(axis cs:-0.94,1.11587558155203)
--(axis cs:-0.944,1.11442950171191)
--(axis cs:-0.948,1.11299494908264)
--(axis cs:-0.952,1.11157185707361)
--(axis cs:-0.956,1.11016015872512)
--(axis cs:-0.96,1.10875978672726)
--(axis cs:-0.964,1.10737067343857)
--(axis cs:-0.968,1.10599275090445)
--(axis cs:-0.972,1.10462595087536)
--(axis cs:-0.976,1.1032702048247)
--(axis cs:-0.98,1.10192544396654)
--(axis cs:-0.984,1.10059159927295)
--(axis cs:-0.988,1.09926860149127)
--(axis cs:-0.992,1.09795638116094)
--(axis cs:-0.996,1.09665486863018)
--(axis cs:-1,1.09536399407238)
--cycle;

\addplot [thick, black]
table [row sep=\\]{%
-1	1.10539922456186 \\
-0.996	1.10666992771454 \\
-0.992	1.10795249605106 \\
-0.988	1.10924698965843 \\
-0.984	1.11055346819348 \\
-0.98	1.11187199087003 \\
-0.976	1.11320261644595 \\
-0.972	1.1145454032102 \\
-0.968	1.11590040896968 \\
-0.964	1.11726769103614 \\
-0.96	1.11864730621289 \\
-0.956	1.12003931078151 \\
-0.952	1.12144376048848 \\
-0.948	1.1228607105317 \\
-0.944	1.12429021554698 \\
-0.94	1.12573232959443 \\
-0.936	1.12718710614483 \\
-0.932	1.12865459806589 \\
-0.928	1.13013485760848 \\
-0.924	1.13162793639275 \\
-0.92	1.13313388539428 \\
-0.916	1.13465275493009 \\
-0.912	1.13618459464463 \\
-0.908	1.13772945349573 \\
-0.904	1.13928737974047 \\
-0.9	1.14085842092105 \\
-0.896	1.14244262385052 \\
-0.892	1.14404003459862 \\
-0.888	1.14565069847742 \\
-0.884	1.14727466002701 \\
-0.88	1.14891196300115 \\
-0.876	1.15056265035285 \\
-0.872	1.15222676421996 \\
-0.868	1.15390434591069 \\
-0.864	1.15559543588915 \\
-0.86	1.1573000737608 \\
-0.856	1.15901829825797 \\
-0.852	1.16075014722527 \\
-0.848	1.16249565760503 \\
-0.844	1.16425486542272 \\
-0.84	1.16602780577239 \\
-0.836	1.16781451280201 \\
-0.832	1.16961501969892 \\
-0.828	1.17142935867518 \\
-0.824	1.17325756095301 \\
-0.82	1.17509965675011 \\
-0.816	1.17695567526515 \\
-0.812	1.17882564466309 \\
-0.808	1.18070959206066 \\
-0.804	1.18260754351178 \\
-0.8	1.18451952399299 \\
-0.796	1.18644555738895 \\
-0.792	1.18838566647791 \\
-0.788	1.19033987291725 \\
-0.784	1.19230819722901 \\
-0.78	1.19429065878549 \\
-0.776	1.19628727579487 \\
-0.772	1.19829806528684 \\
-0.768	1.20032304309834 \\
-0.764	1.20236222385926 \\
-0.76	1.20441562097826 \\
-0.756	1.20648324662863 \\
-0.752	1.20856511173412 \\
-0.748	1.21066122595497 \\
-0.744	1.21277159767391 \\
-0.74	1.21489623398221 \\
-0.736	1.21703514066585 \\
-0.732	1.21918832219177 \\
-0.728	1.22135578169412 \\
-0.724	1.22353752096066 \\
-0.72	1.22573354041922 \\
-0.716	1.22794383912421 \\
-0.712	1.23016841474331 \\
-0.708	1.23240726354412 \\
-0.704	1.23466038038104 \\
-0.7	1.23692775868212 \\
-0.696	1.23920939043615 \\
-0.692	1.24150526617973 \\
-0.688	1.24381537498453 \\
-0.684	1.24613970444461 \\
-0.68	1.2484782406639 \\
-0.676	1.25083096824381 \\
-0.672	1.25319787027086 \\
-0.668	1.25557892830459 \\
-0.664	1.25797412236548 \\
-0.66	1.26038343092303 \\
-0.656	1.26280683088405 \\
-0.652	1.265244297581 \\
-0.648	1.2676958047605 \\
-0.644	1.27016132457201 \\
-0.64	1.27264082755668 \\
-0.636	1.27513428263625 \\
-0.632	1.27764165710227 \\
-0.628	1.28016291660534 \\
-0.624	1.28269802514459 \\
-0.62	1.28524694505731 \\
-0.616	1.28780963700875 \\
-0.612	1.29038605998214 \\
-0.608	1.29297617126877 \\
-0.604	1.29557992645844 \\
-0.6	1.29819727942989 \\
-0.596	1.3008281823416 \\
-0.592	1.30347258562267 \\
-0.588	1.30613043796396 \\
-0.584	1.30880168630938 \\
-0.58	1.31148627584741 \\
-0.576	1.31418415000286 \\
-0.572	1.31689525042879 \\
-0.568	1.31961951699867 \\
-0.564	1.32235688779873 \\
-0.56	1.3251072991206 \\
-0.556	1.32787068545408 \\
-0.552	1.33064697948024 \\
-0.548	1.33343611206465 \\
-0.544	1.33623801225092 \\
-0.54	1.33905260725444 \\
-0.536	1.3418798224564 \\
-0.532	1.34471958139799 \\
-0.528	1.34757180577489 \\
-0.524	1.35043641543204 \\
-0.52	1.3533133283586 \\
-0.516	1.35620246068319 \\
-0.512	1.3591037266694 \\
-0.508	1.36201703871158 \\
-0.504	1.36494230733086 \\
-0.5	1.36787944117144 \\
-0.496	1.37082834699718 \\
-0.492	1.37378892968843 \\
-0.488	1.37676109223919 \\
-0.484	1.37974473575449 \\
-0.48	1.38273975944807 \\
-0.476	1.38574606064038 \\
-0.472	1.38876353475684 \\
-0.468	1.39179207532636 \\
-0.464	1.39483157398022 \\
-0.46	1.3978819204512 \\
-0.456	1.40094300257304 \\
-0.452	1.40401470628014 \\
-0.448	1.40709691560763 \\
-0.444	1.41018951269171 \\
-0.44	1.41329237777034 \\
-0.436	1.41640538918416 \\
-0.432	1.41952842337779 \\
-0.428	1.42266135490141 \\
-0.424	1.42580405641271 \\
-0.42	1.42895639867907 \\
-0.416	1.43211825058013 \\
-0.412	1.43528947911066 \\
-0.408	1.43846994938374 \\
-0.404	1.4416595246343 \\
-0.4	1.44485806622294 \\
-0.396	1.44806543364015 \\
-0.392	1.45128148451075 \\
-0.388	1.45450607459881 \\
-0.384	1.45773905781273 \\
-0.38	1.46098028621083 \\
-0.376	1.46422961000715 \\
-0.372	1.46748687757763 \\
-0.368	1.47075193546665 \\
-0.364	1.47402462839387 \\
-0.36	1.47730479926145 \\
-0.356	1.48059228916155 \\
-0.352	1.4838869373843 \\
-0.348	1.48718858142593 \\
-0.344	1.49049705699741 \\
-0.34	1.49381219803335 \\
-0.336	1.49713383670125 \\
-0.332	1.50046180341114 \\
-0.328	1.50379592682552 \\
-0.324	1.50713603386967 \\
-0.32	1.51048194974229 \\
-0.316	1.51383349792653 \\
-0.312	1.51719050020132 \\
-0.308	1.52055277665305 \\
-0.304	1.52392014568768 \\
-0.3	1.52729242404305 \\
-0.296	1.53066942680168 \\
-0.292	1.53405096740384 \\
-0.288	1.53743685766101 \\
-0.284	1.54082690776961 \\
-0.28	1.54422092632521 \\
-0.276	1.54761872033693 \\
-0.272	1.55102009524233 \\
-0.268	1.55442485492255 \\
-0.264	1.55783280171779 \\
-0.26	1.56124373644323 \\
-0.256	1.56465745840521 \\
-0.252	1.56807376541773 \\
-0.248	1.57149245381939 \\
-0.244	1.57491331849055 \\
-0.24	1.57833615287094 \\
-0.236	1.58176074897755 \\
-0.232	1.58518689742281 \\
-0.228	1.58861438743321 \\
-0.224	1.59204300686817 \\
-0.22	1.59547254223927 \\
-0.216	1.5989027787298 \\
-0.212	1.60233350021464 \\
-0.208	1.60576448928048 \\
-0.204	1.60919552724634 \\
-0.2	1.61262639418442 \\
-0.196	1.61605686894125 \\
-0.192	1.61948672915921 \\
-0.188	1.62291575129831 \\
-0.184	1.62634371065827 \\
-0.18	1.629770381401 \\
-0.176	1.63319553657328 \\
-0.172	1.63661894812978 \\
-0.168	1.64004038695644 \\
-0.164	1.64345962289403 \\
-0.16	1.64687642476213 \\
-0.156	1.65029056038331 \\
-0.152	1.65370179660766 \\
-0.148	1.65710989933753 \\
-0.144	1.66051463355265 \\
-0.14	1.66391576333547 \\
-0.136	1.66731305189677 \\
-0.132	1.67070626160156 \\
-0.128	1.67409515399526 \\
-0.124	1.67747948983012 \\
-0.12	1.68085902909192 \\
-0.116	1.68423353102692 \\
-0.112	1.68760275416906 \\
-0.108	1.69096645636739 \\
-0.104	1.69432439481382 \\
-0.1	1.69767632607103 \\
-0.096	1.70102200610064 \\
-0.092	1.70436119029162 \\
-0.088	1.70769363348895 \\
-0.084	1.71101909002247 \\
-0.08	1.71433731373596 \\
-0.076	1.71764805801643 \\
-0.072	1.72095107582365 \\
-0.068	1.72424611971984 \\
-0.064	1.72753294189959 \\
-0.0600000000000001	1.73081129422 \\
-0.056	1.73408092823094 \\
-0.052	1.73734159520553 \\
-0.048	1.74059304617089 \\
-0.044	1.74383503193888 \\
-0.04	1.7470673031372 \\
-0.036	1.75028961024051 \\
-0.032	1.75350170360182 \\
-0.028	1.75670333348398 \\
-0.024	1.75989425009129 \\
-0.02	1.76307420360134 \\
-0.016	1.76624294419691 \\
-0.012	1.76940022209807 \\
-0.00800000000000001	1.77254578759431 \\
-0.004	1.77567939107693 \\
0	1.7788007830714 \\
0.004	1.78190971426996 \\
0.00800000000000001	1.78500593556423 \\
0.012	1.78808919807795 \\
0.016	1.79115925319985 \\
0.02	1.79421585261655 \\
0.024	1.79725874834557 \\
0.028	1.80028769276842 \\
0.032	1.80330243866375 \\
0.036	1.80630273924052 \\
0.04	1.80928834817133 \\
0.044	1.81225901962572 \\
0.048	1.81521450830352 \\
0.052	1.81815456946824 \\
0.056	1.82107895898055 \\
0.0600000000000001	1.8239874333317 \\
0.0640000000000001	1.82687974967701 \\
0.0680000000000001	1.82975566586935 \\
0.0720000000000001	1.83261494049267 \\
0.0760000000000001	1.83545733289545 \\
0.0800000000000001	1.83828260322423 \\
0.0840000000000001	1.84109051245707 \\
0.0880000000000001	1.843880822437 \\
0.0920000000000001	1.84665329590547 \\
0.0960000000000001	1.84940769653573 \\
0.1	1.85214378896621 \\
0.104	1.85486133883383 \\
0.108	1.85756011280723 \\
0.112	1.86023987862003 \\
0.116	1.86290040510392 \\
0.12	1.86554146222177 \\
0.124	1.86816282110055 \\
0.128	1.87076425406431 \\
0.132	1.87334553466696 \\
0.136	1.87590643772495 \\
0.14	1.87844673934993 \\
0.144	1.88096621698123 \\
0.148	1.88346464941822 \\
0.152	1.88594181685258 \\
0.156	1.88839750090044 \\
0.16	1.89083148463431 \\
0.164	1.89324355261499 \\
0.168	1.89563349092323 \\
0.172	1.89800108719124 \\
0.176	1.9003461306341 \\
0.18	1.90266841208094 \\
0.184	1.90496772400596 \\
0.188	1.90724386055928 \\
0.192	1.90949661759758 \\
0.196	1.91172579271457 \\
0.2	1.91393118527123 \\
0.204	1.91611259642585 \\
0.208	1.91826982916387 \\
0.212	1.92040268832751 \\
0.216	1.92251098064508 \\
0.22	1.92459451476021 \\
0.224	1.92665310126072 \\
0.228	1.92868655270726 \\
0.232	1.93069468366178 \\
0.236	1.93267731071562 \\
0.24	1.93463425251745 \\
0.244	1.93656532980085 \\
0.248	1.93847036541169 \\
0.252	1.94034918433517 \\
0.256	1.94220161372258 \\
0.26	1.94402748291784 \\
0.264	1.94582662348361 \\
0.268	1.94759886922723 \\
0.272	1.94934405622627 \\
0.276	1.95106202285378 \\
0.28	1.95275260980321 \\
0.284	1.95441566011306 \\
0.288	1.95605101919111 \\
0.292	1.95765853483841 \\
0.296	1.95923805727283 \\
0.3	1.96078943915232 \\
0.304	1.96231253559786 \\
0.308	1.96380720421594 \\
0.312	1.96527330512076 \\
0.316	1.96671070095607 \\
0.32	1.96811925691656 \\
0.324	1.96949884076899 \\
0.328	1.97084932287282 \\
0.332	1.97217057620054 \\
0.336	1.97346247635758 \\
0.34	1.97472490160179 \\
0.344	1.97595773286263 \\
0.348	1.97716085375982 \\
0.352	1.97833415062165 \\
0.356	1.97947751250293 \\
0.36	1.98059083120243 \\
0.364	1.98167400127994 \\
0.368	1.98272692007296 \\
0.372	1.98374948771284 \\
0.376	1.98474160714064 \\
0.38	1.98570318412244 \\
0.384	1.98663412726428 \\
0.388	1.98753434802662 \\
0.392	1.98840376073837 \\
0.396	1.9892422826105 \\
0.4	1.99004983374917 \\
0.404	1.99082633716839 \\
0.408	1.99157171880231 \\
0.412	1.99228590751693 \\
0.416	1.99296883512146 \\
0.42	1.99362043637915 \\
0.424	1.99424064901767 \\
0.428	1.99482941373905 \\
0.432	1.99538667422912 \\
0.436	1.99591237716647 \\
0.44	1.99640647223099 \\
0.444	1.99686891211186 \\
0.448	1.99729965251512 \\
0.452	1.99769865217074 \\
0.456	1.9980658728392 \\
0.46	1.99840127931761 \\
0.464	1.99870483944532 \\
0.468	1.99897652410909 \\
0.472	1.9992163072477 \\
0.476	1.99942416585615 \\
0.48	1.99960007998933 \\
0.484	1.9997440327652 \\
0.488	1.9998560103675 \\
0.492	1.99993600204796 \\
0.496	1.999984000128 \\
0.5	2 \\
0.504	1.999984000128 \\
0.508	1.99993600204796 \\
0.512	1.9998560103675 \\
0.516	1.9997440327652 \\
0.52	1.99960007998933 \\
0.524	1.99942416585615 \\
0.528	1.9992163072477 \\
0.532	1.99897652410909 \\
0.536	1.99870483944532 \\
0.54	1.99840127931761 \\
0.544	1.9980658728392 \\
0.548	1.99769865217074 \\
0.552	1.99729965251512 \\
0.556	1.99686891211186 \\
0.56	1.99640647223099 \\
0.564	1.99591237716647 \\
0.568	1.99538667422912 \\
0.572	1.99482941373905 \\
0.576	1.99424064901767 \\
0.58	1.99362043637915 \\
0.584	1.99296883512146 \\
0.588	1.99228590751693 \\
0.592	1.99157171880231 \\
0.596	1.99082633716839 \\
0.6	1.99004983374917 \\
0.604	1.9892422826105 \\
0.608	1.98840376073837 \\
0.612	1.98753434802662 \\
0.616	1.98663412726428 \\
0.62	1.98570318412244 \\
0.624	1.98474160714064 \\
0.628	1.98374948771284 \\
0.632	1.98272692007296 \\
0.636	1.98167400127994 \\
0.64	1.98059083120243 \\
0.644	1.97947751250293 \\
0.648	1.97833415062165 \\
0.652	1.97716085375982 \\
0.656	1.97595773286263 \\
0.66	1.97472490160179 \\
0.664	1.97346247635758 \\
0.668	1.97217057620054 \\
0.672	1.97084932287282 \\
0.676	1.96949884076899 \\
0.68	1.96811925691656 \\
0.684	1.96671070095607 \\
0.688	1.96527330512076 \\
0.692	1.96380720421594 \\
0.696	1.96231253559786 \\
0.7	1.96078943915232 \\
0.704	1.95923805727283 \\
0.708	1.95765853483841 \\
0.712	1.95605101919111 \\
0.716	1.95441566011306 \\
0.72	1.95275260980321 \\
0.724	1.95106202285378 \\
0.728	1.94934405622627 \\
0.732	1.94759886922723 \\
0.736	1.94582662348361 \\
0.74	1.94402748291784 \\
0.744	1.94220161372258 \\
0.748	1.94034918433517 \\
0.752	1.93847036541169 \\
0.756	1.93656532980085 \\
0.76	1.93463425251745 \\
0.764	1.93267731071562 \\
0.768	1.93069468366178 \\
0.772	1.92868655270726 \\
0.776	1.92665310126072 \\
0.78	1.92459451476021 \\
0.784	1.92251098064508 \\
0.788	1.92040268832751 \\
0.792	1.91826982916387 \\
0.796	1.91611259642585 \\
0.8	1.91393118527123 \\
0.804	1.91172579271457 \\
0.808	1.90949661759758 \\
0.812	1.90724386055928 \\
0.816	1.90496772400596 \\
0.82	1.90266841208094 \\
0.824	1.9003461306341 \\
0.828	1.89800108719124 \\
0.832	1.89563349092323 \\
0.836	1.89324355261499 \\
0.84	1.89083148463431 \\
0.844	1.88839750090044 \\
0.848	1.88594181685258 \\
0.852	1.88346464941822 \\
0.856	1.88096621698123 \\
0.86	1.87844673934993 \\
0.864	1.87590643772495 \\
0.868	1.87334553466696 \\
0.872	1.87076425406431 \\
0.876	1.86816282110055 \\
0.88	1.86554146222177 \\
0.884	1.86290040510392 \\
0.888	1.86023987862003 \\
0.892	1.85756011280723 \\
0.896	1.85486133883383 \\
0.9	1.85214378896621 \\
0.904	1.84940769653573 \\
0.908	1.84665329590547 \\
0.912	1.843880822437 \\
0.916	1.84109051245707 \\
0.92	1.83828260322423 \\
0.924	1.83545733289545 \\
0.928	1.83261494049267 \\
0.932	1.82975566586935 \\
0.936	1.82687974967701 \\
0.94	1.8239874333317 \\
0.944	1.82107895898055 \\
0.948	1.81815456946824 \\
0.952	1.81521450830352 \\
0.956	1.81225901962572 \\
0.96	1.80928834817133 \\
0.964	1.80630273924052 \\
0.968	1.80330243866375 \\
0.972	1.80028769276842 \\
0.976	1.79725874834557 \\
0.98	1.79421585261655 \\
0.984	1.79115925319985 \\
0.988	1.78808919807795 \\
0.992	1.78500593556423 \\
0.996	1.78190971426996 \\
1	1.7788007830714 \\
};
\addplot [thick, red, dashed]
table [row sep=\\]{%
-1	1.10232591263238 \\
-0.996	1.103631954166 \\
-0.992	1.10494876731962 \\
-0.988	1.10627642280017 \\
-0.984	1.10761499113753 \\
-0.98	1.10896454266787 \\
-0.976	1.11032514751685 \\
-0.972	1.11169687558249 \\
-0.968	1.11307979651777 \\
-0.964	1.11447397971302 \\
-0.96	1.11587949427801 \\
-0.956	1.11729640902381 \\
-0.952	1.11872479244441 \\
-0.948	1.12016471269806 \\
-0.944	1.12161623758837 \\
-0.94	1.12307943454521 \\
-0.936	1.12455437060531 \\
-0.932	1.1260411123927 \\
-0.928	1.1275397260988 \\
-0.924	1.12905027746244 \\
-0.92	1.13057283174948 \\
-0.916	1.1321074537324 \\
-0.912	1.13365420766951 \\
-0.908	1.13521315728403 \\
-0.904	1.136784365743 \\
-0.9	1.13836789563587 \\
-0.896	1.13996380895303 \\
-0.892	1.14157216706411 \\
-0.888	1.143193030696 \\
-0.884	1.14482645991087 \\
-0.88	1.1464725140839 \\
-0.876	1.14813125188084 \\
-0.872	1.14980273123551 \\
-0.868	1.15148700932709 \\
-0.864	1.15318414255723 \\
-0.86	1.15489418652714 \\
-0.856	1.15661719601446 \\
-0.852	1.15835322495005 \\
-0.848	1.16010232639468 \\
-0.844	1.16186455251559 \\
-0.84	1.16363995456302 \\
-0.836	1.16542858284661 \\
-0.832	1.16723048671173 \\
-0.828	1.16904571451576 \\
-0.824	1.17087431360437 \\
-0.82	1.17271633028766 \\
-0.816	1.17457180981635 \\
-0.812	1.17644079635788 \\
-0.808	1.17832333297262 \\
-0.804	1.18021946158993 \\
-0.8	1.18212922298436 \\
-0.796	1.18405265675176 \\
-0.792	1.18598980128557 \\
-0.788	1.187940693753 \\
-0.784	1.18990537007137 \\
-0.78	1.19188386488453 \\
-0.776	1.19387621153923 \\
-0.772	1.19588244206181 \\
-0.768	1.19790258713474 \\
-0.764	1.1999366760735 \\
-0.76	1.20198473680347 \\
-0.756	1.20404679583696 \\
-0.752	1.20612287825049 \\
-0.748	1.20821300766213 \\
-0.744	1.2103172062091 \\
-0.74	1.21243549452553 \\
-0.736	1.21456789172042 \\
-0.732	1.21671441535586 \\
-0.728	1.21887508142546 \\
-0.724	1.22104990433298 \\
-0.72	1.22323889687132 \\
-0.716	1.22544207020169 \\
-0.712	1.22765943383311 \\
-0.708	1.22989099560218 \\
-0.704	1.23213676165322 \\
-0.7	1.2343967364186 \\
-0.696	1.23667092259957 \\
-0.692	1.23895932114732 \\
-0.688	1.2412619312444 \\
-0.684	1.2435787502866 \\
-0.68	1.2459097738651 \\
-0.676	1.24825499574907 \\
-0.672	1.25061440786867 \\
-0.668	1.25298800029846 \\
-0.664	1.25537576124122 \\
-0.66	1.2577776770122 \\
-0.656	1.26019373202386 \\
-0.652	1.26262390877102 \\
-0.648	1.26506818781646 \\
-0.644	1.26752654777706 \\
-0.64	1.26999896531033 \\
-0.636	1.27248541510153 \\
-0.632	1.27498586985118 \\
-0.628	1.27750030026319 \\
-0.624	1.28002867503337 \\
-0.62	1.2825709608386 \\
-0.616	1.28512712232641 \\
-0.612	1.28769712210514 \\
-0.608	1.29028092073466 \\
-0.604	1.29287847671757 \\
-0.6	1.29548974649099 \\
-0.596	1.29811468441891 \\
-0.592	1.30075324278501 \\
-0.588	1.30340537178618 \\
-0.584	1.30607101952642 \\
-0.58	1.30875013201149 \\
-0.576	1.31144265314395 \\
-0.572	1.31414852471886 \\
-0.568	1.31686768642004 \\
-0.564	1.31960007581684 \\
-0.56	1.32234562836152 \\
-0.556	1.32510427738716 \\
-0.552	1.32787595410615 \\
-0.548	1.33066058760921 \\
-0.544	1.33345810486498 \\
-0.54	1.33626843072017 \\
-0.536	1.33909148790021 \\
-0.532	1.34192719701046 \\
-0.528	1.34477547653799 \\
-0.524	1.34763624285384 \\
-0.52	1.35050941021582 \\
-0.516	1.35339489077182 \\
-0.512	1.3562925945636 \\
-0.508	1.35920242953119 \\
-0.504	1.36212430151758 \\
-0.5	1.36505811427411 \\
-0.496	1.36800376946619 \\
-0.492	1.37096116667948 \\
-0.488	1.37393020342666 \\
-0.484	1.37691077515445 \\
-0.48	1.37990277525118 \\
-0.476	1.38290609505479 \\
-0.472	1.38592062386113 \\
-0.468	1.38894624893278 \\
-0.464	1.39198285550814 \\
-0.46	1.39503032681096 \\
-0.456	1.3980885440602 \\
-0.452	1.40115738648022 \\
-0.448	1.40423673131131 \\
-0.444	1.40732645382054 \\
-0.44	1.41042642731289 \\
-0.436	1.41353652314267 \\
-0.432	1.41665661072523 \\
-0.428	1.41978655754886 \\
-0.424	1.42292622918703 \\
-0.42	1.42607548931079 \\
-0.416	1.42923419970137 \\
-0.412	1.43240222026299 \\
-0.408	1.43557940903593 \\
-0.404	1.4387656222096 \\
-0.4	1.44196071413594 \\
-0.396	1.44516453734281 \\
-0.392	1.44837694254763 \\
-0.388	1.45159777867102 \\
-0.384	1.4548268928506 \\
-0.38	1.45806413045486 \\
-0.376	1.46130933509708 \\
-0.372	1.46456234864934 \\
-0.368	1.46782301125654 \\
-0.364	1.47109116135044 \\
-0.36	1.47436663566379 \\
-0.356	1.47764926924437 \\
-0.352	1.48093889546911 \\
-0.348	1.48423534605813 \\
-0.344	1.48753845108883 \\
-0.34	1.49084803900983 \\
-0.336	1.49416393665504 \\
-0.332	1.4974859692575 \\
-0.328	1.50081396046326 \\
-0.324	1.50414773234522 \\
-0.32	1.50748710541679 \\
-0.316	1.5108318986456 \\
-0.312	1.51418192946702 \\
-0.308	1.51753701379766 \\
-0.304	1.52089696604878 \\
-0.3	1.52426159913953 \\
-0.296	1.52763072451023 \\
-0.292	1.53100415213541 \\
-0.288	1.53438169053685 \\
-0.284	1.53776314679649 \\
-0.28	1.54114832656926 \\
-0.276	1.54453703409577 \\
-0.272	1.54792907221499 \\
-0.268	1.55132424237674 \\
-0.264	1.55472234465423 \\
-0.26	1.55812317775635 \\
-0.256	1.56152653904005 \\
-0.252	1.56493222452258 \\
-0.248	1.56834002889364 \\
-0.244	1.57174974552754 \\
-0.24	1.5751611664953 \\
-0.236	1.57857408257671 \\
-0.232	1.58198828327232 \\
-0.228	1.58540355681557 \\
-0.224	1.58881969018472 \\
-0.22	1.59223646911492 \\
-0.216	1.59565367811033 \\
-0.212	1.59907110045614 \\
-0.208	1.60248851823081 \\
-0.204	1.60590571231824 \\
-0.2	1.6093224624201 \\
-0.196	1.61273854706828 \\
-0.192	1.61615374363736 \\
-0.188	1.61956782835729 \\
-0.184	1.62298057632623 \\
-0.18	1.62639176152349 \\
-0.176	1.6298011568227 \\
-0.172	1.63320853400519 \\
-0.168	1.63661366377359 \\
-0.164	1.64001631576561 \\
-0.16	1.64341625856816 \\
-0.156	1.64681325973175 \\
-0.152	1.65020708578509 \\
-0.148	1.65359750225012 \\
-0.144	1.65698427365731 \\
-0.14	1.66036716356133 \\
-0.136	1.66374593455712 \\
-0.132	1.66712034829633 \\
-0.128	1.67049016550415 \\
-0.124	1.67385514599664 \\
-0.12	1.67721504869844 \\
-0.116	1.680569631661 \\
-0.112	1.68391865208124 \\
-0.108	1.6872618663208 \\
-0.104	1.69059902992574 \\
-0.1	1.69392989764677 \\
-0.096	1.69725422346013 \\
-0.092	1.70057176058891 \\
-0.088	1.70388226152508 \\
-0.084	1.70718547805201 \\
-0.08	1.7104811612677 \\
-0.076	1.71376906160856 \\
-0.072	1.71704892887391 \\
-0.068	1.72032051225102 \\
-0.064	1.72358356034097 \\
-0.0600000000000001	1.726837821185 \\
-0.056	1.7300830422917 \\
-0.052	1.73331897066482 \\
-0.048	1.73654535283175 \\
-0.044	1.7397619348728 \\
-0.04	1.74296846245108 \\
-0.036	1.74616468084317 \\
-0.032	1.74935033497052 \\
-0.028	1.75252516943148 \\
-0.024	1.75568892853419 \\
-0.02	1.75884135633003 \\
-0.016	1.76198219664799 \\
-0.012	1.76511119312956 \\
-0.00800000000000001	1.76822808926452 \\
-0.004	1.77133262842728 \\
0	1.77442455391411 \\
0.004	1.77750360898091 \\
0.00800000000000001	1.78056953688177 \\
0.012	1.78362208090821 \\
0.016	1.78666098442909 \\
0.02	1.78968599093118 \\
0.024	1.79269684406044 \\
0.028	1.79569328766384 \\
0.032	1.79867506583197 \\
0.036	1.80164192294211 \\
0.04	1.80459360370201 \\
0.044	1.80752985319422 \\
0.048	1.810450416921 \\
0.052	1.81335504084975 \\
0.056	1.81624347145901 \\
0.0600000000000001	1.81911545578494 \\
0.0640000000000001	1.82197074146833 \\
0.0680000000000001	1.82480907680202 \\
0.0720000000000001	1.82763021077878 \\
0.0760000000000001	1.83043389313968 \\
0.0800000000000001	1.83321987442274 \\
0.0840000000000001	1.83598790601203 \\
0.0880000000000001	1.83873774018708 \\
0.0920000000000001	1.84146913017263 \\
0.0960000000000001	1.84418183018862 \\
0.1	1.84687559550052 \\
0.104	1.8495501824698 \\
0.108	1.85220534860467 \\
0.112	1.85484085261097 \\
0.116	1.85745645444321 \\
0.12	1.86005191535567 \\
0.124	1.86262699795368 \\
0.128	1.86518146624489 \\
0.132	1.8677150856905 \\
0.136	1.87022762325663 \\
0.14	1.87271884746549 \\
0.144	1.87518852844656 \\
0.148	1.87763643798766 \\
0.152	1.8800623495858 \\
0.156	1.88246603849799 \\
0.16	1.88484728179171 \\
0.164	1.88720585839523 \\
0.168	1.88954154914762 \\
0.172	1.89185413684847 \\
0.176	1.89414340630733 \\
0.18	1.89640914439264 \\
0.184	1.89865114008047 \\
0.188	1.90086918450264 \\
0.192	1.90306307099455 \\
0.196	1.90523259514239 \\
0.2	1.90737755482994 \\
0.204	1.90949775028476 \\
0.208	1.91159298412385 \\
0.212	1.91366306139871 \\
0.216	1.91570778963974 \\
0.22	1.91772697890002 \\
0.224	1.91972044179844 \\
0.228	1.92168799356203 \\
0.232	1.92362945206773 \\
0.236	1.92554463788321 \\
0.24	1.92743337430709 \\
0.244	1.92929548740828 \\
0.248	1.93113080606452 \\
0.252	1.93293916200009 \\
0.256	1.93472038982267 \\
0.26	1.93647432705931 \\
0.264	1.93820081419157 \\
0.268	1.93989969468962 \\
0.272	1.9415708150456 \\
0.276	1.94321402480585 \\
0.28	1.94482917660239 \\
0.284	1.94641612618323 \\
0.288	1.94797473244185 \\
0.292	1.94950485744567 \\
0.296	1.95100636646344 \\
0.3	1.9524791279917 \\
0.304	1.95392301378023 \\
0.308	1.95533789885641 \\
0.312	1.95672366154861 \\
0.316	1.95808018350854 \\
0.32	1.9594073497325 \\
0.324	1.96070504858165 \\
0.328	1.96197317180126 \\
0.332	1.96321161453877 \\
0.336	1.96442027536098 \\
0.34	1.96559905627006 \\
0.344	1.96674786271857 \\
0.348	1.96786660362342 \\
0.352	1.96895519137876 \\
0.356	1.97001354186787 \\
0.36	1.97104157447399 \\
0.364	1.97203921209009 \\
0.368	1.97300638112767 \\
0.372	1.97394301152448 \\
0.376	1.97484903675125 \\
0.38	1.97572439381742 \\
0.384	1.97656902327583 \\
0.388	1.97738286922648 \\
0.392	1.97816587931925 \\
0.396	1.97891800475566 \\
0.4	1.9796392002897 \\
0.404	1.98032942422767 \\
0.408	1.98098863842709 \\
0.412	1.9816168082947 \\
0.416	1.98221390278351 \\
0.42	1.98277989438897 \\
0.424	1.98331475914427 \\
0.428	1.98381847661469 \\
0.432	1.98429102989118 \\
0.436	1.98473240558303 \\
0.44	1.98514259380972 \\
0.444	1.98552158819196 \\
0.448	1.9858693858419 \\
0.452	1.98618598735261 \\
0.456	1.98647139678669 \\
0.46	1.98672562166424 \\
0.464	1.98694867294996 \\
0.468	1.98714056503965 \\
0.472	1.98730131574588 \\
0.476	1.9874309462831 \\
0.48	1.98752948125189 \\
0.484	1.98759694862275 \\
0.488	1.98763337971908 \\
0.492	1.98763880919966 \\
0.496	1.98761327504036 \\
0.5	1.98755681851544 \\
0.504	1.98746948417811 \\
0.508	1.98735131984061 \\
0.512	1.9872023765537 \\
0.516	1.98702270858566 \\
0.52	1.98681237340071 \\
0.524	1.98657143163697 \\
0.528	1.98629994708392 \\
0.532	1.9859979866594 \\
0.536	1.98566562038611 \\
0.54	1.98530292136772 \\
0.544	1.98490996576451 \\
0.548	1.98448683276863 \\
0.552	1.98403360457891 \\
0.556	1.98355036637534 \\
0.56	1.98303720629313 \\
0.564	1.98249421539646 \\
0.568	1.98192148765181 \\
0.572	1.98131911990103 \\
0.576	1.98068721183404 \\
0.58	1.98002586596125 \\
0.584	1.97933518758566 \\
0.588	1.97861528477468 \\
0.592	1.97786626833169 \\
0.596	1.97708825176732 \\
0.6	1.97628135127049 \\
0.604	1.97544568567919 \\
0.608	1.97458137645102 \\
0.612	1.97368854763359 \\
0.616	1.97276732583458 \\
0.62	1.97181784019169 \\
0.624	1.97084022234237 \\
0.628	1.96983460639333 \\
0.632	1.96880112888998 \\
0.636	1.96773992878554 \\
0.64	1.96665114741013 \\
0.644	1.96553492843963 \\
0.648	1.96439141786444 \\
0.652	1.96322076395807 \\
0.656	1.9620231172456 \\
0.66	1.96079863047202 \\
0.664	1.95954745857049 \\
0.668	1.95826975863039 \\
0.672	1.95696568986541 \\
0.676	1.95563541358137 \\
0.68	1.95427909314409 \\
0.684	1.95289689394708 \\
0.688	1.95148898337919 \\
0.692	1.95005553079216 \\
0.696	1.9485967074681 \\
0.7	1.94711268658688 \\
0.704	1.94560364319351 \\
0.708	1.94406975416539 \\
0.712	1.94251119817954 \\
0.716	1.94092815567977 \\
0.72	1.93932080884378 \\
0.724	1.93768934155025 \\
0.728	1.93603393934584 \\
0.732	1.93435478941222 \\
0.736	1.93265208053294 \\
0.74	1.93092600306042 \\
0.744	1.92917674888279 \\
0.748	1.92740451139074 \\
0.752	1.92560948544438 \\
0.756	1.92379186734002 \\
0.76	1.92195185477696 \\
0.764	1.9200896468243 \\
0.768	1.91820544388762 \\
0.772	1.9162994476758 \\
0.776	1.91437186116773 \\
0.78	1.91242288857902 \\
0.784	1.91045273532879 \\
0.788	1.90846160800633 \\
0.792	1.90644971433787 \\
0.796	1.90441726315333 \\
0.8	1.90236446435301 \\
0.804	1.90029152887441 \\
0.808	1.89819866865895 \\
0.812	1.89608609661878 \\
0.816	1.89395402660357 \\
0.82	1.89180267336736 \\
0.824	1.88963225253535 \\
0.828	1.88744298057087 \\
0.832	1.88523507474218 \\
0.836	1.88300875308952 \\
0.84	1.88076423439199 \\
0.844	1.87850173813465 \\
0.848	1.87622148447554 \\
0.852	1.87392369421278 \\
0.856	1.87160858875177 \\
0.86	1.86927639007237 \\
0.864	1.8669273206962 \\
0.868	1.86456160365394 \\
0.872	1.86217946245276 \\
0.876	1.85978112104377 \\
0.88	1.85736680378954 \\
0.884	1.85493673543179 \\
0.888	1.85249114105899 \\
0.892	1.85003024607423 \\
0.896	1.84755427616303 \\
0.9	1.84506345726135 \\
0.904	1.84255801552364 \\
0.908	1.84003817729102 \\
0.912	1.83750416905953 \\
0.916	1.83495621744855 \\
0.92	1.8323945491693 \\
0.924	1.82981939099346 \\
0.928	1.82723096972193 \\
0.932	1.82462951215374 \\
0.936	1.82201524505504 \\
0.94	1.81938839512831 \\
0.944	1.81674918898163 \\
0.948	1.81409785309821 \\
0.952	1.81143461380596 \\
0.956	1.80875969724732 \\
0.96	1.8060733293492 \\
0.964	1.80337573579313 \\
0.968	1.80066714198558 \\
0.972	1.79794777302845 \\
0.976	1.79521785368978 \\
0.98	1.79247760837459 \\
0.984	1.78972726109607 \\
0.988	1.78696703544679 \\
0.992	1.78419715457026 \\
0.996	1.78141784113265 \\
1	1.77862931729477 \\
};
\end{axis}

\end{tikzpicture}

==> figures/co21.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{real},{fitted}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={$\alpha=0.0001$},
x grid style={white!69.01960784313725!black},
xlabel={years},
xmin=-81.9, xmax=1741.9,
y grid style={white!69.01960784313725!black},
ylabel={$CO_2$},
ymin=270, ymax=290
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, black}
\path [fill=color0, fill opacity=0.8] (axis cs:1,277.012962920769)
--(axis cs:1,277.526905946845)
--(axis cs:2,277.530208169953)
--(axis cs:3,277.533417838973)
--(axis cs:4,277.536538151501)
--(axis cs:5,277.539572306583)
--(axis cs:6,277.542523504463)
--(axis cs:7,277.545394946329)
--(axis cs:8,277.54818983405)
--(axis cs:9,277.550911369907)
--(axis cs:10,277.553562756314)
--(axis cs:11,277.55614719554)
--(axis cs:12,277.558667889413)
--(axis cs:13,277.561128039022)
--(axis cs:14,277.563530844414)
--(axis cs:15,277.565879504279)
--(axis cs:16,277.568177215629)
--(axis cs:17,277.570427173471)
--(axis cs:18,277.572632570466)
--(axis cs:19,277.57479659659)
--(axis cs:20,277.576922438781)
--(axis cs:21,277.579013280576)
--(axis cs:22,277.581072301746)
--(axis cs:23,277.583102677919)
--(axis cs:24,277.585107580195)
--(axis cs:25,277.587090174757)
--(axis cs:26,277.58905362247)
--(axis cs:27,277.591001078473)
--(axis cs:28,277.59293569176)
--(axis cs:29,277.594860604762)
--(axis cs:30,277.596778952912)
--(axis cs:31,277.598693864204)
--(axis cs:32,277.600608458746)
--(axis cs:33,277.602525848307)
--(axis cs:34,277.604449135849)
--(axis cs:35,277.606381415057)
--(axis cs:36,277.608325769861)
--(axis cs:37,277.610285273948)
--(axis cs:38,277.612262990266)
--(axis cs:39,277.614261970521)
--(axis cs:40,277.616285254669)
--(axis cs:41,277.618335870395)
--(axis cs:42,277.62041683259)
--(axis cs:43,277.622531142818)
--(axis cs:44,277.624681788771)
--(axis cs:45,277.626871743729)
--(axis cs:46,277.629103965996)
--(axis cs:47,277.631381398345)
--(axis cs:48,277.633706967446)
--(axis cs:49,277.636083583286)
--(axis cs:50,277.638514138592)
--(axis cs:51,277.641001508235)
--(axis cs:52,277.643548548637)
--(axis cs:53,277.646158097163)
--(axis cs:54,277.648832971514)
--(axis cs:55,277.651575969109)
--(axis cs:56,277.654389866458)
--(axis cs:57,277.65727741854)
--(axis cs:58,277.660241358158)
--(axis cs:59,277.663284395305)
--(axis cs:60,277.66640921651)
--(axis cs:61,277.669618484187)
--(axis cs:62,277.672914835973)
--(axis cs:63,277.676300884068)
--(axis cs:64,277.679779214557)
--(axis cs:65,277.683352386739)
--(axis cs:66,277.687022932444)
--(axis cs:67,277.690793355346)
--(axis cs:68,277.694666130273)
--(axis cs:69,277.698643702508)
--(axis cs:70,277.702728487093)
--(axis cs:71,277.706922868118)
--(axis cs:72,277.711229198015)
--(axis cs:73,277.715649796844)
--(axis cs:74,277.720186951574)
--(axis cs:75,277.724842915362)
--(axis cs:76,277.729619906828)
--(axis cs:77,277.734520109327)
--(axis cs:78,277.739545670216)
--(axis cs:79,277.744698700121)
--(axis cs:80,277.749981272199)
--(axis cs:81,277.755395421396)
--(axis cs:82,277.76094314371)
--(axis cs:83,277.766626395441)
--(axis cs:84,277.77244709245)
--(axis cs:85,277.778407109407)
--(axis cs:86,277.784508279047)
--(axis cs:87,277.790752391417)
--(axis cs:88,277.797141193126)
--(axis cs:89,277.803676386598)
--(axis cs:90,277.810359629317)
--(axis cs:91,277.817192533078)
--(axis cs:92,277.82417666324)
--(axis cs:93,277.831313537977)
--(axis cs:94,277.838604627527)
--(axis cs:95,277.846051353452)
--(axis cs:96,277.853655087892)
--(axis cs:97,277.861417152825)
--(axis cs:98,277.869338819332)
--(axis cs:99,277.877421306859)
--(axis cs:100,277.885665782493)
--(axis cs:101,277.894073360231)
--(axis cs:102,277.902645100262)
--(axis cs:103,277.911382008254)
--(axis cs:104,277.92028503464)
--(axis cs:105,277.929355073922)
--(axis cs:106,277.938592963968)
--(axis cs:107,277.947999485331)
--(axis cs:108,277.957575360565)
--(axis cs:109,277.967321253554)
--(axis cs:110,277.977237768852)
--(axis cs:111,277.987325451033)
--(axis cs:112,277.997584784044)
--(axis cs:113,278.008016190583)
--(axis cs:114,278.018620031474)
--(axis cs:115,278.029396605066)
--(axis cs:116,278.040346146643)
--(axis cs:117,278.05146882784)
--(axis cs:118,278.062764756085)
--(axis cs:119,278.074233974052)
--(axis cs:120,278.085876459125)
--(axis cs:121,278.097692122888)
--(axis cs:122,278.109680810627)
--(axis cs:123,278.121842300851)
--(axis cs:124,278.134176304834)
--(axis cs:125,278.146682466179)
--(axis cs:126,278.159360360394)
--(axis cs:127,278.172209494501)
--(axis cs:128,278.185229306661)
--(axis cs:129,278.198419165821)
--(axis cs:130,278.211778371392)
--(axis cs:131,278.225306152942)
--(axis cs:132,278.239001669927)
--(axis cs:133,278.252864011433)
--(axis cs:134,278.266892195961)
--(axis cs:135,278.281085171229)
--(axis cs:136,278.295441814006)
--(axis cs:137,278.309960929978)
--(axis cs:138,278.324641253645)
--(axis cs:139,278.339481448238)
--(axis cs:140,278.354480105685)
--(axis cs:141,278.369635746598)
--(axis cs:142,278.384946820292)
--(axis cs:143,278.400411704849)
--(axis cs:144,278.416028707204)
--(axis cs:145,278.431796063275)
--(axis cs:146,278.447711938123)
--(axis cs:147,278.463774426153)
--(axis cs:148,278.479981551349)
--(axis cs:149,278.496331267547)
--(axis cs:150,278.512821458747)
--(axis cs:151,278.529449939461)
--(axis cs:152,278.546214455107)
--(axis cs:153,278.563112682428)
--(axis cs:154,278.580142229969)
--(axis cs:155,278.597300638576)
--(axis cs:156,278.614585381949)
--(axis cs:157,278.631993867228)
--(axis cs:158,278.64952343562)
--(axis cs:159,278.667171363073)
--(axis cs:160,278.684934860979)
--(axis cs:161,278.702811076929)
--(axis cs:162,278.720797095505)
--(axis cs:163,278.738889939107)
--(axis cs:164,278.757086568834)
--(axis cs:165,278.775383885389)
--(axis cs:166,278.793778730036)
--(axis cs:167,278.812267885594)
--(axis cs:168,278.830848077466)
--(axis cs:169,278.849515974715)
--(axis cs:170,278.868268191171)
--(axis cs:171,278.88710128658)
--(axis cs:172,278.906011767793)
--(axis cs:173,278.924996089984)
--(axis cs:174,278.944050657914)
--(axis cs:175,278.963171827223)
--(axis cs:176,278.982355905758)
--(axis cs:177,279.001599154942)
--(axis cs:178,279.020897791164)
--(axis cs:179,279.040247987209)
--(axis cs:180,279.059645873718)
--(axis cs:181,279.079087540678)
--(axis cs:182,279.098569038938)
--(axis cs:183,279.118086381753)
--(axis cs:184,279.137635546357)
--(axis cs:185,279.157212475563)
--(axis cs:186,279.176813079377)
--(axis cs:187,279.196433236649)
--(axis cs:188,279.21606879673)
--(axis cs:189,279.235715581159)
--(axis cs:190,279.255369385366)
--(axis cs:191,279.275025980389)
--(axis cs:192,279.29468111461)
--(axis cs:193,279.3143305155)
--(axis cs:194,279.333969891381)
--(axis cs:195,279.353594933196)
--(axis cs:196,279.373201316287)
--(axis cs:197,279.392784702182)
--(axis cs:198,279.41234074039)
--(axis cs:199,279.431865070191)
--(axis cs:200,279.451353322441)
--(axis cs:201,279.470801121368)
--(axis cs:202,279.490204086371)
--(axis cs:203,279.509557833816)
--(axis cs:204,279.528857978826)
--(axis cs:205,279.548100137069)
--(axis cs:206,279.567279926537)
--(axis cs:207,279.58639296931)
--(axis cs:208,279.605434893321)
--(axis cs:209,279.624401334098)
--(axis cs:210,279.643287936501)
--(axis cs:211,279.662090356433)
--(axis cs:212,279.680804262548)
--(axis cs:213,279.699425337929)
--(axis cs:214,279.717949281751)
--(axis cs:215,279.736371810928)
--(axis cs:216,279.754688661726)
--(axis cs:217,279.772895591368)
--(axis cs:218,279.790988379597)
--(axis cs:219,279.80896283023)
--(axis cs:220,279.826814772671)
--(axis cs:221,279.844540063406)
--(axis cs:222,279.862134587463)
--(axis cs:223,279.879594259846)
--(axis cs:224,279.896915026933)
--(axis cs:225,279.914092867847)
--(axis cs:226,279.931123795791)
--(axis cs:227,279.948003859355)
--(axis cs:228,279.964729143782)
--(axis cs:229,279.981295772204)
--(axis cs:230,279.99769990684)
--(axis cs:231,280.013937750163)
--(axis cs:232,280.030005546028)
--(axis cs:233,280.045899580761)
--(axis cs:234,280.061616184217)
--(axis cs:235,280.077151730799)
--(axis cs:236,280.092502640435)
--(axis cs:237,280.107665379529)
--(axis cs:238,280.122636461864)
--(axis cs:239,280.137412449473)
--(axis cs:240,280.151989953475)
--(axis cs:241,280.166365634867)
--(axis cs:242,280.180536205288)
--(axis cs:243,280.194498427743)
--(axis cs:244,280.208249117286)
--(axis cs:245,280.221785141676)
--(axis cs:246,280.235103421995)
--(axis cs:247,280.248200933224)
--(axis cs:248,280.261074704798)
--(axis cs:249,280.273721821116)
--(axis cs:250,280.286139422021)
--(axis cs:251,280.298324703253)
--(axis cs:252,280.310274916861)
--(axis cs:253,280.321987371594)
--(axis cs:254,280.333459433253)
--(axis cs:255,280.344688525018)
--(axis cs:256,280.355672127747)
--(axis cs:257,280.366407780245)
--(axis cs:258,280.376893079508)
--(axis cs:259,280.387125680939)
--(axis cs:260,280.397103298542)
--(axis cs:261,280.406823705087)
--(axis cs:262,280.416284732259)
--(axis cs:263,280.425484270777)
--(axis cs:264,280.434420270499)
--(axis cs:265,280.4430907405)
--(axis cs:266,280.45149374914)
--(axis cs:267,280.4596274241)
--(axis cs:268,280.467489952417)
--(axis cs:269,280.475079580491)
--(axis cs:270,280.482394614081)
--(axis cs:271,280.489433418287)
--(axis cs:272,280.496194417521)
--(axis cs:273,280.502676095458)
--(axis cs:274,280.508876994986)
--(axis cs:275,280.514795718142)
--(axis cs:276,280.520430926033)
--(axis cs:277,280.525781338757)
--(axis cs:278,280.530845735311)
--(axis cs:279,280.535622953498)
--(axis cs:280,280.540111889821)
--(axis cs:281,280.544311499381)
--(axis cs:282,280.548220795761)
--(axis cs:283,280.551838850916)
--(axis cs:284,280.555164795054)
--(axis cs:285,280.55819781652)
--(axis cs:286,280.560937161678)
--(axis cs:287,280.56338213479)
--(axis cs:288,280.565532097898)
--(axis cs:289,280.567386470706)
--(axis cs:290,280.568944730466)
--(axis cs:291,280.570206411861)
--(axis cs:292,280.571171106898)
--(axis cs:293,280.571838464798)
--(axis cs:294,280.57220819189)
--(axis cs:295,280.572280051513)
--(axis cs:296,280.57205386392)
--(axis cs:297,280.571529506189)
--(axis cs:298,280.57070691213)
--(axis cs:299,280.569586072213)
--(axis cs:300,280.568167033486)
--(axis cs:301,280.566449899509)
--(axis cs:302,280.564434830289)
--(axis cs:303,280.562122042223)
--(axis cs:304,280.559511808044)
--(axis cs:305,280.556604456778)
--(axis cs:306,280.553400373701)
--(axis cs:307,280.549900000308)
--(axis cs:308,280.546103834284)
--(axis cs:309,280.54201242948)
--(axis cs:310,280.537626395897)
--(axis cs:311,280.532946399677)
--(axis cs:312,280.527973163091)
--(axis cs:313,280.522707464544)
--(axis cs:314,280.517150138574)
--(axis cs:315,280.511302075859)
--(axis cs:316,280.505164223231)
--(axis cs:317,280.498737583685)
--(axis cs:318,280.492023216404)
--(axis cs:319,280.485022236773)
--(axis cs:320,280.477735816401)
--(axis cs:321,280.47016518315)
--(axis cs:322,280.462311621151)
--(axis cs:323,280.454176470836)
--(axis cs:324,280.445761128959)
--(axis cs:325,280.43706704862)
--(axis cs:326,280.428095739287)
--(axis cs:327,280.418848766815)
--(axis cs:328,280.409327753467)
--(axis cs:329,280.399534377922)
--(axis cs:330,280.389470375286)
--(axis cs:331,280.379137537096)
--(axis cs:332,280.368537711321)
--(axis cs:333,280.357672802347)
--(axis cs:334,280.346544770967)
--(axis cs:335,280.335155634354)
--(axis cs:336,280.323507466028)
--(axis cs:337,280.311602395815)
--(axis cs:338,280.299442609789)
--(axis cs:339,280.287030350213)
--(axis cs:340,280.274367915455)
--(axis cs:341,280.261457659903)
--(axis cs:342,280.248301993859)
--(axis cs:343,280.234903383418)
--(axis cs:344,280.221264350334)
--(axis cs:345,280.207387471871)
--(axis cs:346,280.193275380634)
--(axis cs:347,280.178930764378)
--(axis cs:348,280.164356365813)
--(axis cs:349,280.149554982366)
--(axis cs:350,280.13452946595)
--(axis cs:351,280.119282722688)
--(axis cs:352,280.10381771263)
--(axis cs:353,280.088137449439)
--(axis cs:354,280.072245000065)
--(axis cs:355,280.056143484379)
--(axis cs:356,280.039836074798)
--(axis cs:357,280.023325995874)
--(axis cs:358,280.006616523866)
--(axis cs:359,279.989710986277)
--(axis cs:360,279.972612761371)
--(axis cs:361,279.955325277661)
--(axis cs:362,279.937852013368)
--(axis cs:363,279.920196495851)
--(axis cs:364,279.902362301013)
--(axis cs:365,279.884353052673)
--(axis cs:366,279.866172421913)
--(axis cs:367,279.847824126391)
--(axis cs:368,279.829311929627)
--(axis cs:369,279.810639640262)
--(axis cs:370,279.791811111279)
--(axis cs:371,279.7728302392)
--(axis cs:372,279.753700963254)
--(axis cs:373,279.734427264508)
--(axis cs:374,279.71501316497)
--(axis cs:375,279.695462726668)
--(axis cs:376,279.675780050692)
--(axis cs:377,279.655969276203)
--(axis cs:378,279.636034579425)
--(axis cs:379,279.615980172591)
--(axis cs:380,279.595810302874)
--(axis cs:381,279.575529251281)
--(axis cs:382,279.555141331518)
--(axis cs:383,279.534650888831)
--(axis cs:384,279.514062298816)
--(axis cs:385,279.493379966205)
--(axis cs:386,279.472608323619)
--(axis cs:387,279.451751830305)
--(axis cs:388,279.430814970833)
--(axis cs:389,279.409802253786)
--(axis cs:390,279.388718210409)
--(axis cs:391,279.367567393246)
--(axis cs:392,279.34635437475)
--(axis cs:393,279.325083745873)
--(axis cs:394,279.303760114629)
--(axis cs:395,279.282388104652)
--(axis cs:396,279.260972353714)
--(axis cs:397,279.239517512246)
--(axis cs:398,279.218028241827)
--(axis cs:399,279.196509213664)
--(axis cs:400,279.174965107055)
--(axis cs:401,279.153400607841)
--(axis cs:402,279.131820406841)
--(axis cs:403,279.110229198281)
--(axis cs:404,279.088631678206)
--(axis cs:405,279.06703254289)
--(axis cs:406,279.045436487232)
--(axis cs:407,279.023848203151)
--(axis cs:408,279.00227237797)
--(axis cs:409,278.980713692801)
--(axis cs:410,278.959176820925)
--(axis cs:411,278.937666426166)
--(axis cs:412,278.916187161275)
--(axis cs:413,278.894743666305)
--(axis cs:414,278.873340566992)
--(axis cs:415,278.851982473143)
--(axis cs:416,278.830673977021)
--(axis cs:417,278.809419651744)
--(axis cs:418,278.788224049686)
--(axis cs:419,278.767091700891)
--(axis cs:420,278.74602711149)
--(axis cs:421,278.725034762141)
--(axis cs:422,278.704119106464)
--(axis cs:423,278.683284569509)
--(axis cs:424,278.662535546223)
--(axis cs:425,278.641876399941)
--(axis cs:426,278.621311460894)
--(axis cs:427,278.600845024731)
--(axis cs:428,278.580481351062)
--(axis cs:429,278.560224662025)
--(axis cs:430,278.540079140868)
--(axis cs:431,278.520048930559)
--(axis cs:432,278.500138132418)
--(axis cs:433,278.480350804769)
--(axis cs:434,278.460690961622)
--(axis cs:435,278.441162571384)
--(axis cs:436,278.421769555585)
--(axis cs:437,278.402515787648)
--(axis cs:438,278.383405091671)
--(axis cs:439,278.364441241253)
--(axis cs:440,278.345627958341)
--(axis cs:441,278.32696891211)
--(axis cs:442,278.308467717874)
--(axis cs:443,278.290127936029)
--(axis cs:444,278.271953071031)
--(axis cs:445,278.253946570401)
--(axis cs:446,278.236111823769)
--(axis cs:447,278.218452161949)
--(axis cs:448,278.200970856049)
--(axis cs:449,278.183671116615)
--(axis cs:450,278.166556092809)
--(axis cs:451,278.149628871621)
--(axis cs:452,278.132892477125)
--(axis cs:453,278.116349869755)
--(axis cs:454,278.100003945629)
--(axis cs:455,278.083857535907)
--(axis cs:456,278.067913406176)
--(axis cs:457,278.052174255882)
--(axis cs:458,278.03664271779)
--(axis cs:459,278.021321357483)
--(axis cs:460,278.006212672896)
--(axis cs:461,277.991319093886)
--(axis cs:462,277.976642981834)
--(axis cs:463,277.962186629285)
--(axis cs:464,277.947952259627)
--(axis cs:465,277.933942026794)
--(axis cs:466,277.920158015013)
--(axis cs:467,277.906602238582)
--(axis cs:468,277.893276641678)
--(axis cs:469,277.880183098207)
--(axis cs:470,277.86732341168)
--(axis cs:471,277.854699315121)
--(axis cs:472,277.842312471015)
--(axis cs:473,277.83016447128)
--(axis cs:474,277.818256837272)
--(axis cs:475,277.806591019829)
--(axis cs:476,277.79516839933)
--(axis cs:477,277.7839902858)
--(axis cs:478,277.773057919035)
--(axis cs:479,277.762372468758)
--(axis cs:480,277.751935034804)
--(axis cs:481,277.741746647337)
--(axis cs:482,277.731808267084)
--(axis cs:483,277.722120785607)
--(axis cs:484,277.712685025595)
--(axis cs:485,277.703501741184)
--(axis cs:486,277.6945716183)
--(axis cs:487,277.685895275031)
--(axis cs:488,277.677473262019)
--(axis cs:489,277.669306062876)
--(axis cs:490,277.661394094623)
--(axis cs:491,277.653737708156)
--(axis cs:492,277.646337188724)
--(axis cs:493,277.63919275644)
--(axis cs:494,277.632304566802)
--(axis cs:495,277.625672711241)
--(axis cs:496,277.619297217685)
--(axis cs:497,277.613178051142)
--(axis cs:498,277.607315114307)
--(axis cs:499,277.601708248176)
--(axis cs:500,277.596357232688)
--(axis cs:501,277.591261787379)
--(axis cs:502,277.586421572047)
--(axis cs:503,277.581836187446)
--(axis cs:504,277.577505175981)
--(axis cs:505,277.573428022426)
--(axis cs:506,277.569604154654)
--(axis cs:507,277.566032944379)
--(axis cs:508,277.562713707914)
--(axis cs:509,277.559645706937)
--(axis cs:510,277.556828149276)
--(axis cs:511,277.554260189698)
--(axis cs:512,277.551940930716)
--(axis cs:513,277.549869423397)
--(axis cs:514,277.548044668195)
--(axis cs:515,277.546465615778)
--(axis cs:516,277.545131167872)
--(axis cs:517,277.544040178118)
--(axis cs:518,277.543191452926)
--(axis cs:519,277.542583752348)
--(axis cs:520,277.542215790947)
--(axis cs:521,277.54208623869)
--(axis cs:522,277.542193721825)
--(axis cs:523,277.542536823785)
--(axis cs:524,277.543114086085)
--(axis cs:525,277.543924009228)
--(axis cs:526,277.544965053619)
--(axis cs:527,277.546235640475)
--(axis cs:528,277.547734152749)
--(axis cs:529,277.549458936052)
--(axis cs:530,277.551408299579)
--(axis cs:531,277.553580517036)
--(axis cs:532,277.555973827575)
--(axis cs:533,277.558586436726)
--(axis cs:534,277.561416517329)
--(axis cs:535,277.564462210476)
--(axis cs:536,277.567721626444)
--(axis cs:537,277.571192845633)
--(axis cs:538,277.574873919507)
--(axis cs:539,277.578762871524)
--(axis cs:540,277.582857698081)
--(axis cs:541,277.587156369442)
--(axis cs:542,277.591656830676)
--(axis cs:543,277.596357002589)
--(axis cs:544,277.60125478265)
--(axis cs:545,277.606348045922)
--(axis cs:546,277.611634645984)
--(axis cs:547,277.617112415852)
--(axis cs:548,277.622779168893)
--(axis cs:549,277.628632699742)
--(axis cs:550,277.634670785207)
--(axis cs:551,277.640891185173)
--(axis cs:552,277.647291643498)
--(axis cs:553,277.653869888909)
--(axis cs:554,277.660623635882)
--(axis cs:555,277.667550585528)
--(axis cs:556,277.674648426461)
--(axis cs:557,277.681914835668)
--(axis cs:558,277.689347479364)
--(axis cs:559,277.696944013843)
--(axis cs:560,277.704702086324)
--(axis cs:561,277.712619335779)
--(axis cs:562,277.720693393766)
--(axis cs:563,277.728921885237)
--(axis cs:564,277.73730242935)
--(axis cs:565,277.745832640267)
--(axis cs:566,277.754510127934)
--(axis cs:567,277.763332498867)
--(axis cs:568,277.772297356909)
--(axis cs:569,277.78140230399)
--(axis cs:570,277.790644940872)
--(axis cs:571,277.800022867877)
--(axis cs:572,277.809533685608)
--(axis cs:573,277.819174995663)
--(axis cs:574,277.828944401323)
--(axis cs:575,277.838839508243)
--(axis cs:576,277.848857925118)
--(axis cs:577,277.858997264343)
--(axis cs:578,277.869255142659)
--(axis cs:579,277.879629181781)
--(axis cs:580,277.890117009021)
--(axis cs:581,277.900716257886)
--(axis cs:582,277.911424568674)
--(axis cs:583,277.922239589047)
--(axis cs:584,277.933158974593)
--(axis cs:585,277.944180389375)
--(axis cs:586,277.955301506463)
--(axis cs:587,277.966520008453)
--(axis cs:588,277.977833587972)
--(axis cs:589,277.989239948164)
--(axis cs:590,278.000736803166)
--(axis cs:591,278.012321878568)
--(axis cs:592,278.023992911856)
--(axis cs:593,278.035747652841)
--(axis cs:594,278.047583864074)
--(axis cs:595,278.059499321243)
--(axis cs:596,278.07149181356)
--(axis cs:597,278.083559144125)
--(axis cs:598,278.095699130286)
--(axis cs:599,278.107909603969)
--(axis cs:600,278.120188412011)
--(axis cs:601,278.132533416459)
--(axis cs:602,278.144942494871)
--(axis cs:603,278.15741354059)
--(axis cs:604,278.169944463008)
--(axis cs:605,278.182533187817)
--(axis cs:606,278.195177657244)
--(axis cs:607,278.207875830266)
--(axis cs:608,278.22062568282)
--(axis cs:609,278.233425207994)
--(axis cs:610,278.2462724162)
--(axis cs:611,278.259165335342)
--(axis cs:612,278.27210201096)
--(axis cs:613,278.285080506373)
--(axis cs:614,278.298098902792)
--(axis cs:615,278.311155299435)
--(axis cs:616,278.32424781362)
--(axis cs:617,278.33737458085)
--(axis cs:618,278.350533754879)
--(axis cs:619,278.363723507774)
--(axis cs:620,278.376942029956)
--(axis cs:621,278.390187530235)
--(axis cs:622,278.403458235833)
--(axis cs:623,278.416752392389)
--(axis cs:624,278.430068263963)
--(axis cs:625,278.443404133017)
--(axis cs:626,278.456758300398)
--(axis cs:627,278.470129085296)
--(axis cs:628,278.483514825208)
--(axis cs:629,278.496913875875)
--(axis cs:630,278.510324611224)
--(axis cs:631,278.523745423289)
--(axis cs:632,278.537174722132)
--(axis cs:633,278.550610935746)
--(axis cs:634,278.564052509958)
--(axis cs:635,278.577497908318)
--(axis cs:636,278.590945611981)
--(axis cs:637,278.604394119582)
--(axis cs:638,278.617841947101)
--(axis cs:639,278.631287627729)
--(axis cs:640,278.64472971171)
--(axis cs:641,278.658166766198)
--(axis cs:642,278.671597375089)
--(axis cs:643,278.685020138858)
--(axis cs:644,278.698433674385)
--(axis cs:645,278.711836614777)
--(axis cs:646,278.725227609184)
--(axis cs:647,278.738605322614)
--(axis cs:648,278.751968435736)
--(axis cs:649,278.765315644684)
--(axis cs:650,278.778645660856)
--(axis cs:651,278.791957210708)
--(axis cs:652,278.805249035543)
--(axis cs:653,278.818519891302)
--(axis cs:654,278.831768548345)
--(axis cs:655,278.844993791237)
--(axis cs:656,278.858194418522)
--(axis cs:657,278.871369242502)
--(axis cs:658,278.884517089014)
--(axis cs:659,278.897636797201)
--(axis cs:660,278.910727219284)
--(axis cs:661,278.923787220329)
--(axis cs:662,278.936815678025)
--(axis cs:663,278.949811482444)
--(axis cs:664,278.962773535813)
--(axis cs:665,278.97570075228)
--(axis cs:666,278.988592057685)
--(axis cs:667,279.001446389324)
--(axis cs:668,279.014262695721)
--(axis cs:669,279.027039936391)
--(axis cs:670,279.039777081618)
--(axis cs:671,279.05247311222)
--(axis cs:672,279.065127019321)
--(axis cs:673,279.077737804126)
--(axis cs:674,279.090304477699)
--(axis cs:675,279.102826060733)
--(axis cs:676,279.115301583334)
--(axis cs:677,279.127730084802)
--(axis cs:678,279.140110613411)
--(axis cs:679,279.1524422262)
--(axis cs:680,279.164723988757)
--(axis cs:681,279.176954975014)
--(axis cs:682,279.189134267041)
--(axis cs:683,279.201260954842)
--(axis cs:684,279.213334136159)
--(axis cs:685,279.225352916275)
--(axis cs:686,279.237316407825)
--(axis cs:687,279.249223730605)
--(axis cs:688,279.261074011388)
--(axis cs:689,279.272866383751)
--(axis cs:690,279.28459998789)
--(axis cs:691,279.296273970456)
--(axis cs:692,279.307887484384)
--(axis cs:693,279.319439688735)
--(axis cs:694,279.330929748533)
--(axis cs:695,279.342356834619)
--(axis cs:696,279.353720123496)
--(axis cs:697,279.365018797193)
--(axis cs:698,279.376252043122)
--(axis cs:699,279.387419053947)
--(axis cs:700,279.398519027458)
--(axis cs:701,279.409551166449)
--(axis cs:702,279.420514678599)
--(axis cs:703,279.431408776363)
--(axis cs:704,279.442232676866)
--(axis cs:705,279.452985601803)
--(axis cs:706,279.463666777345)
--(axis cs:707,279.474275434052)
--(axis cs:708,279.484810806787)
--(axis cs:709,279.495272134643)
--(axis cs:710,279.505658660872)
--(axis cs:711,279.515969632817)
--(axis cs:712,279.526204301857)
--(axis cs:713,279.536361923355)
--(axis cs:714,279.546441756608)
--(axis cs:715,279.556443064809)
--(axis cs:716,279.566365115015)
--(axis cs:717,279.576207178115)
--(axis cs:718,279.585968528814)
--(axis cs:719,279.595648445611)
--(axis cs:720,279.605246210798)
--(axis cs:721,279.614761110454)
--(axis cs:722,279.624192434447)
--(axis cs:723,279.633539476448)
--(axis cs:724,279.642801533948)
--(axis cs:725,279.651977908277)
--(axis cs:726,279.661067904641)
--(axis cs:727,279.670070832151)
--(axis cs:728,279.678986003872)
--(axis cs:729,279.687812736868)
--(axis cs:730,279.696550352259)
--(axis cs:731,279.705198175287)
--(axis cs:732,279.713755535378)
--(axis cs:733,279.722221766224)
--(axis cs:734,279.730596205861)
--(axis cs:735,279.738878196758)
--(axis cs:736,279.747067085914)
--(axis cs:737,279.755162224958)
--(axis cs:738,279.763162970255)
--(axis cs:739,279.771068683024)
--(axis cs:740,279.778878729456)
--(axis cs:741,279.786592480845)
--(axis cs:742,279.794209313716)
--(axis cs:743,279.801728609972)
--(axis cs:744,279.809149757034)
--(axis cs:745,279.816472148002)
--(axis cs:746,279.823695181805)
--(axis cs:747,279.830818263374)
--(axis cs:748,279.837840803814)
--(axis cs:749,279.844762220577)
--(axis cs:750,279.851581937652)
--(axis cs:751,279.858299385756)
--(axis cs:752,279.864914002526)
--(axis cs:753,279.871425232731)
--(axis cs:754,279.877832528475)
--(axis cs:755,279.884135349415)
--(axis cs:756,279.890333162984)
--(axis cs:757,279.896425444619)
--(axis cs:758,279.902411677996)
--(axis cs:759,279.908291355269)
--(axis cs:760,279.914063977315)
--(axis cs:761,279.919729053992)
--(axis cs:762,279.925286104392)
--(axis cs:763,279.930734657107)
--(axis cs:764,279.936074250499)
--(axis cs:765,279.941304432979)
--(axis cs:766,279.946424763284)
--(axis cs:767,279.951434810766)
--(axis cs:768,279.956334155689)
--(axis cs:769,279.961122389523)
--(axis cs:770,279.96579911525)
--(axis cs:771,279.970363947678)
--(axis cs:772,279.974816513751)
--(axis cs:773,279.979156452872)
--(axis cs:774,279.983383417232)
--(axis cs:775,279.987497072141)
--(axis cs:776,279.991497096361)
--(axis cs:777,279.995383182456)
--(axis cs:778,279.999155037134)
--(axis cs:779,280.002812381599)
--(axis cs:780,280.006354951917)
--(axis cs:781,280.009782499369)
--(axis cs:782,280.013094790825)
--(axis cs:783,280.016291609115)
--(axis cs:784,280.019372753405)
--(axis cs:785,280.022338039585)
--(axis cs:786,280.025187300647)
--(axis cs:787,280.027920387084)
--(axis cs:788,280.030537167283)
--(axis cs:789,280.033037527925)
--(axis cs:790,280.035421374389)
--(axis cs:791,280.037688631164)
--(axis cs:792,280.039839242261)
--(axis cs:793,280.041873171625)
--(axis cs:794,280.043790403565)
--(axis cs:795,280.045590943169)
--(axis cs:796,280.047274816742)
--(axis cs:797,280.048842072229)
--(axis cs:798,280.050292779658)
--(axis cs:799,280.051627031575)
--(axis cs:800,280.052844943485)
--(axis cs:801,280.053946654302)
--(axis cs:802,280.054932326792)
--(axis cs:803,280.055802148028)
--(axis cs:804,280.056556329842)
--(axis cs:805,280.057195109281)
--(axis cs:806,280.057718749066)
--(axis cs:807,280.058127538054)
--(axis cs:808,280.058421791699)
--(axis cs:809,280.058601852519)
--(axis cs:810,280.058668090561)
--(axis cs:811,280.058620903871)
--(axis cs:812,280.058460718962)
--(axis cs:813,280.058187991285)
--(axis cs:814,280.057803205701)
--(axis cs:815,280.057306876956)
--(axis cs:816,280.05669955015)
--(axis cs:817,280.055981801213)
--(axis cs:818,280.05515423738)
--(axis cs:819,280.054217497661)
--(axis cs:820,280.053172253317)
--(axis cs:821,280.052019208335)
--(axis cs:822,280.050759099896)
--(axis cs:823,280.049392698847)
--(axis cs:824,280.047920810173)
--(axis cs:825,280.046344273466)
--(axis cs:826,280.044663963387)
--(axis cs:827,280.042880790134)
--(axis cs:828,280.040995699906)
--(axis cs:829,280.039009675357)
--(axis cs:830,280.036923736059)
--(axis cs:831,280.034738938951)
--(axis cs:832,280.032456378791)
--(axis cs:833,280.030077188602)
--(axis cs:834,280.027602540112)
--(axis cs:835,280.025033644195)
--(axis cs:836,280.022371751302)
--(axis cs:837,280.019618151889)
--(axis cs:838,280.016774176837)
--(axis cs:839,280.013841197874)
--(axis cs:840,280.010820627978)
--(axis cs:841,280.007713921786)
--(axis cs:842,280.004522575989)
--(axis cs:843,280.001248129723)
--(axis cs:844,279.997892164948)
--(axis cs:845,279.994456306825)
--(axis cs:846,279.990942224081)
--(axis cs:847,279.987351629363)
--(axis cs:848,279.983686279592)
--(axis cs:849,279.979947976292)
--(axis cs:850,279.97613856593)
--(axis cs:851,279.972259940222)
--(axis cs:852,279.968314036448)
--(axis cs:853,279.964302837745)
--(axis cs:854,279.960228373393)
--(axis cs:855,279.956092719085)
--(axis cs:856,279.951897997189)
--(axis cs:857,279.947646376994)
--(axis cs:858,279.943340074946)
--(axis cs:859,279.938981354865)
--(axis cs:860,279.934572528154)
--(axis cs:861,279.93011595399)
--(axis cs:862,279.925614039498)
--(axis cs:863,279.921069239918)
--(axis cs:864,279.916484058745)
--(axis cs:865,279.91186104786)
--(axis cs:866,279.907202807646)
--(axis cs:867,279.902511987077)
--(axis cs:868,279.897791283803)
--(axis cs:869,279.893043444204)
--(axis cs:870,279.888271263437)
--(axis cs:871,279.883477585455)
--(axis cs:872,279.878665303013)
--(axis cs:873,279.873837357652)
--(axis cs:874,279.868996739662)
--(axis cs:875,279.864146488026)
--(axis cs:876,279.859289690343)
--(axis cs:877,279.854429482731)
--(axis cs:878,279.849569049705)
--(axis cs:879,279.844711624033)
--(axis cs:880,279.839860486577)
--(axis cs:881,279.835018966099)
--(axis cs:882,279.830190439055)
--(axis cs:883,279.825378329358)
--(axis cs:884,279.82058610812)
--(axis cs:885,279.815817293368)
--(axis cs:886,279.811075449739)
--(axis cs:887,279.806364188143)
--(axis cs:888,279.801687165407)
--(axis cs:889,279.797048083893)
--(axis cs:890,279.792450691079)
--(axis cs:891,279.787898779131)
--(axis cs:892,279.783396184432)
--(axis cs:893,279.778946787094)
--(axis cs:894,279.774554510434)
--(axis cs:895,279.770223320431)
--(axis cs:896,279.765957225147)
--(axis cs:897,279.761760274122)
--(axis cs:898,279.757636557741)
--(axis cs:899,279.75359020657)
--(axis cs:900,279.74962539066)
--(axis cs:901,279.745746318828)
--(axis cs:902,279.741957237897)
--(axis cs:903,279.738262431915)
--(axis cs:904,279.734666221338)
--(axis cs:905,279.731172962177)
--(axis cs:906,279.727787045125)
--(axis cs:907,279.724512894638)
--(axis cs:908,279.721354967994)
--(axis cs:909,279.718317754311)
--(axis cs:910,279.715405773539)
--(axis cs:911,279.712623575409)
--(axis cs:912,279.709975738359)
--(axis cs:913,279.707466868412)
--(axis cs:914,279.705101598035)
--(axis cs:915,279.702884584944)
--(axis cs:916,279.70082051089)
--(axis cs:917,279.698914080398)
--(axis cs:918,279.697170019474)
--(axis cs:919,279.695593074272)
--(axis cs:920,279.694188009727)
--(axis cs:921,279.692959608144)
--(axis cs:922,279.691912667756)
--(axis cs:923,279.691052001236)
--(axis cs:924,279.690382434172)
--(axis cs:925,279.689908803505)
--(axis cs:926,279.689635955919)
--(axis cs:927,279.689568746199)
--(axis cs:928,279.689712035536)
--(axis cs:929,279.690070689804)
--(axis cs:930,279.690649577779)
--(axis cs:931,279.691453569323)
--(axis cs:932,279.692487533527)
--(axis cs:933,279.693756336801)
--(axis cs:934,279.69526484092)
--(axis cs:935,279.697017901034)
--(axis cs:936,279.699020363617)
--(axis cs:937,279.70127706438)
--(axis cs:938,279.703792826131)
--(axis cs:939,279.706572456586)
--(axis cs:940,279.709620746137)
--(axis cs:941,279.712942465561)
--(axis cs:942,279.716542363689)
--(axis cs:943,279.720425165013)
--(axis cs:944,279.724595567252)
--(axis cs:945,279.72905823886)
--(axis cs:946,279.733817816484)
--(axis cs:947,279.738878902363)
--(axis cs:948,279.744246061683)
--(axis cs:949,279.749923819871)
--(axis cs:950,279.755916659835)
--(axis cs:951,279.762229019153)
--(axis cs:952,279.768865287198)
--(axis cs:953,279.77582980222)
--(axis cs:954,279.783126848362)
--(axis cs:955,279.790760652619)
--(axis cs:956,279.798735381753)
--(axis cs:957,279.807055139135)
--(axis cs:958,279.815723961544)
--(axis cs:959,279.824745815903)
--(axis cs:960,279.834124595962)
--(axis cs:961,279.843864118922)
--(axis cs:962,279.853968122008)
--(axis cs:963,279.864440258982)
--(axis cs:964,279.87528409661)
--(axis cs:965,279.886503111068)
--(axis cs:966,279.898100684298)
--(axis cs:967,279.910080100315)
--(axis cs:968,279.922444541461)
--(axis cs:969,279.935197084618)
--(axis cs:970,279.948340697359)
--(axis cs:971,279.961878234072)
--(axis cs:972,279.975812432028)
--(axis cs:973,279.990145907416)
--(axis cs:974,280.004881151333)
--(axis cs:975,280.020020525746)
--(axis cs:976,280.035566259416)
--(axis cs:977,280.051520443793)
--(axis cs:978,280.067885028888)
--(axis cs:979,280.08466181912)
--(axis cs:980,280.101852469144)
--(axis cs:981,280.119458479668)
--(axis cs:982,280.137481193259)
--(axis cs:983,280.155921790143)
--(axis cs:984,280.174781284004)
--(axis cs:985,280.194060517793)
--(axis cs:986,280.213760159549)
--(axis cs:987,280.233880698229)
--(axis cs:988,280.25442243957)
--(axis cs:989,280.275385501981)
--(axis cs:990,280.296769812469)
--(axis cs:991,280.318575102609)
--(axis cs:992,280.340800904574)
--(axis cs:993,280.363446547214)
--(axis cs:994,280.386511152212)
--(axis cs:995,280.409993630313)
--(axis cs:996,280.433892677641)
--(axis cs:997,280.458206772109)
--(axis cs:998,280.48293416993)
--(axis cs:999,280.508072902249)
--(axis cs:1000,280.533620771893)
--(axis cs:1001,280.559575350253)
--(axis cs:1002,280.585933974312)
--(axis cs:1003,280.612693743829)
--(axis cs:1004,280.639851518683)
--(axis cs:1005,280.667403916391)
--(axis cs:1006,280.695347309816)
--(axis cs:1007,280.723677825071)
--(axis cs:1008,280.752391339622)
--(axis cs:1009,280.781483480622)
--(axis cs:1010,280.810949623459)
--(axis cs:1011,280.840784890556)
--(axis cs:1012,280.870984150412)
--(axis cs:1013,280.901542016906)
--(axis cs:1014,280.932452848871)
--(axis cs:1015,280.963710749949)
--(axis cs:1016,280.995309568733)
--(axis cs:1017,281.027242899206)
--(axis cs:1018,281.0595040815)
--(axis cs:1019,281.092086202949)
--(axis cs:1020,281.124982099488)
--(axis cs:1021,281.15818435737)
--(axis cs:1022,281.191685315224)
--(axis cs:1023,281.225477066456)
--(axis cs:1024,281.259551462005)
--(axis cs:1025,281.293900113445)
--(axis cs:1026,281.328514396451)
--(axis cs:1027,281.363385454623)
--(axis cs:1028,281.398504203671)
--(axis cs:1029,281.433861335972)
--(axis cs:1030,281.469447325486)
--(axis cs:1031,281.505252433032)
--(axis cs:1032,281.541266711936)
--(axis cs:1033,281.577480014031)
--(axis cs:1034,281.613881996014)
--(axis cs:1035,281.650462126156)
--(axis cs:1036,281.687209691353)
--(axis cs:1037,281.724113804516)
--(axis cs:1038,281.76116341229)
--(axis cs:1039,281.798347303087)
--(axis cs:1040,281.835654115439)
--(axis cs:1041,281.873072346634)
--(axis cs:1042,281.910590361646)
--(axis cs:1043,281.94819640233)
--(axis cs:1044,281.985878596869)
--(axis cs:1045,282.023624969468)
--(axis cs:1046,282.06142345026)
--(axis cs:1047,282.09926188542)
--(axis cs:1048,282.137128047465)
--(axis cs:1049,282.175009645711)
--(axis cs:1050,282.212894336881)
--(axis cs:1051,282.25076973583)
--(axis cs:1052,282.288623426375)
--(axis cs:1053,282.326442972197)
--(axis cs:1054,282.364215927801)
--(axis cs:1055,282.401929849507)
--(axis cs:1056,282.439572306443)
--(axis cs:1057,282.477130891528)
--(axis cs:1058,282.514593232407)
--(axis cs:1059,282.551947002323)
--(axis cs:1060,282.5891799309)
--(axis cs:1061,282.626279814805)
--(axis cs:1062,282.66323452828)
--(axis cs:1063,282.700032033509)
--(axis cs:1064,282.736660390793)
--(axis cs:1065,282.773107768528)
--(axis cs:1066,282.809362452945)
--(axis cs:1067,282.845412857604)
--(axis cs:1068,282.881247532606)
--(axis cs:1069,282.916855173527)
--(axis cs:1070,282.952224630033)
--(axis cs:1071,282.987344914165)
--(axis cs:1072,283.022205208286)
--(axis cs:1073,283.056794872662)
--(axis cs:1074,283.091103452669)
--(axis cs:1075,283.125120685616)
--(axis cs:1076,283.158836507161)
--(axis cs:1077,283.192241057329)
--(axis cs:1078,283.225324686095)
--(axis cs:1079,283.258077958559)
--(axis cs:1080,283.290491659671)
--(axis cs:1081,283.322556798533)
--(axis cs:1082,283.354264612252)
--(axis cs:1083,283.385606569354)
--(axis cs:1084,283.416574372754)
--(axis cs:1085,283.447159962287)
--(axis cs:1086,283.4773555168)
--(axis cs:1087,283.507153455801)
--(axis cs:1088,283.536546440693)
--(axis cs:1089,283.565527375567)
--(axis cs:1090,283.594089407595)
--(axis cs:1091,283.622225927004)
--(axis cs:1092,283.649930566659)
--(axis cs:1093,283.677197201262)
--(axis cs:1094,283.704019946169)
--(axis cs:1095,283.730393155857)
--(axis cs:1096,283.756311422037)
--(axis cs:1097,283.781769571438)
--(axis cs:1098,283.806762663277)
--(axis cs:1099,283.831285986423)
--(axis cs:1100,283.855335056287)
--(axis cs:1101,283.878905611441)
--(axis cs:1102,283.901993609987)
--(axis cs:1103,283.924595225705)
--(axis cs:1104,283.946706843985)
--(axis cs:1105,283.968325057568)
--(axis cs:1106,283.989446662114)
--(axis cs:1107,284.01006865162)
--(axis cs:1108,284.030188213698)
--(axis cs:1109,284.049802724746)
--(axis cs:1110,284.068909745013)
--(axis cs:1111,284.087507013598)
--(axis cs:1112,284.105592443382)
--(axis cs:1113,284.123164115924)
--(axis cs:1114,284.14022027634)
--(axis cs:1115,284.15675932817)
--(axis cs:1116,284.172779828263)
--(axis cs:1117,284.188280481697)
--(axis cs:1118,284.203260136743)
--(axis cs:1119,284.21771777989)
--(axis cs:1120,284.231652530956)
--(axis cs:1121,284.24506363829)
--(axis cs:1122,284.257950474082)
--(axis cs:1123,284.2703125298)
--(axis cs:1124,284.282149411754)
--(axis cs:1125,284.293460836821)
--(axis cs:1126,284.304246628321)
--(axis cs:1127,284.314506712065)
--(axis cs:1128,284.324241112591)
--(axis cs:1129,284.333449949584)
--(axis cs:1130,284.342133434502)
--(axis cs:1131,284.350291867409)
--(axis cs:1132,284.357925634023)
--(axis cs:1133,284.365035202994)
--(axis cs:1134,284.371621123396)
--(axis cs:1135,284.377684022477)
--(axis cs:1136,284.383224603623)
--(axis cs:1137,284.388243644586)
--(axis cs:1138,284.392741995945)
--(axis cs:1139,284.396720579818)
--(axis cs:1140,284.400180388831)
--(axis cs:1141,284.403122485327)
--(axis cs:1142,284.405548000835)
--(axis cs:1143,284.407458135782)
--(axis cs:1144,284.408854159456)
--(axis cs:1145,284.409737410219)
--(axis cs:1146,284.410109295957)
--(axis cs:1147,284.409971294772)
--(axis cs:1148,284.409324955912)
--(axis cs:1149,284.408171900925)
--(axis cs:1150,284.40651382504)
--(axis cs:1151,284.404352498766)
--(axis cs:1152,284.4016897697)
--(axis cs:1153,284.39852756453)
--(axis cs:1154,284.394867891244)
--(axis cs:1155,284.390712841504)
--(axis cs:1156,284.38606459321)
--(axis cs:1157,284.380925413215)
--(axis cs:1158,284.375297660189)
--(axis cs:1159,284.369183787628)
--(axis cs:1160,284.362586346981)
--(axis cs:1161,284.355507990889)
--(axis cs:1162,284.347951476523)
--(axis cs:1163,284.339919669005)
--(axis cs:1164,284.331415544885)
--(axis cs:1165,284.322442195688)
--(axis cs:1166,284.313002831475)
--(axis cs:1167,284.303100784436)
--(axis cs:1168,284.292739512479)
--(axis cs:1169,284.281922602799)
--(axis cs:1170,284.27065377542)
--(axis cs:1171,284.258936886676)
--(axis cs:1172,284.246775932626)
--(axis cs:1173,284.234175052382)
--(axis cs:1174,284.221138531321)
--(axis cs:1175,284.20767080418)
--(axis cs:1176,284.193776457999)
--(axis cs:1177,284.179460234908)
--(axis cs:1178,284.164727034724)
--(axis cs:1179,284.14958191736)
--(axis cs:1180,284.134030105007)
--(axis cs:1181,284.118076984085)
--(axis cs:1182,284.101728106952)
--(axis cs:1183,284.084989193333)
--(axis cs:1184,284.067866131473)
--(axis cs:1185,284.050364978999)
--(axis cs:1186,284.03249196346)
--(axis cs:1187,284.014253482551)
--(axis cs:1188,283.995656103997)
--(axis cs:1189,283.976706565092)
--(axis cs:1190,283.957411771877)
--(axis cs:1191,283.937778797959)
--(axis cs:1192,283.917814882945)
--(axis cs:1193,283.897527430505)
--(axis cs:1194,283.876924006047)
--(axis cs:1195,283.856012333997)
--(axis cs:1196,283.834800294694)
--(axis cs:1197,283.813295920892)
--(axis cs:1198,283.791507393862)
--(axis cs:1199,283.769443039112)
--(axis cs:1200,283.74711132172)
--(axis cs:1201,283.724520841277)
--(axis cs:1202,283.701680326468)
--(axis cs:1203,283.678598629269)
--(axis cs:1204,283.655284718806)
--(axis cs:1205,283.631747674849)
--(axis cs:1206,283.607996680985)
--(axis cs:1207,283.584041017463)
--(axis cs:1208,283.559890053733)
--(axis cs:1209,283.535553240703)
--(axis cs:1210,283.511040102719)
--(axis cs:1211,283.486360229286)
--(axis cs:1212,283.46152326657)
--(axis cs:1213,283.436538908674)
--(axis cs:1214,283.411416888729)
--(axis cs:1215,283.386166969812)
--(axis cs:1216,283.360798935725)
--(axis cs:1217,283.335322581644)
--(axis cs:1218,283.30974770467)
--(axis cs:1219,283.284084094312)
--(axis cs:1220,283.258341522912)
--(axis cs:1221,283.232529736052)
--(axis cs:1222,283.206658442956)
--(axis cs:1223,283.180737306923)
--(axis cs:1224,283.154775935797)
--(axis cs:1225,283.128783872525)
--(axis cs:1226,283.102770585801)
--(axis cs:1227,283.076745460835)
--(axis cs:1228,283.050717790266)
--(axis cs:1229,283.024696765237)
--(axis cs:1230,282.998691466662)
--(axis cs:1231,282.972710856688)
--(axis cs:1232,282.946763770399)
--(axis cs:1233,282.920858907756)
--(axis cs:1234,282.895004825796)
--(axis cs:1235,282.86920993112)
--(axis cs:1236,282.843482472664)
--(axis cs:1237,282.817830534786)
--(axis cs:1238,282.792262030668)
--(axis cs:1239,282.766784696052)
--(axis cs:1240,282.741406083319)
--(axis cs:1241,282.716133555918)
--(axis cs:1242,282.69097428315)
--(axis cs:1243,282.665935235326)
--(axis cs:1244,282.641023179281)
--(axis cs:1245,282.616244674277)
--(axis cs:1246,282.591606068266)
--(axis cs:1247,282.567113494547)
--(axis cs:1248,282.542772868781)
--(axis cs:1249,282.5185898864)
--(axis cs:1250,282.494570020378)
--(axis cs:1251,282.470718519374)
--(axis cs:1252,282.447040406245)
--(axis cs:1253,282.423540476916)
--(axis cs:1254,282.400223299604)
--(axis cs:1255,282.377093214391)
--(axis cs:1256,282.354154333134)
--(axis cs:1257,282.331410539704)
--(axis cs:1258,282.30886549055)
--(axis cs:1259,282.286522615569)
--(axis cs:1260,282.264385119279)
--(axis cs:1261,282.24245598228)
--(axis cs:1262,282.220737962991)
--(axis cs:1263,282.199233599653)
--(axis cs:1264,282.177945212586)
--(axis cs:1265,282.156874906687)
--(axis cs:1266,282.13602457415)
--(axis cs:1267,282.115395897409)
--(axis cs:1268,282.094990352279)
--(axis cs:1269,282.07480921128)
--(axis cs:1270,282.054853547148)
--(axis cs:1271,282.035124236498)
--(axis cs:1272,282.015621963647)
--(axis cs:1273,281.996347224561)
--(axis cs:1274,281.977300330937)
--(axis cs:1275,281.958481414397)
--(axis cs:1276,281.939890430772)
--(axis cs:1277,281.921527164485)
--(axis cs:1278,281.903391233005)
--(axis cs:1279,281.885482091367)
--(axis cs:1280,281.867799036746)
--(axis cs:1281,281.85034121308)
--(axis cs:1282,281.833107615719)
--(axis cs:1283,281.816097096103)
--(axis cs:1284,281.79930836646)
--(axis cs:1285,281.782740004498)
--(axis cs:1286,281.76639045811)
--(axis cs:1287,281.750258050058)
--(axis cs:1288,281.734340982647)
--(axis cs:1289,281.718637342374)
--(axis cs:1290,281.703145104542)
--(axis cs:1291,281.687862137847)
--(axis cs:1292,281.672786208919)
--(axis cs:1293,281.657914986815)
--(axis cs:1294,281.643246047464)
--(axis cs:1295,281.628776878061)
--(axis cs:1296,281.614504881393)
--(axis cs:1297,281.600427380119)
--(axis cs:1298,281.586541620972)
--(axis cs:1299,281.572844778905)
--(axis cs:1300,281.559333961165)
--(axis cs:1301,281.546006211305)
--(axis cs:1302,281.53285851312)
--(axis cs:1303,281.519887794518)
--(axis cs:1304,281.507090931322)
--(axis cs:1305,281.494464751003)
--(axis cs:1306,281.482006036345)
--(axis cs:1307,281.469711529045)
--(axis cs:1308,281.457577933249)
--(axis cs:1309,281.445601919027)
--(axis cs:1310,281.433780125784)
--(axis cs:1311,281.42210916562)
--(axis cs:1312,281.410585626634)
--(axis cs:1313,281.399206076176)
--(axis cs:1314,281.387967064062)
--(axis cs:1315,281.376865125733)
--(axis cs:1316,281.365896785395)
--(axis cs:1317,281.355058559108)
--(axis cs:1318,281.344346957867)
--(axis cs:1319,281.333758490649)
--(axis cs:1320,281.323289667449)
--(axis cs:1321,281.312937002307)
--(axis cs:1322,281.302697016337)
--(axis cs:1323,281.29256624075)
--(axis cs:1324,281.282541219899)
--(axis cs:1325,281.272618514337)
--(axis cs:1326,281.262794703901)
--(axis cs:1327,281.253066390834)
--(axis cs:1328,281.243430202945)
--(axis cs:1329,281.233882796823)
--(axis cs:1330,281.224420861106)
--(axis cs:1331,281.215041119825)
--(axis cs:1332,281.205740335815)
--(axis cs:1333,281.196515314225)
--(axis cs:1334,281.187362906112)
--(axis cs:1335,281.178280012145)
--(axis cs:1336,281.169263586432)
--(axis cs:1337,281.160310640458)
--(axis cs:1338,281.151418247171)
--(axis cs:1339,281.14258354521)
--(axis cs:1340,281.133803743287)
--(axis cs:1341,281.125076124742)
--(axis cs:1342,281.116398052275)
--(axis cs:1343,281.10776697286)
--(axis cs:1344,281.099180422872)
--(axis cs:1345,281.090636033411)
--(axis cs:1346,281.082131535862)
--(axis cs:1347,281.073664767676)
--(axis cs:1348,281.065233678399)
--(axis cs:1349,281.056836335964)
--(axis cs:1350,281.048470933233)
--(axis cs:1351,281.040135794826)
--(axis cs:1352,281.031829384238)
--(axis cs:1353,281.023550311239)
--(axis cs:1354,281.015297339598)
--(axis cs:1355,281.007069395108)
--(axis cs:1356,280.998865573943)
--(axis cs:1357,280.990685151346)
--(axis cs:1358,280.982527590658)
--(axis cs:1359,280.974392552691)
--(axis cs:1360,280.966279905467)
--(axis cs:1361,280.958189734299)
--(axis cs:1362,280.950122352254)
--(axis cs:1363,280.942078310975)
--(axis cs:1364,280.934058411872)
--(axis cs:1365,280.926063717694)
--(axis cs:1366,280.918095564464)
--(axis cs:1367,280.910155573788)
--(axis cs:1368,280.902245665531)
--(axis cs:1369,280.894368070857)
--(axis cs:1370,280.886525345615)
--(axis cs:1371,280.878720384082)
--(axis cs:1372,280.870956433034)
--(axis cs:1373,280.863237106136)
--(axis cs:1374,280.855566398637)
--(axis cs:1375,280.847948702355)
--(axis cs:1376,280.840388820914)
--(axis cs:1377,280.832891985226)
--(axis cs:1378,280.825463869177)
--(axis cs:1379,280.818110605485)
--(axis cs:1380,280.810838801706)
--(axis cs:1381,280.803655556328)
--(axis cs:1382,280.796568474924)
--(axis cs:1383,280.789585686307)
--(axis cs:1384,280.78271585864)
--(axis cs:1385,280.77596821543)
--(axis cs:1386,280.769352551354)
--(axis cs:1387,280.762879247848)
--(axis cs:1388,280.756559288368)
--(axis cs:1389,280.750404273262)
--(axis cs:1390,280.744426434161)
--(axis cs:1391,280.738638647781)
--(axis cs:1392,280.733054449067)
--(axis cs:1393,280.727688043538)
--(axis cs:1394,280.722554318758)
--(axis cs:1395,280.71766885478)
--(axis cs:1396,280.713047933464)
--(axis cs:1397,280.708708546524)
--(axis cs:1398,280.704668402173)
--(axis cs:1399,280.700945930205)
--(axis cs:1400,280.697560285394)
--(axis cs:1401,280.694531349011)
--(axis cs:1402,280.691879728332)
--(axis cs:1403,280.689626753946)
--(axis cs:1404,280.687794474687)
--(axis cs:1405,280.686405650026)
--(axis cs:1406,280.685483739717)
--(axis cs:1407,280.685052890517)
--(axis cs:1408,280.685137919795)
--(axis cs:1409,280.685764295816)
--(axis cs:1410,280.686958114518)
--(axis cs:1411,280.688746072573)
--(axis cs:1412,280.691155436547)
--(axis cs:1413,280.694214007945)
--(axis cs:1414,280.697950083964)
--(axis cs:1415,280.702392413752)
--(axis cs:1416,280.707570150002)
--(axis cs:1417,280.713512795697)
--(axis cs:1418,280.720250145848)
--(axis cs:1419,280.727812224063)
--(axis cs:1420,280.736229213829)
--(axis cs:1421,280.745531384365)
--(axis cs:1422,280.755749010963)
--(axis cs:1423,280.766912289738)
--(axis cs:1424,280.779051246724)
--(axis cs:1425,280.792195641324)
--(axis cs:1426,280.806374864101)
--(axis cs:1427,280.821617828978)
--(axis cs:1428,280.837952859932)
--(axis cs:1429,280.855407572331)
--(axis cs:1430,280.874008749085)
--(axis cs:1431,280.893782211867)
--(axis cs:1432,280.914752687693)
--(axis cs:1433,280.936943671231)
--(axis cs:1434,280.960377283246)
--(axis cs:1435,280.985074125698)
--(axis cs:1436,281.011053134041)
--(axis cs:1437,281.038331427371)
--(axis cs:1438,281.066924157142)
--(axis cs:1439,281.096844355235)
--(axis cs:1440,281.128102782274)
--(axis cs:1441,281.160707777117)
--(axis cs:1442,281.19466510857)
--(axis cs:1443,281.229977830415)
--(axis cs:1444,281.26664614093)
--(axis cs:1445,281.304667248132)
--(axis cs:1446,281.344035242026)
--(axis cs:1447,281.384740975212)
--(axis cs:1448,281.4267719532)
--(axis cs:1449,281.470112235832)
--(axis cs:1450,281.514742351208)
--(axis cs:1451,281.560639223494)
--(axis cs:1452,281.607776115969)
--(axis cs:1453,281.656122590609)
--(axis cs:1454,281.705644485441)
--(axis cs:1455,281.756303910804)
--(axis cs:1456,281.80805926552)
--(axis cs:1457,281.860865273866)
--(axis cs:1458,281.914673044036)
--(axis cs:1459,281.969430148634)
--(axis cs:1460,282.025080727492)
--(axis cs:1461,282.081565612909)
--(axis cs:1462,282.13882247715)
--(axis cs:1463,282.196786001793)
--(axis cs:1464,282.25538806824)
--(axis cs:1465,282.314557968454)
--(axis cs:1466,282.374222634697)
--(axis cs:1467,282.434306886797)
--(axis cs:1468,282.494733695202)
--(axis cs:1469,282.555424457864)
--(axis cs:1470,282.616299288758)
--(axis cs:1471,282.677277315673)
--(axis cs:1472,282.738276984738)
--(axis cs:1473,282.799216369037)
--(axis cs:1474,282.860013478563)
--(axis cs:1475,282.920586568759)
--(axis cs:1476,282.980854444829)
--(axis cs:1477,283.040736759123)
--(axis cs:1478,283.10015429891)
--(axis cs:1479,283.159029262036)
--(axis cs:1480,283.217285518106)
--(axis cs:1481,283.274848853031)
--(axis cs:1482,283.331647195013)
--(axis cs:1483,283.38761082031)
--(axis cs:1484,283.442672537392)
--(axis cs:1485,283.496767848399)
--(axis cs:1486,283.54983508711)
--(axis cs:1487,283.601815532951)
--(axis cs:1488,283.652653500851)
--(axis cs:1489,283.702296407078)
--(axis cs:1490,283.750694811441)
--(axis cs:1491,283.797802436522)
--(axis cs:1492,283.843576164835)
--(axis cs:1493,283.887976015033)
--(axis cs:1494,283.93096509845)
--(axis cs:1495,283.972509557441)
--(axis cs:1496,284.012578487103)
--(axis cs:1497,284.051143842055)
--(axis cs:1498,284.088180330013)
--(axis cs:1499,284.123665293953)
--(axis cs:1500,284.157578584651)
--(axis cs:1501,284.189902425367)
--(axis cs:1502,284.22062127043)
--(axis cs:1503,284.249721659402)
--(axis cs:1504,284.27719206843)
--(axis cs:1505,284.303022760324)
--(axis cs:1506,284.327205634771)
--(axis cs:1507,284.349734080036)
--(axis cs:1508,284.370602827329)
--(axis cs:1509,284.389807808967)
--(axis cs:1510,284.407346021286)
--(axis cs:1511,284.4232153932)
--(axis cs:1512,284.437414661127)
--(axis cs:1513,284.449943250965)
--(axis cs:1514,284.460801167641)
--(axis cs:1515,284.469988892678)
--(axis cs:1516,284.477507290159)
--(axis cs:1517,284.48335752133)
--(axis cs:1518,284.487540968059)
--(axis cs:1519,284.490059165271)
--(axis cs:1520,284.490913742411)
--(axis cs:1521,284.490106373953)
--(axis cs:1522,284.487638738898)
--(axis cs:1523,284.483512489182)
--(axis cs:1524,284.477729226848)
--(axis cs:1525,284.470290489831)
--(axis cs:1526,284.461197746147)
--(axis cs:1527,284.450452396272)
--(axis cs:1528,284.43805578345)
--(axis cs:1529,284.424009211665)
--(axis cs:1530,284.40831397098)
--(axis cs:1531,284.390971369936)
--(axis cs:1532,284.371982774669)
--(axis cs:1533,284.351349654405)
--(axis cs:1534,284.329073632961)
--(axis cs:1535,284.305156545871)
--(axis cs:1536,284.279600502724)
--(axis cs:1537,284.252407954301)
--(axis cs:1538,284.223581764072)
--(axis cs:1539,284.193125283578)
--(axis cs:1540,284.161042431239)
--(axis cs:1541,284.127337774067)
--(axis cs:1542,284.092016611791)
--(axis cs:1543,284.055085062819)
--(axis cs:1544,284.016550151526)
--(axis cs:1545,283.976419896247)
--(axis cs:1546,283.934703397422)
--(axis cs:1547,283.891410925258)
--(axis cs:1548,283.84655400631)
--(axis cs:1549,283.800145508344)
--(axis cs:1550,283.752199722847)
--(axis cs:1551,283.702732444549)
--(axis cs:1552,283.651761047318)
--(axis cs:1553,283.599304555802)
--(axis cs:1554,283.545383712191)
--(axis cs:1555,283.490021037489)
--(axis cs:1556,283.433240886733)
--(axis cs:1557,283.375069497563)
--(axis cs:1558,283.315535031657)
--(axis cs:1559,283.254667608508)
--(axis cs:1560,283.192499331118)
--(axis cs:1561,283.129064303203)
--(axis cs:1562,283.064398637559)
--(axis cs:1563,282.998540455326)
--(axis cs:1564,282.931529875907)
--(axis cs:1565,282.863408997392)
--(axis cs:1566,282.794221867416)
--(axis cs:1567,282.724014444429)
--(axis cs:1568,282.652834549442)
--(axis cs:1569,282.580731808397)
--(axis cs:1570,282.507757585366)
--(axis cs:1571,282.433964906887)
--(axis cs:1572,282.35940837777)
--(axis cs:1573,282.28414408885)
--(axis cs:1574,282.208229517143)
--(axis cs:1575,282.131723419002)
--(axis cs:1576,282.054685716876)
--(axis cs:1577,281.97717738035)
--(axis cs:1578,281.899260302175)
--(axis cs:1579,281.820997170049)
--(axis cs:1580,281.742451334927)
--(axis cs:1581,281.663686676662)
--(axis cs:1582,281.584767467797)
--(axis cs:1583,281.505758236336)
--(axis cs:1584,281.426723628295)
--(axis cs:1585,281.34772827087)
--(axis cs:1586,281.268836636984)
--(axis cs:1587,281.190112911996)
--(axis cs:1588,281.111620863291)
--(axis cs:1589,281.033423713451)
--(axis cs:1590,280.955584017651)
--(axis cs:1591,280.878163545868)
--(axis cs:1592,280.801223170466)
--(axis cs:1593,280.72482275962)
--(axis cs:1594,280.649021077026)
--(axis cs:1595,280.573875688239)
--(axis cs:1596,280.499442873965)
--(axis cs:1597,280.425777550523)
--(axis cs:1598,280.352933197676)
--(axis cs:1599,280.280961793922)
--(axis cs:1600,280.209913759329)
--(axis cs:1601,280.139837905887)
--(axis cs:1602,280.070781395344)
--(axis cs:1603,280.002789704411)
--(axis cs:1604,279.935906597183)
--(axis cs:1605,279.870174104591)
--(axis cs:1606,279.805632510647)
--(axis cs:1607,279.742320345202)
--(axis cs:1608,279.680274382951)
--(axis cs:1609,279.619529648324)
--(axis cs:1610,279.56011942595)
--(axis cs:1611,279.502075276309)
--(axis cs:1612,279.445427056217)
--(axis cs:1613,279.390202943744)
--(axis cs:1614,279.336429467187)
--(axis cs:1615,279.284131537699)
--(axis cs:1616,279.23333248519)
--(axis cs:1617,279.184054097109)
--(axis cs:1618,279.136316659734)
--(axis cs:1619,279.090139001591)
--(axis cs:1620,279.045538538651)
--(axis cs:1621,279.00253132095)
--(axis cs:1622,278.961132080315)
--(axis cs:1623,278.921354278855)
--(axis cs:1624,278.883210157941)
--(axis cs:1625,278.846710787376)
--(axis cs:1626,278.811866114498)
--(axis cs:1627,278.77868501296)
--(axis cs:1628,278.74717533097)
--(axis cs:1629,278.717343938762)
--(axis cs:1630,278.689196775123)
--(axis cs:1631,278.662738892785)
--(axis cs:1632,278.637974502533)
--(axis cs:1633,278.614907015881)
--(axis cs:1634,278.59353908619)
--(axis cs:1635,278.573872648117)
--(axis cs:1636,278.555908955307)
--(axis cs:1637,278.539648616228)
--(axis cs:1638,278.525091628101)
--(axis cs:1639,278.512237408847)
--(axis cs:1640,278.50108482703)
--(axis cs:1641,278.491632229735)
--(axis cs:1642,278.483877468384)
--(axis cs:1643,278.47781792246)
--(axis cs:1644,278.473450521132)
--(axis cs:1645,278.470771762801)
--(axis cs:1646,278.469777732559)
--(axis cs:1647,278.470464117595)
--(axis cs:1648,278.472826220555)
--(axis cs:1649,278.476858970906)
--(axis cs:1650,278.482556934331)
--(axis cs:1651,278.489914320193)
--(axis cs:1652,278.498924987119)
--(axis cs:1653,278.509582446758)
--(axis cs:1654,278.521879865759)
--(axis cs:1655,278.535810066046)
--(axis cs:1656,278.551365523422)
--(axis cs:1657,278.568538364605)
--(axis cs:1658,278.587320362736)
--(axis cs:1659,278.607702931449)
--(axis cs:1659,274.466178015362)
--(axis cs:1659,274.466178015362)
--(axis cs:1658,274.445071754091)
--(axis cs:1657,274.425351160671)
--(axis cs:1656,274.407014198387)
--(axis cs:1655,274.39005920178)
--(axis cs:1654,274.374484892189)
--(axis cs:1653,274.360290392089)
--(axis cs:1652,274.347475238257)
--(axis cs:1651,274.33603939372)
--(axis cs:1650,274.325983258496)
--(axis cs:1649,274.317307679108)
--(axis cs:1648,274.31001395685)
--(axis cs:1647,274.30410385478)
--(axis cs:1646,274.299579603424)
--(axis cs:1645,274.296443905146)
--(axis cs:1644,274.294699937155)
--(axis cs:1643,274.294351353122)
--(axis cs:1642,274.295402283334)
--(axis cs:1641,274.297857333366)
--(axis cs:1640,274.301721581197)
--(axis cs:1639,274.307000572724)
--(axis cs:1638,274.313700315595)
--(axis cs:1637,274.321827271314)
--(axis cs:1636,274.331388345526)
--(axis cs:1635,274.342390876413)
--(axis cs:1634,274.35484262112)
--(axis cs:1633,274.368751740114)
--(axis cs:1632,274.384126779405)
--(axis cs:1631,274.40097665051)
--(axis cs:1630,274.419310608089)
--(axis cs:1629,274.439138225122)
--(axis cs:1628,274.46046936556)
--(axis cs:1627,274.483314154312)
--(axis cs:1626,274.507682944488)
--(axis cs:1625,274.533586281778)
--(axis cs:1624,274.561034865869)
--(axis cs:1623,274.590039508803)
--(axis cs:1622,274.620611090161)
--(axis cs:1621,274.652760509001)
--(axis cs:1620,274.686498632436)
--(axis cs:1619,274.721836240806)
--(axis cs:1618,274.758783969328)
--(axis cs:1617,274.797352246205)
--(axis cs:1616,274.837551227125)
--(axis cs:1615,274.879390726117)
--(axis cs:1614,274.922880142758)
--(axis cs:1613,274.968028385734)
--(axis cs:1612,275.014843792775)
--(axis cs:1611,275.06333404702)
--(axis cs:1610,275.113506089893)
--(axis cs:1609,275.165366030594)
--(axis cs:1608,275.218919052337)
--(axis cs:1607,275.274169315532)
--(axis cs:1606,275.331119858098)
--(axis cs:1605,275.389772493167)
--(axis cs:1604,275.45012770448)
--(axis cs:1603,275.512184539801)
--(axis cs:1602,275.575940502729)
--(axis cs:1601,275.641391443346)
--(axis cs:1600,275.708531448166)
--(axis cs:1599,275.777352729917)
--(axis cs:1598,275.847845517719)
--(axis cs:1597,275.919997948288)
--(axis cs:1596,275.993795958816)
--(axis cs:1595,276.069223182252)
--(axis cs:1594,276.146260845727)
--(axis cs:1593,276.224887672903)
--(axis cs:1592,276.305079791086)
--(axis cs:1591,276.386810643934)
--(axis cs:1590,276.470050910644)
--(axis cs:1589,276.554768432494)
--(axis cs:1588,276.640928147636)
--(axis cs:1587,276.728492035027)
--(axis cs:1586,276.817419068375)
--(axis cs:1585,276.907665180954)
--(axis cs:1584,276.999183242103)
--(axis cs:1583,277.091923046186)
--(axis cs:1582,277.185831314735)
--(axis cs:1581,277.280851712398)
--(axis cs:1580,277.376924877303)
--(axis cs:1579,277.47398846625)
--(axis cs:1578,277.571977215152)
--(axis cs:1577,277.670823014943)
--(axis cs:1576,277.770455003097)
--(axis cs:1575,277.87079967074)
--(axis cs:1574,277.971780985213)
--(axis cs:1573,278.073320527807)
--(axis cs:1572,278.175337646201)
--(axis cs:1571,278.277749621039)
--(axis cs:1570,278.380471845894)
--(axis cs:1569,278.483418019721)
--(axis cs:1568,278.586500350796)
--(axis cs:1567,278.68962977095)
--(axis cs:1566,278.79271615883)
--(axis cs:1565,278.895668570787)
--(axis cs:1564,278.998395477887)
--(axis cs:1563,279.100805007483)
--(axis cs:1562,279.202805187692)
--(axis cs:1561,279.304304193114)
--(axis cs:1560,279.405210590068)
--(axis cs:1559,279.50543357964)
--(axis cs:1558,279.604883236852)
--(axis cs:1557,279.703470744299)
--(axis cs:1556,279.801108618652)
--(axis cs:1555,279.897710928515)
--(axis cs:1554,279.993193502214)
--(axis cs:1553,280.087474124221)
--(axis cs:1552,280.180472719023)
--(axis cs:1551,280.272111521417)
--(axis cs:1550,280.362315232342)
--(axis cs:1549,280.451011159528)
--(axis cs:1548,280.538129342425)
--(axis cs:1547,280.623602661009)
--(axis cs:1546,280.707366928272)
--(axis cs:1545,280.789360966355)
--(axis cs:1544,280.869526666444)
--(axis cs:1543,280.94780903272)
--(axis cs:1542,281.024156210803)
--(axis cs:1541,281.09851950126)
--(axis cs:1540,281.170853358905)
--(axis cs:1539,281.241115378696)
--(axis cs:1538,281.309266269184)
--(axis cs:1537,281.375269814521)
--(axis cs:1536,281.439092826133)
--(axis cs:1535,281.500705085209)
--(axis cs:1534,281.560079277221)
--(axis cs:1533,281.617190919701)
--(axis cs:1532,281.672018284529)
--(axis cs:1531,281.72454231599)
--(axis cs:1530,281.774746545845)
--(axis cs:1529,281.822617006637)
--(axis cs:1528,281.868142144431)
--(axis cs:1527,281.91131273212)
--(axis cs:1526,281.952121784416)
--(axis cs:1525,281.990564475535)
--(axis cs:1524,282.026638060556)
--(axis cs:1523,282.060341801335)
--(axis cs:1522,282.091676897788)
--(axis cs:1521,282.120646425255)
--(axis cs:1520,282.147255278569)
--(axis cs:1519,282.171510123379)
--(axis cs:1518,282.193419355134)
--(axis cs:1517,282.212993066075)
--(axis cs:1516,282.230243020449)
--(axis cs:1515,282.245182638072)
--(axis cs:1514,282.25782698623)
--(axis cs:1513,282.268192779843)
--(axis cs:1512,282.276298389649)
--(axis cs:1511,282.282163858113)
--(axis cs:1510,282.285810922606)
--(axis cs:1509,282.287263045333)
--(axis cs:1508,282.286545449336)
--(axis cs:1507,282.283685159847)
--(axis cs:1506,282.278711050115)
--(axis cs:1505,282.27165389078)
--(axis cs:1504,282.262546401743)
--(axis cs:1503,282.251423305424)
--(axis cs:1502,282.238321380207)
--(axis cs:1501,282.223279512849)
--(axis cs:1500,282.206338748514)
--(axis cs:1499,282.187542337132)
--(axis cs:1498,282.166935774701)
--(axis cs:1497,282.14456683818)
--(axis cs:1496,282.120485612627)
--(axis cs:1495,282.094744509253)
--(axis cs:1494,282.067398273136)
--(axis cs:1493,282.038503979393)
--(axis cs:1492,282.0081210167)
--(axis cs:1491,281.976311057185)
--(axis cs:1490,281.943138011802)
--(axis cs:1489,281.908667970502)
--(axis cs:1488,281.872969126626)
--(axis cs:1487,281.836111685173)
--(axis cs:1486,281.798167754755)
--(axis cs:1485,281.759211223269)
--(axis cs:1484,281.719317617535)
--(axis cs:1483,281.678563947334)
--(axis cs:1482,281.637028534527)
--(axis cs:1481,281.594790828103)
--(axis cs:1480,281.551931206257)
--(axis cs:1479,281.508530766722)
--(axis cs:1478,281.464671106816)
--(axis cs:1477,281.420434094762)
--(axis cs:1476,281.375901634018)
--(axis cs:1475,281.331155422422)
--(axis cs:1474,281.28627670806)
--(axis cs:1473,281.241346043815)
--(axis cs:1472,281.196443042568)
--(axis cs:1471,281.151646135032)
--(axis cs:1470,281.107032332151)
--(axis cs:1469,281.062676993949)
--(axis cs:1468,281.01865360662)
--(axis cs:1467,280.975033569534)
--(axis cs:1466,280.931885993721)
--(axis cs:1465,280.889277513227)
--(axis cs:1464,280.84727211058)
--(axis cs:1463,280.80593095743)
--(axis cs:1462,280.765312271239)
--(axis cs:1461,280.725471188721)
--(axis cs:1460,280.686459656513)
--(axis cs:1459,280.648326339417)
--(axis cs:1458,280.611116546332)
--(axis cs:1457,280.574872173833)
--(axis cs:1456,280.539631667201)
--(axis cs:1455,280.505429998542)
--(axis cs:1454,280.472298661494)
--(axis cs:1453,280.440265681917)
--(axis cs:1452,280.409355643812)
--(axis cs:1451,280.379589729671)
--(axis cs:1450,280.350985774346)
--(axis cs:1449,280.323558331476)
--(axis cs:1448,280.297318751464)
--(axis cs:1447,280.272275269974)
--(axis cs:1446,280.248433105874)
--(axis cs:1445,280.225794567577)
--(axis cs:1444,280.204359166709)
--(axis cs:1443,280.184123738072)
--(axis cs:1442,280.165082564874)
--(axis cs:1441,280.14722750825)
--(axis cs:1440,280.130548140121)
--(axis cs:1439,280.115031878493)
--(axis cs:1438,280.100664124337)
--(axis cs:1437,280.087428399258)
--(axis cs:1436,280.075306483188)
--(axis cs:1435,280.064278551436)
--(axis cs:1434,280.054323310432)
--(axis cs:1433,280.045418131601)
--(axis cs:1432,280.037539182845)
--(axis cs:1431,280.030661557147)
--(axis cs:1430,280.024759397897)
--(axis cs:1429,280.019806020561)
--(axis cs:1428,280.015774030392)
--(axis cs:1427,280.012635435892)
--(axis cs:1426,280.01036175782)
--(axis cs:1425,280.008924133546)
--(axis cs:1424,280.00829341662)
--(axis cs:1423,280.008440271441)
--(axis cs:1422,280.009335262945)
--(axis cs:1421,280.010948941291)
--(axis cs:1420,280.013251921509)
--(axis cs:1419,280.016214958133)
--(axis cs:1418,280.019809014854)
--(axis cs:1417,280.02400532926)
--(axis cs:1416,280.028775472723)
--(axis cs:1415,280.03409140554)
--(axis cs:1414,280.039925527447)
--(axis cs:1413,280.046250723605)
--(axis cs:1412,280.053040406217)
--(axis cs:1411,280.060268551918)
--(axis cs:1410,280.06790973507)
--(axis cs:1409,280.075939157161)
--(axis cs:1408,280.084332672429)
--(axis cs:1407,280.093066809926)
--(axis cs:1406,280.102118792156)
--(axis cs:1405,280.111466550484)
--(axis cs:1404,280.12108873749)
--(axis cs:1403,280.130964736434)
--(axis cs:1402,280.141074668005)
--(axis cs:1401,280.151399394545)
--(axis cs:1400,280.161920521891)
--(axis cs:1399,280.172620399019)
--(axis cs:1398,280.18348211565)
--(axis cs:1397,280.194489497972)
--(axis cs:1396,280.205627102629)
--(axis cs:1395,280.216880209139)
--(axis cs:1394,280.22823481087)
--(axis cs:1393,280.239677604719)
--(axis cs:1392,280.251195979623)
--(axis cs:1391,280.262778004037)
--(axis cs:1390,280.27441241248)
--(axis cs:1389,280.286088591292)
--(axis cs:1388,280.297796563678)
--(axis cs:1387,280.309526974167)
--(axis cs:1386,280.321271072573)
--(axis cs:1385,280.333020697541)
--(axis cs:1384,280.344768259779)
--(axis cs:1383,280.356506725034)
--(axis cs:1382,280.368229596909)
--(axis cs:1381,280.379930899567)
--(axis cs:1380,280.3916051604)
--(axis cs:1379,280.403247392711)
--(axis cs:1378,280.41485307847)
--(axis cs:1377,280.426418151183)
--(axis cs:1376,280.437938978926)
--(axis cs:1375,280.449412347576)
--(axis cs:1374,280.460835444283)
--(axis cs:1373,280.472205841203)
--(axis cs:1372,280.483521479533)
--(axis cs:1371,280.494780653855)
--(axis cs:1370,280.505981996833)
--(axis cs:1369,280.517124464259)
--(axis cs:1368,280.528207320476)
--(axis cs:1367,280.539230124185)
--(axis cs:1366,280.55019271465)
--(axis cs:1365,280.561095198306)
--(axis cs:1364,280.571937935777)
--(axis cs:1363,280.582721529303)
--(axis cs:1362,280.593446810586)
--(axis cs:1361,280.604114829049)
--(axis cs:1360,280.614726840507)
--(axis cs:1359,280.625284296249)
--(axis cs:1358,280.635788832529)
--(axis cs:1357,280.646242260456)
--(axis cs:1356,280.656646556274)
--(axis cs:1355,280.667003852041)
--(axis cs:1354,280.677316426677)
--(axis cs:1353,280.687586697389)
--(axis cs:1352,280.697817211459)
--(axis cs:1351,280.708010638375)
--(axis cs:1350,280.718169762317)
--(axis cs:1349,280.728297474963)
--(axis cs:1348,280.738396768619)
--(axis cs:1347,280.748470729659)
--(axis cs:1346,280.758522532258)
--(axis cs:1345,280.768555432414)
--(axis cs:1344,280.778572762242)
--(axis cs:1343,280.788577924526)
--(axis cs:1342,280.798574387527)
--(axis cs:1341,280.808565680023)
--(axis cs:1340,280.818555386578)
--(axis cs:1339,280.828547143019)
--(axis cs:1338,280.838544632124)
--(axis cs:1337,280.84855157949)
--(axis cs:1336,280.858571749588)
--(axis cs:1335,280.868608941976)
--(axis cs:1334,280.878666987681)
--(axis cs:1333,280.888749745709)
--(axis cs:1332,280.898861099705)
--(axis cs:1331,280.909004954726)
--(axis cs:1330,280.919185234128)
--(axis cs:1329,280.92940587656)
--(axis cs:1328,280.939670833048)
--(axis cs:1327,280.94998406416)
--(axis cs:1326,280.960349537247)
--(axis cs:1325,280.970771223752)
--(axis cs:1324,280.981253096559)
--(axis cs:1323,280.991799127414)
--(axis cs:1322,281.002413284357)
--(axis cs:1321,281.013099529204)
--(axis cs:1320,281.023861815043)
--(axis cs:1319,281.034704083744)
--(axis cs:1318,281.045630263482)
--(axis cs:1317,281.056644266252)
--(axis cs:1316,281.067749985387)
--(axis cs:1315,281.07895129306)
--(axis cs:1314,281.090252037762)
--(axis cs:1313,281.101656041767)
--(axis cs:1312,281.113167098554)
--(axis cs:1311,281.124788970208)
--(axis cs:1310,281.136525384771)
--(axis cs:1309,281.14838003355)
--(axis cs:1308,281.160356568387)
--(axis cs:1307,281.172458598859)
--(axis cs:1306,281.184689689442)
--(axis cs:1305,281.197053356602)
--(axis cs:1304,281.209553065832)
--(axis cs:1303,281.222192228621)
--(axis cs:1302,281.234974199361)
--(axis cs:1301,281.247902272185)
--(axis cs:1300,281.260979677736)
--(axis cs:1299,281.274209579863)
--(axis cs:1298,281.287595072257)
--(axis cs:1297,281.301139175001)
--(axis cs:1296,281.314844831067)
--(axis cs:1295,281.328714902731)
--(axis cs:1294,281.342752167921)
--(axis cs:1293,281.356959316507)
--(axis cs:1292,281.371338946516)
--(axis cs:1291,281.38589356029)
--(axis cs:1290,281.40062556058)
--(axis cs:1289,281.415537246589)
--(axis cs:1288,281.430630809956)
--(axis cs:1287,281.445908330695)
--(axis cs:1286,281.461371773089)
--(axis cs:1285,281.477022981541)
--(axis cs:1284,281.492863676398)
--(axis cs:1283,281.508895449738)
--(axis cs:1282,281.525119761145)
--(axis cs:1281,281.541537933457)
--(axis cs:1280,281.558151148517)
--(axis cs:1279,281.574960442917)
--(axis cs:1278,281.59196670375)
--(axis cs:1277,281.609170664382)
--(axis cs:1276,281.626572900242)
--(axis cs:1275,281.644173824651)
--(axis cs:1274,281.661973684691)
--(axis cs:1273,281.679972557128)
--(axis cs:1272,281.698170344403)
--(axis cs:1271,281.716566770683)
--(axis cs:1270,281.735161378013)
--(axis cs:1269,281.753953522551)
--(axis cs:1268,281.772942370919)
--(axis cs:1267,281.792126896659)
--(axis cs:1266,281.811505876833)
--(axis cs:1265,281.831077888755)
--(axis cs:1264,281.850841306876)
--(axis cs:1263,281.870794299841)
--(axis cs:1262,281.89093482771)
--(axis cs:1261,281.911260639379)
--(axis cs:1260,281.931769270196)
--(axis cs:1259,281.952458039785)
--(axis cs:1258,281.973324050099)
--(axis cs:1257,281.9943641837)
--(axis cs:1256,282.015575102293)
--(axis cs:1255,282.036953245502)
--(axis cs:1254,282.058494829925)
--(axis cs:1253,282.080195848452)
--(axis cs:1252,282.102052069875)
--(axis cs:1251,282.124059038789)
--(axis cs:1250,282.146212075787)
--(axis cs:1249,282.168506277973)
--(axis cs:1248,282.190936519784)
--(axis cs:1247,282.213497454131)
--(axis cs:1246,282.236183513868)
--(axis cs:1245,282.258988913593)
--(axis cs:1244,282.281907651775)
--(axis cs:1243,282.304933513222)
--(axis cs:1242,282.328060071886)
--(axis cs:1241,282.351280693999)
--(axis cs:1240,282.374588541553)
--(axis cs:1239,282.39797657611)
--(axis cs:1238,282.421437562942)
--(axis cs:1237,282.444964075507)
--(axis cs:1236,282.468548500234)
--(axis cs:1235,282.492183041641)
--(axis cs:1234,282.515859727746)
--(axis cs:1233,282.53957041579)
--(axis cs:1232,282.563306798245)
--(axis cs:1231,282.587060409104)
--(axis cs:1230,282.610822630439)
--(axis cs:1229,282.634584699213)
--(axis cs:1228,282.658337714337)
--(axis cs:1227,282.682072643948)
--(axis cs:1226,282.705780332903)
--(axis cs:1225,282.729451510468)
--(axis cs:1224,282.753076798172)
--(axis cs:1223,282.776646717837)
--(axis cs:1222,282.800151699733)
--(axis cs:1221,282.823582090856)
--(axis cs:1220,282.846928163312)
--(axis cs:1219,282.870180122773)
--(axis cs:1218,282.893328116993)
--(axis cs:1217,282.916362244358)
--(axis cs:1216,282.93927256246)
--(axis cs:1215,282.962049096654)
--(axis cs:1214,282.984681848598)
--(axis cs:1213,283.007160804731)
--(axis cs:1212,283.029475944694)
--(axis cs:1211,283.051617249653)
--(axis cs:1210,283.07357471051)
--(axis cs:1209,283.095338335982)
--(axis cs:1208,283.116898160534)
--(axis cs:1207,283.138244252137)
--(axis cs:1206,283.159366719835)
--(axis cs:1205,283.180255721114)
--(axis cs:1204,283.200901469047)
--(axis cs:1203,283.221294239195)
--(axis cs:1202,283.241424376265)
--(axis cs:1201,283.261282300501)
--(axis cs:1200,283.280858513793)
--(axis cs:1199,283.300143605505)
--(axis cs:1198,283.319128258001)
--(axis cs:1197,283.337803251866)
--(axis cs:1196,283.356159470819)
--(axis cs:1195,283.374187906296)
--(axis cs:1194,283.391879661722)
--(axis cs:1193,283.409225956451)
--(axis cs:1192,283.42621812938)
--(axis cs:1191,283.442847642231)
--(axis cs:1190,283.459106082516)
--(axis cs:1189,283.474985166163)
--(axis cs:1188,283.490476739838)
--(axis cs:1187,283.505572782933)
--(axis cs:1186,283.520265409262)
--(axis cs:1185,283.534546868442)
--(axis cs:1184,283.548409546983)
--(axis cs:1183,283.5618459691)
--(axis cs:1182,283.574848797243)
--(axis cs:1181,283.58741083237)
--(axis cs:1180,283.599525013968)
--(axis cs:1179,283.611184419846)
--(axis cs:1178,283.62238226569)
--(axis cs:1177,283.633111904432)
--(axis cs:1176,283.643366825412)
--(axis cs:1175,283.653140653372)
--(axis cs:1174,283.662427147291)
--(axis cs:1173,283.671220199082)
--(axis cs:1172,283.679513832163)
--(axis cs:1171,283.687302199921)
--(axis cs:1170,283.694579584096)
--(axis cs:1169,283.701340393087)
--(axis cs:1168,283.70757916022)
--(axis cs:1167,283.71329054197)
--(axis cs:1166,283.718469316185)
--(axis cs:1165,283.723110380302)
--(axis cs:1164,283.727208749597)
--(axis cs:1163,283.73075955547)
--(axis cs:1162,283.73375804379)
--(axis cs:1161,283.736199573325)
--(axis cs:1160,283.738079614253)
--(axis cs:1159,283.739393746791)
--(axis cs:1158,283.740137659956)
--(axis cs:1157,283.740307150458)
--(axis cs:1156,283.739898121753)
--(axis cs:1155,283.738906583279)
--(axis cs:1154,283.73732864986)
--(axis cs:1153,283.735160541327)
--(axis cs:1152,283.732398582336)
--(axis cs:1151,283.729039202417)
--(axis cs:1150,283.725078936259)
--(axis cs:1149,283.720514424227)
--(axis cs:1148,283.71534241315)
--(axis cs:1147,283.709559757352)
--(axis cs:1146,283.703163419963)
--(axis cs:1145,283.696150474502)
--(axis cs:1144,283.688518106737)
--(axis cs:1143,283.680263616835)
--(axis cs:1142,283.671384421791)
--(axis cs:1141,283.661878058154)
--(axis cs:1140,283.651742185041)
--(axis cs:1139,283.640974587439)
--(axis cs:1138,283.6295731798)
--(axis cs:1137,283.617536009919)
--(axis cs:1136,283.604861263097)
--(axis cs:1135,283.591547266585)
--(axis cs:1134,283.577592494291)
--(axis cs:1133,283.562995571764)
--(axis cs:1132,283.547755281425)
--(axis cs:1131,283.53187056805)
--(axis cs:1130,283.515340544488)
--(axis cs:1129,283.498164497601)
--(axis cs:1128,283.480341894413)
--(axis cs:1127,283.461872388463)
--(axis cs:1126,283.442755826325)
--(axis cs:1125,283.422992254305)
--(axis cs:1124,283.402581925266)
--(axis cs:1123,283.381525305597)
--(axis cs:1122,283.359823082271)
--(axis cs:1121,283.337476169994)
--(axis cs:1120,283.314485718412)
--(axis cs:1119,283.290853119358)
--(axis cs:1118,283.266580014104)
--(axis cs:1117,283.241668300612)
--(axis cs:1116,283.216120140733)
--(axis cs:1115,283.189937967345)
--(axis cs:1114,283.163124491403)
--(axis cs:1113,283.135682708852)
--(axis cs:1112,283.107615907406)
--(axis cs:1111,283.078927673134)
--(axis cs:1110,283.049621896843)
--(axis cs:1109,283.019702780219)
--(axis cs:1108,282.9891748417)
--(axis cs:1107,282.958042922053)
--(axis cs:1106,282.926312189615)
--(axis cs:1105,282.89398814519)
--(axis cs:1104,282.861076626545)
--(axis cs:1103,282.827583812505)
--(axis cs:1102,282.793516226598)
--(axis cs:1101,282.758880740234)
--(axis cs:1100,282.723684575394)
--(axis cs:1099,282.687935306793)
--(axis cs:1098,282.651640863509)
--(axis cs:1097,282.614809530038)
--(axis cs:1096,282.577449946781)
--(axis cs:1095,282.539571109906)
--(axis cs:1094,282.501182370608)
--(axis cs:1093,282.462293433726)
--(axis cs:1092,282.422914355709)
--(axis cs:1091,282.383055541927)
--(axis cs:1090,282.342727743305)
--(axis cs:1089,282.301942052295)
--(axis cs:1088,282.260709898147)
--(axis cs:1087,282.219043041519)
--(axis cs:1086,282.17695356839)
--(axis cs:1085,282.134453883299)
--(axis cs:1084,282.091556701907)
--(axis cs:1083,282.048275042899)
--(axis cs:1082,282.004622219224)
--(axis cs:1081,281.960611828691)
--(axis cs:1080,281.916257743946)
--(axis cs:1079,281.871574101827)
--(axis cs:1078,281.826575292136)
--(axis cs:1077,281.781275945846)
--(axis cs:1076,281.735690922755)
--(axis cs:1075,281.689835298636)
--(axis cs:1074,281.643724351888)
--(axis cs:1073,281.597373549736)
--(axis cs:1072,281.550798534009)
--(axis cs:1071,281.504015106518)
--(axis cs:1070,281.457039214089)
--(axis cs:1069,281.409886933269)
--(axis cs:1068,281.362574454759)
--(axis cs:1067,281.315118067597)
--(axis cs:1066,281.267534143146)
--(axis cs:1065,281.219839118913)
--(axis cs:1064,281.172049482255)
--(axis cs:1063,281.124181753998)
--(axis cs:1062,281.076252472017)
--(axis cs:1061,281.028278174819)
--(axis cs:1060,280.980275385168)
--(axis cs:1059,280.932260593791)
--(axis cs:1058,280.884250243204)
--(axis cs:1057,280.836260711701)
--(axis cs:1056,280.788308297533)
--(axis cs:1055,280.740409203333)
--(axis cs:1054,280.692579520795)
--(axis cs:1053,280.64483521567)
--(axis cs:1052,280.597192113083)
--(axis cs:1051,280.549665883227)
--(axis cs:1050,280.502272027447)
--(axis cs:1049,280.455025864742)
--(axis cs:1048,280.407942518718)
--(axis cs:1047,280.361036905011)
--(axis cs:1046,280.314323719195)
--(axis cs:1045,280.267817425209)
--(axis cs:1044,280.221532244303)
--(axis cs:1043,280.17548214453)
--(axis cs:1042,280.129680830791)
--(axis cs:1041,280.084141735447)
--(axis cs:1040,280.038878009508)
--(axis cs:1039,279.99390251439)
--(axis cs:1038,279.949227814278)
--(axis cs:1037,279.904866169055)
--(axis cs:1036,279.860829527837)
--(axis cs:1035,279.817129523086)
--(axis cs:1034,279.773777465311)
--(axis cs:1033,279.730784338344)
--(axis cs:1032,279.688160795199)
--(axis cs:1031,279.645917154488)
--(axis cs:1030,279.604063397396)
--(axis cs:1029,279.562609165204)
--(axis cs:1028,279.521563757346)
--(axis cs:1027,279.480936129982)
--(axis cs:1026,279.440734895085)
--(axis cs:1025,279.400968320012)
--(axis cs:1024,279.36164432756)
--(axis cs:1023,279.322770496474)
--(axis cs:1022,279.284354062398)
--(axis cs:1021,279.246401919253)
--(axis cs:1020,279.208920621019)
--(axis cs:1019,279.171916383901)
--(axis cs:1018,279.135395088868)
--(axis cs:1017,279.099362284536)
--(axis cs:1016,279.063823190381)
--(axis cs:1015,279.028782700262)
--(axis cs:1014,278.994245386238)
--(axis cs:1013,278.960215502645)
--(axis cs:1012,278.926696990436)
--(axis cs:1011,278.893693481748)
--(axis cs:1010,278.861208304685)
--(axis cs:1009,278.829244488291)
--(axis cs:1008,278.79780476771)
--(axis cs:1007,278.7668915895)
--(axis cs:1006,278.736507117088)
--(axis cs:1005,278.706653236354)
--(axis cs:1004,278.67733156133)
--(axis cs:1003,278.648543439985)
--(axis cs:1002,278.620289960092)
--(axis cs:1001,278.592571955166)
--(axis cs:1000,278.565390010448)
--(axis cs:999,278.538744468924)
--(axis cs:998,278.512635437382)
--(axis cs:997,278.48706279247)
--(axis cs:996,278.462026186763)
--(axis cs:995,278.437525054822)
--(axis cs:994,278.413558619232)
--(axis cs:993,278.390125896617)
--(axis cs:992,278.367225703614)
--(axis cs:991,278.344856662804)
--(axis cs:990,278.323017208596)
--(axis cs:989,278.301705593044)
--(axis cs:988,278.280919891602)
--(axis cs:987,278.260658008813)
--(axis cs:986,278.24091768391)
--(axis cs:985,278.221696496347)
--(axis cs:984,278.202991871239)
--(axis cs:983,278.18480108471)
--(axis cs:982,278.167121269153)
--(axis cs:981,278.149949418391)
--(axis cs:980,278.133282392742)
--(axis cs:979,278.117116923978)
--(axis cs:978,278.101449620191)
--(axis cs:977,278.086276970548)
--(axis cs:976,278.07159534994)
--(axis cs:975,278.057401023534)
--(axis cs:974,278.043690151214)
--(axis cs:973,278.030458791912)
--(axis cs:972,278.017702907844)
--(axis cs:971,278.00541836863)
--(axis cs:970,277.993600955317)
--(axis cs:969,277.982246364294)
--(axis cs:968,277.971350211106)
--(axis cs:967,277.960908034165)
--(axis cs:966,277.950915298365)
--(axis cs:965,277.94136739859)
--(axis cs:964,277.932259663136)
--(axis cs:963,277.923587357028)
--(axis cs:962,277.91534568525)
--(axis cs:961,277.907529795882)
--(axis cs:960,277.900134783145)
--(axis cs:959,277.893155690362)
--(axis cs:958,277.886587512832)
--(axis cs:957,277.880425200625)
--(axis cs:956,277.874663661292)
--(axis cs:955,277.869297762495)
--(axis cs:954,277.864322334571)
--(axis cs:953,277.859732173008)
--(axis cs:952,277.855522040864)
--(axis cs:951,277.851686671104)
--(axis cs:950,277.848220768879)
--(axis cs:949,277.845119013739)
--(axis cs:948,277.842376061778)
--(axis cs:947,277.839986547726)
--(axis cs:946,277.837945086976)
--(axis cs:945,277.836246277565)
--(axis cs:944,277.834884702089)
--(axis cs:943,277.833854929575)
--(axis cs:942,277.833151517299)
--(axis cs:941,277.83276901256)
--(axis cs:940,277.832701954401)
--(axis cs:939,277.832944875295)
--(axis cs:938,277.833492302779)
--(axis cs:937,277.834338761055)
--(axis cs:936,277.835478772549)
--(axis cs:935,277.836906859429)
--(axis cs:934,277.838617545091)
--(axis cs:933,277.840605355612)
--(axis cs:932,277.842864821163)
--(axis cs:931,277.845390477398)
--(axis cs:930,277.848176866805)
--(axis cs:929,277.85121854003)
--(axis cs:928,277.854510057178)
--(axis cs:927,277.858045989077)
--(axis cs:926,277.861820918524)
--(axis cs:925,277.865829441497)
--(axis cs:924,277.870066168353)
--(axis cs:923,277.874525724994)
--(axis cs:922,277.87920275401)
--(axis cs:921,277.884091915806)
--(axis cs:920,277.889187889702)
--(axis cs:919,277.894485375013)
--(axis cs:918,277.899979092108)
--(axis cs:917,277.905663783449)
--(axis cs:916,277.911534214615)
--(axis cs:915,277.917585175298)
--(axis cs:914,277.923811480288)
--(axis cs:913,277.930207970434)
--(axis cs:912,277.93676951359)
--(axis cs:911,277.943491005542)
--(axis cs:910,277.950367370918)
--(axis cs:909,277.957393564077)
--(axis cs:908,277.964564569986)
--(axis cs:907,277.971875405072)
--(axis cs:906,277.979321118066)
--(axis cs:905,277.986896790821)
--(axis cs:904,277.99459753912)
--(axis cs:903,278.00241851346)
--(axis cs:902,278.010354899823)
--(axis cs:901,278.01840192043)
--(axis cs:900,278.026554834475)
--(axis cs:899,278.034808938844)
--(axis cs:898,278.043159568813)
--(axis cs:897,278.051602098735)
--(axis cs:896,278.060131942704)
--(axis cs:895,278.068744555201)
--(axis cs:894,278.077435431724)
--(axis cs:893,278.086200109402)
--(axis cs:892,278.095034167587)
--(axis cs:891,278.103933228431)
--(axis cs:890,278.112892957443)
--(axis cs:889,278.121909064025)
--(axis cs:888,278.130977301999)
--(axis cs:887,278.140093470102)
--(axis cs:886,278.149253412474)
--(axis cs:885,278.158453019119)
--(axis cs:884,278.167688226353)
--(axis cs:883,278.176955017229)
--(axis cs:882,278.186249421945)
--(axis cs:881,278.195567518233)
--(axis cs:880,278.204905431724)
--(axis cs:879,278.214259336303)
--(axis cs:878,278.223625454437)
--(axis cs:877,278.233000057487)
--(axis cs:876,278.242379465995)
--(axis cs:875,278.251760049966)
--(axis cs:874,278.261138229113)
--(axis cs:873,278.270510473091)
--(axis cs:872,278.279873301718)
--(axis cs:871,278.289223285164)
--(axis cs:870,278.298557044128)
--(axis cs:869,278.307871249997)
--(axis cs:868,278.317162624983)
--(axis cs:867,278.32642794224)
--(axis cs:866,278.335664025968)
--(axis cs:865,278.344867751491)
--(axis cs:864,278.354036045321)
--(axis cs:863,278.363165885202)
--(axis cs:862,278.372254300135)
--(axis cs:861,278.381298370392)
--(axis cs:860,278.390295227497)
--(axis cs:859,278.399242054205)
--(axis cs:858,278.408136084456)
--(axis cs:857,278.41697460331)
--(axis cs:856,278.425754946872)
--(axis cs:855,278.434474502191)
--(axis cs:854,278.443130707152)
--(axis cs:853,278.451721050343)
--(axis cs:852,278.460243070915)
--(axis cs:851,278.468694358416)
--(axis cs:850,278.477072552621)
--(axis cs:849,278.485375343335)
--(axis cs:848,278.493600470192)
--(axis cs:847,278.501745722431)
--(axis cs:846,278.509808938664)
--(axis cs:845,278.517788006629)
--(axis cs:844,278.525680862923)
--(axis cs:843,278.533485492732)
--(axis cs:842,278.541199929542)
--(axis cs:841,278.548822254836)
--(axis cs:840,278.556350597788)
--(axis cs:839,278.563783134931)
--(axis cs:838,278.571118089829)
--(axis cs:837,278.578353732724)
--(axis cs:836,278.585488380185)
--(axis cs:835,278.592520394736)
--(axis cs:834,278.599448184481)
--(axis cs:833,278.606270202716)
--(axis cs:832,278.612984947535)
--(axis cs:831,278.619590961421)
--(axis cs:830,278.626086830837)
--(axis cs:829,278.632471185804)
--(axis cs:828,278.638742699469)
--(axis cs:827,278.644900087671)
--(axis cs:826,278.650942108497)
--(axis cs:825,278.656867561831)
--(axis cs:824,278.662675288902)
--(axis cs:823,278.668364171816)
--(axis cs:822,278.673933133089)
--(axis cs:821,278.679381135181)
--(axis cs:820,278.684707180009)
--(axis cs:819,278.689910308469)
--(axis cs:818,278.694989599952)
--(axis cs:817,278.69994417185)
--(axis cs:816,278.704773179062)
--(axis cs:815,278.709475813501)
--(axis cs:814,278.714051303588)
--(axis cs:813,278.718498913758)
--(axis cs:812,278.722817943948)
--(axis cs:811,278.727007729093)
--(axis cs:810,278.731067638619)
--(axis cs:809,278.734997075934)
--(axis cs:808,278.738795477915)
--(axis cs:807,278.742462314399)
--(axis cs:806,278.74599708767)
--(axis cs:805,278.749399331948)
--(axis cs:804,278.752668612877)
--(axis cs:803,278.755804527016)
--(axis cs:802,278.758806701321)
--(axis cs:801,278.761674792645)
--(axis cs:800,278.764408487221)
--(axis cs:799,278.767007500157)
--(axis cs:798,278.769471574932)
--(axis cs:797,278.771800482891)
--(axis cs:796,278.773994022738)
--(axis cs:795,278.776052020045)
--(axis cs:794,278.777974326745)
--(axis cs:793,278.779760820645)
--(axis cs:792,278.781411404928)
--(axis cs:791,278.782926007668)
--(axis cs:790,278.784304581341)
--(axis cs:789,278.785547102344)
--(axis cs:788,278.786653570519)
--(axis cs:787,278.787624008671)
--(axis cs:786,278.788458462103)
--(axis cs:785,278.789156998147)
--(axis cs:784,278.789719705699)
--(axis cs:783,278.790146694764)
--(axis cs:782,278.790438095998)
--(axis cs:781,278.790594060263)
--(axis cs:780,278.790614758178)
--(axis cs:779,278.790500379683)
--(axis cs:778,278.790251133602)
--(axis cs:777,278.789867247215)
--(axis cs:776,278.789348965832)
--(axis cs:775,278.788696552379)
--(axis cs:774,278.787910286977)
--(axis cs:773,278.786990466542)
--(axis cs:772,278.785937404379)
--(axis cs:771,278.784751429787)
--(axis cs:770,278.78343288767)
--(axis cs:769,278.78198213815)
--(axis cs:768,278.780399556194)
--(axis cs:767,278.778685531235)
--(axis cs:766,278.776840466815)
--(axis cs:765,278.774864780219)
--(axis cs:764,278.772758902125)
--(axis cs:763,278.770523276257)
--(axis cs:762,278.768158359046)
--(axis cs:761,278.765664619298)
--(axis cs:760,278.763042537864)
--(axis cs:759,278.760292607322)
--(axis cs:758,278.757415331667)
--(axis cs:757,278.754411225999)
--(axis cs:756,278.751280816228)
--(axis cs:755,278.748024638782)
--(axis cs:754,278.744643240319)
--(axis cs:753,278.74113717745)
--(axis cs:752,278.737507016467)
--(axis cs:751,278.733753333081)
--(axis cs:750,278.729876712162)
--(axis cs:749,278.725877747491)
--(axis cs:748,278.721757041518)
--(axis cs:747,278.717515205123)
--(axis cs:746,278.713152857392)
--(axis cs:745,278.708670625393)
--(axis cs:744,278.704069143962)
--(axis cs:743,278.699349055501)
--(axis cs:742,278.694511009772)
--(axis cs:741,278.689555663712)
--(axis cs:740,278.684483681244)
--(axis cs:739,278.6792957331)
--(axis cs:738,278.673992496655)
--(axis cs:737,278.668574655759)
--(axis cs:736,278.663042900588)
--(axis cs:735,278.657397927491)
--(axis cs:734,278.651640438853)
--(axis cs:733,278.64577114296)
--(axis cs:732,278.639790753876)
--(axis cs:731,278.633699991319)
--(axis cs:730,278.627499580558)
--(axis cs:729,278.621190252304)
--(axis cs:728,278.614772742614)
--(axis cs:727,278.608247792802)
--(axis cs:726,278.601616149361)
--(axis cs:725,278.594878563881)
--(axis cs:724,278.58803579299)
--(axis cs:723,278.581088598288)
--(axis cs:722,278.574037746294)
--(axis cs:721,278.566884008404)
--(axis cs:720,278.559628160851)
--(axis cs:719,278.55227098467)
--(axis cs:718,278.544813265677)
--(axis cs:717,278.537255794448)
--(axis cs:716,278.529599366314)
--(axis cs:715,278.521844781351)
--(axis cs:714,278.513992844384)
--(axis cs:713,278.506044365001)
--(axis cs:712,278.498000157566)
--(axis cs:711,278.489861041241)
--(axis cs:710,278.481627840019)
--(axis cs:709,278.473301382762)
--(axis cs:708,278.464882503236)
--(axis cs:707,278.456372040169)
--(axis cs:706,278.447770837303)
--(axis cs:705,278.439079743456)
--(axis cs:704,278.43029961259)
--(axis cs:703,278.421431303886)
--(axis cs:702,278.412475681826)
--(axis cs:701,278.403433616275)
--(axis cs:700,278.39430598258)
--(axis cs:699,278.38509366166)
--(axis cs:698,278.375797540117)
--(axis cs:697,278.366418510342)
--(axis cs:696,278.35695747063)
--(axis cs:695,278.347415325299)
--(axis cs:694,278.337792984818)
--(axis cs:693,278.328091365938)
--(axis cs:692,278.318311391825)
--(axis cs:691,278.308453992203)
--(axis cs:690,278.298520103496)
--(axis cs:689,278.288510668984)
--(axis cs:688,278.278426638953)
--(axis cs:687,278.268268970856)
--(axis cs:686,278.258038629473)
--(axis cs:685,278.247736587085)
--(axis cs:684,278.23736382364)
--(axis cs:683,278.226921326931)
--(axis cs:682,278.216410092772)
--(axis cs:681,278.205831125184)
--(axis cs:680,278.195185436581)
--(axis cs:679,278.184474047953)
--(axis cs:678,278.173697989068)
--(axis cs:677,278.162858298657)
--(axis cs:676,278.151956024618)
--(axis cs:675,278.140992224215)
--(axis cs:674,278.129967964279)
--(axis cs:673,278.118884321411)
--(axis cs:672,278.107742382194)
--(axis cs:671,278.096543243396)
--(axis cs:670,278.085288012181)
--(axis cs:669,278.073977806323)
--(axis cs:668,278.062613754412)
--(axis cs:667,278.051196996074)
--(axis cs:666,278.03972868218)
--(axis cs:665,278.028209975062)
--(axis cs:664,278.016642048729)
--(axis cs:663,278.005026089076)
--(axis cs:662,277.993363294105)
--(axis cs:661,277.981654874137)
--(axis cs:660,277.969902052021)
--(axis cs:659,277.958106063351)
--(axis cs:658,277.946268156676)
--(axis cs:657,277.934389593709)
--(axis cs:656,277.922471649537)
--(axis cs:655,277.910515612822)
--(axis cs:654,277.898522786013)
--(axis cs:653,277.886494485541)
--(axis cs:652,277.874432042021)
--(axis cs:651,277.862336800448)
--(axis cs:650,277.850210120389)
--(axis cs:649,277.838053376175)
--(axis cs:648,277.825867957081)
--(axis cs:647,277.813655267515)
--(axis cs:646,277.801416727191)
--(axis cs:645,277.789153771305)
--(axis cs:644,277.776867850698)
--(axis cs:643,277.764560432026)
--(axis cs:642,277.752232997914)
--(axis cs:641,277.73988704711)
--(axis cs:640,277.727524094629)
--(axis cs:639,277.715145671898)
--(axis cs:638,277.702753326884)
--(axis cs:637,277.690348624228)
--(axis cs:636,277.677933145358)
--(axis cs:635,277.665508488611)
--(axis cs:634,277.653076269329)
--(axis cs:633,277.640638119967)
--(axis cs:632,277.628195690175)
--(axis cs:631,277.615750646884)
--(axis cs:630,277.603304674379)
--(axis cs:629,277.590859474362)
--(axis cs:628,277.578416766008)
--(axis cs:627,277.565978286014)
--(axis cs:626,277.553545788633)
--(axis cs:625,277.541121045701)
--(axis cs:624,277.528705846656)
--(axis cs:623,277.516301998545)
--(axis cs:622,277.503911326017)
--(axis cs:621,277.491535671315)
--(axis cs:620,277.479176894245)
--(axis cs:619,277.466836872145)
--(axis cs:618,277.454517499834)
--(axis cs:617,277.442220689555)
--(axis cs:616,277.429948370907)
--(axis cs:615,277.417702490758)
--(axis cs:614,277.405485013153)
--(axis cs:613,277.39329791921)
--(axis cs:612,277.381143207)
--(axis cs:611,277.369022891413)
--(axis cs:610,277.356939004019)
--(axis cs:609,277.344893592907)
--(axis cs:608,277.33288872252)
--(axis cs:607,277.320926473469)
--(axis cs:606,277.309008942341)
--(axis cs:605,277.297138241487)
--(axis cs:604,277.285316498802)
--(axis cs:603,277.273545857489)
--(axis cs:602,277.26182847581)
--(axis cs:601,277.250166526827)
--(axis cs:600,277.238562198119)
--(axis cs:599,277.227017691501)
--(axis cs:598,277.215535222714)
--(axis cs:597,277.204117021113)
--(axis cs:596,277.192765329334)
--(axis cs:595,277.181482402951)
--(axis cs:594,277.170270510118)
--(axis cs:593,277.159131931199)
--(axis cs:592,277.14806895838)
--(axis cs:591,277.137083895275)
--(axis cs:590,277.12617905651)
--(axis cs:589,277.115356767302)
--(axis cs:588,277.104619363013)
--(axis cs:587,277.093969188709)
--(axis cs:586,277.083408598683)
--(axis cs:585,277.072939955987)
--(axis cs:584,277.062565631934)
--(axis cs:583,277.052288005597)
--(axis cs:582,277.042109463291)
--(axis cs:581,277.032032398046)
--(axis cs:580,277.022059209064)
--(axis cs:579,277.012192301162)
--(axis cs:578,277.002434084214)
--(axis cs:577,276.992786972563)
--(axis cs:576,276.98325338444)
--(axis cs:575,276.97383574136)
--(axis cs:574,276.964536467506)
--(axis cs:573,276.955357989113)
--(axis cs:572,276.946302733825)
--(axis cs:571,276.937373130058)
--(axis cs:570,276.928571606338)
--(axis cs:569,276.919900590641)
--(axis cs:568,276.911362509711)
--(axis cs:567,276.902959788382)
--(axis cs:566,276.894694848876)
--(axis cs:565,276.886570110105)
--(axis cs:564,276.878587986954)
--(axis cs:563,276.870750889559)
--(axis cs:562,276.863061222582)
--(axis cs:561,276.855521384466)
--(axis cs:560,276.848133766695)
--(axis cs:559,276.840900753036)
--(axis cs:558,276.833824718778)
--(axis cs:557,276.826908029968)
--(axis cs:556,276.820153042632)
--(axis cs:555,276.813562101995)
--(axis cs:554,276.807137541695)
--(axis cs:553,276.800881682985)
--(axis cs:552,276.794796833941)
--(axis cs:551,276.788885288651)
--(axis cs:550,276.78314932641)
--(axis cs:549,276.777591210902)
--(axis cs:548,276.772213189385)
--(axis cs:547,276.767017491867)
--(axis cs:546,276.762006330275)
--(axis cs:545,276.757181897632)
--(axis cs:544,276.752546367218)
--(axis cs:543,276.748101891733)
--(axis cs:542,276.74385060246)
--(axis cs:541,276.739794608422)
--(axis cs:540,276.735935995534)
--(axis cs:539,276.732276825762)
--(axis cs:538,276.728819136273)
--(axis cs:537,276.725564938581)
--(axis cs:536,276.722516217703)
--(axis cs:535,276.719674931303)
--(axis cs:534,276.717043008842)
--(axis cs:533,276.714622350724)
--(axis cs:532,276.712414827442)
--(axis cs:531,276.71042227873)
--(axis cs:530,276.708646512707)
--(axis cs:529,276.707089305025)
--(axis cs:528,276.705752398024)
--(axis cs:527,276.704637499876)
--(axis cs:526,276.703746283744)
--(axis cs:525,276.703080386929)
--(axis cs:524,276.702641410034)
--(axis cs:523,276.702430916116)
--(axis cs:522,276.702450429853)
--(axis cs:521,276.702701436703)
--(axis cs:520,276.703185382074)
--(axis cs:519,276.703903670495)
--(axis cs:518,276.704857664788)
--(axis cs:517,276.706048685251)
--(axis cs:516,276.707478008836)
--(axis cs:515,276.70914686834)
--(axis cs:514,276.711056451597)
--(axis cs:513,276.713207900673)
--(axis cs:512,276.715602311074)
--(axis cs:511,276.71824073095)
--(axis cs:510,276.721124160316)
--(axis cs:509,276.72425355027)
--(axis cs:508,276.727629802225)
--(axis cs:507,276.731253767144)
--(axis cs:506,276.735126244783)
--(axis cs:505,276.739247982946)
--(axis cs:504,276.743619676744)
--(axis cs:503,276.748241967865)
--(axis cs:502,276.753115443853)
--(axis cs:501,276.758240637394)
--(axis cs:500,276.763618025621)
--(axis cs:499,276.769248029415)
--(axis cs:498,276.775131012731)
--(axis cs:497,276.781267281928)
--(axis cs:496,276.787657085112)
--(axis cs:495,276.79430061149)
--(axis cs:494,276.801197990745)
--(axis cs:493,276.808349292412)
--(axis cs:492,276.815754525277)
--(axis cs:491,276.823413636787)
--(axis cs:490,276.831326512476)
--(axis cs:489,276.839492975405)
--(axis cs:488,276.84791278562)
--(axis cs:487,276.856585639627)
--(axis cs:486,276.865511169881)
--(axis cs:485,276.874688944292)
--(axis cs:484,276.884118465761)
--(axis cs:483,276.893799171715)
--(axis cs:482,276.903730433681)
--(axis cs:481,276.913911556866)
--(axis cs:480,276.924341779767)
--(axis cs:479,276.935020273797)
--(axis cs:478,276.945946142933)
--(axis cs:477,276.957118423393)
--(axis cs:476,276.968536083324)
--(axis cs:475,276.98019802253)
--(axis cs:474,276.992103072205)
--(axis cs:473,277.004249994713)
--(axis cs:472,277.01663748337)
--(axis cs:471,277.029264162276)
--(axis cs:470,277.04212858615)
--(axis cs:469,277.055229240216)
--(axis cs:468,277.068564540097)
--(axis cs:467,277.082132831749)
--(axis cs:466,277.09593239142)
--(axis cs:465,277.10996142564)
--(axis cs:464,277.12421807124)
--(axis cs:463,277.138700395404)
--(axis cs:462,277.153406395748)
--(axis cs:461,277.168334000434)
--(axis cs:460,277.183481068314)
--(axis cs:459,277.19884538911)
--(axis cs:458,277.214424683622)
--(axis cs:457,277.230216603973)
--(axis cs:456,277.246218733886)
--(axis cs:455,277.262428588996)
--(axis cs:454,277.278843617194)
--(axis cs:453,277.295461199009)
--(axis cs:452,277.312278648025)
--(axis cs:451,277.329293211327)
--(axis cs:450,277.346502069989)
--(axis cs:449,277.363902339594)
--(axis cs:448,277.381491070794)
--(axis cs:447,277.399265249896)
--(axis cs:446,277.417221799493)
--(axis cs:445,277.435357579129)
--(axis cs:444,277.453669385995)
--(axis cs:443,277.472153955664)
--(axis cs:442,277.490807962863)
--(axis cs:441,277.509628022274)
--(axis cs:440,277.528610689381)
--(axis cs:439,277.547752461338)
--(axis cs:438,277.567049777883)
--(axis cs:437,277.586499022279)
--(axis cs:436,277.606096522296)
--(axis cs:435,277.625838551217)
--(axis cs:434,277.645721328889)
--(axis cs:433,277.665741022791)
--(axis cs:432,277.68589374915)
--(axis cs:431,277.70617557408)
--(axis cs:430,277.72658251475)
--(axis cs:429,277.747110540587)
--(axis cs:428,277.767755574508)
--(axis cs:427,277.788513494176)
--(axis cs:426,277.809380133291)
--(axis cs:425,277.8303512829)
--(axis cs:424,277.851422692742)
--(axis cs:423,277.872590072612)
--(axis cs:422,277.893849093749)
--(axis cs:421,277.915195390254)
--(axis cs:420,277.936624560525)
--(axis cs:419,277.958132168711)
--(axis cs:418,277.979713746195)
--(axis cs:417,278.001364793091)
--(axis cs:416,278.023080779756)
--(axis cs:415,278.044857148326)
--(axis cs:414,278.066689314264)
--(axis cs:413,278.088572667924)
--(axis cs:412,278.110502576126)
--(axis cs:411,278.132474383746)
--(axis cs:410,278.154483415318)
--(axis cs:409,278.176524976643)
--(axis cs:408,278.198594356407)
--(axis cs:407,278.22068682781)
--(axis cs:406,278.242797650195)
--(axis cs:405,278.264922070688)
--(axis cs:404,278.287055325835)
--(axis cs:403,278.309192643248)
--(axis cs:402,278.33132924325)
--(axis cs:401,278.353460340511)
--(axis cs:400,278.3755811457)
--(axis cs:399,278.397686867117)
--(axis cs:398,278.41977271233)
--(axis cs:397,278.441833889804)
--(axis cs:396,278.463865610524)
--(axis cs:395,278.485863089611)
--(axis cs:394,278.50782154793)
--(axis cs:393,278.529736213679)
--(axis cs:392,278.551602323982)
--(axis cs:391,278.573415126457)
--(axis cs:390,278.595169880774)
--(axis cs:389,278.616861860202)
--(axis cs:388,278.638486353136)
--(axis cs:387,278.660038664608)
--(axis cs:386,278.681514117782)
--(axis cs:385,278.70290805543)
--(axis cs:384,278.724215841387)
--(axis cs:383,278.745432861988)
--(axis cs:382,278.766554527482)
--(axis cs:381,278.787576273421)
--(axis cs:380,278.808493562037)
--(axis cs:379,278.829301883578)
--(axis cs:378,278.849996757641)
--(axis cs:377,278.870573734459)
--(axis cs:376,278.891028396178)
--(axis cs:375,278.911356358104)
--(axis cs:374,278.931553269917)
--(axis cs:373,278.951614816866)
--(axis cs:372,278.971536720934)
--(axis cs:371,278.991314741974)
--(axis cs:370,279.010944678819)
--(axis cs:369,279.030422370362)
--(axis cs:368,279.049743696609)
--(axis cs:367,279.0689045797)
--(axis cs:366,279.087900984906)
--(axis cs:365,279.106728921592)
--(axis cs:364,279.125384444156)
--(axis cs:363,279.143863652933)
--(axis cs:362,279.162162695076)
--(axis cs:361,279.180277765404)
--(axis cs:360,279.198205107219)
--(axis cs:359,279.215941013106)
--(axis cs:358,279.233481825685)
--(axis cs:357,279.250823938355)
--(axis cs:356,279.267963795996)
--(axis cs:355,279.284897895649)
--(axis cs:354,279.301622787167)
--(axis cs:353,279.31813507384)
--(axis cs:352,279.334431412994)
--(axis cs:351,279.350508516561)
--(axis cs:350,279.366363151628)
--(axis cs:349,279.381992140953)
--(axis cs:348,279.397392363467)
--(axis cs:347,279.412560754743)
--(axis cs:346,279.427494307445)
--(axis cs:345,279.442190071755)
--(axis cs:344,279.456645155775)
--(axis cs:343,279.470856725911)
--(axis cs:342,279.484822007232)
--(axis cs:341,279.498538283811)
--(axis cs:340,279.512002899047)
--(axis cs:339,279.525213255964)
--(axis cs:338,279.538166817501)
--(axis cs:337,279.55086110677)
--(axis cs:336,279.563293707313)
--(axis cs:335,279.575462263331)
--(axis cs:334,279.587364479905)
--(axis cs:333,279.598998123196)
--(axis cs:332,279.61036102064)
--(axis cs:331,279.621451061121)
--(axis cs:330,279.632266195135)
--(axis cs:329,279.642804434946)
--(axis cs:328,279.653063854728)
--(axis cs:327,279.663042590691)
--(axis cs:326,279.672738841211)
--(axis cs:325,279.682150866938)
--(axis cs:324,279.691276990905)
--(axis cs:323,279.700115598624)
--(axis cs:322,279.708665138179)
--(axis cs:321,279.716924120309)
--(axis cs:320,279.72489111849)
--(axis cs:319,279.732564769006)
--(axis cs:318,279.739943771026)
--(axis cs:317,279.747026886664)
--(axis cs:316,279.753812941046)
--(axis cs:315,279.760300822368)
--(axis cs:314,279.766489481957)
--(axis cs:313,279.772377934326)
--(axis cs:312,279.777965257229)
--(axis cs:311,279.783250591714)
--(axis cs:310,279.788233142178)
--(axis cs:309,279.792912176416)
--(axis cs:308,279.797287025681)
--(axis cs:307,279.801357084726)
--(axis cs:306,279.805121811869)
--(axis cs:305,279.808580729036)
--(axis cs:304,279.811733421823)
--(axis cs:303,279.814579539547)
--(axis cs:302,279.817118795306)
--(axis cs:301,279.81935096603)
--(axis cs:300,279.821275892546)
--(axis cs:299,279.82289347963)
--(axis cs:298,279.824203696073)
--(axis cs:297,279.825206574737)
--(axis cs:296,279.825902212618)
--(axis cs:295,279.826290770907)
--(axis cs:294,279.826372475051)
--(axis cs:293,279.826147614816)
--(axis cs:292,279.825616544345)
--(axis cs:291,279.824779682221)
--(axis cs:290,279.823637511525)
--(axis cs:289,279.822190579895)
--(axis cs:288,279.820439499578)
--(axis cs:287,279.818384947487)
--(axis cs:286,279.81602766525)
--(axis cs:285,279.813368459255)
--(axis cs:284,279.810408200696)
--(axis cs:283,279.807147825607)
--(axis cs:282,279.803588334897)
--(axis cs:281,279.799730794377)
--(axis cs:280,279.795576334775)
--(axis cs:279,279.791126151757)
--(axis cs:278,279.786381505922)
--(axis cs:277,279.781343722803)
--(axis cs:276,279.776014192851)
--(axis cs:275,279.770394371407)
--(axis cs:274,279.76448577867)
--(axis cs:273,279.758289999647)
--(axis cs:272,279.751808684088)
--(axis cs:271,279.745043546413)
--(axis cs:270,279.73799636562)
--(axis cs:269,279.730668985179)
--(axis cs:268,279.723063312908)
--(axis cs:267,279.715181320832)
--(axis cs:266,279.707025045024)
--(axis cs:265,279.698596585428)
--(axis cs:264,279.689898105653)
--(axis cs:263,279.680931832762)
--(axis cs:262,279.671700057021)
--(axis cs:261,279.662205131639)
--(axis cs:260,279.652449472474)
--(axis cs:259,279.642435557722)
--(axis cs:258,279.632165927575)
--(axis cs:257,279.621643183854)
--(axis cs:256,279.610869989617)
--(axis cs:255,279.599849068736)
--(axis cs:254,279.588583205444)
--(axis cs:253,279.57707524386)
--(axis cs:252,279.565328087471)
--(axis cs:251,279.553344698598)
--(axis cs:250,279.541128097816)
--(axis cs:249,279.528681363353)
--(axis cs:248,279.516007630448)
--(axis cs:247,279.503110090685)
--(axis cs:246,279.489991991283)
--(axis cs:245,279.476656634356)
--(axis cs:244,279.463107376144)
--(axis cs:243,279.449347626199)
--(axis cs:242,279.435380846544)
--(axis cs:241,279.421210550791)
--(axis cs:240,279.406840303229)
--(axis cs:239,279.392273717871)
--(axis cs:238,279.377514457468)
--(axis cs:237,279.362566232487)
--(axis cs:236,279.347432800054)
--(axis cs:235,279.332117962857)
--(axis cs:234,279.316625568021)
--(axis cs:233,279.300959505941)
--(axis cs:232,279.285123709085)
--(axis cs:231,279.269122150758)
--(axis cs:230,279.252958843839)
--(axis cs:229,279.236637839473)
--(axis cs:228,279.220163225741)
--(axis cs:227,279.203539126293)
--(axis cs:226,279.186769698948)
--(axis cs:225,279.169859134266)
--(axis cs:224,279.152811654086)
--(axis cs:223,279.135631510037)
--(axis cs:222,279.118322982024)
--(axis cs:221,279.100890376675)
--(axis cs:220,279.083338025776)
--(axis cs:219,279.065670284671)
--(axis cs:218,279.04789153064)
--(axis cs:217,279.030006161252)
--(axis cs:216,279.012018592704)
--(axis cs:215,278.993933258127)
--(axis cs:214,278.975754605883)
--(axis cs:213,278.95748709784)
--(axis cs:212,278.939135207627)
--(axis cs:211,278.920703418883)
--(axis cs:210,278.902196223479)
--(axis cs:209,278.883618119744)
--(axis cs:208,278.864973610663)
--(axis cs:207,278.846267202081)
--(axis cs:206,278.827503400891)
--(axis cs:205,278.808686713213)
--(axis cs:204,278.789821642582)
--(axis cs:203,278.770912688117)
--(axis cs:202,278.751964342699)
--(axis cs:201,278.732981091149)
--(axis cs:200,278.713967408402)
--(axis cs:199,278.694927757689)
--(axis cs:198,278.675866588729)
--(axis cs:197,278.656788335915)
--(axis cs:196,278.637697416522)
--(axis cs:195,278.618598228918)
--(axis cs:194,278.599495150788)
--(axis cs:193,278.580392537372)
--(axis cs:192,278.561294719716)
--(axis cs:191,278.542206002944)
--(axis cs:190,278.523130664541)
--(axis cs:189,278.504072952663)
--(axis cs:188,278.485037084459)
--(axis cs:187,278.466027244424)
--(axis cs:186,278.447047582772)
--(axis cs:185,278.428102213828)
--(axis cs:184,278.409195214457)
--(axis cs:183,278.390330622513)
--(axis cs:182,278.371512435316)
--(axis cs:181,278.352744608162)
--(axis cs:180,278.334031052867)
--(axis cs:179,278.315375636331)
--(axis cs:178,278.296782179147)
--(axis cs:177,278.278254454238)
--(axis cs:176,278.259796185527)
--(axis cs:175,278.241411046649)
--(axis cs:174,278.22310265969)
--(axis cs:173,278.204874593973)
--(axis cs:172,278.18673036487)
--(axis cs:171,278.168673432663)
--(axis cs:170,278.15070720144)
--(axis cs:169,278.132835018022)
--(axis cs:168,278.115060170944)
--(axis cs:167,278.097385889466)
--(axis cs:166,278.079815342623)
--(axis cs:165,278.062351638326)
--(axis cs:164,278.044997822491)
--(axis cs:163,278.027756878216)
--(axis cs:162,278.010631724998)
--(axis cs:161,277.993625217991)
--(axis cs:160,277.976740147301)
--(axis cs:159,277.959979237329)
--(axis cs:158,277.943345146147)
--(axis cs:157,277.92684046492)
--(axis cs:156,277.910467717366)
--(axis cs:155,277.894229359256)
--(axis cs:154,277.878127777955)
--(axis cs:153,277.862165291999)
--(axis cs:152,277.846344150718)
--(axis cs:151,277.830666533888)
--(axis cs:150,277.81513455143)
--(axis cs:149,277.79975024314)
--(axis cs:148,277.784515578462)
--(axis cs:147,277.76943245629)
--(axis cs:146,277.754502704814)
--(axis cs:145,277.739728081395)
--(axis cs:144,277.725110272478)
--(axis cs:143,277.71065089354)
--(axis cs:142,277.696351489066)
--(axis cs:141,277.682213532562)
--(axis cs:140,277.6682384266)
--(axis cs:139,277.654427502892)
--(axis cs:138,277.640782022397)
--(axis cs:137,277.627303175451)
--(axis cs:136,277.613992081936)
--(axis cs:135,277.600849791467)
--(axis cs:134,277.587877283614)
--(axis cs:133,277.575075468145)
--(axis cs:132,277.562445185298)
--(axis cs:131,277.549987206075)
--(axis cs:130,277.53770223256)
--(axis cs:129,277.525590898266)
--(axis cs:128,277.513653768494)
--(axis cs:127,277.501891340724)
--(axis cs:126,277.490304045017)
--(axis cs:125,277.478892244444)
--(axis cs:124,277.467656235534)
--(axis cs:123,277.456596248734)
--(axis cs:122,277.445712448892)
--(axis cs:121,277.435004935755)
--(axis cs:120,277.424473744484)
--(axis cs:119,277.414118846183)
--(axis cs:118,277.403940148443)
--(axis cs:117,277.393937495899)
--(axis cs:116,277.384110670801)
--(axis cs:115,277.374459393598)
--(axis cs:114,277.364983323531)
--(axis cs:113,277.355682059241)
--(axis cs:112,277.346555139384)
--(axis cs:111,277.337602043258)
--(axis cs:110,277.328822191436)
--(axis cs:109,277.32021494641)
--(axis cs:108,277.311779613247)
--(axis cs:107,277.303515440239)
--(axis cs:106,277.29542161958)
--(axis cs:105,277.287497288027)
--(axis cs:104,277.279741527585)
--(axis cs:103,277.272153366188)
--(axis cs:102,277.264731778386)
--(axis cs:101,277.257475686039)
--(axis cs:100,277.25038395901)
--(axis cs:99,277.243455415869)
--(axis cs:98,277.236688824589)
--(axis cs:97,277.230082903258)
--(axis cs:96,277.223636320782)
--(axis cs:95,277.217347697597)
--(axis cs:94,277.211215606374)
--(axis cs:93,277.205238572739)
--(axis cs:92,277.19941507598)
--(axis cs:91,277.193743549761)
--(axis cs:90,277.188222382835)
--(axis cs:89,277.182849919763)
--(axis cs:88,277.177624461616)
--(axis cs:87,277.172544266699)
--(axis cs:86,277.167607551255)
--(axis cs:85,277.162812490177)
--(axis cs:84,277.15815721772)
--(axis cs:83,277.153639828204)
--(axis cs:82,277.149258376725)
--(axis cs:81,277.145010879853)
--(axis cs:80,277.140895316341)
--(axis cs:79,277.136909627817)
--(axis cs:78,277.133051719487)
--(axis cs:77,277.129319460825)
--(axis cs:76,277.125710686269)
--(axis cs:75,277.122223195906)
--(axis cs:74,277.118854756158)
--(axis cs:73,277.115603100468)
--(axis cs:72,277.112465929975)
--(axis cs:71,277.10944091419)
--(axis cs:70,277.10652569167)
--(axis cs:69,277.103717870687)
--(axis cs:68,277.101015029888)
--(axis cs:67,277.098414718961)
--(axis cs:66,277.095914459287)
--(axis cs:65,277.093511744597)
--(axis cs:64,277.091204041616)
--(axis cs:63,277.088988790711)
--(axis cs:62,277.086863406526)
--(axis cs:61,277.084825278621)
--(axis cs:60,277.082871772103)
--(axis cs:59,277.081000228246)
--(axis cs:58,277.079207965122)
--(axis cs:57,277.077492278207)
--(axis cs:56,277.075850441)
--(axis cs:55,277.074279705628)
--(axis cs:54,277.072777303444)
--(axis cs:53,277.071340445627)
--(axis cs:52,277.069966323775)
--(axis cs:51,277.068652110485)
--(axis cs:50,277.06739495994)
--(axis cs:49,277.06619200848)
--(axis cs:48,277.065040375174)
--(axis cs:47,277.063937162386)
--(axis cs:46,277.062879456327)
--(axis cs:45,277.061864327618)
--(axis cs:44,277.060888831829)
--(axis cs:43,277.059950010027)
--(axis cs:42,277.059044889306)
--(axis cs:41,277.05817048332)
--(axis cs:40,277.057323792809)
--(axis cs:39,277.056501806112)
--(axis cs:38,277.055701499682)
--(axis cs:37,277.054919838591)
--(axis cs:36,277.054153777029)
--(axis cs:35,277.053400258798)
--(axis cs:34,277.052656217798)
--(axis cs:33,277.051918578509)
--(axis cs:32,277.051184256461)
--(axis cs:31,277.050450158708)
--(axis cs:30,277.049713184284)
--(axis cs:29,277.048970224659)
--(axis cs:28,277.04821816419)
--(axis cs:27,277.047453880556)
--(axis cs:26,277.046674245199)
--(axis cs:25,277.045876123751)
--(axis cs:24,277.045056376451)
--(axis cs:23,277.044211858566)
--(axis cs:22,277.043339420793)
--(axis cs:21,277.042435909667)
--(axis cs:20,277.041498167949)
--(axis cs:19,277.040523035017)
--(axis cs:18,277.039507347247)
--(axis cs:17,277.038447938386)
--(axis cs:16,277.037341639923)
--(axis cs:15,277.036185281443)
--(axis cs:14,277.034975690989)
--(axis cs:13,277.033709695405)
--(axis cs:12,277.032384120677)
--(axis cs:11,277.030995792268)
--(axis cs:10,277.029541535447)
--(axis cs:9,277.028018175608)
--(axis cs:8,277.026422538587)
--(axis cs:7,277.024751450969)
--(axis cs:6,277.023001740389)
--(axis cs:5,277.021170235833)
--(axis cs:4,277.019253767922)
--(axis cs:3,277.017249169201)
--(axis cs:2,277.015153274411)
--(axis cs:1,277.012962920769)
--cycle;

\addplot [semithick, red]
table [row sep=\\]{%
1	277.176 \\
2	277.179 \\
3	277.194 \\
4	277.198 \\
5	277.201 \\
6	277.201 \\
7	277.211 \\
8	277.217 \\
9	277.221 \\
10	277.226 \\
11	277.227 \\
12	277.232 \\
13	277.234 \\
14	277.237 \\
15	277.245 \\
16	277.249 \\
17	277.256 \\
18	277.26 \\
19	277.277 \\
20	277.28 \\
21	277.282 \\
22	277.284 \\
23	277.285 \\
24	277.293 \\
25	277.291 \\
26	277.295 \\
27	277.3 \\
28	277.305 \\
29	277.311 \\
30	277.316 \\
31	277.318 \\
32	277.325 \\
33	277.33 \\
34	277.334 \\
35	277.337 \\
36	277.341 \\
37	277.343 \\
38	277.348 \\
39	277.351 \\
40	277.353 \\
41	277.36 \\
42	277.362 \\
43	277.363 \\
44	277.368 \\
45	277.371 \\
46	277.376 \\
47	277.379 \\
48	277.385 \\
49	277.387 \\
50	277.389 \\
51	277.395 \\
52	277.397 \\
53	277.402 \\
54	277.406 \\
55	277.408 \\
56	277.417 \\
57	277.423 \\
58	277.428 \\
59	277.43 \\
60	277.433 \\
61	277.437 \\
62	277.436 \\
63	277.437 \\
64	277.437 \\
65	277.445 \\
66	277.452 \\
67	277.457 \\
68	277.462 \\
69	277.461 \\
70	277.463 \\
71	277.472 \\
72	277.477 \\
73	277.481 \\
74	277.487 \\
75	277.489 \\
76	277.497 \\
77	277.505 \\
78	277.509 \\
79	277.516 \\
80	277.52 \\
81	277.528 \\
82	277.536 \\
83	277.541 \\
84	277.554 \\
85	277.56 \\
86	277.571 \\
87	277.571 \\
88	277.579 \\
89	277.584 \\
90	277.597 \\
91	277.609 \\
92	277.62 \\
93	277.623 \\
94	277.63 \\
95	277.633 \\
96	277.636 \\
97	277.645 \\
98	277.643 \\
99	277.651 \\
100	277.656 \\
101	277.659 \\
102	277.663 \\
103	277.671 \\
104	277.678 \\
105	277.694 \\
106	277.702 \\
107	277.71 \\
108	277.717 \\
109	277.718 \\
110	277.723 \\
111	277.726 \\
112	277.733 \\
113	277.739 \\
114	277.744 \\
115	277.748 \\
116	277.75 \\
117	277.758 \\
118	277.761 \\
119	277.765 \\
120	277.769 \\
121	277.77 \\
122	277.773 \\
123	277.779 \\
124	277.785 \\
125	277.79 \\
126	277.794 \\
127	277.801 \\
128	277.808 \\
129	277.813 \\
130	277.821 \\
131	277.828 \\
132	277.832 \\
133	277.835 \\
134	277.846 \\
135	277.855 \\
136	277.859 \\
137	277.869 \\
138	277.876 \\
139	277.884 \\
140	277.89 \\
141	277.897 \\
142	277.907 \\
143	277.917 \\
144	277.924 \\
145	277.934 \\
146	277.946 \\
147	277.956 \\
148	277.977 \\
149	277.984 \\
150	278 \\
151	278.012 \\
152	278.029 \\
153	278.042 \\
154	278.055 \\
155	278.071 \\
156	278.087 \\
157	278.11 \\
158	278.124 \\
159	278.138 \\
160	278.155 \\
161	278.172 \\
162	278.194 \\
163	278.211 \\
164	278.233 \\
165	278.257 \\
166	278.278 \\
167	278.298 \\
168	278.321 \\
169	278.34 \\
170	278.363 \\
171	278.384 \\
172	278.404000000001 \\
173	278.415 \\
174	278.432 \\
175	278.455 \\
176	278.483 \\
177	278.508 \\
178	278.52 \\
179	278.543 \\
180	278.561 \\
181	278.58 \\
182	278.599 \\
183	278.635 \\
184	278.661 \\
185	278.681 \\
186	278.712 \\
187	278.735 \\
188	278.765 \\
189	278.789 \\
190	278.816 \\
191	278.845000000001 \\
192	278.877 \\
193	278.901 \\
194	278.936 \\
195	278.957 \\
196	278.986 \\
197	279.021 \\
198	279.051 \\
199	279.088 \\
200	279.114 \\
201	279.137 \\
202	279.164 \\
203	279.187 \\
204	279.212 \\
205	279.237 \\
206	279.261 \\
207	279.282 \\
208	279.306 \\
209	279.334 \\
210	279.353 \\
211	279.379 \\
212	279.404 \\
213	279.429 \\
214	279.452 \\
215	279.474 \\
216	279.497 \\
217	279.516 \\
218	279.532999999999 \\
219	279.554 \\
220	279.578 \\
221	279.602 \\
222	279.625000000001 \\
223	279.646000000001 \\
224	279.667 \\
225	279.693000000001 \\
226	279.717 \\
227	279.739 \\
228	279.749 \\
229	279.77 \\
230	279.788 \\
231	279.806 \\
232	279.825 \\
233	279.835 \\
234	279.846 \\
235	279.855 \\
236	279.863000000001 \\
237	279.877 \\
238	279.892 \\
239	279.911 \\
240	279.915 \\
241	279.928 \\
242	279.951999999999 \\
243	279.974 \\
244	279.987 \\
245	279.994 \\
246	279.998 \\
247	280.007000000001 \\
248	280.012 \\
249	280.031 \\
250	280.039 \\
251	280.046 \\
252	280.059 \\
253	280.056 \\
254	280.070000000001 \\
255	280.073 \\
256	280.076 \\
257	280.086 \\
258	280.097000000001 \\
259	280.109 \\
260	280.123000000001 \\
261	280.122000000001 \\
262	280.142 \\
263	280.15 \\
264	280.160999999999 \\
265	280.171999999999 \\
266	280.181 \\
267	280.187 \\
268	280.197 \\
269	280.207 \\
270	280.204 \\
271	280.216 \\
272	280.213000000001 \\
273	280.222 \\
274	280.228 \\
275	280.23 \\
276	280.231 \\
277	280.235000000001 \\
278	280.245000000001 \\
279	280.242 \\
280	280.242999999999 \\
281	280.237 \\
282	280.242 \\
283	280.235 \\
284	280.243 \\
285	280.233000000001 \\
286	280.235 \\
287	280.236000000001 \\
288	280.24 \\
289	280.225 \\
290	280.211 \\
291	280.206000000001 \\
292	280.209 \\
293	280.211 \\
294	280.21 \\
295	280.207 \\
296	280.206 \\
297	280.208 \\
298	280.203 \\
299	280.196 \\
300	280.197 \\
301	280.196 \\
302	280.193 \\
303	280.19 \\
304	280.192 \\
305	280.171 \\
306	280.169 \\
307	280.157 \\
308	280.156 \\
309	280.148 \\
310	280.14 \\
311	280.126 \\
312	280.125 \\
313	280.118 \\
314	280.11 \\
315	280.101 \\
316	280.087 \\
317	280.08 \\
318	280.088 \\
319	280.087 \\
320	280.08 \\
321	280.065 \\
322	280.057 \\
323	280.048 \\
324	280.035 \\
325	280.025 \\
326	280.007 \\
327	279.993 \\
328	279.975 \\
329	279.965 \\
330	279.949 \\
331	279.926 \\
332	279.919 \\
333	279.89 \\
334	279.875 \\
335	279.85 \\
336	279.833 \\
337	279.827 \\
338	279.813 \\
339	279.806 \\
340	279.788 \\
341	279.78 \\
342	279.761 \\
343	279.752 \\
344	279.734 \\
345	279.726 \\
346	279.717 \\
347	279.7 \\
348	279.668 \\
349	279.644 \\
350	279.614 \\
351	279.588 \\
352	279.559 \\
353	279.532 \\
354	279.496 \\
355	279.466 \\
356	279.441 \\
357	279.42 \\
358	279.399999999999 \\
359	279.373 \\
360	279.351 \\
361	279.330999999999 \\
362	279.307 \\
363	279.276 \\
364	279.249000000001 \\
365	279.223 \\
366	279.22 \\
367	279.206 \\
368	279.194 \\
369	279.181 \\
370	279.167 \\
371	279.144 \\
372	279.136999999999 \\
373	279.114 \\
374	279.108 \\
375	279.097 \\
376	279.086 \\
377	279.071 \\
378	279.054999999999 \\
379	279.037 \\
380	279.017000000001 \\
381	279.016999999999 \\
382	279.006 \\
383	278.987 \\
384	278.98 \\
385	278.974 \\
386	278.96 \\
387	278.942 \\
388	278.938 \\
389	278.906 \\
390	278.884 \\
391	278.879999999999 \\
392	278.864 \\
393	278.846 \\
394	278.833 \\
395	278.832 \\
396	278.835 \\
397	278.84 \\
398	278.836 \\
399	278.839 \\
400	278.84 \\
401	278.829 \\
402	278.821 \\
403	278.814 \\
404	278.817 \\
405	278.804 \\
406	278.789 \\
407	278.775 \\
408	278.76 \\
409	278.754 \\
410	278.719 \\
411	278.703 \\
412	278.692 \\
413	278.67 \\
414	278.655 \\
415	278.641 \\
416	278.627 \\
417	278.608 \\
418	278.593 \\
419	278.572 \\
420	278.558 \\
421	278.544 \\
422	278.521999999999 \\
423	278.498 \\
424	278.473 \\
425	278.454999999999 \\
426	278.426 \\
427	278.396 \\
428	278.369 \\
429	278.351 \\
430	278.313 \\
431	278.287 \\
432	278.268 \\
433	278.251 \\
434	278.232 \\
435	278.226 \\
436	278.22 \\
437	278.19 \\
438	278.18 \\
439	278.151 \\
440	278.137 \\
441	278.119 \\
442	278.102 \\
443	278.083 \\
444	278.051 \\
445	278.026 \\
446	278.01 \\
447	277.985 \\
448	277.971 \\
449	277.949 \\
450	277.925 \\
451	277.897 \\
452	277.883 \\
453	277.865 \\
454	277.845 \\
455	277.816 \\
456	277.8 \\
457	277.777 \\
458	277.758999999999 \\
459	277.738 \\
460	277.712999999999 \\
461	277.692999999999 \\
462	277.674 \\
463	277.644 \\
464	277.629000000001 \\
465	277.611000000001 \\
466	277.59 \\
467	277.561 \\
468	277.533 \\
469	277.517 \\
470	277.496 \\
471	277.485 \\
472	277.479999999999 \\
473	277.463999999999 \\
474	277.459 \\
475	277.449 \\
476	277.444 \\
477	277.426999999999 \\
478	277.400999999999 \\
479	277.378 \\
480	277.370000000001 \\
481	277.353 \\
482	277.348 \\
483	277.331 \\
484	277.311 \\
485	277.299 \\
486	277.277 \\
487	277.264 \\
488	277.258 \\
489	277.239000000001 \\
490	277.235 \\
491	277.216999999999 \\
492	277.206 \\
493	277.192 \\
494	277.186 \\
495	277.172 \\
496	277.158 \\
497	277.141 \\
498	277.137 \\
499	277.122 \\
500	277.116 \\
501	277.11 \\
502	277.099 \\
503	277.084 \\
504	277.072 \\
505	277.063 \\
506	277.052 \\
507	277.048 \\
508	277.041 \\
509	277.033 \\
510	277.026 \\
511	277.024 \\
512	277.015 \\
513	277.01 \\
514	277.009 \\
515	277.004 \\
516	277.011 \\
517	277.012 \\
518	277.015 \\
519	277.016 \\
520	277.013 \\
521	277.014 \\
522	277.013 \\
523	277.013 \\
524	277.036 \\
525	277.045 \\
526	277.053 \\
527	277.056 \\
528	277.055 \\
529	277.063 \\
530	277.057 \\
531	277.057 \\
532	277.074 \\
533	277.07 \\
534	277.076 \\
535	277.092 \\
536	277.094 \\
537	277.095 \\
538	277.109 \\
539	277.112 \\
540	277.112 \\
541	277.13 \\
542	277.136 \\
543	277.125 \\
544	277.122 \\
545	277.114 \\
546	277.131 \\
547	277.127 \\
548	277.124 \\
549	277.123 \\
550	277.131 \\
551	277.131 \\
552	277.132 \\
553	277.146 \\
554	277.139 \\
555	277.139 \\
556	277.14 \\
557	277.148 \\
558	277.146 \\
559	277.146 \\
560	277.153 \\
561	277.15 \\
562	277.146 \\
563	277.155 \\
564	277.161 \\
565	277.159 \\
566	277.169 \\
567	277.173 \\
568	277.178 \\
569	277.181 \\
570	277.191 \\
571	277.194 \\
572	277.198 \\
573	277.212 \\
574	277.226 \\
575	277.241 \\
576	277.262 \\
577	277.277 \\
578	277.292 \\
579	277.303 \\
580	277.323 \\
581	277.335 \\
582	277.347 \\
583	277.366 \\
584	277.381 \\
585	277.403 \\
586	277.425 \\
587	277.43 \\
588	277.436 \\
589	277.446 \\
590	277.47 \\
591	277.488 \\
592	277.508 \\
593	277.514 \\
594	277.529 \\
595	277.55 \\
596	277.576000000001 \\
597	277.591000000001 \\
598	277.604999999999 \\
599	277.619 \\
600	277.636000000001 \\
601	277.656000000001 \\
602	277.674000000009 \\
603	277.687000000009 \\
604	277.701999999968 \\
605	277.721999999998 \\
606	277.744 \\
607	277.773 \\
608	277.789 \\
609	277.807 \\
610	277.826 \\
611	277.851 \\
612	277.873 \\
613	277.886 \\
614	277.91 \\
615	277.93 \\
616	277.956 \\
617	277.973 \\
618	277.982 \\
619	278.009 \\
620	278.028 \\
621	278.05 \\
622	278.071 \\
623	278.089 \\
624	278.106 \\
625	278.119 \\
626	278.145 \\
627	278.16 \\
628	278.171 \\
629	278.185 \\
630	278.189 \\
631	278.204 \\
632	278.222 \\
633	278.237 \\
634	278.253 \\
635	278.266 \\
636	278.281 \\
637	278.295 \\
638	278.307 \\
639	278.318 \\
640	278.333 \\
641	278.351 \\
642	278.362 \\
643	278.383 \\
644	278.392 \\
645	278.403 \\
646	278.414 \\
647	278.427 \\
648	278.437 \\
649	278.446 \\
650	278.456 \\
651	278.462 \\
652	278.479 \\
653	278.49 \\
654	278.501 \\
655	278.509 \\
656	278.525 \\
657	278.528 \\
658	278.539000000001 \\
659	278.556 \\
660	278.571000000001 \\
661	278.581000000001 \\
662	278.589 \\
663	278.595 \\
664	278.600999999999 \\
665	278.607999999999 \\
666	278.626 \\
667	278.637 \\
668	278.64 \\
669	278.649 \\
670	278.66 \\
671	278.665 \\
672	278.674000000001 \\
673	278.683 \\
674	278.689 \\
675	278.697 \\
676	278.716 \\
677	278.726000000001 \\
678	278.735000000001 \\
679	278.741 \\
680	278.755 \\
681	278.769000000001 \\
682	278.781 \\
683	278.799 \\
684	278.799 \\
685	278.81 \\
686	278.814 \\
687	278.824 \\
688	278.828 \\
689	278.832 \\
690	278.84 \\
691	278.850000000001 \\
692	278.861 \\
693	278.873999999999 \\
694	278.882 \\
695	278.889999999999 \\
696	278.901 \\
697	278.903000000002 \\
698	278.91 \\
699	278.92 \\
700	278.926999999999 \\
701	278.935999999999 \\
702	278.952000000004 \\
703	278.958000000002 \\
704	278.96299999998 \\
705	278.973999999999 \\
706	278.982 \\
707	278.989 \\
708	278.998 \\
709	279.004 \\
710	279.009 \\
711	279.014 \\
712	279.025 \\
713	279.03 \\
714	279.036 \\
715	279.041 \\
716	279.049 \\
717	279.051 \\
718	279.055 \\
719	279.063 \\
720	279.07 \\
721	279.073 \\
722	279.081 \\
723	279.088 \\
724	279.098 \\
725	279.108 \\
726	279.115 \\
727	279.115 \\
728	279.122 \\
729	279.121 \\
730	279.127 \\
731	279.131 \\
732	279.137 \\
733	279.142 \\
734	279.146 \\
735	279.154 \\
736	279.161 \\
737	279.172 \\
738	279.178 \\
739	279.193 \\
740	279.203 \\
741	279.207 \\
742	279.213 \\
743	279.214 \\
744	279.227 \\
745	279.231 \\
746	279.234 \\
747	279.247 \\
748	279.258 \\
749	279.268 \\
750	279.273 \\
751	279.278 \\
752	279.288 \\
753	279.294 \\
754	279.296 \\
755	279.301 \\
756	279.303 \\
757	279.306 \\
758	279.311 \\
759	279.313 \\
760	279.32 \\
761	279.322 \\
762	279.324 \\
763	279.328 \\
764	279.327 \\
765	279.326 \\
766	279.324 \\
767	279.327 \\
768	279.333 \\
769	279.345 \\
770	279.349 \\
771	279.347 \\
772	279.343 \\
773	279.341 \\
774	279.342 \\
775	279.338 \\
776	279.341 \\
777	279.337 \\
778	279.335 \\
779	279.328 \\
780	279.326 \\
781	279.316 \\
782	279.316 \\
783	279.311 \\
784	279.308 \\
785	279.295 \\
786	279.294 \\
787	279.294 \\
788	279.288 \\
789	279.282 \\
790	279.277 \\
791	279.28 \\
792	279.274 \\
793	279.272 \\
794	279.273 \\
795	279.273 \\
796	279.276 \\
797	279.281 \\
798	279.283 \\
799	279.285 \\
800	279.293 \\
801	279.295 \\
802	279.298 \\
803	279.302 \\
804	279.303 \\
805	279.305 \\
806	279.307 \\
807	279.311 \\
808	279.313 \\
809	279.315 \\
810	279.32 \\
811	279.319 \\
812	279.324 \\
813	279.325 \\
814	279.326 \\
815	279.326 \\
816	279.323 \\
817	279.323 \\
818	279.321 \\
819	279.322 \\
820	279.323 \\
821	279.326 \\
822	279.326 \\
823	279.326 \\
824	279.324 \\
825	279.329 \\
826	279.324 \\
827	279.325 \\
828	279.323 \\
829	279.327 \\
830	279.329 \\
831	279.334 \\
832	279.334 \\
833	279.334 \\
834	279.339 \\
835	279.349 \\
836	279.349 \\
837	279.352 \\
838	279.349 \\
839	279.349 \\
840	279.352 \\
841	279.355 \\
842	279.353 \\
843	279.355 \\
844	279.352 \\
845	279.352 \\
846	279.35 \\
847	279.348 \\
848	279.346 \\
849	279.349 \\
850	279.348 \\
851	279.347 \\
852	279.351 \\
853	279.345 \\
854	279.347 \\
855	279.348 \\
856	279.347 \\
857	279.336 \\
858	279.326 \\
859	279.317 \\
860	279.314 \\
861	279.312 \\
862	279.308 \\
863	279.306 \\
864	279.303 \\
865	279.285 \\
866	279.276 \\
867	279.269 \\
868	279.259 \\
869	279.252 \\
870	279.238 \\
871	279.227 \\
872	279.224 \\
873	279.216 \\
874	279.204 \\
875	279.191 \\
876	279.185 \\
877	279.17 \\
878	279.158 \\
879	279.147 \\
880	279.148 \\
881	279.14 \\
882	279.129 \\
883	279.122 \\
884	279.109 \\
885	279.098 \\
886	279.086 \\
887	279.078 \\
888	279.07 \\
889	279.055 \\
890	279.045 \\
891	279.038 \\
892	279.021 \\
893	279.015 \\
894	279.002 \\
895	278.994 \\
896	278.989 \\
897	278.981 \\
898	278.961 \\
899	278.95 \\
900	278.938 \\
901	278.93 \\
902	278.918 \\
903	278.909 \\
904	278.899 \\
905	278.894 \\
906	278.883 \\
907	278.871 \\
908	278.866 \\
909	278.857 \\
910	278.849 \\
911	278.831 \\
912	278.817 \\
913	278.804 \\
914	278.792 \\
915	278.784 \\
916	278.772 \\
917	278.768 \\
918	278.753 \\
919	278.742 \\
920	278.74 \\
921	278.723 \\
922	278.713 \\
923	278.704 \\
924	278.696 \\
925	278.684 \\
926	278.679 \\
927	278.673 \\
928	278.658 \\
929	278.649 \\
930	278.644 \\
931	278.639 \\
932	278.63 \\
933	278.622 \\
934	278.617 \\
935	278.611 \\
936	278.615 \\
937	278.624 \\
938	278.63 \\
939	278.635 \\
940	278.635 \\
941	278.64 \\
942	278.652 \\
943	278.653 \\
944	278.661 \\
945	278.672 \\
946	278.699 \\
947	278.708 \\
948	278.719 \\
949	278.727 \\
950	278.735 \\
951	278.75 \\
952	278.757 \\
953	278.763 \\
954	278.775 \\
955	278.787 \\
956	278.796 \\
957	278.81 \\
958	278.82 \\
959	278.839 \\
960	278.854 \\
961	278.89 \\
962	278.907 \\
963	278.923 \\
964	278.949 \\
965	278.96 \\
966	278.963 \\
967	278.972 \\
968	278.978 \\
969	278.986 \\
970	278.996 \\
971	279.006 \\
972	279.008 \\
973	279.024 \\
974	279.038 \\
975	279.057 \\
976	279.069 \\
977	279.092 \\
978	279.115 \\
979	279.148 \\
980	279.169 \\
981	279.183 \\
982	279.201 \\
983	279.217 \\
984	279.241 \\
985	279.262 \\
986	279.278 \\
987	279.294 \\
988	279.314 \\
989	279.339 \\
990	279.358 \\
991	279.382 \\
992	279.404 \\
993	279.426 \\
994	279.448 \\
995	279.477 \\
996	279.499 \\
997	279.523999999999 \\
998	279.540999999999 \\
999	279.559999999999 \\
1000	279.579000000002 \\
1001	279.601 \\
1002	279.630000000004 \\
1003	279.660999999991 \\
1004	279.691999999952 \\
1005	279.730000000001 \\
1006	279.760000000001 \\
1007	279.795 \\
1008	279.828 \\
1009	279.86 \\
1010	279.892 \\
1011	279.917 \\
1012	279.949 \\
1013	279.984 \\
1014	280.018 \\
1015	280.052 \\
1016	280.087 \\
1017	280.126 \\
1018	280.163999999999 \\
1019	280.2 \\
1020	280.236 \\
1021	280.276 \\
1022	280.313000000001 \\
1023	280.353000000001 \\
1024	280.395 \\
1025	280.437000000001 \\
1026	280.48 \\
1027	280.514 \\
1028	280.554 \\
1029	280.591000000001 \\
1030	280.632 \\
1031	280.674 \\
1032	280.71 \\
1033	280.754 \\
1034	280.793 \\
1035	280.835 \\
1036	280.876000000001 \\
1037	280.913 \\
1038	280.955 \\
1039	280.991 \\
1040	281.034 \\
1041	281.078999999999 \\
1042	281.127999999999 \\
1043	281.173 \\
1044	281.218 \\
1045	281.273 \\
1046	281.328 \\
1047	281.371000000001 \\
1048	281.418 \\
1049	281.460000000001 \\
1050	281.512 \\
1051	281.556999999999 \\
1052	281.600999999999 \\
1053	281.641 \\
1054	281.685000000001 \\
1055	281.729 \\
1056	281.768000000001 \\
1057	281.802 \\
1058	281.838000000002 \\
1059	281.873 \\
1060	281.910000000001 \\
1061	281.948000000002 \\
1062	281.983 \\
1063	282.023 \\
1064	282.060999999999 \\
1065	282.096999999999 \\
1066	282.133000000001 \\
1067	282.173 \\
1068	282.207 \\
1069	282.245 \\
1070	282.282 \\
1071	282.314000000001 \\
1072	282.350000000002 \\
1073	282.384000000001 \\
1074	282.416 \\
1075	282.45 \\
1076	282.483000000001 \\
1077	282.513000000001 \\
1078	282.547000000002 \\
1079	282.578 \\
1080	282.606999999999 \\
1081	282.647000000001 \\
1082	282.68 \\
1083	282.707000000001 \\
1084	282.738 \\
1085	282.773000000001 \\
1086	282.803999999999 \\
1087	282.832000000001 \\
1088	282.861 \\
1089	282.881999999999 \\
1090	282.914999999999 \\
1091	282.947000000002 \\
1092	282.969 \\
1093	282.996 \\
1094	283.021 \\
1095	283.048 \\
1096	283.077 \\
1097	283.105 \\
1098	283.135 \\
1099	283.167 \\
1100	283.193 \\
1101	283.213 \\
1102	283.232 \\
1103	283.251 \\
1104	283.276 \\
1105	283.306 \\
1106	283.331 \\
1107	283.356 \\
1108	283.38 \\
1109	283.401 \\
1110	283.42 \\
1111	283.448 \\
1112	283.473 \\
1113	283.494 \\
1114	283.517 \\
1115	283.543 \\
1116	283.565 \\
1117	283.587 \\
1118	283.61 \\
1119	283.630999999999 \\
1120	283.655 \\
1121	283.675 \\
1122	283.699000000001 \\
1123	283.719000000001 \\
1124	283.739 \\
1125	283.758000000001 \\
1126	283.779 \\
1127	283.795 \\
1128	283.814 \\
1129	283.836000000001 \\
1130	283.854 \\
1131	283.877 \\
1132	283.893 \\
1133	283.913 \\
1134	283.929 \\
1135	283.948 \\
1136	283.961000000001 \\
1137	283.982 \\
1138	283.999 \\
1139	284.01 \\
1140	284.028 \\
1141	284.047999999999 \\
1142	284.057999999999 \\
1143	284.071 \\
1144	284.096 \\
1145	284.111999999999 \\
1146	284.125 \\
1147	284.131000000001 \\
1148	284.141 \\
1149	284.152 \\
1150	284.158 \\
1151	284.165 \\
1152	284.164 \\
1153	284.164 \\
1154	284.166000000001 \\
1155	284.168 \\
1156	284.169 \\
1157	284.169 \\
1158	284.168000000001 \\
1159	284.164 \\
1160	284.167000000001 \\
1161	284.165000000001 \\
1162	284.165 \\
1163	284.164 \\
1164	284.158999999999 \\
1165	284.163999999999 \\
1166	284.164000000001 \\
1167	284.166 \\
1168	284.165 \\
1169	284.164 \\
1170	284.16 \\
1171	284.157 \\
1172	284.156000000001 \\
1173	284.15 \\
1174	284.145 \\
1175	284.128 \\
1176	284.098 \\
1177	284.070000000001 \\
1178	284.055000000001 \\
1179	284.045 \\
1180	284.021999999999 \\
1181	283.999 \\
1182	283.967 \\
1183	283.942 \\
1184	283.924 \\
1185	283.896 \\
1186	283.876 \\
1187	283.846 \\
1188	283.816 \\
1189	283.797 \\
1190	283.769 \\
1191	283.744000000001 \\
1192	283.726 \\
1193	283.699 \\
1194	283.679 \\
1195	283.661 \\
1196	283.646 \\
1197	283.63 \\
1198	283.611 \\
1199	283.589 \\
1200	283.566 \\
1201	283.545 \\
1202	283.52 \\
1203	283.498 \\
1204	283.473 \\
1205	283.452 \\
1206	283.423 \\
1207	283.4 \\
1208	283.371 \\
1209	283.342 \\
1210	283.311 \\
1211	283.282 \\
1212	283.256 \\
1213	283.225 \\
1214	283.195 \\
1215	283.175 \\
1216	283.152 \\
1217	283.128 \\
1218	283.106000000001 \\
1219	283.089 \\
1220	283.06 \\
1221	283.034 \\
1222	283.014 \\
1223	282.996 \\
1224	282.983 \\
1225	282.953999999999 \\
1226	282.932 \\
1227	282.912 \\
1228	282.889 \\
1229	282.858 \\
1230	282.835 \\
1231	282.815 \\
1232	282.79 \\
1233	282.758 \\
1234	282.724 \\
1235	282.698 \\
1236	282.669999999999 \\
1237	282.643 \\
1238	282.613000000001 \\
1239	282.584 \\
1240	282.551 \\
1241	282.517 \\
1242	282.478000000001 \\
1243	282.446 \\
1244	282.42 \\
1245	282.394 \\
1246	282.359 \\
1247	282.332999999999 \\
1248	282.299 \\
1249	282.273 \\
1250	282.233 \\
1251	282.202000000001 \\
1252	282.173000000001 \\
1253	282.142 \\
1254	282.113999999999 \\
1255	282.086 \\
1256	282.06 \\
1257	282.028000000001 \\
1258	282.003999999999 \\
1259	281.984 \\
1260	281.966999999999 \\
1261	281.939999999999 \\
1262	281.929 \\
1263	281.91 \\
1264	281.888000000001 \\
1265	281.870000000001 \\
1266	281.86 \\
1267	281.844 \\
1268	281.835 \\
1269	281.817 \\
1270	281.799 \\
1271	281.787 \\
1272	281.780999999999 \\
1273	281.773999999999 \\
1274	281.761 \\
1275	281.745 \\
1276	281.722 \\
1277	281.706999999999 \\
1278	281.697999999999 \\
1279	281.686 \\
1280	281.671000000001 \\
1281	281.655999999999 \\
1282	281.635 \\
1283	281.615 \\
1284	281.605 \\
1285	281.595999999999 \\
1286	281.591000000001 \\
1287	281.580999999999 \\
1288	281.575 \\
1289	281.564000000001 \\
1290	281.559000000001 \\
1291	281.553999999999 \\
1292	281.542 \\
1293	281.538 \\
1294	281.53 \\
1295	281.524 \\
1296	281.517 \\
1297	281.512 \\
1298	281.503 \\
1299	281.494 \\
1300	281.487 \\
1301	281.481 \\
1302	281.471 \\
1303	281.454 \\
1304	281.435 \\
1305	281.42 \\
1306	281.394 \\
1307	281.376 \\
1308	281.356 \\
1309	281.328 \\
1310	281.294 \\
1311	281.278 \\
1312	281.259 \\
1313	281.237 \\
1314	281.232 \\
1315	281.217 \\
1316	281.205 \\
1317	281.2 \\
1318	281.197 \\
1319	281.182 \\
1320	281.167 \\
1321	281.167 \\
1322	281.164 \\
1323	281.162 \\
1324	281.156 \\
1325	281.166 \\
1326	281.164 \\
1327	281.172 \\
1328	281.174 \\
1329	281.163 \\
1330	281.16 \\
1331	281.156 \\
1332	281.139 \\
1333	281.117 \\
1334	281.087 \\
1335	281.063 \\
1336	281.046 \\
1337	281.027 \\
1338	281.017 \\
1339	281.014 \\
1340	281.006 \\
1341	280.996 \\
1342	280.99 \\
1343	280.985 \\
1344	280.985 \\
1345	280.986 \\
1346	280.982 \\
1347	280.979 \\
1348	280.97 \\
1349	280.963 \\
1350	280.949 \\
1351	280.934 \\
1352	280.921 \\
1353	280.913 \\
1354	280.899 \\
1355	280.879 \\
1356	280.864 \\
1357	280.834 \\
1358	280.824 \\
1359	280.811 \\
1360	280.797999999999 \\
1361	280.774999999999 \\
1362	280.759 \\
1363	280.746 \\
1364	280.732000000001 \\
1365	280.717000000001 \\
1366	280.705 \\
1367	280.691 \\
1368	280.68 \\
1369	280.67 \\
1370	280.662 \\
1371	280.65 \\
1372	280.637999999999 \\
1373	280.634 \\
1374	280.636 \\
1375	280.636 \\
1376	280.631 \\
1377	280.625999999999 \\
1378	280.629999999999 \\
1379	280.627 \\
1380	280.611000000001 \\
1381	280.601999999999 \\
1382	280.605 \\
1383	280.596 \\
1384	280.585 \\
1385	280.568 \\
1386	280.552 \\
1387	280.54 \\
1388	280.518 \\
1389	280.499 \\
1390	280.483 \\
1391	280.463999999999 \\
1392	280.445 \\
1393	280.425 \\
1394	280.406 \\
1395	280.387 \\
1396	280.376 \\
1397	280.369 \\
1398	280.359 \\
1399	280.358 \\
1400	280.349 \\
1401	280.347 \\
1402	280.344 \\
1403	280.339 \\
1404	280.33 \\
1405	280.324 \\
1406	280.318 \\
1407	280.304 \\
1408	280.298 \\
1409	280.29 \\
1410	280.281 \\
1411	280.274 \\
1412	280.272 \\
1413	280.266 \\
1414	280.263 \\
1415	280.274 \\
1416	280.3 \\
1417	280.304 \\
1418	280.324 \\
1419	280.334 \\
1420	280.376 \\
1421	280.41 \\
1422	280.422 \\
1423	280.427 \\
1424	280.425 \\
1425	280.434 \\
1426	280.438 \\
1427	280.428 \\
1428	280.465 \\
1429	280.487 \\
1430	280.518 \\
1431	280.551 \\
1432	280.579 \\
1433	280.63 \\
1434	280.672 \\
1435	280.716 \\
1436	280.754 \\
1437	280.79 \\
1438	280.829 \\
1439	280.869 \\
1440	280.911 \\
1441	280.951 \\
1442	280.99 \\
1443	281.024 \\
1444	281.058 \\
1445	281.088 \\
1446	281.102 \\
1447	281.109 \\
1448	281.115 \\
1449	281.102 \\
1450	281.11 \\
1451	281.134 \\
1452	281.16 \\
1453	281.179 \\
1454	281.194 \\
1455	281.231 \\
1456	281.265 \\
1457	281.301 \\
1458	281.336000000001 \\
1459	281.378 \\
1460	281.414 \\
1461	281.455000000001 \\
1462	281.47 \\
1463	281.493 \\
1464	281.520999999999 \\
1465	281.559 \\
1466	281.591 \\
1467	281.629 \\
1468	281.659 \\
1469	281.71 \\
1470	281.763 \\
1471	281.824 \\
1472	281.877000000001 \\
1473	281.931 \\
1474	281.99 \\
1475	282.047 \\
1476	282.106 \\
1477	282.164000000001 \\
1478	282.225000000001 \\
1479	282.275 \\
1480	282.329 \\
1481	282.392000000001 \\
1482	282.448 \\
1483	282.501 \\
1484	282.56 \\
1485	282.613000000001 \\
1486	282.669999999999 \\
1487	282.723000000001 \\
1488	282.775 \\
1489	282.830999999999 \\
1490	282.888 \\
1491	282.940000000001 \\
1492	282.996 \\
1493	283.041 \\
1494	283.087 \\
1495	283.136 \\
1496	283.178 \\
1497	283.218 \\
1498	283.248 \\
1499	283.274 \\
1500	283.302 \\
1501	283.333 \\
1502	283.371 \\
1503	283.404 \\
1504	283.436 \\
1505	283.467 \\
1506	283.500000000001 \\
1507	283.529 \\
1508	283.538 \\
1509	283.555 \\
1510	283.558 \\
1511	283.558000000001 \\
1512	283.559 \\
1513	283.548 \\
1514	283.54 \\
1515	283.528 \\
1516	283.513 \\
1517	283.504 \\
1518	283.494 \\
1519	283.483 \\
1520	283.481 \\
1521	283.482 \\
1522	283.472000000001 \\
1523	283.453 \\
1524	283.46 \\
1525	283.458000000001 \\
1526	283.454 \\
1527	283.442 \\
1528	283.429 \\
1529	283.402 \\
1530	283.38 \\
1531	283.339 \\
1532	283.311 \\
1533	283.255 \\
1534	283.208 \\
1535	283.154 \\
1536	283.091 \\
1537	283.034 \\
1538	282.983 \\
1539	282.921 \\
1540	282.866 \\
1541	282.799 \\
1542	282.737 \\
1543	282.687 \\
1544	282.626 \\
1545	282.565 \\
1546	282.495 \\
1547	282.449 \\
1548	282.395 \\
1549	282.334 \\
1550	282.263 \\
1551	282.214 \\
1552	282.147 \\
1553	282.08 \\
1554	282.011 \\
1555	281.93 \\
1556	281.856 \\
1557	281.787 \\
1558	281.713 \\
1559	281.621 \\
1560	281.537 \\
1561	281.461 \\
1562	281.377 \\
1563	281.302 \\
1564	281.229000000001 \\
1565	281.145 \\
1566	281.05 \\
1567	280.956 \\
1568	280.868 \\
1569	280.774 \\
1570	280.68 \\
1571	280.584 \\
1572	280.479999999999 \\
1573	280.382 \\
1574	280.281 \\
1575	280.18 \\
1576	280.083 \\
1577	279.985999999999 \\
1578	279.885999999999 \\
1579	279.784 \\
1580	279.675000000001 \\
1581	279.568999999999 \\
1582	279.467 \\
1583	279.352999999999 \\
1584	279.237 \\
1585	279.116999999999 \\
1586	278.986000000001 \\
1587	278.866999999999 \\
1588	278.731 \\
1589	278.619000000001 \\
1590	278.531000000001 \\
1591	278.439999999998 \\
1592	278.376 \\
1593	278.305 \\
1594	278.217000000001 \\
1595	278.14 \\
1596	278.063 \\
1597	278.003 \\
1598	277.957 \\
1599	277.896 \\
1600	277.821 \\
1601	277.793 \\
1602	277.76 \\
1603	277.764000000001 \\
1604	277.756 \\
1605	277.705999999999 \\
1606	277.635999999999 \\
1607	277.571 \\
1608	277.497 \\
1609	277.434 \\
1610	277.358999999999 \\
1611	277.286999999999 \\
1612	277.219 \\
1613	277.163 \\
1614	277.091 \\
1615	277.040000000001 \\
1616	276.995 \\
1617	276.937999999999 \\
1618	276.882000000001 \\
1619	276.844000000002 \\
1620	276.796 \\
1621	276.75 \\
1622	276.714999999998 \\
1623	276.679999999999 \\
1624	276.653000000001 \\
1625	276.626999999998 \\
1626	276.605000000001 \\
1627	276.579999999999 \\
1628	276.553 \\
1629	276.536999999999 \\
1630	276.518 \\
1631	276.502000000001 \\
1632	276.490000000001 \\
1633	276.482000000001 \\
1634	276.473 \\
1635	276.465 \\
1636	276.452999999999 \\
1637	276.441000000001 \\
1638	276.435000000001 \\
1639	276.429999999999 \\
1640	276.423 \\
1641	276.417000000001 \\
1642	276.408000000001 \\
1643	276.397 \\
1644	276.398999999999 \\
1645	276.386000000001 \\
1646	276.371000000001 \\
1647	276.363999999998 \\
1648	276.359 \\
1649	276.345 \\
1650	276.332000000001 \\
1651	276.319000000001 \\
1652	276.308000000001 \\
1653	276.308 \\
1654	276.294999999999 \\
1655	276.298 \\
1656	276.284999999999 \\
1657	276.274000000001 \\
1658	276.271999999998 \\
1659	276.281000000001 \\
};
\addplot [semithick, black, dashed]
table [row sep=\\]{%
1	277.268874905073 \\
2	277.271620668023 \\
3	277.27427286365 \\
4	277.276834673875 \\
5	277.279309282617 \\
6	277.281699875539 \\
7	277.284009639777 \\
8	277.286241763671 \\
9	277.28839943648 \\
10	277.290485848102 \\
11	277.292504188776 \\
12	277.294457648787 \\
13	277.296349418156 \\
14	277.298182686328 \\
15	277.299960641853 \\
16	277.301686472055 \\
17	277.303363362702 \\
18	277.304994497661 \\
19	277.306583058548 \\
20	277.308132224376 \\
21	277.309645171188 \\
22	277.311125071686 \\
23	277.312575094855 \\
24	277.313998405574 \\
25	277.315398164227 \\
26	277.316777526298 \\
27	277.318139641966 \\
28	277.319487655691 \\
29	277.320824705787 \\
30	277.322153923996 \\
31	277.323478435049 \\
32	277.32480135622 \\
33	277.326125796879 \\
34	277.327454858025 \\
35	277.328791631829 \\
36	277.330139201151 \\
37	277.331500639065 \\
38	277.332879008372 \\
39	277.3342773611 \\
40	277.335698738006 \\
41	277.337146168065 \\
42	277.338622667957 \\
43	277.340131241541 \\
44	277.341674879329 \\
45	277.343256557947 \\
46	277.344879239591 \\
47	277.346545871483 \\
48	277.348259385312 \\
49	277.35002269667 \\
50	277.351838704485 \\
51	277.353710290446 \\
52	277.355640318422 \\
53	277.357631633874 \\
54	277.359687063263 \\
55	277.361809413447 \\
56	277.364001471079 \\
57	277.366266001994 \\
58	277.368605750595 \\
59	277.371023439226 \\
60	277.373521767547 \\
61	277.376103411901 \\
62	277.378771024671 \\
63	277.381527233641 \\
64	277.384374641344 \\
65	277.387315824408 \\
66	277.390353332896 \\
67	277.393489689644 \\
68	277.396727389591 \\
69	277.400068899103 \\
70	277.403516655301 \\
71	277.407073065374 \\
72	277.410740505893 \\
73	277.414521322125 \\
74	277.41841782733 \\
75	277.422432302073 \\
76	277.426566993513 \\
77	277.430824114705 \\
78	277.435205843886 \\
79	277.439714323766 \\
80	277.444351660812 \\
81	277.449119924531 \\
82	277.454021146752 \\
83	277.459057320897 \\
84	277.464230401265 \\
85	277.469542302297 \\
86	277.474994897855 \\
87	277.480590020486 \\
88	277.486329460695 \\
89	277.492214966211 \\
90	277.498248241253 \\
91	277.5044309458 \\
92	277.510764694856 \\
93	277.517251057714 \\
94	277.523891557228 \\
95	277.530687669078 \\
96	277.537640821039 \\
97	277.544752392253 \\
98	277.552023712501 \\
99	277.559456061478 \\
100	277.56705066807 \\
101	277.574808709634 \\
102	277.582731311285 \\
103	277.590819545179 \\
104	277.599074429811 \\
105	277.607496929308 \\
106	277.616087952733 \\
107	277.624848353395 \\
108	277.633778928163 \\
109	277.642880416787 \\
110	277.652153501228 \\
111	277.661598804999 \\
112	277.671216892506 \\
113	277.681008268404 \\
114	277.690973376969 \\
115	277.701112601465 \\
116	277.711426263539 \\
117	277.721914622613 \\
118	277.732577875302 \\
119	277.743416154836 \\
120	277.754429530496 \\
121	277.765618007073 \\
122	277.776981524332 \\
123	277.7885199565 \\
124	277.800233111766 \\
125	277.812120731802 \\
126	277.824182491298 \\
127	277.836417997523 \\
128	277.848826789899 \\
129	277.861408339601 \\
130	277.874162049174 \\
131	277.887087252178 \\
132	277.90018321285 \\
133	277.913449125795 \\
134	277.926884115699 \\
135	277.940487237069 \\
136	277.954257473998 \\
137	277.968193739959 \\
138	277.982294877627 \\
139	277.996559658727 \\
140	278.010986783915 \\
141	278.025574882686 \\
142	278.040322513319 \\
143	278.055228162845 \\
144	278.070290247055 \\
145	278.085507110541 \\
146	278.100877026762 \\
147	278.116398198158 \\
148	278.13206875629 \\
149	278.147886762018 \\
150	278.163850205715 \\
151	278.179957007522 \\
152	278.196205017636 \\
153	278.212592016635 \\
154	278.229115715848 \\
155	278.245773757759 \\
156	278.26256371645 \\
157	278.279483098087 \\
158	278.296529341442 \\
159	278.313699818457 \\
160	278.330991834853 \\
161	278.348402630771 \\
162	278.365929381458 \\
163	278.383569197998 \\
164	278.401319128077 \\
165	278.419176156792 \\
166	278.437137207499 \\
167	278.455199142708 \\
168	278.473358765007 \\
169	278.49161281804 \\
170	278.50995798751 \\
171	278.528390902234 \\
172	278.546908135233 \\
173	278.565506204856 \\
174	278.58418157595 \\
175	278.602930661059 \\
176	278.621749821672 \\
177	278.640635369491 \\
178	278.659583567751 \\
179	278.678590632561 \\
180	278.697652734289 \\
181	278.716765998971 \\
182	278.735926509761 \\
183	278.755130308405 \\
184	278.774373396747 \\
185	278.793651738264 \\
186	278.812961259627 \\
187	278.832297852292 \\
188	278.85165737411 \\
189	278.871035650966 \\
190	278.89042847844 \\
191	278.909831623482 \\
192	278.929240826118 \\
193	278.948651801162 \\
194	278.968060239956 \\
195	278.987461812115 \\
196	279.00685216729 \\
197	279.026226936946 \\
198	279.045581736143 \\
199	279.064912165335 \\
200	279.084213812164 \\
201	279.103482253273 \\
202	279.122713056112 \\
203	279.141901780751 \\
204	279.161043981695 \\
205	279.180135209695 \\
206	279.199171013553 \\
207	279.218146941935 \\
208	279.237058545163 \\
209	279.255901377007 \\
210	279.27467099647 \\
211	279.293362969559 \\
212	279.311972871041 \\
213	279.33049628619 \\
214	279.348928812518 \\
215	279.367266061488 \\
216	279.385503660209 \\
217	279.403637253109 \\
218	279.421662503595 \\
219	279.439575095684 \\
220	279.457370735608 \\
221	279.475045153407 \\
222	279.49259410448 \\
223	279.510013371122 \\
224	279.527298764029 \\
225	279.54444612377 \\
226	279.561451322234 \\
227	279.57831026405 \\
228	279.595018887961 \\
229	279.611573168185 \\
230	279.627969115728 \\
231	279.64420277967 \\
232	279.660270248417 \\
233	279.676167650914 \\
234	279.691891157832 \\
235	279.707436982706 \\
236	279.722801383052 \\
237	279.737980661434 \\
238	279.752971166508 \\
239	279.767769294017 \\
240	279.78237148776 \\
241	279.796774240519 \\
242	279.810974094951 \\
243	279.824967644441 \\
244	279.838751533925 \\
245	279.852322460672 \\
246	279.865677175032 \\
247	279.878812481145 \\
248	279.891725237627 \\
249	279.904412358204 \\
250	279.916870812327 \\
251	279.929097625744 \\
252	279.941089881045 \\
253	279.952844718171 \\
254	279.964359334895 \\
255	279.975630987266 \\
256	279.986656990029 \\
257	279.997434717011 \\
258	280.007961601484 \\
259	280.018235136493 \\
260	280.028252875158 \\
261	280.038012430959 \\
262	280.047511477983 \\
263	280.056747751154 \\
264	280.065719046438 \\
265	280.074423221025 \\
266	280.08285819349 \\
267	280.091021943932 \\
268	280.098912514096 \\
269	280.106528007473 \\
270	280.113866589383 \\
271	280.120926487045 \\
272	280.127705989625 \\
273	280.134203448275 \\
274	280.140417276151 \\
275	280.146345948428 \\
276	280.151988002291 \\
277	280.157342036927 \\
278	280.162406713496 \\
279	280.167180755103 \\
280	280.171662946748 \\
281	280.175852135284 \\
282	280.179747229356 \\
283	280.183347199343 \\
284	280.186651077284 \\
285	280.189657956812 \\
286	280.192366993075 \\
287	280.194777402657 \\
288	280.196888463497 \\
289	280.198699514809 \\
290	280.200209956994 \\
291	280.201419251557 \\
292	280.20232692102 \\
293	280.202932548843 \\
294	280.203235779335 \\
295	280.203236317576 \\
296	280.202933929335 \\
297	280.20232844099 \\
298	280.201419739458 \\
299	280.200207772116 \\
300	280.198692546735 \\
301	280.19687413141 \\
302	280.194752654502 \\
303	280.192328304569 \\
304	280.18960133032 \\
305	280.186572040552 \\
306	280.183240804108 \\
307	280.179608049829 \\
308	280.17567426651 \\
309	280.171440002862 \\
310	280.166905867478 \\
311	280.162072528798 \\
312	280.156940715083 \\
313	280.151511214383 \\
314	280.145784874515 \\
315	280.139762603041 \\
316	280.133445367245 \\
317	280.126834194116 \\
318	280.119930170326 \\
319	280.112734442214 \\
320	280.105248215765 \\
321	280.097472756594 \\
322	280.089409389925 \\
323	280.081059500567 \\
324	280.072424532894 \\
325	280.063505990815 \\
326	280.054305437745 \\
327	280.044824496571 \\
328	280.035064849615 \\
329	280.025028238584 \\
330	280.014716464527 \\
331	280.00413138777 \\
332	279.993274927858 \\
333	279.982149063475 \\
334	279.970755832369 \\
335	279.959097331252 \\
336	279.947175715703 \\
337	279.934993200051 \\
338	279.92255205725 \\
339	279.909854618737 \\
340	279.896903274284 \\
341	279.883700471822 \\
342	279.870248717266 \\
343	279.856550574313 \\
344	279.842608664223 \\
345	279.82842566559 \\
346	279.814004314087 \\
347	279.799347402194 \\
348	279.784457778909 \\
349	279.769338349437 \\
350	279.753992074853 \\
351	279.738421971749 \\
352	279.722631111858 \\
353	279.70662262165 \\
354	279.690399681906 \\
355	279.673965527274 \\
356	279.657323445789 \\
357	279.640476778372 \\
358	279.623428918309 \\
359	279.606183310692 \\
360	279.588743451841 \\
361	279.571112888695 \\
362	279.553295218179 \\
363	279.535294086534 \\
364	279.517113188631 \\
365	279.498756267243 \\
366	279.480227112298 \\
367	279.461529560098 \\
368	279.442667492508 \\
369	279.423644836115 \\
370	279.404465561365 \\
371	279.385133681656 \\
372	279.365653252416 \\
373	279.34602837014 \\
374	279.326263171405 \\
375	279.306361831852 \\
376	279.286328565137 \\
377	279.266167621858 \\
378	279.245883288449 \\
379	279.225479886049 \\
380	279.204961769339 \\
381	279.184333325353 \\
382	279.163598972265 \\
383	279.142763158142 \\
384	279.121830359682 \\
385	279.100805080913 \\
386	279.079691851877 \\
387	279.058495227288 \\
388	279.037219785164 \\
389	279.015870125435 \\
390	278.994450868536 \\
391	278.972966653972 \\
392	278.951422138865 \\
393	278.929821996483 \\
394	278.908170914748 \\
395	278.88647359473 \\
396	278.864734749122 \\
397	278.8429591007 \\
398	278.82115138077 \\
399	278.799316327602 \\
400	278.777458684849 \\
401	278.755583199959 \\
402	278.733694622574 \\
403	278.711797702923 \\
404	278.68989719021 \\
405	278.667997830986 \\
406	278.646104367528 \\
407	278.62422153621 \\
408	278.602354065866 \\
409	278.580506676164 \\
410	278.558684075967 \\
411	278.536890961707 \\
412	278.515132015753 \\
413	278.493411904789 \\
414	278.471735278195 \\
415	278.450106766434 \\
416	278.42853097945 \\
417	278.407012505069 \\
418	278.385555907421 \\
419	278.364165725359 \\
420	278.342846470906 \\
421	278.321602627704 \\
422	278.30043864949 \\
423	278.279358958572 \\
424	278.258367944344 \\
425	278.237469961797 \\
426	278.21666933007 \\
427	278.195970331006 \\
428	278.175377207743 \\
429	278.154894163315 \\
430	278.134525359287 \\
431	278.114274914413 \\
432	278.094146903313 \\
433	278.074145355185 \\
434	278.05427425254 \\
435	278.034537529966 \\
436	278.01493907292 \\
437	277.995482716554 \\
438	277.976172244564 \\
439	277.957011388075 \\
440	277.938003824559 \\
441	277.91915317678 \\
442	277.900463011776 \\
443	277.881936839871 \\
444	277.863578113723 \\
445	277.845390227408 \\
446	277.827376515527 \\
447	277.809540252367 \\
448	277.791884651076 \\
449	277.774412862887 \\
450	277.757127976376 \\
451	277.740033016748 \\
452	277.723130945162 \\
453	277.706424658101 \\
454	277.689916986758 \\
455	277.673610696479 \\
456	277.657508486224 \\
457	277.641612988076 \\
458	277.625926766777 \\
459	277.610452319303 \\
460	277.595192074478 \\
461	277.580148392612 \\
462	277.565323565182 \\
463	277.550719814548 \\
464	277.536339293697 \\
465	277.522184086028 \\
466	277.508256205159 \\
467	277.494557594783 \\
468	277.481090128542 \\
469	277.467855609941 \\
470	277.454855772291 \\
471	277.442092278685 \\
472	277.429566722002 \\
473	277.417280624946 \\
474	277.405235440107 \\
475	277.39343255006 \\
476	277.381873267489 \\
477	277.370558835337 \\
478	277.359490426983 \\
479	277.348669146455 \\
480	277.338096028658 \\
481	277.327772039638 \\
482	277.317698076859 \\
483	277.307874969519 \\
484	277.298303478881 \\
485	277.288984298631 \\
486	277.279918055254 \\
487	277.271105308442 \\
488	277.262546551516 \\
489	277.254242211871 \\
490	277.246192651442 \\
491	277.238398167191 \\
492	277.230858991614 \\
493	277.223575293264 \\
494	277.216547177296 \\
495	277.209774686025 \\
496	277.203257799507 \\
497	277.196996436134 \\
498	277.190990453244 \\
499	277.185239647748 \\
500	277.179743756772 \\
501	277.174502458314 \\
502	277.169515371914 \\
503	277.164782059339 \\
504	277.16030202528 \\
505	277.156074718061 \\
506	277.152099530362 \\
507	277.148375799953 \\
508	277.144902810437 \\
509	277.141679792009 \\
510	277.138705922217 \\
511	277.135980326742 \\
512	277.133502080182 \\
513	277.131270206845 \\
514	277.129283681552 \\
515	277.127541430449 \\
516	277.126042331824 \\
517	277.124785216936 \\
518	277.123768870844 \\
519	277.122992033249 \\
520	277.12245339934 \\
521	277.122151620643 \\
522	277.122085305881 \\
523	277.122253021838 \\
524	277.122653294217 \\
525	277.123284608524 \\
526	277.124145410933 \\
527	277.125234109171 \\
528	277.126549073395 \\
529	277.128088637086 \\
530	277.129851097928 \\
531	277.131834718703 \\
532	277.134037728184 \\
533	277.136458322027 \\
534	277.139094663668 \\
535	277.141944885216 \\
536	277.145007088356 \\
537	277.148279345242 \\
538	277.151759699392 \\
539	277.155446166592 \\
540	277.159336735787 \\
541	277.163429369979 \\
542	277.167722007118 \\
543	277.172212560998 \\
544	277.176898922144 \\
545	277.181778958703 \\
546	277.186850517328 \\
547	277.19211142406 \\
548	277.19755948521 \\
549	277.203192488228 \\
550	277.209008202584 \\
551	277.215004380628 \\
552	277.221178758454 \\
553	277.227529056761 \\
554	277.234052981703 \\
555	277.240748225737 \\
556	277.247612468461 \\
557	277.254643377456 \\
558	277.261838609106 \\
559	277.269195809426 \\
560	277.276712614872 \\
561	277.284386653151 \\
562	277.292215544018 \\
563	277.300196900067 \\
564	277.308328327516 \\
565	277.31660742698 \\
566	277.325031794231 \\
567	277.333599020963 \\
568	277.342306695529 \\
569	277.351152403684 \\
570	277.360133729307 \\
571	277.369248255119 \\
572	277.378493563385 \\
573	277.387867236615 \\
574	277.397366858238 \\
575	277.406990013282 \\
576	277.416734289029 \\
577	277.426597275664 \\
578	277.436576566913 \\
579	277.446669760666 \\
580	277.456874459588 \\
581	277.467188271717 \\
582	277.477608811053 \\
583	277.488133698128 \\
584	277.498760560566 \\
585	277.50948703363 \\
586	277.520310760755 \\
587	277.531229394068 \\
588	277.54224059489 \\
589	277.553342034232 \\
590	277.564531393271 \\
591	277.575806363812 \\
592	277.587164648738 \\
593	277.598603962449 \\
594	277.610122031277 \\
595	277.621716593896 \\
596	277.633385401714 \\
597	277.645126219252 \\
598	277.656936824502 \\
599	277.668815009285 \\
600	277.680758579578 \\
601	277.692765355835 \\
602	277.704833173299 \\
603	277.716959882285 \\
604	277.729143348465 \\
605	277.741381453125 \\
606	277.753672093418 \\
607	277.766013182597 \\
608	277.778402650235 \\
609	277.790838442433 \\
610	277.803318522015 \\
611	277.815840868703 \\
612	277.828403479288 \\
613	277.84100436778 \\
614	277.853641565546 \\
615	277.866313121439 \\
616	277.87901710191 \\
617	277.891751591109 \\
618	277.904514690973 \\
619	277.917304521302 \\
620	277.93011921982 \\
621	277.94295694223 \\
622	277.955815862251 \\
623	277.968694171648 \\
624	277.981590080247 \\
625	277.994501815941 \\
626	278.007427624686 \\
627	278.020365770483 \\
628	278.033314535353 \\
629	278.046272219301 \\
630	278.059237140266 \\
631	278.072207634068 \\
632	278.085182054344 \\
633	278.098158772468 \\
634	278.111136177471 \\
635	278.124112675949 \\
636	278.137086691959 \\
637	278.150056666915 \\
638	278.163021059466 \\
639	278.175978345377 \\
640	278.188927017395 \\
641	278.201865585111 \\
642	278.214792574814 \\
643	278.227706529342 \\
644	278.240606007922 \\
645	278.253489586007 \\
646	278.266355855107 \\
647	278.279203422617 \\
648	278.292030911632 \\
649	278.304836960767 \\
650	278.317620223969 \\
651	278.330379370321 \\
652	278.343113083846 \\
653	278.355820063307 \\
654	278.368499022002 \\
655	278.38114868756 \\
656	278.393767801727 \\
657	278.406355120155 \\
658	278.418909412187 \\
659	278.431429460642 \\
660	278.443914061592 \\
661	278.456362024144 \\
662	278.46877217022 \\
663	278.481143334329 \\
664	278.493474363348 \\
665	278.505764116296 \\
666	278.518011464109 \\
667	278.530215289413 \\
668	278.542374486306 \\
669	278.554487960124 \\
670	278.566554627224 \\
671	278.57857341476 \\
672	278.590543260458 \\
673	278.602463112395 \\
674	278.614331928782 \\
675	278.626148677743 \\
676	278.637912337103 \\
677	278.649621894165 \\
678	278.661276345508 \\
679	278.672874696768 \\
680	278.684415962438 \\
681	278.695899165657 \\
682	278.707323338012 \\
683	278.718687519337 \\
684	278.729990757518 \\
685	278.741232108302 \\
686	278.752410635105 \\
687	278.76352540883 \\
688	278.774575507683 \\
689	278.785560016997 \\
690	278.796478029057 \\
691	278.807328642935 \\
692	278.81811096432 \\
693	278.82882410536 \\
694	278.839467184505 \\
695	278.850039326361 \\
696	278.860539661535 \\
697	278.870967326501 \\
698	278.881321463463 \\
699	278.891601220219 \\
700	278.901805750041 \\
701	278.911934211553 \\
702	278.921985768612 \\
703	278.931959590204 \\
704	278.94185485034 \\
705	278.951670727953 \\
706	278.96140640681 \\
707	278.971061075426 \\
708	278.980633926978 \\
709	278.99012415924 \\
710	278.999530974506 \\
711	279.00885357953 \\
712	279.018091185475 \\
713	279.027243007857 \\
714	279.036308266503 \\
715	279.045286185518 \\
716	279.05417599325 \\
717	279.062976922267 \\
718	279.071688209341 \\
719	279.080309095435 \\
720	279.0888388257 \\
721	279.097276649476 \\
722	279.105621820303 \\
723	279.113873595933 \\
724	279.122031238358 \\
725	279.130094013833 \\
726	279.138061192915 \\
727	279.145932050507 \\
728	279.153705865905 \\
729	279.161381922855 \\
730	279.168959509618 \\
731	279.176437919037 \\
732	279.183816448619 \\
733	279.191094400614 \\
734	279.198271082108 \\
735	279.205345805121 \\
736	279.212317886713 \\
737	279.219186649093 \\
738	279.22595141974 \\
739	279.232611531526 \\
740	279.239166322852 \\
741	279.245615137787 \\
742	279.251957326209 \\
743	279.258192243966 \\
744	279.264319253032 \\
745	279.270337721674 \\
746	279.276247024629 \\
747	279.28204654328 \\
748	279.287735665851 \\
749	279.293313787594 \\
750	279.298780310995 \\
751	279.304134645981 \\
752	279.309376210137 \\
753	279.314504428924 \\
754	279.319518735913 \\
755	279.324418573014 \\
756	279.329203390724 \\
757	279.333872648371 \\
758	279.338425814373 \\
759	279.342862366497 \\
760	279.347181792131 \\
761	279.351383588554 \\
762	279.355467263223 \\
763	279.359432334058 \\
764	279.363278329735 \\
765	279.36700478999 \\
766	279.370611265925 \\
767	279.374097320321 \\
768	279.377462527957 \\
769	279.380706475936 \\
770	279.383828764018 \\
771	279.386829004958 \\
772	279.389706824847 \\
773	279.392461863465 \\
774	279.395093774637 \\
775	279.397602226592 \\
776	279.399986902331 \\
777	279.402247500003 \\
778	279.404383733278 \\
779	279.406395331736 \\
780	279.408282041256 \\
781	279.410043624408 \\
782	279.411679860856 \\
783	279.413190547762 \\
784	279.414575500196 \\
785	279.415834551552 \\
786	279.416967553972 \\
787	279.417974378763 \\
788	279.418854916835 \\
789	279.41960907913 \\
790	279.420236797063 \\
791	279.420738022966 \\
792	279.421112730534 \\
793	279.421360915276 \\
794	279.421482594973 \\
795	279.421477810134 \\
796	279.421346624463 \\
797	279.42108912532 \\
798	279.420705424198 \\
799	279.42019565719 \\
800	279.419559985467 \\
801	279.418798595761 \\
802	279.417911700839 \\
803	279.416899539997 \\
804	279.415762379538 \\
805	279.414500513269 \\
806	279.413114262984 \\
807	279.411603978965 \\
808	279.409970040471 \\
809	279.408212856236 \\
810	279.406332864965 \\
811	279.404330535834 \\
812	279.402206368989 \\
813	279.399960896043 \\
814	279.397594680576 \\
815	279.395108318638 \\
816	279.392502439247 \\
817	279.389777704885 \\
818	279.386934812001 \\
819	279.383974491507 \\
820	279.380897509272 \\
821	279.37770466662 \\
822	279.374396800822 \\
823	279.370974785584 \\
824	279.367439531539 \\
825	279.363791986733 \\
826	279.360033137104 \\
827	279.356164006964 \\
828	279.352185659475 \\
829	279.34809919712 \\
830	279.343905762172 \\
831	279.339606537157 \\
832	279.335202745307 \\
833	279.330695651023 \\
834	279.326086560311 \\
835	279.321376821234 \\
836	279.316567824336 \\
837	279.311661003081 \\
838	279.306657834266 \\
839	279.30155983844 \\
840	279.296368580308 \\
841	279.291085669127 \\
842	279.2857127591 \\
843	279.280251549753 \\
844	279.274703786309 \\
845	279.269071260047 \\
846	279.263355808655 \\
847	279.25755931657 \\
848	279.251683715313 \\
849	279.2457309838 \\
850	279.239703148658 \\
851	279.233602284517 \\
852	279.227430514294 \\
853	279.221190009461 \\
854	279.21488299031 \\
855	279.208511726188 \\
856	279.202078535736 \\
857	279.195585787099 \\
858	279.18903589813 \\
859	279.182431336579 \\
860	279.175774620258 \\
861	279.169068317206 \\
862	279.162315045818 \\
863	279.155517474978 \\
864	279.148678324159 \\
865	279.141800363517 \\
866	279.134886413958 \\
867	279.127939347197 \\
868	279.120962085794 \\
869	279.113957603168 \\
870	279.106928923601 \\
871	279.099879122214 \\
872	279.092811324932 \\
873	279.085728708421 \\
874	279.078634500015 \\
875	279.07153197761 \\
876	279.064424469553 \\
877	279.057315354496 \\
878	279.050208061238 \\
879	279.043106068542 \\
880	279.036012904935 \\
881	279.028932148477 \\
882	279.02186742652 \\
883	279.014822415436 \\
884	279.007800840328 \\
885	279.000806474714 \\
886	278.993843140192 \\
887	278.986914706079 \\
888	278.980025089033 \\
889	278.973178252644 \\
890	278.966378207004 \\
891	278.95962900826 \\
892	278.952934758132 \\
893	278.946299603416 \\
894	278.93972773546 \\
895	278.933223389614 \\
896	278.92679084466 \\
897	278.920434422213 \\
898	278.914158486098 \\
899	278.907967441709 \\
900	278.901865735331 \\
901	278.895857853448 \\
902	278.889948322018 \\
903	278.884141705731 \\
904	278.878442607229 \\
905	278.872855666314 \\
906	278.867385559121 \\
907	278.862036997267 \\
908	278.856814726974 \\
909	278.851723528169 \\
910	278.846768213547 \\
911	278.841953627624 \\
912	278.837284645742 \\
913	278.832766173064 \\
914	278.828403143532 \\
915	278.824200518799 \\
916	278.820163287135 \\
917	278.816296462298 \\
918	278.812605082383 \\
919	278.809094208636 \\
920	278.805768924242 \\
921	278.80263433308 \\
922	278.799695558447 \\
923	278.796957741753 \\
924	278.79442604118 \\
925	278.792105630313 \\
926	278.790001696736 \\
927	278.788119440591 \\
928	278.786464073109 \\
929	278.785040815098 \\
930	278.783854895405 \\
931	278.782911549331 \\
932	278.782216017016 \\
933	278.78177354178 \\
934	278.781589368433 \\
935	278.781668741534 \\
936	278.782016903617 \\
937	278.782639093376 \\
938	278.783540543796 \\
939	278.784726480254 \\
940	278.786202118566 \\
941	278.787972662988 \\
942	278.790043304175 \\
943	278.792419217085 \\
944	278.795105558838 \\
945	278.79810746652 \\
946	278.801430054937 \\
947	278.805078414317 \\
948	278.809057607954 \\
949	278.813372669796 \\
950	278.81802860198 \\
951	278.823030372302 \\
952	278.828382911631 \\
953	278.834091111262 \\
954	278.840159820208 \\
955	278.846593842418 \\
956	278.853397933946 \\
957	278.860576800043 \\
958	278.868135092182 \\
959	278.876077405022 \\
960	278.884408273293 \\
961	278.893132168619 \\
962	278.902253496264 \\
963	278.911776591809 \\
964	278.921705717756 \\
965	278.932045060055 \\
966	278.942798724565 \\
967	278.95397073343 \\
968	278.965565021389 \\
969	278.977585432008 \\
970	278.990035713836 \\
971	279.002919516493 \\
972	279.016240386671 \\
973	279.030001764078 \\
974	279.044206977297 \\
975	279.058859239578 \\
976	279.07396164456 \\
977	279.089517161924 \\
978	279.105528632977 \\
979	279.121998766176 \\
980	279.138930132582 \\
981	279.156325161265 \\
982	279.174186134638 \\
983	279.192515183751 \\
984	279.211314283528 \\
985	279.230585247959 \\
986	279.250329725251 \\
987	279.270549192946 \\
988	279.291244953 \\
989	279.312418126845 \\
990	279.334069650425 \\
991	279.356200269221 \\
992	279.378810533271 \\
993	279.401900792188 \\
994	279.425471190189 \\
995	279.449521661139 \\
996	279.474051923624 \\
997	279.499061476056 \\
998	279.524549591821 \\
999	279.550515314483 \\
1000	279.576957453055 \\
1001	279.603874577341 \\
1002	279.631265013368 \\
1003	279.659126838914 \\
1004	279.68745787915 \\
1005	279.716255702399 \\
1006	279.745517616041 \\
1007	279.775240662555 \\
1008	279.805421615728 \\
1009	279.836056977047 \\
1010	279.867142972269 \\
1011	279.898675548202 \\
1012	279.930650369704 \\
1013	279.963062816913 \\
1014	279.995907982722 \\
1015	280.029180670523 \\
1016	280.062875392219 \\
1017	280.09698636653 \\
1018	280.131507517604 \\
1019	280.166432473948 \\
1020	280.201754567686 \\
1021	280.237466834171 \\
1022	280.273562011947 \\
1023	280.310032543095 \\
1024	280.346870573947 \\
1025	280.384067956211 \\
1026	280.421616248492 \\
1027	280.459506718235 \\
1028	280.497730344088 \\
1029	280.536277818706 \\
1030	280.575139551991 \\
1031	280.614305674782 \\
1032	280.653766043005 \\
1033	280.693510242264 \\
1034	280.733527592914 \\
1035	280.773807155581 \\
1036	280.814337737151 \\
1037	280.855107897224 \\
1038	280.896105955022 \\
1039	280.937319996755 \\
1040	280.978737883444 \\
1041	281.020347259181 \\
1042	281.062135559825 \\
1043	281.104090022134 \\
1044	281.146197693296 \\
1045	281.188445440878 \\
1046	281.23081996315 \\
1047	281.273307799789 \\
1048	281.315895342933 \\
1049	281.358568848566 \\
1050	281.40131444823 \\
1051	281.444118161014 \\
1052	281.486965905824 \\
1053	281.529843513893 \\
1054	281.572736741515 \\
1055	281.615631282967 \\
1056	281.658512783599 \\
1057	281.70136685306 \\
1058	281.744179078638 \\
1059	281.786935038662 \\
1060	281.829620315973 \\
1061	281.872220511389 \\
1062	281.914721257169 \\
1063	281.957108230427 \\
1064	281.999367166462 \\
1065	282.041483871986 \\
1066	282.083444238203 \\
1067	282.125234253718 \\
1068	282.166840017248 \\
1069	282.208247750087 \\
1070	282.249443808324 \\
1071	282.290414694759 \\
1072	282.331147070504 \\
1073	282.371627766238 \\
1074	282.411843793098 \\
1075	282.451782353167 \\
1076	282.491430849552 \\
1077	282.530776896026 \\
1078	282.569808326207 \\
1079	282.60851320227 \\
1080	282.646879823164 \\
1081	282.684896732327 \\
1082	282.722552724886 \\
1083	282.759836854323 \\
1084	282.796738438614 \\
1085	282.83324706582 \\
1086	282.869352599132 \\
1087	282.905045181364 \\
1088	282.940315238898 \\
1089	282.975153485079 \\
1090	283.009550923054 \\
1091	283.043498848083 \\
1092	283.076988849294 \\
1093	283.110012810929 \\
1094	283.142562913055 \\
1095	283.174631631773 \\
1096	283.206211738935 \\
1097	283.237296301373 \\
1098	283.267878679666 \\
1099	283.297952526456 \\
1100	283.327511784336 \\
1101	283.356550683318 \\
1102	283.385063737919 \\
1103	283.413045743865 \\
1104	283.44049177445 \\
1105	283.467397176563 \\
1106	283.493757566414 \\
1107	283.51956882497 \\
1108	283.544827093141 \\
1109	283.569528766718 \\
1110	283.593670491113 \\
1111	283.6172491559 \\
1112	283.6402618892 \\
1113	283.662706051917 \\
1114	283.684579231868 \\
1115	283.705879237813 \\
1116	283.726604093417 \\
1117	283.746752031165 \\
1118	283.76632148625 \\
1119	283.785311090462 \\
1120	283.803719666089 \\
1121	283.82154621986 \\
1122	283.838789936945 \\
1123	283.855450175033 \\
1124	283.8715264585 \\
1125	283.887018472699 \\
1126	283.901926058369 \\
1127	283.916249206198 \\
1128	283.929988051539 \\
1129	283.943142869307 \\
1130	283.955714069055 \\
1131	283.967702190257 \\
1132	283.979107897796 \\
1133	283.989931977677 \\
1134	284.000175332966 \\
1135	284.009838979971 \\
1136	284.018924044665 \\
1137	284.027431759365 \\
1138	284.035363459666 \\
1139	284.042720581636 \\
1140	284.049504659283 \\
1141	284.055717322277 \\
1142	284.061360293961 \\
1143	284.066435389611 \\
1144	284.070944514982 \\
1145	284.074889665116 \\
1146	284.078272923418 \\
1147	284.081096460998 \\
1148	284.083362536266 \\
1149	284.085073494792 \\
1150	284.086231769411 \\
1151	284.086839880567 \\
1152	284.086900436901 \\
1153	284.086416136059 \\
1154	284.085389765728 \\
1155	284.083824204871 \\
1156	284.081722425167 \\
1157	284.07908749264 \\
1158	284.075922569458 \\
1159	284.072230915901 \\
1160	284.068015892476 \\
1161	284.063280962168 \\
1162	284.058029692814 \\
1163	284.052265759584 \\
1164	284.045992947552 \\
1165	284.039215154341 \\
1166	284.03193639283 \\
1167	284.024160793902 \\
1168	284.015892609212 \\
1169	284.007136213967 \\
1170	283.997896109691 \\
1171	283.988176926966 \\
1172	283.977983428118 \\
1173	283.967320509845 \\
1174	283.956193205754 \\
1175	283.944606688801 \\
1176	283.932566273605 \\
1177	283.920077418628 \\
1178	283.90714572819 \\
1179	283.893776954323 \\
1180	283.879976998415 \\
1181	283.865751912664 \\
1182	283.851107901288 \\
1183	283.836051321515 \\
1184	283.820588684294 \\
1185	283.804726654756 \\
1186	283.788472052381 \\
1187	283.771831850867 \\
1188	283.754813177694 \\
1189	283.737423313374 \\
1190	283.71966969036 \\
1191	283.701559891629 \\
1192	283.683101648912 \\
1193	283.66430284058 \\
1194	283.645171489172 \\
1195	283.625715758558 \\
1196	283.605943950751 \\
1197	283.585864502347 \\
1198	283.565485980607 \\
1199	283.544817079185 \\
1200	283.523866613487 \\
1201	283.502643515689 \\
1202	283.481156829407 \\
1203	283.459415704029 \\
1204	283.437429388714 \\
1205	283.415207226085 \\
1206	283.392758645599 \\
1207	283.370093156642 \\
1208	283.347220341327 \\
1209	283.324149847044 \\
1210	283.300891378753 \\
1211	283.277454691049 \\
1212	283.253849580024 \\
1213	283.230085874925 \\
1214	283.206173429652 \\
1215	283.182122114099 \\
1216	283.15794180537 \\
1217	283.133642378885 \\
1218	283.109233699407 \\
1219	283.084725612004 \\
1220	283.060127932973 \\
1221	283.035450440751 \\
1222	283.010702866835 \\
1223	282.985894886727 \\
1224	282.961036110943 \\
1225	282.936136076087 \\
1226	282.91120423604 \\
1227	282.886249953252 \\
1228	282.861282490186 \\
1229	282.836311000927 \\
1230	282.811344522963 \\
1231	282.786391969176 \\
1232	282.761462120049 \\
1233	282.736563616107 \\
1234	282.711704950618 \\
1235	282.686894462549 \\
1236	282.662140329817 \\
1237	282.637450562828 \\
1238	282.612832998318 \\
1239	282.588295293519 \\
1240	282.563844920647 \\
1241	282.539489161723 \\
1242	282.515235103735 \\
1243	282.491089634152 \\
1244	282.467059436777 \\
1245	282.443150987971 \\
1246	282.419370553217 \\
1247	282.395724184052 \\
1248	282.372217715351 \\
1249	282.348856762971 \\
1250	282.32564672174 \\
1251	282.302592763809 \\
1252	282.279699837336 \\
1253	282.25697266552 \\
1254	282.234415745967 \\
1255	282.21203335038 \\
1256	282.189829524572 \\
1257	282.167808088793 \\
1258	282.145972638349 \\
1259	282.124326544529 \\
1260	282.102872955801 \\
1261	282.081614799285 \\
1262	282.06055478249 \\
1263	282.039695395294 \\
1264	282.019038912168 \\
1265	281.998587394621 \\
1266	281.978342693862 \\
1267	281.958306453661 \\
1268	281.938480113399 \\
1269	281.918864911298 \\
1270	281.89946188781 \\
1271	281.880271889162 \\
1272	281.861295571039 \\
1273	281.842533402393 \\
1274	281.82398566937 \\
1275	281.805652479337 \\
1276	281.787533765005 \\
1277	281.769629288635 \\
1278	281.751938646299 \\
1279	281.734461272225 \\
1280	281.717196443165 \\
1281	281.700143282821 \\
1282	281.683300766293 \\
1283	281.666667724542 \\
1284	281.650242848877 \\
1285	281.634024695434 \\
1286	281.618011689652 \\
1287	281.602202130746 \\
1288	281.586594196146 \\
1289	281.571185945924 \\
1290	281.555975327177 \\
1291	281.540960178386 \\
1292	281.526138233718 \\
1293	281.511507127291 \\
1294	281.497064397384 \\
1295	281.482807490589 \\
1296	281.468733765911 \\
1297	281.454840498799 \\
1298	281.441124885119 \\
1299	281.427584045057 \\
1300	281.414215026956 \\
1301	281.401014811087 \\
1302	281.387980313347 \\
1303	281.375108388887 \\
1304	281.362395835677 \\
1305	281.349839397995 \\
1306	281.337435769853 \\
1307	281.325181598353 \\
1308	281.313073486983 \\
1309	281.301107998845 \\
1310	281.289281659827 \\
1311	281.277590961718 \\
1312	281.266032365261 \\
1313	281.254602303171 \\
1314	281.243297183089 \\
1315	281.232113390506 \\
1316	281.221047291647 \\
1317	281.210095236312 \\
1318	281.199253560707 \\
1319	281.188518590236 \\
1320	281.177886642286 \\
1321	281.167354028998 \\
1322	281.156917060039 \\
1323	281.146572045368 \\
1324	281.13631529802 \\
1325	281.126143136902 \\
1326	281.116051889617 \\
1327	281.106037895321 \\
1328	281.096097507612 \\
1329	281.086227097481 \\
1330	281.076423056312 \\
1331	281.066681798951 \\
1332	281.056999766847 \\
1333	281.047373431285 \\
1334	281.037799296708 \\
1335	281.028273904146 \\
1336	281.018793834756 \\
1337	281.009355713491 \\
1338	280.999956212899 \\
1339	280.990592057078 \\
1340	280.98126002577 \\
1341	280.97195695864 \\
1342	280.962679759725 \\
1343	280.953425402071 \\
1344	280.944190932574 \\
1345	280.934973477036 \\
1346	280.92577024544 \\
1347	280.916578537459 \\
1348	280.90739574822 \\
1349	280.898219374313 \\
1350	280.889047020085 \\
1351	280.879876404198 \\
1352	280.870705366489 \\
1353	280.861531875131 \\
1354	280.852354034103 \\
1355	280.843170090983 \\
1356	280.833978445077 \\
1357	280.82477765589 \\
1358	280.81556645194 \\
1359	280.806343739941 \\
1360	280.797108614348 \\
1361	280.787860367272 \\
1362	280.77859849878 \\
1363	280.769322727575 \\
1364	280.760033002066 \\
1365	280.750729511823 \\
1366	280.741412699434 \\
1367	280.732083272742 \\
1368	280.72274221748 \\
1369	280.713390810288 \\
1370	280.704030632113 \\
1371	280.694663581983 \\
1372	280.685291891144 \\
1373	280.675918137548 \\
1374	280.666545260684 \\
1375	280.657176576722 \\
1376	280.647815793966 \\
1377	280.638467028578 \\
1378	280.629134820556 \\
1379	280.619824149935 \\
1380	280.610540453167 \\
1381	280.601289639663 \\
1382	280.592078108433 \\
1383	280.582912764792 \\
1384	280.573801037079 \\
1385	280.564750893325 \\
1386	280.555770857829 \\
1387	280.546870027545 \\
1388	280.538058088251 \\
1389	280.52934533038 \\
1390	280.520742664463 \\
1391	280.512261636083 \\
1392	280.503914440245 \\
1393	280.495713935065 \\
1394	280.487673654675 \\
1395	280.479807821219 \\
1396	280.472131355839 \\
1397	280.464659888513 \\
1398	280.457409766615 \\
1399	280.450398062063 \\
1400	280.44364257691 \\
1401	280.437161847229 \\
1402	280.430975145133 \\
1403	280.42510247877 \\
1404	280.419564590134 \\
1405	280.414382950513 \\
1406	280.409579753396 \\
1407	280.405177904678 \\
1408	280.401201009954 \\
1409	280.397673358748 \\
1410	280.394619905464 \\
1411	280.39206624689 \\
1412	280.390038596065 \\
1413	280.388563752318 \\
1414	280.387669067303 \\
1415	280.387382406857 \\
1416	280.38773210849 \\
1417	280.38874693437 \\
1418	280.390456019612 \\
1419	280.392888815763 \\
1420	280.396075029315 \\
1421	280.400044555152 \\
1422	280.404827404823 \\
1423	280.410453629556 \\
1424	280.416953237957 \\
1425	280.424356108369 \\
1426	280.432691895871 \\
1427	280.441989933953 \\
1428	280.452279130931 \\
1429	280.463587861188 \\
1430	280.47594385139 \\
1431	280.48937406186 \\
1432	280.503904563332 \\
1433	280.519560409381 \\
1434	280.536365504856 \\
1435	280.554342470713 \\
1436	280.573512505698 \\
1437	280.593895245409 \\
1438	280.615508619301 \\
1439	280.638368706297 \\
1440	280.662489589714 \\
1441	280.687883212289 \\
1442	280.714559232148 \\
1443	280.742524880651 \\
1444	280.771784823075 \\
1445	280.802341023178 \\
1446	280.834192612745 \\
1447	280.867335767241 \\
1448	280.901763588762 \\
1449	280.937465997486 \\
1450	280.974429632855 \\
1451	281.012637765717 \\
1452	281.052070222662 \\
1453	281.09270332374 \\
1454	281.134509834735 \\
1455	281.177458935082 \\
1456	281.221516202468 \\
1457	281.266643615015 \\
1458	281.312799571891 \\
1459	281.35993893298 \\
1460	281.408013078158 \\
1461	281.456969986505 \\
1462	281.506754335603 \\
1463	281.557307620875 \\
1464	281.608568294704 \\
1465	281.660471924824 \\
1466	281.712951371291 \\
1467	281.765936981065 \\
1468	281.819356799039 \\
1469	281.87313679412 \\
1470	281.927201098758 \\
1471	281.981472260134 \\
1472	282.035871501043 \\
1473	282.090318988356 \\
1474	282.144734106839 \\
1475	282.199035736001 \\
1476	282.253142527611 \\
1477	282.306973181475 \\
1478	282.36044671711 \\
1479	282.413482738978 \\
1480	282.466001693044 \\
1481	282.517925112534 \\
1482	282.569175850937 \\
1483	282.619678300442 \\
1484	282.669358594239 \\
1485	282.71814479132 \\
1486	282.765967042651 \\
1487	282.81275773786 \\
1488	282.858451631808 \\
1489	282.902985950705 \\
1490	282.946300477661 \\
1491	282.988337617823 \\
1492	283.029042443473 \\
1493	283.068362719705 \\
1494	283.106248911453 \\
1495	283.14265417288 \\
1496	283.177534320253 \\
1497	283.210847789571 \\
1498	283.242555580337 \\
1499	283.272621186925 \\
1500	283.301010519074 \\
1501	283.327691813056 \\
1502	283.352635535109 \\
1503	283.375814278671 \\
1504	283.397202656993 \\
1505	283.4167771926 \\
1506	283.434516205058 \\
1507	283.450399698431 \\
1508	283.464409249715 \\
1509	283.476527899468 \\
1510	283.486740045771 \\
1511	283.495031342528 \\
1512	283.501388603061 \\
1513	283.505799709813 \\
1514	283.508253530904 \\
1515	283.508739844177 \\
1516	283.507249269277 \\
1517	283.503773208213 \\
1518	283.498303794766 \\
1519	283.490833853027 \\
1520	283.481356865244 \\
1521	283.469866949117 \\
1522	283.456358844569 \\
1523	283.440827909969 \\
1524	283.423270127716 \\
1525	283.403682119015 \\
1526	283.382061167638 \\
1527	283.358405252364 \\
1528	283.332713087785 \\
1529	283.304984173064 \\
1530	283.275218848201 \\
1531	283.243418357309 \\
1532	283.209584918344 \\
1533	283.173721798695 \\
1534	283.135833395965 \\
1535	283.09592532328 \\
1536	283.05400449836 \\
1537	283.010079235594 \\
1538	282.96415934028 \\
1539	282.916256204207 \\
1540	282.866382901667 \\
1541	282.814554285006 \\
1542	282.760787078783 \\
1543	282.705099971576 \\
1544	282.647513704498 \\
1545	282.588051155447 \\
1546	282.526737418152 \\
1547	282.463599875067 \\
1548	282.398668263198 \\
1549	282.331974731967 \\
1550	282.263553892292 \\
1551	282.19344285605 \\
1552	282.121681265225 \\
1553	282.048311310037 \\
1554	281.973377735491 \\
1555	281.896927835818 \\
1556	281.819011436424 \\
1557	281.739680863004 \\
1558	281.658990897662 \\
1559	281.576998721912 \\
1560	281.493763846617 \\
1561	281.409348028997 \\
1562	281.323815176977 \\
1563	281.237231241271 \\
1564	281.149664095699 \\
1565	281.061183406348 \\
1566	280.971860490325 \\
1567	280.8817681649 \\
1568	280.790980587979 \\
1569	280.699573090896 \\
1570	280.607622004611 \\
1571	280.515204480427 \\
1572	280.422398306429 \\
1573	280.329281720842 \\
1574	280.235933223554 \\
1575	280.142431387032 \\
1576	280.048854667887 \\
1577	279.955281220274 \\
1578	279.861788712318 \\
1579	279.768454146712 \\
1580	279.675353686536 \\
1581	279.582562487322 \\
1582	279.490154536297 \\
1583	279.398202499642 \\
1584	279.306777578527 \\
1585	279.215949374586 \\
1586	279.125785765394 \\
1587	279.036352790392 \\
1588	278.947714547648 \\
1589	278.859933101679 \\
1590	278.773068402519 \\
1591	278.687178216078 \\
1592	278.602318065782 \\
1593	278.51854118536 \\
1594	278.435898482598 \\
1595	278.354438513774 \\
1596	278.274207468461 \\
1597	278.195249164269 \\
1598	278.117605051109 \\
1599	278.041314224461 \\
1600	277.96641344712 \\
1601	277.892937178871 \\
1602	277.82091761349 \\
1603	277.750384722488 \\
1604	277.681366304977 \\
1605	277.613888043056 \\
1606	277.5479735621 \\
1607	277.483644495361 \\
1608	277.420920552275 \\
1609	277.359819589928 \\
1610	277.300357687103 \\
1611	277.242549220387 \\
1612	277.186406941845 \\
1613	277.131942057763 \\
1614	277.079164308022 \\
1615	277.028082045685 \\
1616	276.978702316404 \\
1617	276.931030937278 \\
1618	276.885072574858 \\
1619	276.84083082197 \\
1620	276.798308273117 \\
1621	276.757506598183 \\
1622	276.718426614269 \\
1623	276.681068355428 \\
1624	276.645431140177 \\
1625	276.61151363662 \\
1626	276.579313925072 \\
1627	276.548829558102 \\
1628	276.520057617896 \\
1629	276.492994770896 \\
1630	276.467637319665 \\
1631	276.443981251957 \\
1632	276.422022286963 \\
1633	276.401755918749 \\
1634	276.383177456866 \\
1635	276.366282064179 \\
1636	276.351064791913 \\
1637	276.337520611965 \\
1638	276.325644446507 \\
1639	276.315431194927 \\
1640	276.306875758155 \\
1641	276.299973060427 \\
1642	276.294718068525 \\
1643	276.291105808562 \\
1644	276.289131380359 \\
1645	276.288789969477 \\
1646	276.290076856951 \\
1647	276.292987426789 \\
1648	276.297517171298 \\
1649	276.30366169428 \\
1650	276.311416712159 \\
1651	276.320778053109 \\
1652	276.331741654209 \\
1653	276.344303556698 \\
1654	276.358459899381 \\
1655	276.37420691023 \\
1656	276.391540896234 \\
1657	276.410458231553 \\
1658	276.430955344015 \\
1659	276.453028700022 \\
};
\end{axis}

\end{tikzpicture}

==> figures/co22.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{real},{fitted}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={$\alpha=0.0003$},
x grid style={white!69.01960784313725!black},
xlabel={years},
xmin=-81.9, xmax=1741.9,
y grid style={white!69.01960784313725!black},
ylabel={$CO_2$},
ymin=270, ymax=290
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, black}
\path [fill=color0, fill opacity=0.8] (axis cs:1,276.509059389046)
--(axis cs:1,278.047673670405)
--(axis cs:2,278.052080861243)
--(axis cs:3,278.056397826188)
--(axis cs:4,278.060627782975)
--(axis cs:5,278.064773949434)
--(axis cs:6,278.068839543262)
--(axis cs:7,278.072827781793)
--(axis cs:8,278.076741881747)
--(axis cs:9,278.080585058987)
--(axis cs:10,278.084360528259)
--(axis cs:11,278.088071502921)
--(axis cs:12,278.091721194674)
--(axis cs:13,278.095312813277)
--(axis cs:14,278.098849566253)
--(axis cs:15,278.102334658591)
--(axis cs:16,278.105771292438)
--(axis cs:17,278.10916266678)
--(axis cs:18,278.112511977113)
--(axis cs:19,278.115822415115)
--(axis cs:20,278.119097168294)
--(axis cs:21,278.122339419637)
--(axis cs:22,278.125552347252)
--(axis cs:23,278.12873912399)
--(axis cs:24,278.131902917071)
--(axis cs:25,278.135046887687)
--(axis cs:26,278.138174190611)
--(axis cs:27,278.141287973783)
--(axis cs:28,278.144391377896)
--(axis cs:29,278.147487535968)
--(axis cs:30,278.150579572908)
--(axis cs:31,278.153670605071)
--(axis cs:32,278.156763739802)
--(axis cs:33,278.159862074977)
--(axis cs:34,278.162968698526)
--(axis cs:35,278.166086687957)
--(axis cs:36,278.169219109862)
--(axis cs:37,278.172369019419)
--(axis cs:38,278.175539459885)
--(axis cs:39,278.178733462078)
--(axis cs:40,278.181954043849)
--(axis cs:41,278.185204209554)
--(axis cs:42,278.188486949503)
--(axis cs:43,278.191805239412)
--(axis cs:44,278.195162039844)
--(axis cs:45,278.198560295637)
--(axis cs:46,278.202002935327)
--(axis cs:47,278.205492870567)
--(axis cs:48,278.209032995527)
--(axis cs:49,278.212626186295)
--(axis cs:50,278.21627530027)
--(axis cs:51,278.219983175539)
--(axis cs:52,278.223752630258)
--(axis cs:53,278.227586462013)
--(axis cs:54,278.231487447182)
--(axis cs:55,278.235458340292)
--(axis cs:56,278.239501873355)
--(axis cs:57,278.243620755213)
--(axis cs:58,278.247817670867)
--(axis cs:59,278.252095280801)
--(axis cs:60,278.256456220301)
--(axis cs:61,278.260903098764)
--(axis cs:62,278.265438499005)
--(axis cs:63,278.270064976557)
--(axis cs:64,278.274785058959)
--(axis cs:65,278.279601245052)
--(axis cs:66,278.28451600425)
--(axis cs:67,278.289531775828)
--(axis cs:68,278.294650968186)
--(axis cs:69,278.299875958115)
--(axis cs:70,278.305209090065)
--(axis cs:71,278.310652675397)
--(axis cs:72,278.31620899164)
--(axis cs:73,278.321880281739)
--(axis cs:74,278.327668753298)
--(axis cs:75,278.33357657783)
--(axis cs:76,278.339605889986)
--(axis cs:77,278.345758786802)
--(axis cs:78,278.352037326924)
--(axis cs:79,278.358443529846)
--(axis cs:80,278.364979375137)
--(axis cs:81,278.371646801669)
--(axis cs:82,278.378447706845)
--(axis cs:83,278.385383945825)
--(axis cs:84,278.392457330749)
--(axis cs:85,278.399669629967)
--(axis cs:86,278.407022567262)
--(axis cs:87,278.414517821072)
--(axis cs:88,278.422157023727)
--(axis cs:89,278.429941760668)
--(axis cs:90,278.437873569681)
--(axis cs:91,278.445953940132)
--(axis cs:92,278.454184312198)
--(axis cs:93,278.46256607611)
--(axis cs:94,278.471100571392)
--(axis cs:95,278.47978908611)
--(axis cs:96,278.48863285612)
--(axis cs:97,278.497633064332)
--(axis cs:98,278.506790839961)
--(axis cs:99,278.516107257805)
--(axis cs:100,278.525583337519)
--(axis cs:101,278.535220042894)
--(axis cs:102,278.545018281151)
--(axis cs:103,278.554978902243)
--(axis cs:104,278.565102698159)
--(axis cs:105,278.575390402247)
--(axis cs:106,278.585842688543)
--(axis cs:107,278.596460171109)
--(axis cs:108,278.607243403392)
--(axis cs:109,278.618192877583)
--(axis cs:110,278.629309023998)
--(axis cs:111,278.640592210473)
--(axis cs:112,278.65204274177)
--(axis cs:113,278.663660858996)
--(axis cs:114,278.675446739049)
--(axis cs:115,278.687400494069)
--(axis cs:116,278.699522170915)
--(axis cs:117,278.711811750653)
--(axis cs:118,278.724269148073)
--(axis cs:119,278.736894211215)
--(axis cs:120,278.749686720924)
--(axis cs:121,278.762646390425)
--(axis cs:122,278.775772864916)
--(axis cs:123,278.789065721189)
--(axis cs:124,278.802524467272)
--(axis cs:125,278.816148542099)
--(axis cs:126,278.829937315202)
--(axis cs:127,278.84389008643)
--(axis cs:128,278.858006085696)
--(axis cs:129,278.872284472754)
--(axis cs:130,278.886724336998)
--(axis cs:131,278.901324697297)
--(axis cs:132,278.916084501857)
--(axis cs:133,278.931002628115)
--(axis cs:134,278.946077882662)
--(axis cs:135,278.961309001204)
--(axis cs:136,278.976694648548)
--(axis cs:137,278.992233418626)
--(axis cs:138,279.007923834555)
--(axis cs:139,279.023764348732)
--(axis cs:140,279.039753342954)
--(axis cs:141,279.055889128592)
--(axis cs:142,279.072169946785)
--(axis cs:143,279.088593968682)
--(axis cs:144,279.105159295715)
--(axis cs:145,279.121863959914)
--(axis cs:146,279.138705924259)
--(axis cs:147,279.155683083072)
--(axis cs:148,279.172793262445)
--(axis cs:149,279.190034220711)
--(axis cs:150,279.207403648954)
--(axis cs:151,279.224899171557)
--(axis cs:152,279.242518346795)
--(axis cs:153,279.260258667461)
--(axis cs:154,279.278117561537)
--(axis cs:155,279.296092392909)
--(axis cs:156,279.314180462113)
--(axis cs:157,279.33237900713)
--(axis cs:158,279.350685204218)
--(axis cs:159,279.369096168782)
--(axis cs:160,279.387608956287)
--(axis cs:161,279.406220563211)
--(axis cs:162,279.424927928035)
--(axis cs:163,279.44372793227)
--(axis cs:164,279.462617401531)
--(axis cs:165,279.481593106639)
--(axis cs:166,279.500651764764)
--(axis cs:167,279.51979004061)
--(axis cs:168,279.539004547629)
--(axis cs:169,279.558291849271)
--(axis cs:170,279.577648460275)
--(axis cs:171,279.597070847989)
--(axis cs:172,279.616555433721)
--(axis cs:173,279.636098594126)
--(axis cs:174,279.655696662625)
--(axis cs:175,279.675345930849)
--(axis cs:176,279.695042650117)
--(axis cs:177,279.714783032938)
--(axis cs:178,279.734563254542)
--(axis cs:179,279.754379454435)
--(axis cs:180,279.77422773798)
--(axis cs:181,279.794104177997)
--(axis cs:182,279.81400481639)
--(axis cs:183,279.833925665791)
--(axis cs:184,279.853862711217)
--(axis cs:185,279.873811911758)
--(axis cs:186,279.893769202267)
--(axis cs:187,279.91373049507)
--(axis cs:188,279.933691681691)
--(axis cs:189,279.953648634582)
--(axis cs:190,279.973597208866)
--(axis cs:191,279.993533244091)
--(axis cs:192,280.013452565982)
--(axis cs:193,280.033350988203)
--(axis cs:194,280.053224314124)
--(axis cs:195,280.073068338583)
--(axis cs:196,280.092878849652)
--(axis cs:197,280.112651630402)
--(axis cs:198,280.132382460658)
--(axis cs:199,280.152067118757)
--(axis cs:200,280.171701383292)
--(axis cs:201,280.191281034851)
--(axis cs:202,280.210801857748)
--(axis cs:203,280.230259641735)
--(axis cs:204,280.24965018371)
--(axis cs:205,280.2689692894)
--(axis cs:206,280.288212775038)
--(axis cs:207,280.307376469016)
--(axis cs:208,280.326456213517)
--(axis cs:209,280.345447866134)
--(axis cs:210,280.364347301462)
--(axis cs:211,280.383150412663)
--(axis cs:212,280.401853113015)
--(axis cs:213,280.420451337433)
--(axis cs:214,280.438941043954)
--(axis cs:215,280.457318215207)
--(axis cs:216,280.475578859846)
--(axis cs:217,280.493719013957)
--(axis cs:218,280.511734742426)
--(axis cs:219,280.529622140288)
--(axis cs:220,280.547377334032)
--(axis cs:221,280.564996482876)
--(axis cs:222,280.582475780013)
--(axis cs:223,280.599811453809)
--(axis cs:224,280.61699976898)
--(axis cs:225,280.634037027726)
--(axis cs:226,280.650919570825)
--(axis cs:227,280.6676437787)
--(axis cs:228,280.684206072436)
--(axis cs:229,280.700602914772)
--(axis cs:230,280.716830811045)
--(axis cs:231,280.732886310103)
--(axis cs:232,280.74876600518)
--(axis cs:233,280.764466534722)
--(axis cs:234,280.779984583193)
--(axis cs:235,280.795316881829)
--(axis cs:236,280.810460209358)
--(axis cs:237,280.825411392685)
--(axis cs:238,280.840167307539)
--(axis cs:239,280.854724879082)
--(axis cs:240,280.86908108248)
--(axis cs:241,280.88323294344)
--(axis cs:242,280.897177538715)
--(axis cs:243,280.910911996564)
--(axis cs:244,280.924433497191)
--(axis cs:245,280.937739273134)
--(axis cs:246,280.950826609639)
--(axis cs:247,280.963692844986)
--(axis cs:248,280.976335370791)
--(axis cs:249,280.98875163228)
--(axis cs:250,281.000939128521)
--(axis cs:251,281.012895412642)
--(axis cs:252,281.024618092008)
--(axis cs:253,281.036104828381)
--(axis cs:254,281.047353338042)
--(axis cs:255,281.0583613919)
--(axis cs:256,281.069126815567)
--(axis cs:257,281.079647489415)
--(axis cs:258,281.089921348606)
--(axis cs:259,281.099946383107)
--(axis cs:260,281.109720637677)
--(axis cs:261,281.119242211839)
--(axis cs:262,281.128509259836)
--(axis cs:263,281.137519990565)
--(axis cs:264,281.146272667494)
--(axis cs:265,281.154765608573)
--(axis cs:266,281.162997186119)
--(axis cs:267,281.170965826697)
--(axis cs:268,281.178670010985)
--(axis cs:269,281.186108273628)
--(axis cs:270,281.193279203085)
--(axis cs:271,281.200181441465)
--(axis cs:272,281.206813684355)
--(axis cs:273,281.213174680644)
--(axis cs:274,281.219263232336)
--(axis cs:275,281.225078194364)
--(axis cs:276,281.230618474397)
--(axis cs:277,281.235883032644)
--(axis cs:278,281.240870881656)
--(axis cs:279,281.24558108613)
--(axis cs:280,281.250012762705)
--(axis cs:281,281.25416507977)
--(axis cs:282,281.25803725726)
--(axis cs:283,281.261628566467)
--(axis cs:284,281.264938329842)
--(axis cs:285,281.267965920809)
--(axis cs:286,281.27071076358)
--(axis cs:287,281.273172332974)
--(axis cs:288,281.275350154242)
--(axis cs:289,281.2772438029)
--(axis cs:290,281.278852904565)
--(axis cs:291,281.280177134797)
--(axis cs:292,281.281216218958)
--(axis cs:293,281.281969932064)
--(axis cs:294,281.282438098659)
--(axis cs:295,281.282620592688)
--(axis cs:296,281.282517337385)
--(axis cs:297,281.282128305163)
--(axis cs:298,281.281453517526)
--(axis cs:299,281.280493044976)
--(axis cs:300,281.279247006937)
--(axis cs:301,281.277715571693)
--(axis cs:302,281.275898956326)
--(axis cs:303,281.273797426671)
--(axis cs:304,281.271411297282)
--(axis cs:305,281.268740931401)
--(axis cs:306,281.265786740945)
--(axis cs:307,281.262549186496)
--(axis cs:308,281.259028777307)
--(axis cs:309,281.25522607131)
--(axis cs:310,281.251141675143)
--(axis cs:311,281.246776244177)
--(axis cs:312,281.242130482555)
--(axis cs:313,281.237205143243)
--(axis cs:314,281.232001028085)
--(axis cs:315,281.226518987866)
--(axis cs:316,281.220759922383)
--(axis cs:317,281.214724780526)
--(axis cs:318,281.20841456036)
--(axis cs:319,281.201830309213)
--(axis cs:320,281.194973123781)
--(axis cs:321,281.187844150219)
--(axis cs:322,281.180444584252)
--(axis cs:323,281.172775671281)
--(axis cs:324,281.164838706497)
--(axis cs:325,281.156635034995)
--(axis cs:326,281.148166051886)
--(axis cs:327,281.139433202421)
--(axis cs:328,281.130437982102)
--(axis cs:329,281.121181936801)
--(axis cs:330,281.111666662878)
--(axis cs:331,281.10189380729)
--(axis cs:332,281.091865067704)
--(axis cs:333,281.081582192605)
--(axis cs:334,281.071046981398)
--(axis cs:335,281.060261284505)
--(axis cs:336,281.049227003456)
--(axis cs:337,281.037946090976)
--(axis cs:338,281.026420551058)
--(axis cs:339,281.014652439035)
--(axis cs:340,281.002643861634)
--(axis cs:341,280.990396977028)
--(axis cs:342,280.977913994871)
--(axis cs:343,280.965197176322)
--(axis cs:344,280.952248834059)
--(axis cs:345,280.939071332273)
--(axis cs:346,280.925667086656)
--(axis cs:347,280.912038564362)
--(axis cs:348,280.898188283965)
--(axis cs:349,280.884118815385)
--(axis cs:350,280.869832779811)
--(axis cs:351,280.85533284959)
--(axis cs:352,280.840621748109)
--(axis cs:353,280.82570224965)
--(axis cs:354,280.810577179223)
--(axis cs:355,280.795249412379)
--(axis cs:356,280.779721875)
--(axis cs:357,280.763997543068)
--(axis cs:358,280.748079442401)
--(axis cs:359,280.731970648376)
--(axis cs:360,280.715674285617)
--(axis cs:361,280.69919352766)
--(axis cs:362,280.682531596593)
--(axis cs:363,280.665691762667)
--(axis cs:364,280.64867734388)
--(axis cs:365,280.63149170553)
--(axis cs:366,280.61413825974)
--(axis cs:367,280.59662046496)
--(axis cs:368,280.57894182543)
--(axis cs:369,280.561105890617)
--(axis cs:370,280.543116254626)
--(axis cs:371,280.524976555573)
--(axis cs:372,280.506690474929)
--(axis cs:373,280.488261736841)
--(axis cs:374,280.469694107408)
--(axis cs:375,280.45099139394)
--(axis cs:376,280.432157444171)
--(axis cs:377,280.413196145459)
--(axis cs:378,280.394111423932)
--(axis cs:379,280.374907243626)
--(axis cs:380,280.355587605572)
--(axis cs:381,280.336156546868)
--(axis cs:382,280.316618139707)
--(axis cs:383,280.296976490384)
--(axis cs:384,280.277235738268)
--(axis cs:385,280.257400054743)
--(axis cs:386,280.237473642128)
--(axis cs:387,280.217460732553)
--(axis cs:388,280.197365586822)
--(axis cs:389,280.177192493236)
--(axis cs:390,280.156945766397)
--(axis cs:391,280.136629745978)
--(axis cs:392,280.116248795471)
--(axis cs:393,280.09580730091)
--(axis cs:394,280.075309669565)
--(axis cs:395,280.054760328615)
--(axis cs:396,280.034163723796)
--(axis cs:397,280.013524318033)
--(axis cs:398,279.992846590036)
--(axis cs:399,279.97213503289)
--(axis cs:400,279.951394152621)
--(axis cs:401,279.930628466735)
--(axis cs:402,279.909842502755)
--(axis cs:403,279.889040796724)
--(axis cs:404,279.868227891707)
--(axis cs:405,279.84740833627)
--(axis cs:406,279.826586682947)
--(axis cs:407,279.805767486701)
--(axis cs:408,279.78495530336)
--(axis cs:409,279.764154688063)
--(axis cs:410,279.743370193678)
--(axis cs:411,279.722606369224)
--(axis cs:412,279.701867758285)
--(axis cs:413,279.681158897417)
--(axis cs:414,279.660484314554)
--(axis cs:415,279.639848527409)
--(axis cs:416,279.619256041874)
--(axis cs:417,279.598711350423)
--(axis cs:418,279.578218930516)
--(axis cs:419,279.557783243002)
--(axis cs:420,279.537408730531)
--(axis cs:421,279.517099815967)
--(axis cs:422,279.496860900812)
--(axis cs:423,279.476696363635)
--(axis cs:424,279.456610558508)
--(axis cs:425,279.436607813461)
--(axis cs:426,279.416692428935)
--(axis cs:427,279.396868676264)
--(axis cs:428,279.377140796157)
--(axis cs:429,279.357512997201)
--(axis cs:430,279.337989454383)
--(axis cs:431,279.318574307626)
--(axis cs:432,279.299271660341)
--(axis cs:433,279.280085578007)
--(axis cs:434,279.261020086764)
--(axis cs:435,279.242079172028)
--(axis cs:436,279.223266777137)
--(axis cs:437,279.204586802012)
--(axis cs:438,279.186043101842)
--(axis cs:439,279.167639485806)
--(axis cs:440,279.149379715809)
--(axis cs:441,279.131267505247)
--(axis cs:442,279.113306517812)
--(axis cs:443,279.095500366307)
--(axis cs:444,279.077852611508)
--(axis cs:445,279.060366761045)
--(axis cs:446,279.04304626832)
--(axis cs:447,279.02589453145)
--(axis cs:448,279.008914892253)
--(axis cs:449,278.992110635253)
--(axis cs:450,278.975484986731)
--(axis cs:451,278.959041113801)
--(axis cs:452,278.942782123521)
--(axis cs:453,278.926711062045)
--(axis cs:454,278.9108309138)
--(axis cs:455,278.895144600707)
--(axis cs:456,278.879654981429)
--(axis cs:457,278.864364850664)
--(axis cs:458,278.849276938464)
--(axis cs:459,278.834393909596)
--(axis cs:460,278.819718362939)
--(axis cs:461,278.805252830912)
--(axis cs:462,278.790999778945)
--(axis cs:463,278.77696160498)
--(axis cs:464,278.763140639014)
--(axis cs:465,278.749539142671)
--(axis cs:466,278.736159308816)
--(axis cs:467,278.723003261204)
--(axis cs:468,278.710073054158)
--(axis cs:469,278.697370672296)
--(axis cs:470,278.684898030277)
--(axis cs:471,278.672656972596)
--(axis cs:472,278.660649273405)
--(axis cs:473,278.648876636372)
--(axis cs:474,278.637340694578)
--(axis cs:475,278.626043010435)
--(axis cs:476,278.614985075655)
--(axis cs:477,278.604168311238)
--(axis cs:478,278.593594067502)
--(axis cs:479,278.583263624139)
--(axis cs:480,278.573178190306)
--(axis cs:481,278.563338904748)
--(axis cs:482,278.55374683595)
--(axis cs:483,278.544402982323)
--(axis cs:484,278.535308272415)
--(axis cs:485,278.526463565156)
--(axis cs:486,278.51786965013)
--(axis cs:487,278.509527247877)
--(axis cs:488,278.50143701022)
--(axis cs:489,278.493599520623)
--(axis cs:490,278.486015294576)
--(axis cs:491,278.478684780002)
--(axis cs:492,278.471608357694)
--(axis cs:493,278.464786341775)
--(axis cs:494,278.458218980188)
--(axis cs:495,278.451906455197)
--(axis cs:496,278.445848883931)
--(axis cs:497,278.440046318931)
--(axis cs:498,278.434498748734)
--(axis cs:499,278.429206098471)
--(axis cs:500,278.424168230491)
--(axis cs:501,278.419384944998)
--(axis cs:502,278.414855980721)
--(axis cs:503,278.410581015588)
--(axis cs:504,278.406559667428)
--(axis cs:505,278.402791494696)
--(axis cs:506,278.399275997198)
--(axis cs:507,278.396012616856)
--(axis cs:508,278.393000738468)
--(axis cs:509,278.390239690499)
--(axis cs:510,278.387728745882)
--(axis cs:511,278.38546712283)
--(axis cs:512,278.383453985669)
--(axis cs:513,278.38168844568)
--(axis cs:514,278.380169561954)
--(axis cs:515,278.378896342265)
--(axis cs:516,278.377867743944)
--(axis cs:517,278.377082674778)
--(axis cs:518,278.376539993906)
--(axis cs:519,278.376238512734)
--(axis cs:520,278.37617699586)
--(axis cs:521,278.376354162001)
--(axis cs:522,278.376768684934)
--(axis cs:523,278.377419194445)
--(axis cs:524,278.378304277282)
--(axis cs:525,278.379422478119)
--(axis cs:526,278.380772300521)
--(axis cs:527,278.382352207921)
--(axis cs:528,278.384160624595)
--(axis cs:529,278.386195936651)
--(axis cs:530,278.388456493014)
--(axis cs:531,278.390940606413)
--(axis cs:532,278.393646554385)
--(axis cs:533,278.396572580264)
--(axis cs:534,278.399716894184)
--(axis cs:535,278.403077674077)
--(axis cs:536,278.406653066678)
--(axis cs:537,278.410441188523)
--(axis cs:538,278.414440126956)
--(axis cs:539,278.418647941126)
--(axis cs:540,278.423062662989)
--(axis cs:541,278.42768229831)
--(axis cs:542,278.432504827655)
--(axis cs:543,278.437528207391)
--(axis cs:544,278.442750370672)
--(axis cs:545,278.448169228432)
--(axis cs:546,278.453782670367)
--(axis cs:547,278.459588565914)
--(axis cs:548,278.465584765231)
--(axis cs:549,278.471769100159)
--(axis cs:550,278.478139385193)
--(axis cs:551,278.484693418435)
--(axis cs:552,278.491428982547)
--(axis cs:553,278.498343845698)
--(axis cs:554,278.505435762494)
--(axis cs:555,278.512702474912)
--(axis cs:556,278.52014171322)
--(axis cs:557,278.527751196884)
--(axis cs:558,278.535528635475)
--(axis cs:559,278.543471729561)
--(axis cs:560,278.551578171588)
--(axis cs:561,278.559845646756)
--(axis cs:562,278.568271833875)
--(axis cs:563,278.576854406223)
--(axis cs:564,278.585591032381)
--(axis cs:565,278.594479377063)
--(axis cs:566,278.60351710193)
--(axis cs:567,278.612701866396)
--(axis cs:568,278.622031328415)
--(axis cs:569,278.631503145264)
--(axis cs:570,278.641114974303)
--(axis cs:571,278.65086447373)
--(axis cs:572,278.660749303314)
--(axis cs:573,278.670767125123)
--(axis cs:574,278.68091560423)
--(axis cs:575,278.69119240941)
--(axis cs:576,278.701595213817)
--(axis cs:577,278.712121695651)
--(axis cs:578,278.72276953881)
--(axis cs:579,278.733536433518)
--(axis cs:580,278.744420076952)
--(axis cs:581,278.755418173842)
--(axis cs:582,278.766528437058)
--(axis cs:583,278.777748588183)
--(axis cs:584,278.789076358073)
--(axis cs:585,278.800509487389)
--(axis cs:586,278.81204572713)
--(axis cs:587,278.823682839132)
--(axis cs:588,278.835418596569)
--(axis cs:589,278.847250784419)
--(axis cs:590,278.859177199929)
--(axis cs:591,278.871195653054)
--(axis cs:592,278.883303966886)
--(axis cs:593,278.895499978061)
--(axis cs:594,278.907781537155)
--(axis cs:595,278.920146509057)
--(axis cs:596,278.932592773334)
--(axis cs:597,278.945118224573)
--(axis cs:598,278.957720772711)
--(axis cs:599,278.970398343344)
--(axis cs:600,278.983148878028)
--(axis cs:601,278.995970334555)
--(axis cs:602,279.008860687219)
--(axis cs:603,279.021817927067)
--(axis cs:604,279.034840062128)
--(axis cs:605,279.047925117635)
--(axis cs:606,279.061071136226)
--(axis cs:607,279.074276178132)
--(axis cs:608,279.087538321348)
--(axis cs:609,279.100855661794)
--(axis cs:610,279.114226313457)
--(axis cs:611,279.127648408521)
--(axis cs:612,279.141120097479)
--(axis cs:613,279.154639549239)
--(axis cs:614,279.168204951207)
--(axis cs:615,279.181814509366)
--(axis cs:616,279.195466448331)
--(axis cs:617,279.209159011403)
--(axis cs:618,279.222890460598)
--(axis cs:619,279.236659076675)
--(axis cs:620,279.250463159145)
--(axis cs:621,279.264301026267)
--(axis cs:622,279.278171015039)
--(axis cs:623,279.29207148117)
--(axis cs:624,279.306000799049)
--(axis cs:625,279.319957361692)
--(axis cs:626,279.333939580693)
--(axis cs:627,279.34794588615)
--(axis cs:628,279.361974726592)
--(axis cs:629,279.376024568894)
--(axis cs:630,279.390093898173)
--(axis cs:631,279.404181217694)
--(axis cs:632,279.418285048747)
--(axis cs:633,279.43240393053)
--(axis cs:634,279.446536420015)
--(axis cs:635,279.460681091814)
--(axis cs:636,279.474836538031)
--(axis cs:637,279.489001368108)
--(axis cs:638,279.503174208667)
--(axis cs:639,279.517353703341)
--(axis cs:640,279.531538512606)
--(axis cs:641,279.545727313597)
--(axis cs:642,279.559918799926)
--(axis cs:643,279.574111681491)
--(axis cs:644,279.588304684284)
--(axis cs:645,279.602496550185)
--(axis cs:646,279.616686036764)
--(axis cs:647,279.630871917068)
--(axis cs:648,279.64505297941)
--(axis cs:649,279.659228027155)
--(axis cs:650,279.673395878495)
--(axis cs:651,279.68755536623)
--(axis cs:652,279.701705337542)
--(axis cs:653,279.715844653766)
--(axis cs:654,279.72997219016)
--(axis cs:655,279.744086835673)
--(axis cs:656,279.758187492709)
--(axis cs:657,279.772273076895)
--(axis cs:658,279.786342516838)
--(axis cs:659,279.800394753893)
--(axis cs:660,279.814428741922)
--(axis cs:661,279.828443447053)
--(axis cs:662,279.842437847443)
--(axis cs:663,279.856410933036)
--(axis cs:664,279.870361705328)
--(axis cs:665,279.884289177123)
--(axis cs:666,279.898192372297)
--(axis cs:667,279.91207032556)
--(axis cs:668,279.925922082221)
--(axis cs:669,279.93974669795)
--(axis cs:670,279.953543238547)
--(axis cs:671,279.967310779708)
--(axis cs:672,279.981048406796)
--(axis cs:673,279.994755214612)
--(axis cs:674,280.008430307169)
--(axis cs:675,280.022072797468)
--(axis cs:676,280.035681807279)
--(axis cs:677,280.049256466919)
--(axis cs:678,280.062795915039)
--(axis cs:679,280.076299298411)
--(axis cs:680,280.089765771719)
--(axis cs:681,280.103194497353)
--(axis cs:682,280.116584645204)
--(axis cs:683,280.129935392468)
--(axis cs:684,280.143245923452)
--(axis cs:685,280.156515429378)
--(axis cs:686,280.169743108199)
--(axis cs:687,280.182928164416)
--(axis cs:688,280.196069808896)
--(axis cs:689,280.209167258703)
--(axis cs:690,280.222219736919)
--(axis cs:691,280.235226472489)
--(axis cs:692,280.24818670005)
--(axis cs:693,280.261099659782)
--(axis cs:694,280.273964597252)
--(axis cs:695,280.286780763268)
--(axis cs:696,280.299547413741)
--(axis cs:697,280.312263809544)
--(axis cs:698,280.324929216382)
--(axis cs:699,280.337542904665)
--(axis cs:700,280.350104149391)
--(axis cs:701,280.362612230022)
--(axis cs:702,280.375066430384)
--(axis cs:703,280.387466038553)
--(axis cs:704,280.399810346762)
--(axis cs:705,280.412098651301)
--(axis cs:706,280.424330252435)
--(axis cs:707,280.436504454317)
--(axis cs:708,280.448620564913)
--(axis cs:709,280.460677895926)
--(axis cs:710,280.472675762739)
--(axis cs:711,280.484613484346)
--(axis cs:712,280.496490383301)
--(axis cs:713,280.508305785672)
--(axis cs:714,280.520059020996)
--(axis cs:715,280.531749422239)
--(axis cs:716,280.543376325771)
--(axis cs:717,280.554939071336)
--(axis cs:718,280.566437002034)
--(axis cs:719,280.577869464308)
--(axis cs:720,280.589235807934)
--(axis cs:721,280.600535386023)
--(axis cs:722,280.611767555018)
--(axis cs:723,280.622931674712)
--(axis cs:724,280.634027108258)
--(axis cs:725,280.64505322219)
--(axis cs:726,280.656009386453)
--(axis cs:727,280.666894974435)
--(axis cs:728,280.677709363003)
--(axis cs:729,280.688451932552)
--(axis cs:730,280.699122067051)
--(axis cs:731,280.709719154102)
--(axis cs:732,280.720242584997)
--(axis cs:733,280.730691754791)
--(axis cs:734,280.741066062372)
--(axis cs:735,280.751364910538)
--(axis cs:736,280.761587706084)
--(axis cs:737,280.771733859889)
--(axis cs:738,280.781802787016)
--(axis cs:739,280.791793906805)
--(axis cs:740,280.801706642986)
--(axis cs:741,280.811540423788)
--(axis cs:742,280.821294682057)
--(axis cs:743,280.830968855376)
--(axis cs:744,280.840562386198)
--(axis cs:745,280.850074721971)
--(axis cs:746,280.859505315287)
--(axis cs:747,280.868853624015)
--(axis cs:748,280.878119111459)
--(axis cs:749,280.887301246505)
--(axis cs:750,280.896399503784)
--(axis cs:751,280.905413363836)
--(axis cs:752,280.914342313279)
--(axis cs:753,280.923185844983)
--(axis cs:754,280.931943458247)
--(axis cs:755,280.94061465899)
--(axis cs:756,280.949198959933)
--(axis cs:757,280.957695880796)
--(axis cs:758,280.966104948497)
--(axis cs:759,280.974425697356)
--(axis cs:760,280.982657669302)
--(axis cs:761,280.990800414085)
--(axis cs:762,280.998853489497)
--(axis cs:763,281.006816461591)
--(axis cs:764,281.01468890491)
--(axis cs:765,281.022470402717)
--(axis cs:766,281.030160547229)
--(axis cs:767,281.037758939863)
--(axis cs:768,281.045265191472)
--(axis cs:769,281.052678922602)
--(axis cs:770,281.05999976374)
--(axis cs:771,281.067227355574)
--(axis cs:772,281.074361349251)
--(axis cs:773,281.081401406647)
--(axis cs:774,281.088347200636)
--(axis cs:775,281.095198415361)
--(axis cs:776,281.101954746514)
--(axis cs:777,281.108615901618)
--(axis cs:778,281.115181600312)
--(axis cs:779,281.121651574641)
--(axis cs:780,281.128025569349)
--(axis cs:781,281.134303342177)
--(axis cs:782,281.140484664162)
--(axis cs:783,281.146569319944)
--(axis cs:784,281.152557108074)
--(axis cs:785,281.158447841321)
--(axis cs:786,281.164241346996)
--(axis cs:787,281.16993746726)
--(axis cs:788,281.175536059456)
--(axis cs:789,281.181036996428)
--(axis cs:790,281.18644016685)
--(axis cs:791,281.191745475561)
--(axis cs:792,281.196952843898)
--(axis cs:793,281.202062210034)
--(axis cs:794,281.207073529318)
--(axis cs:795,281.211986774621)
--(axis cs:796,281.216801936682)
--(axis cs:797,281.221519024456)
--(axis cs:798,281.226138065468)
--(axis cs:799,281.23065910617)
--(axis cs:800,281.235082212293)
--(axis cs:801,281.239407469211)
--(axis cs:802,281.243634982302)
--(axis cs:803,281.247764877314)
--(axis cs:804,281.25179730073)
--(axis cs:805,281.255732420138)
--(axis cs:806,281.2595704246)
--(axis cs:807,281.263311525029)
--(axis cs:808,281.26695595456)
--(axis cs:809,281.270503968926)
--(axis cs:810,281.273955846839)
--(axis cs:811,281.277311890367)
--(axis cs:812,281.280572425317)
--(axis cs:813,281.283737801612)
--(axis cs:814,281.286808393679)
--(axis cs:815,281.289784600831)
--(axis cs:816,281.292666847653)
--(axis cs:817,281.295455584382)
--(axis cs:818,281.298151287303)
--(axis cs:819,281.300754459124)
--(axis cs:820,281.303265629369)
--(axis cs:821,281.305685354763)
--(axis cs:822,281.30801421962)
--(axis cs:823,281.310252836224)
--(axis cs:824,281.312401845218)
--(axis cs:825,281.314461915989)
--(axis cs:826,281.316433747051)
--(axis cs:827,281.318318066424)
--(axis cs:828,281.320115632023)
--(axis cs:829,281.32182723203)
--(axis cs:830,281.323453685276)
--(axis cs:831,281.324995841617)
--(axis cs:832,281.326454582305)
--(axis cs:833,281.327830820363)
--(axis cs:834,281.329125500951)
--(axis cs:835,281.330339601731)
--(axis cs:836,281.331474133231)
--(axis cs:837,281.332530139202)
--(axis cs:838,281.333508696975)
--(axis cs:839,281.33441091781)
--(axis cs:840,281.335237947243)
--(axis cs:841,281.335990965426)
--(axis cs:842,281.336671187467)
--(axis cs:843,281.337279863758)
--(axis cs:844,281.337818280301)
--(axis cs:845,281.338287759031)
--(axis cs:846,281.338689658124)
--(axis cs:847,281.339025372308)
--(axis cs:848,281.339296333158)
--(axis cs:849,281.339504009392)
--(axis cs:850,281.339649907154)
--(axis cs:851,281.33973557029)
--(axis cs:852,281.339762580612)
--(axis cs:853,281.339732558164)
--(axis cs:854,281.339647161462)
--(axis cs:855,281.33950808774)
--(axis cs:856,281.339317073177)
--(axis cs:857,281.339075893114)
--(axis cs:858,281.338786362263)
--(axis cs:859,281.338450334902)
--(axis cs:860,281.33806970506)
--(axis cs:861,281.337646406684)
--(axis cs:862,281.337182413804)
--(axis cs:863,281.336679740674)
--(axis cs:864,281.336140441904)
--(axis cs:865,281.335566612577)
--(axis cs:866,281.334960388351)
--(axis cs:867,281.334323945546)
--(axis cs:868,281.333659501216)
--(axis cs:869,281.332969313202)
--(axis cs:870,281.332255680171)
--(axis cs:871,281.331520941638)
--(axis cs:872,281.330767477965)
--(axis cs:873,281.32999771035)
--(axis cs:874,281.329214100788)
--(axis cs:875,281.32841915202)
--(axis cs:876,281.327615407461)
--(axis cs:877,281.326805451099)
--(axis cs:878,281.325991907388)
--(axis cs:879,281.325177441105)
--(axis cs:880,281.324364757192)
--(axis cs:881,281.323556600576)
--(axis cs:882,281.322755755965)
--(axis cs:883,281.321965047614)
--(axis cs:884,281.321187339079)
--(axis cs:885,281.320425532933)
--(axis cs:886,281.319682570465)
--(axis cs:887,281.318961431353)
--(axis cs:888,281.318265133303)
--(axis cs:889,281.317596731672)
--(axis cs:890,281.31695931905)
--(axis cs:891,281.31635602483)
--(axis cs:892,281.315790014732)
--(axis cs:893,281.315264490311)
--(axis cs:894,281.31478268843)
--(axis cs:895,281.3143478807)
--(axis cs:896,281.313963372895)
--(axis cs:897,281.31363250433)
--(axis cs:898,281.31335864721)
--(axis cs:899,281.313145205949)
--(axis cs:900,281.312995616447)
--(axis cs:901,281.312913345342)
--(axis cs:902,281.312901889229)
--(axis cs:903,281.312964773831)
--(axis cs:904,281.313105553155)
--(axis cs:905,281.313327808594)
--(axis cs:906,281.313635148004)
--(axis cs:907,281.314031204739)
--(axis cs:908,281.314519636653)
--(axis cs:909,281.315104125062)
--(axis cs:910,281.315788373666)
--(axis cs:911,281.31657610744)
--(axis cs:912,281.317471071473)
--(axis cs:913,281.318477029785)
--(axis cs:914,281.319597764087)
--(axis cs:915,281.320837072515)
--(axis cs:916,281.322198768314)
--(axis cs:917,281.323686678485)
--(axis cs:918,281.32530464239)
--(axis cs:919,281.327056510318)
--(axis cs:920,281.328946142005)
--(axis cs:921,281.33097740511)
--(axis cs:922,281.333154173661)
--(axis cs:923,281.335480326441)
--(axis cs:924,281.337959745341)
--(axis cs:925,281.340596313672)
--(axis cs:926,281.343393914425)
--(axis cs:927,281.346356428492)
--(axis cs:928,281.349487732848)
--(axis cs:929,281.352791698677)
--(axis cs:930,281.356272189466)
--(axis cs:931,281.359933059048)
--(axis cs:932,281.363778149604)
--(axis cs:933,281.367811289619)
--(axis cs:934,281.372036291794)
--(axis cs:935,281.376456950914)
--(axis cs:936,281.381077041676)
--(axis cs:937,281.385900316466)
--(axis cs:938,281.390930503099)
--(axis cs:939,281.39617130251)
--(axis cs:940,281.40162638641)
--(axis cs:941,281.407299394888)
--(axis cs:942,281.413193933982)
--(axis cs:943,281.419313573203)
--(axis cs:944,281.425661843015)
--(axis cs:945,281.432242232279)
--(axis cs:946,281.439058185658)
--(axis cs:947,281.446113100974)
--(axis cs:948,281.453410326541)
--(axis cs:949,281.460953158442)
--(axis cs:950,281.468744837791)
--(axis cs:951,281.476788547936)
--(axis cs:952,281.485087411648)
--(axis cs:953,281.493644488265)
--(axis cs:954,281.502462770806)
--(axis cs:955,281.511545183058)
--(axis cs:956,281.52089457663)
--(axis cs:957,281.530513727982)
--(axis cs:958,281.540405335428)
--(axis cs:959,281.550572016114)
--(axis cs:960,281.561016302975)
--(axis cs:961,281.571740641674)
--(axis cs:962,281.58274738752)
--(axis cs:963,281.594038802374)
--(axis cs:964,281.605617051541)
--(axis cs:965,281.617484200649)
--(axis cs:966,281.629642212528)
--(axis cs:967,281.642092944078)
--(axis cs:968,281.654838143136)
--(axis cs:969,281.66787944535)
--(axis cs:970,281.681218371051)
--(axis cs:971,281.694856322139)
--(axis cs:972,281.708794578979)
--(axis cs:973,281.723034297311)
--(axis cs:974,281.737576505185)
--(axis cs:975,281.752422099916)
--(axis cs:976,281.767571845065)
--(axis cs:977,281.783026367459)
--(axis cs:978,281.798786154244)
--(axis cs:979,281.814851549978)
--(axis cs:980,281.831222753775)
--(axis cs:981,281.847899816499)
--(axis cs:982,281.864882638009)
--(axis cs:983,281.882170964478)
--(axis cs:984,281.899764385766)
--(axis cs:985,281.917662332875)
--(axis cs:986,281.935864075475)
--(axis cs:987,281.954368719523)
--(axis cs:988,281.973175204963)
--(axis cs:989,281.992282303524)
--(axis cs:990,282.011688616625)
--(axis cs:991,282.031392573379)
--(axis cs:992,282.051392428717)
--(axis cs:993,282.071686261629)
--(axis cs:994,282.092271973531)
--(axis cs:995,282.113147286766)
--(axis cs:996,282.13430974324)
--(axis cs:997,282.155756703205)
--(axis cs:998,282.17748534419)
--(axis cs:999,282.199492660092)
--(axis cs:1000,282.221775460421)
--(axis cs:1001,282.244330369726)
--(axis cs:1002,282.267153827183)
--(axis cs:1003,282.290242086367)
--(axis cs:1004,282.313591215209)
--(axis cs:1005,282.337197096142)
--(axis cs:1006,282.36105542644)
--(axis cs:1007,282.385161718763)
--(axis cs:1008,282.409511301894)
--(axis cs:1009,282.434099321698)
--(axis cs:1010,282.458920742283)
--(axis cs:1011,282.483970347378)
--(axis cs:1012,282.509242741935)
--(axis cs:1013,282.534732353947)
--(axis cs:1014,282.560433436489)
--(axis cs:1015,282.586340069991)
--(axis cs:1016,282.612446164732)
--(axis cs:1017,282.638745463562)
--(axis cs:1018,282.665231544858)
--(axis cs:1019,282.691897825705)
--(axis cs:1020,282.718737565303)
--(axis cs:1021,282.745743868602)
--(axis cs:1022,282.772909690168)
--(axis cs:1023,282.800227838262)
--(axis cs:1024,282.827690979146)
--(axis cs:1025,282.855291641603)
--(axis cs:1026,282.883022221669)
--(axis cs:1027,282.910874987574)
--(axis cs:1028,282.938842084885)
--(axis cs:1029,282.966915541843)
--(axis cs:1030,282.995087274896)
--(axis cs:1031,283.023349094407)
--(axis cs:1032,283.051692710538)
--(axis cs:1033,283.080109739311)
--(axis cs:1034,283.10859170881)
--(axis cs:1035,283.137130065541)
--(axis cs:1036,283.165716180932)
--(axis cs:1037,283.194341357952)
--(axis cs:1038,283.222996837848)
--(axis cs:1039,283.251673806995)
--(axis cs:1040,283.280363403826)
--(axis cs:1041,283.309056725851)
--(axis cs:1042,283.337744836739)
--(axis cs:1043,283.366418773452)
--(axis cs:1044,283.395069553425)
--(axis cs:1045,283.423688181769)
--(axis cs:1046,283.452265658484)
--(axis cs:1047,283.480792985678)
--(axis cs:1048,283.509261174761)
--(axis cs:1049,283.537661253614)
--(axis cs:1050,283.565984273715)
--(axis cs:1051,283.594221317199)
--(axis cs:1052,283.622363503852)
--(axis cs:1053,283.650401998012)
--(axis cs:1054,283.678328015372)
--(axis cs:1055,283.706132829663)
--(axis cs:1056,283.733807779214)
--(axis cs:1057,283.761344273364)
--(axis cs:1058,283.788733798721)
--(axis cs:1059,283.815967925255)
--(axis cs:1060,283.843038312206)
--(axis cs:1061,283.869936713809)
--(axis cs:1062,283.89665498481)
--(axis cs:1063,283.923185085769)
--(axis cs:1064,283.949519088148)
--(axis cs:1065,283.975649179159)
--(axis cs:1066,284.001567666375)
--(axis cs:1067,284.0272669821)
--(axis cs:1068,284.052739687471)
--(axis cs:1069,284.077978476311)
--(axis cs:1070,284.102976178709)
--(axis cs:1071,284.127725764335)
--(axis cs:1072,284.152220345469)
--(axis cs:1073,284.176453179769)
--(axis cs:1074,284.20041767274)
--(axis cs:1075,284.224107379938)
--(axis cs:1076,284.247516008882)
--(axis cs:1077,284.270637420684)
--(axis cs:1078,284.293465631405)
--(axis cs:1079,284.315994813129)
--(axis cs:1080,284.338219294753)
--(axis cs:1081,284.360133562519)
--(axis cs:1082,284.381732260261)
--(axis cs:1083,284.4030101894)
--(axis cs:1084,284.423962308677)
--(axis cs:1085,284.444583733629)
--(axis cs:1086,284.464869735824)
--(axis cs:1087,284.484815741861)
--(axis cs:1088,284.504417332129)
--(axis cs:1089,284.52367023936)
--(axis cs:1090,284.542570346953)
--(axis cs:1091,284.56111368711)
--(axis cs:1092,284.579296438769)
--(axis cs:1093,284.597114925356)
--(axis cs:1094,284.614565612374)
--(axis cs:1095,284.631645104815)
--(axis cs:1096,284.648350144438)
--(axis cs:1097,284.664677606904)
--(axis cs:1098,284.680624498777)
--(axis cs:1099,284.696187954424)
--(axis cs:1100,284.711365232804)
--(axis cs:1101,284.72615371417)
--(axis cs:1102,284.740550896691)
--(axis cs:1103,284.754554393014)
--(axis cs:1104,284.768161926768)
--(axis cs:1105,284.781371329026)
--(axis cs:1106,284.794180534745)
--(axis cs:1107,284.80658757918)
--(axis cs:1108,284.818590594304)
--(axis cs:1109,284.830187805227)
--(axis cs:1110,284.841377526634)
--(axis cs:1111,284.852158159262)
--(axis cs:1112,284.862528186405)
--(axis cs:1113,284.872486170486)
--(axis cs:1114,284.882030749681)
--(axis cs:1115,284.891160634624)
--(axis cs:1116,284.89987460519)
--(axis cs:1117,284.908171507383)
--(axis cs:1118,284.916050250312)
--(axis cs:1119,284.923509803298)
--(axis cs:1120,284.930549193086)
--(axis cs:1121,284.937167501201)
--(axis cs:1122,284.943363861438)
--(axis cs:1123,284.949137457497)
--(axis cs:1124,284.954487520775)
--(axis cs:1125,284.959413328322)
--(axis cs:1126,284.963914200961)
--(axis cs:1127,284.967989501586)
--(axis cs:1128,284.971638633641)
--(axis cs:1129,284.974861039783)
--(axis cs:1130,284.977656200739)
--(axis cs:1131,284.980023634361)
--(axis cs:1132,284.981962894877)
--(axis cs:1133,284.983473572348)
--(axis cs:1134,284.984555292338)
--(axis cs:1135,284.985207715788)
--(axis cs:1136,284.985430539105)
--(axis cs:1137,284.98522349447)
--(axis cs:1138,284.984586350355)
--(axis cs:1139,284.983518912266)
--(axis cs:1140,284.982021023701)
--(axis cs:1141,284.980092567317)
--(axis cs:1142,284.977733466332)
--(axis cs:1143,284.974943686126)
--(axis cs:1144,284.971723236062)
--(axis cs:1145,284.968072171527)
--(axis cs:1146,284.963990596164)
--(axis cs:1147,284.959478664328)
--(axis cs:1148,284.95453658373)
--(axis cs:1149,284.949164618283)
--(axis cs:1150,284.943363091135)
--(axis cs:1151,284.937132387892)
--(axis cs:1152,284.930472960016)
--(axis cs:1153,284.92338532839)
--(axis cs:1154,284.915870087049)
--(axis cs:1155,284.907927907067)
--(axis cs:1156,284.899559540581)
--(axis cs:1157,284.890765824958)
--(axis cs:1158,284.881547687072)
--(axis cs:1159,284.87190614771)
--(axis cs:1160,284.86184232606)
--(axis cs:1161,284.851357444295)
--(axis cs:1162,284.840452832232)
--(axis cs:1163,284.829129932042)
--(axis cs:1164,284.817390303009)
--(axis cs:1165,284.805235626318)
--(axis cs:1166,284.792667709852)
--(axis cs:1167,284.77968849299)
--(axis cs:1168,284.766300051383)
--(axis cs:1169,284.752504601687)
--(axis cs:1170,284.738304506249)
--(axis cs:1171,284.723702277709)
--(axis cs:1172,284.70870058352)
--(axis cs:1173,284.693302250345)
--(axis cs:1174,284.67751026833)
--(axis cs:1175,284.66132779523)
--(axis cs:1176,284.644758160359)
--(axis cs:1177,284.627804868354)
--(axis cs:1178,284.610471602737)
--(axis cs:1179,284.592762229241)
--(axis cs:1180,284.574680798898)
--(axis cs:1181,284.556231550863)
--(axis cs:1182,284.537418914953)
--(axis cs:1183,284.518247513887)
--(axis cs:1184,284.498722165213)
--(axis cs:1185,284.4788478829)
--(axis cs:1186,284.458629878581)
--(axis cs:1187,284.438073562437)
--(axis cs:1188,284.417184543697)
--(axis cs:1189,284.395968630758)
--(axis cs:1190,284.374431830897)
--(axis cs:1191,284.352580349574)
--(axis cs:1192,284.330420589314)
--(axis cs:1193,284.307959148161)
--(axis cs:1194,284.285202817693)
--(axis cs:1195,284.262158580605)
--(axis cs:1196,284.238833607839)
--(axis cs:1197,284.215235255276)
--(axis cs:1198,284.191371059974)
--(axis cs:1199,284.167248735972)
--(axis cs:1200,284.142876169641)
--(axis cs:1201,284.118261414606)
--(axis cs:1202,284.093412686231)
--(axis cs:1203,284.068338355688)
--(axis cs:1204,284.043046943603)
--(axis cs:1205,284.017547113311)
--(axis cs:1206,283.991847663713)
--(axis cs:1207,283.96595752176)
--(axis cs:1208,283.939885734583)
--(axis cs:1209,283.913641461275)
--(axis cs:1210,283.887233964355)
--(axis cs:1211,283.860672600926)
--(axis cs:1212,283.833966813553)
--(axis cs:1213,283.807126120886)
--(axis cs:1214,283.780160108042)
--(axis cs:1215,283.75307841678)
--(axis cs:1216,283.725890735489)
--(axis cs:1217,283.698606789018)
--(axis cs:1218,283.671236328374)
--(axis cs:1219,283.643789120314)
--(axis cs:1220,283.616274936856)
--(axis cs:1221,283.588703544744)
--(axis cs:1222,283.561084694891)
--(axis cs:1223,283.533428111824)
--(axis cs:1224,283.505743483164)
--(axis cs:1225,283.478040449165)
--(axis cs:1226,283.450328592345)
--(axis cs:1227,283.422617427227)
--(axis cs:1228,283.39491639022)
--(axis cs:1229,283.367234829667)
--(axis cs:1230,283.339581996083)
--(axis cs:1231,283.311967032604)
--(axis cs:1232,283.284398965671)
--(axis cs:1233,283.256886695977)
--(axis cs:1234,283.229438989682)
--(axis cs:1235,283.202064469932)
--(axis cs:1236,283.174771608683)
--(axis cs:1237,283.147568718868)
--(axis cs:1238,283.120463946895)
--(axis cs:1239,283.093465265511)
--(axis cs:1240,283.06658046704)
--(axis cs:1241,283.039817156991)
--(axis cs:1242,283.013182748071)
--(axis cs:1243,282.986684454584)
--(axis cs:1244,282.960329287238)
--(axis cs:1245,282.93412404837)
--(axis cs:1246,282.908075327569)
--(axis cs:1247,282.882189497723)
--(axis cs:1248,282.856472711485)
--(axis cs:1249,282.830930898139)
--(axis cs:1250,282.805569760897)
--(axis cs:1251,282.780394774592)
--(axis cs:1252,282.755411183778)
--(axis cs:1253,282.73062400124)
--(axis cs:1254,282.706038006881)
--(axis cs:1255,282.681657747008)
--(axis cs:1256,282.65748753399)
--(axis cs:1257,282.633531446279)
--(axis cs:1258,282.609793328797)
--(axis cs:1259,282.586276793664)
--(axis cs:1260,282.562985221263)
--(axis cs:1261,282.539921761628)
--(axis cs:1262,282.517089336141)
--(axis cs:1263,282.49449063953)
--(axis cs:1264,282.472128142147)
--(axis cs:1265,282.450004092517)
--(axis cs:1266,282.428120520146)
--(axis cs:1267,282.406479238567)
--(axis cs:1268,282.385081848618)
--(axis cs:1269,282.363929741932)
--(axis cs:1270,282.343024104624)
--(axis cs:1271,282.322365921165)
--(axis cs:1272,282.301955978426)
--(axis cs:1273,282.281794869884)
--(axis cs:1274,282.26188299996)
--(axis cs:1275,282.242220588495)
--(axis cs:1276,282.222807675342)
--(axis cs:1277,282.203644125054)
--(axis cs:1278,282.184729631672)
--(axis cs:1279,282.166063723582)
--(axis cs:1280,282.147645768447)
--(axis cs:1281,282.129474978182)
--(axis cs:1282,282.11155041399)
--(axis cs:1283,282.093870991411)
--(axis cs:1284,282.076435485411)
--(axis cs:1285,282.059242535476)
--(axis cs:1286,282.042290650713)
--(axis cs:1287,282.025578214946)
--(axis cs:1288,282.0091034918)
--(axis cs:1289,281.992864629767)
--(axis cs:1290,281.976859667246)
--(axis cs:1291,281.961086537545)
--(axis cs:1292,281.945543073854)
--(axis cs:1293,281.930227014161)
--(axis cs:1294,281.915136006132)
--(axis cs:1295,281.900267611928)
--(axis cs:1296,281.88561931297)
--(axis cs:1297,281.871188514645)
--(axis cs:1298,281.856972550942)
--(axis cs:1299,281.842968689031)
--(axis cs:1300,281.829174133768)
--(axis cs:1301,281.815586032137)
--(axis cs:1302,281.80220147762)
--(axis cs:1303,281.789017514498)
--(axis cs:1304,281.776031142081)
--(axis cs:1305,281.763239318873)
--(axis cs:1306,281.750638966665)
--(axis cs:1307,281.738226974564)
--(axis cs:1308,281.726000202954)
--(axis cs:1309,281.713955487401)
--(axis cs:1310,281.702089642491)
--(axis cs:1311,281.690399465614)
--(axis cs:1312,281.678881740696)
--(axis cs:1313,281.667533241876)
--(axis cs:1314,281.656350737146)
--(axis cs:1315,281.645330991939)
--(axis cs:1316,281.634470772689)
--(axis cs:1317,281.623766850357)
--(axis cs:1318,281.613216003925)
--(axis cs:1319,281.60281502388)
--(axis cs:1320,281.592560715675)
--(axis cs:1321,281.582449903185)
--(axis cs:1322,281.572479432164)
--(axis cs:1323,281.5626461737)
--(axis cs:1324,281.552947027693)
--(axis cs:1325,281.54337892634)
--(axis cs:1326,281.533938837662)
--(axis cs:1327,281.52462376905)
--(axis cs:1328,281.515430770873)
--(axis cs:1329,281.506356940119)
--(axis cs:1330,281.497399424111)
--(axis cs:1331,281.488555424284)
--(axis cs:1332,281.479822200044)
--(axis cs:1333,281.471197072714)
--(axis cs:1334,281.462677429573)
--(axis cs:1335,281.454260728007)
--(axis cs:1336,281.445944499773)
--(axis cs:1337,281.437726355389)
--(axis cs:1338,281.429603988658)
--(axis cs:1339,281.421575181342)
--(axis cs:1340,281.413637807989)
--(axis cs:1341,281.405789840929)
--(axis cs:1342,281.398029355442)
--(axis cs:1343,281.390354535116)
--(axis cs:1344,281.382763677406)
--(axis cs:1345,281.375255199393)
--(axis cs:1346,281.367827643766)
--(axis cs:1347,281.36047968503)
--(axis cs:1348,281.353210135956)
--(axis cs:1349,281.346017954272)
--(axis cs:1350,281.338902249622)
--(axis cs:1351,281.33186229078)
--(axis cs:1352,281.324897513151)
--(axis cs:1353,281.318007526554)
--(axis cs:1354,281.311192123295)
--(axis cs:1355,281.304451286548)
--(axis cs:1356,281.29778519904)
--(axis cs:1357,281.291194252055)
--(axis cs:1358,281.28467905476)
--(axis cs:1359,281.278240443857)
--(axis cs:1360,281.271879493566)
--(axis cs:1361,281.265597525949)
--(axis cs:1362,281.259396121564)
--(axis cs:1363,281.253277130464)
--(axis cs:1364,281.247242683533)
--(axis cs:1365,281.241295204162)
--(axis cs:1366,281.235437420258)
--(axis cs:1367,281.229672376581)
--(axis cs:1368,281.224003447411)
--(axis cs:1369,281.218434349526)
--(axis cs:1370,281.212969155485)
--(axis cs:1371,281.207612307205)
--(axis cs:1372,281.202368629817)
--(axis cs:1373,281.197243345773)
--(axis cs:1374,281.192242089201)
--(axis cs:1375,281.187370920464)
--(axis cs:1376,281.182636340915)
--(axis cs:1377,281.178045307805)
--(axis cs:1378,281.173605249309)
--(axis cs:1379,281.169324079642)
--(axis cs:1380,281.165210214213)
--(axis cs:1381,281.161272584772)
--(axis cs:1382,281.157520654506)
--(axis cs:1383,281.153964433016)
--(axis cs:1384,281.15061449112)
--(axis cs:1385,281.14748197542)
--(axis cs:1386,281.144578622548)
--(axis cs:1387,281.141916773023)
--(axis cs:1388,281.139509384636)
--(axis cs:1389,281.137370045262)
--(axis cs:1390,281.13551298501)
--(axis cs:1391,281.133953087605)
--(axis cs:1392,281.132705900897)
--(axis cs:1393,281.131787646366)
--(axis cs:1394,281.131215227508)
--(axis cs:1395,281.131006236973)
--(axis cs:1396,281.131178962302)
--(axis cs:1397,281.131752390131)
--(axis cs:1398,281.132746208697)
--(axis cs:1399,281.134180808482)
--(axis cs:1400,281.136077280843)
--(axis cs:1401,281.138457414428)
--(axis cs:1402,281.141343689213)
--(axis cs:1403,281.144759267956)
--(axis cs:1404,281.148727984889)
--(axis cs:1405,281.153274331423)
--(axis cs:1406,281.158423438683)
--(axis cs:1407,281.16420105664)
--(axis cs:1408,281.170633529644)
--(axis cs:1409,281.17774776812)
--(axis cs:1410,281.18557121623)
--(axis cs:1411,281.194131815257)
--(axis cs:1412,281.203457962519)
--(axis cs:1413,281.213578465573)
--(axis cs:1414,281.224522491512)
--(axis cs:1415,281.236319511156)
--(axis cs:1416,281.248999237926)
--(axis cs:1417,281.262591561231)
--(axis cs:1418,281.2771264742)
--(axis cs:1419,281.292633995601)
--(axis cs:1420,281.309144085823)
--(axis cs:1421,281.326686556824)
--(axis cs:1422,281.345290975944)
--(axis cs:1423,281.364986563579)
--(axis cs:1424,281.385802084668)
--(axis cs:1425,281.40776573407)
--(axis cs:1426,281.430905015877)
--(axis cs:1427,281.455246616832)
--(axis cs:1428,281.480816274018)
--(axis cs:1429,281.507638637094)
--(axis cs:1430,281.535737125383)
--(axis cs:1431,281.565133780228)
--(axis cs:1432,281.595849113076)
--(axis cs:1433,281.627901949852)
--(axis cs:1434,281.661309272273)
--(axis cs:1435,281.696086056833)
--(axis cs:1436,281.732245112295)
--(axis cs:1437,281.769796916612)
--(axis cs:1438,281.808749454304)
--(axis cs:1439,281.849108055417)
--(axis cs:1440,281.890875237273)
--(axis cs:1441,281.934050550328)
--(axis cs:1442,281.978630429529)
--(axis cs:1443,282.024608052644)
--(axis cs:1444,282.071973207116)
--(axis cs:1445,282.12071216703)
--(axis cs:1446,282.170807581847)
--(axis cs:1447,282.222238378571)
--(axis cs:1448,282.274979679013)
--(axis cs:1449,282.329002733828)
--(axis cs:1450,282.384274874925)
--(axis cs:1451,282.440759487806)
--(axis cs:1452,282.498416005284)
--(axis cs:1453,282.557199923906)
--(axis cs:1454,282.617062844264)
--(axis cs:1455,282.677952536157)
--(axis cs:1456,282.739813029393)
--(axis cs:1457,282.802584730751)
--(axis cs:1458,282.866204567348)
--(axis cs:1459,282.93060615638)
--(axis cs:1460,282.995720000877)
--(axis cs:1461,283.061473710786)
--(axis cs:1462,283.12779224836)
--(axis cs:1463,283.194598196488)
--(axis cs:1464,283.261812048258)
--(axis cs:1465,283.329352515713)
--(axis cs:1466,283.397136855461)
--(axis cs:1467,283.465081208505)
--(axis cs:1468,283.533100951384)
--(axis cs:1469,283.601111055548)
--(axis cs:1470,283.669026451656)
--(axis cs:1471,283.736762395411)
--(axis cs:1472,283.804234831455)
--(axis cs:1473,283.871360751823)
--(axis cs:1474,283.938058545531)
--(axis cs:1475,284.00424833593)
--(axis cs:1476,284.069852302658)
--(axis cs:1477,284.134794985202)
--(axis cs:1478,284.199003565345)
--(axis cs:1479,284.262408126096)
--(axis cs:1480,284.324941885002)
--(axis cs:1481,284.386541400147)
--(axis cs:1482,284.44714674749)
--(axis cs:1483,284.506701668643)
--(axis cs:1484,284.565153688526)
--(axis cs:1485,284.62245420282)
--(axis cs:1486,284.678558535435)
--(axis cs:1487,284.73342596665)
--(axis cs:1488,284.787019732875)
--(axis cs:1489,284.839306999319)
--(axis cs:1490,284.890258807104)
--(axis cs:1491,284.939849996598)
--(axis cs:1492,284.988059108945)
--(axis cs:1493,285.034868267902)
--(axis cs:1494,285.080263044198)
--(axis cs:1495,285.124232304703)
--(axis cs:1496,285.166768048716)
--(axis cs:1497,285.207865233662)
--(axis cs:1498,285.247521592451)
--(axis cs:1499,285.285737444672)
--(axis cs:1500,285.322515503702)
--(axis cs:1501,285.357860681663)
--(axis cs:1502,285.391779894076)
--(axis cs:1503,285.424281865834)
--(axis cs:1504,285.455376940039)
--(axis cs:1505,285.485076891011)
--(axis cs:1506,285.513394742658)
--(axis cs:1507,285.540344593226)
--(axis cs:1508,285.565941447261)
--(axis cs:1509,285.590201055491)
--(axis cs:1510,285.613139763186)
--(axis cs:1511,285.634774367407)
--(axis cs:1512,285.655121983432)
--(axis cs:1513,285.674199920548)
--(axis cs:1514,285.692025567294)
--(axis cs:1515,285.708616286113)
--(axis cs:1516,285.723989317367)
--(axis cs:1517,285.738161692516)
--(axis cs:1518,285.75115015628)
--(axis cs:1519,285.762971097508)
--(axis cs:1520,285.773640488468)
--(axis cs:1521,285.783173832225)
--(axis cs:1522,285.791586117775)
--(axis cs:1523,285.798891782573)
--(axis cs:1524,285.805104682085)
--(axis cs:1525,285.810238066014)
--(axis cs:1526,285.814304560813)
--(axis cs:1527,285.817316158154)
--(axis cs:1528,285.81928420898)
--(axis cs:1529,285.820219422818)
--(axis cs:1530,285.820131872023)
--(axis cs:1531,285.819031000646)
--(axis cs:1532,285.816925637618)
--(axis cs:1533,285.813824013994)
--(axis cs:1534,285.809733783967)
--(axis cs:1535,285.804662049416)
--(axis cs:1536,285.798615387748)
--(axis cs:1537,285.791599882807)
--(axis cs:1538,285.783621158648)
--(axis cs:1539,285.774684415958)
--(axis cs:1540,285.764794470961)
--(axis cs:1541,285.753955796584)
--(axis cs:1542,285.74217256575)
--(axis cs:1543,285.729448696594)
--(axis cs:1544,285.715787899452)
--(axis cs:1545,285.701193725447)
--(axis cs:1546,285.685669616515)
--(axis cs:1547,285.669218956705)
--(axis cs:1548,285.651845124579)
--(axis cs:1549,285.633551546549)
--(axis cs:1550,285.614341750984)
--(axis cs:1551,285.594219422893)
--(axis cs:1552,285.573188459025)
--(axis cs:1553,285.55125302317)
--(axis cs:1554,285.5284176015)
--(axis cs:1555,285.504687057719)
--(axis cs:1556,285.480066687846)
--(axis cs:1557,285.454562274391)
--(axis cs:1558,285.428180139735)
--(axis cs:1559,285.40092719847)
--(axis cs:1560,285.372811008492)
--(axis cs:1561,285.343839820597)
--(axis cs:1562,285.314022626376)
--(axis cs:1563,285.283369204158)
--(axis cs:1564,285.251890162769)
--(axis cs:1565,285.219596982892)
--(axis cs:1566,285.186502055794)
--(axis cs:1567,285.152618719198)
--(axis cs:1568,285.117961290092)
--(axis cs:1569,285.082545094269)
--(axis cs:1570,285.046386492402)
--(axis cs:1571,285.009502902483)
--(axis cs:1572,284.971912818447)
--(axis cs:1573,284.933635824841)
--(axis cs:1574,284.894692607405)
--(axis cs:1575,284.855104959447)
--(axis cs:1576,284.814895783931)
--(axis cs:1577,284.774089091199)
--(axis cs:1578,284.732709992291)
--(axis cs:1579,284.690784687833)
--(axis cs:1580,284.648340452508)
--(axis cs:1581,284.605405615129)
--(axis cs:1582,284.562009534383)
--(axis cs:1583,284.518182570311)
--(axis cs:1584,284.473956051644)
--(axis cs:1585,284.429362239129)
--(axis cs:1586,284.384434284987)
--(axis cs:1587,284.339206188694)
--(axis cs:1588,284.29371274929)
--(axis cs:1589,284.247989514421)
--(axis cs:1590,284.202072726376)
--(axis cs:1591,284.155999265353)
--(axis cs:1592,284.10980659025)
--(axis cs:1593,284.063532677244)
--(axis cs:1594,284.017215956468)
--(axis cs:1595,283.970895247071)
--(axis cs:1596,283.924609690997)
--(axis cs:1597,283.878398685751)
--(axis cs:1598,283.832301816511)
--(axis cs:1599,283.786358787849)
--(axis cs:1600,283.740609355404)
--(axis cs:1601,283.69509325777)
--(axis cs:1602,283.649850148919)
--(axis cs:1603,283.604919531414)
--(axis cs:1604,283.560340690684)
--(axis cs:1605,283.51615263062)
--(axis cs:1606,283.472394010717)
--(axis cs:1607,283.429103084978)
--(axis cs:1608,283.386317642801)
--(axis cs:1609,283.344074951995)
--(axis cs:1610,283.302411704124)
--(axis cs:1611,283.261363962292)
--(axis cs:1612,283.220967111507)
--(axis cs:1613,283.181255811718)
--(axis cs:1614,283.142263953607)
--(axis cs:1615,283.104024617195)
--(axis cs:1616,283.066570033318)
--(axis cs:1617,283.029931547969)
--(axis cs:1618,282.994139589545)
--(axis cs:1619,282.959223638959)
--(axis cs:1620,282.925212202608)
--(axis cs:1621,282.892132788151)
--(axis cs:1622,282.860011883037)
--(axis cs:1623,282.82887493572)
--(axis cs:1624,282.798746339484)
--(axis cs:1625,282.769649418782)
--(axis cs:1626,282.741606418007)
--(axis cs:1627,282.714638492565)
--(axis cs:1628,282.688765702169)
--(axis cs:1629,282.66400700622)
--(axis cs:1630,282.640380261165)
--(axis cs:1631,282.617902219695)
--(axis cs:1632,282.596588531696)
--(axis cs:1633,282.57645374678)
--(axis cs:1634,282.557511318324)
--(axis cs:1635,282.539773608856)
--(axis cs:1636,282.523251896695)
--(axis cs:1637,282.507956383719)
--(axis cs:1638,282.493896204149)
--(axis cs:1639,282.481079434241)
--(axis cs:1640,282.469513102792)
--(axis cs:1641,282.459203202348)
--(axis cs:1642,282.450154701033)
--(axis cs:1643,282.44237155491)
--(axis cs:1644,282.435856720796)
--(axis cs:1645,282.430612169441)
--(axis cs:1646,282.426638899044)
--(axis cs:1647,282.423936948987)
--(axis cs:1648,282.422505413797)
--(axis cs:1649,282.422342457229)
--(axis cs:1650,282.423445326479)
--(axis cs:1651,282.425810366452)
--(axis cs:1652,282.429433034088)
--(axis cs:1653,282.434307912702)
--(axis cs:1654,282.440428726326)
--(axis cs:1655,282.447788354057)
--(axis cs:1656,282.456378844376)
--(axis cs:1657,282.466191429467)
--(axis cs:1658,282.477216539517)
--(axis cs:1659,282.489443817016)
--(axis cs:1659,271.60905228083)
--(axis cs:1659,271.60905228083)
--(axis cs:1658,271.595060406121)
--(axis cs:1657,271.581864766016)
--(axis cs:1656,271.569458266453)
--(axis cs:1655,271.55783434285)
--(axis cs:1654,271.546986962373)
--(axis cs:1653,271.536910626179)
--(axis cs:1652,271.527600371664)
--(axis cs:1651,271.51905177471)
--(axis cs:1650,271.51126095197)
--(axis cs:1649,271.504224563199)
--(axis cs:1648,271.497939813639)
--(axis cs:1647,271.492404456469)
--(axis cs:1646,271.487616795331)
--(axis cs:1645,271.483575686938)
--(axis cs:1644,271.480280543753)
--(axis cs:1643,271.477731336757)
--(axis cs:1642,271.475928598291)
--(axis cs:1641,271.474873424969)
--(axis cs:1640,271.474567480656)
--(axis cs:1639,271.475012999493)
--(axis cs:1638,271.476212788959)
--(axis cs:1637,271.478170232951)
--(axis cs:1636,271.480889294861)
--(axis cs:1635,271.484374520618)
--(axis cs:1634,271.488631041674)
--(axis cs:1633,271.493664577898)
--(axis cs:1632,271.499481440334)
--(axis cs:1631,271.506088533796)
--(axis cs:1630,271.51349335923)
--(axis cs:1629,271.521704015817)
--(axis cs:1628,271.53072920274)
--(axis cs:1627,271.540578220564)
--(axis cs:1626,271.551260972152)
--(axis cs:1625,271.562787963055)
--(axis cs:1624,271.575170301283)
--(axis cs:1623,271.588419696376)
--(axis cs:1622,271.602548457686)
--(axis cs:1621,271.617569491754)
--(axis cs:1620,271.633496298701)
--(axis cs:1619,271.650342967485)
--(axis cs:1618,271.66812416993)
--(axis cs:1617,271.68685515338)
--(axis cs:1616,271.706551731848)
--(axis cs:1615,271.727230275505)
--(axis cs:1614,271.748907698371)
--(axis cs:1613,271.771601444032)
--(axis cs:1612,271.795329469212)
--(axis cs:1611,271.82011022505)
--(axis cs:1610,271.845962635861)
--(axis cs:1609,271.872906075222)
--(axis cs:1608,271.900960339172)
--(axis cs:1607,271.930145616331)
--(axis cs:1606,271.960482454734)
--(axis cs:1605,271.991991725165)
--(axis cs:1604,272.024694580796)
--(axis cs:1603,272.058612412905)
--(axis cs:1602,272.093766802471)
--(axis cs:1601,272.130179467453)
--(axis cs:1600,272.167872205527)
--(axis cs:1599,272.206866832114)
--(axis cs:1598,272.247185113504)
--(axis cs:1597,272.288848694915)
--(axis cs:1596,272.33187902333)
--(axis cs:1595,272.376297264984)
--(axis cs:1594,272.422124217397)
--(axis cs:1593,272.469380215872)
--(axis cs:1592,272.518085034401)
--(axis cs:1591,272.568257780993)
--(axis cs:1590,272.619916787429)
--(axis cs:1589,272.673079493531)
--(axis cs:1588,272.727762326081)
--(axis cs:1587,272.783980572555)
--(axis cs:1586,272.841748249927)
--(axis cs:1585,272.901077968843)
--(axis cs:1584,272.961980793551)
--(axis cs:1583,273.024466098012)
--(axis cs:1582,273.088541418748)
--(axis cs:1581,273.154212305004)
--(axis cs:1580,273.221482166914)
--(axis cs:1579,273.290352122457)
--(axis cs:1578,273.360820844015)
--(axis cs:1577,273.432884405503)
--(axis cs:1576,273.506536131056)
--(axis cs:1575,273.581766446369)
--(axis cs:1574,273.658562733855)
--(axis cs:1573,273.736909192828)
--(axis cs:1572,273.816786706013)
--(axis cs:1571,273.898172713697)
--(axis cs:1570,273.981041096887)
--(axis cs:1569,274.065362070874)
--(axis cs:1568,274.151102090574)
--(axis cs:1567,274.238223769063)
--(axis cs:1566,274.326685810642)
--(axis cs:1565,274.416442959767)
--(axis cs:1564,274.507445967086)
--(axis cs:1563,274.599641573759)
--(axis cs:1562,274.692972515128)
--(axis cs:1561,274.787377544682)
--(axis cs:1560,274.882791479099)
--(axis cs:1559,274.979145265027)
--(axis cs:1558,275.076366068036)
--(axis cs:1557,275.174377384026)
--(axis cs:1556,275.273099173119)
--(axis cs:1555,275.372448015896)
--(axis cs:1554,275.472337291575)
--(axis cs:1553,275.572677377512)
--(axis cs:1552,275.673375869179)
--(axis cs:1551,275.774337819555)
--(axis cs:1550,275.875465996611)
--(axis cs:1549,275.976661157423)
--(axis cs:1548,276.077822337202)
--(axis cs:1547,276.178847151377)
--(axis cs:1546,276.279632108739)
--(axis cs:1545,276.380072933485)
--(axis cs:1544,276.480064893938)
--(axis cs:1543,276.579503135652)
--(axis cs:1542,276.67828301654)
--(axis cs:1541,276.776300441711)
--(axis cs:1540,276.873452195675)
--(axis cs:1539,276.969636269679)
--(axis cs:1538,277.064752181996)
--(axis cs:1537,277.158701289121)
--(axis cs:1536,277.25138708596)
--(axis cs:1535,277.342715493267)
--(axis cs:1534,277.432595130775)
--(axis cs:1533,277.520937574657)
--(axis cs:1532,277.607657598152)
--(axis cs:1531,277.692673394454)
--(axis cs:1530,277.775906781131)
--(axis cs:1529,277.857283385589)
--(axis cs:1528,277.936732811318)
--(axis cs:1527,278.014188784859)
--(axis cs:1526,278.089589283617)
--(axis cs:1525,278.162876644846)
--(axis cs:1524,278.233997656295)
--(axis cs:1523,278.302903629132)
--(axis cs:1522,278.369550453924)
--(axis cs:1521,278.433898640523)
--(axis cs:1520,278.495913342798)
--(axis cs:1519,278.555564369238)
--(axis cs:1518,278.612826180444)
--(axis cs:1517,278.667677874584)
--(axis cs:1516,278.720103161845)
--(axis cs:1515,278.770090328937)
--(axis cs:1514,278.817632194592)
--(axis cs:1513,278.86272605703)
--(axis cs:1512,278.905373634203)
--(axis cs:1511,278.945580997626)
--(axis cs:1510,278.983358500445)
--(axis cs:1509,279.018720700339)
--(axis cs:1508,279.051686277731)
--(axis cs:1507,279.082277949673)
--(axis cs:1506,279.110522379685)
--(axis cs:1505,279.136450083707)
--(axis cs:1504,279.160095332239)
--(axis cs:1503,279.181496048656)
--(axis cs:1502,279.200693703597)
--(axis cs:1501,279.217733205257)
--(axis cs:1500,279.232662785373)
--(axis cs:1499,279.24553388062)
--(axis cs:1498,279.256401009139)
--(axis cs:1497,279.265321641863)
--(axis cs:1496,279.272356068346)
--(axis cs:1495,279.277567256797)
--(axis cs:1494,279.281020708039)
--(axis cs:1493,279.282784303181)
--(axis cs:1492,279.282928144843)
--(axis cs:1491,279.281524391826)
--(axis cs:1490,279.278647087219)
--(axis cs:1489,279.274371980029)
--(axis cs:1488,279.268776340482)
--(axis cs:1487,279.261938769309)
--(axis cs:1486,279.253939001358)
--(axis cs:1485,279.244857704052)
--(axis cs:1484,279.234776271269)
--(axis cs:1483,279.223776613348)
--(axis cs:1482,279.211940943997)
--(axis cs:1481,279.199351565001)
--(axis cs:1480,279.18609064966)
--(axis cs:1479,279.172240025997)
--(axis cs:1478,279.157880960788)
--(axis cs:1477,279.143093945538)
--(axis cs:1476,279.127958485532)
--(axis cs:1475,279.112552893089)
--(axis cs:1474,279.096954086172)
--(axis cs:1473,279.08123739344)
--(axis cs:1472,279.06547636682)
--(axis cs:1471,279.049742602628)
--(axis cs:1470,279.034105572165)
--(axis cs:1469,279.018632462684)
--(axis cs:1468,279.003388029504)
--(axis cs:1467,278.988434459968)
--(axis cs:1466,278.973831249832)
--(axis cs:1465,278.95963509256)
--(axis cs:1464,278.945899781921)
--(axis cs:1463,278.932676128124)
--(axis cs:1462,278.920011887654)
--(axis cs:1461,278.907951706861)
--(axis cs:1460,278.896537079228)
--(axis cs:1459,278.885806316166)
--(axis cs:1458,278.875794531083)
--(axis cs:1457,278.866533636382)
--(axis cs:1456,278.858052352984)
--(axis cs:1455,278.850376231869)
--(axis cs:1454,278.843527687101)
--(axis cs:1453,278.837526039724)
--(axis cs:1452,278.832387571893)
--(axis cs:1451,278.828125590538)
--(axis cs:1450,278.824750499874)
--(axis cs:1449,278.822269882001)
--(axis cs:1448,278.82068858488)
--(axis cs:1447,278.820008816905)
--(axis cs:1446,278.820230247352)
--(axis cs:1445,278.821350111947)
--(axis cs:1444,278.823363322832)
--(axis cs:1443,278.826262582214)
--(axis cs:1442,278.830038499006)
--(axis cs:1441,278.834679707788)
--(axis cs:1440,278.840172989461)
--(axis cs:1439,278.846503392951)
--(axis cs:1438,278.853654357417)
--(axis cs:1437,278.861607834381)
--(axis cs:1436,278.870344409282)
--(axis cs:1435,278.879843421966)
--(axis cs:1434,278.89008308565)
--(axis cs:1433,278.901040603971)
--(axis cs:1432,278.912692285707)
--(axis cs:1431,278.925013656855)
--(axis cs:1430,278.937979569721)
--(axis cs:1429,278.951564308773)
--(axis cs:1428,278.965741692977)
--(axis cs:1427,278.980485174429)
--(axis cs:1426,278.995767933069)
--(axis cs:1425,279.011562967338)
--(axis cs:1424,279.027843180639)
--(axis cs:1423,279.044581463508)
--(axis cs:1422,279.061750771402)
--(axis cs:1421,279.079324198072)
--(axis cs:1420,279.097275044479)
--(axis cs:1419,279.115576883248)
--(axis cs:1418,279.134203618681)
--(axis cs:1417,279.153129542344)
--(axis cs:1416,279.172329384307)
--(axis cs:1415,279.191778360072)
--(axis cs:1414,279.211452213297)
--(axis cs:1413,279.2313272544)
--(axis cs:1412,279.251380395147)
--(axis cs:1411,279.271589179358)
--(axis cs:1410,279.291931809842)
--(axis cs:1409,279.312387171715)
--(axis cs:1408,279.33293485223)
--(axis cs:1407,279.35355515728)
--(axis cs:1406,279.374229124723)
--(axis cs:1405,279.394938534691)
--(axis cs:1404,279.415665917037)
--(axis cs:1403,279.436394556096)
--(axis cs:1402,279.457108492901)
--(axis cs:1401,279.477792525041)
--(axis cs:1400,279.498432204307)
--(axis cs:1399,279.519013832283)
--(axis cs:1398,279.539524454053)
--(axis cs:1397,279.559951850166)
--(axis cs:1396,279.580284527011)
--(axis cs:1395,279.600511705753)
--(axis cs:1394,279.620623309963)
--(axis cs:1393,279.640609952083)
--(axis cs:1392,279.660462918856)
--(axis cs:1391,279.680174155848)
--(axis cs:1390,279.699736251178)
--(axis cs:1389,279.719142418565)
--(axis cs:1388,279.738386479817)
--(axis cs:1387,279.757462846841)
--(axis cs:1386,279.776366503288)
--(axis cs:1385,279.79509298591)
--(axis cs:1384,279.813638365719)
--(axis cs:1383,279.831999229028)
--(axis cs:1382,279.850172658435)
--(axis cs:1381,279.868156213832)
--(axis cs:1380,279.885947913485)
--(axis cs:1379,279.903546215251)
--(axis cs:1378,279.92094999798)
--(axis cs:1377,279.938158543144)
--(axis cs:1376,279.955171516739)
--(axis cs:1375,279.971988951494)
--(axis cs:1374,279.988611229423)
--(axis cs:1373,280.005039064741)
--(axis cs:1372,280.021273487178)
--(axis cs:1371,280.037315825704)
--(axis cs:1370,280.05316769269)
--(axis cs:1369,280.068830968509)
--(axis cs:1368,280.084307786607)
--(axis cs:1367,280.09960051903)
--(axis cs:1366,280.114711762431)
--(axis cs:1365,280.129644324555)
--(axis cs:1364,280.144401211202)
--(axis cs:1363,280.158985613673)
--(axis cs:1362,280.173400896692)
--(axis cs:1361,280.187650586803)
--(axis cs:1360,280.201738361241)
--(axis cs:1359,280.21566803726)
--(axis cs:1358,280.229443561926)
--(axis cs:1357,280.24306900235)
--(axis cs:1356,280.256548536368)
--(axis cs:1355,280.269886443641)
--(axis cs:1354,280.283087097179)
--(axis cs:1353,280.296154955267)
--(axis cs:1352,280.309094553789)
--(axis cs:1351,280.32191049893)
--(axis cs:1350,280.334607460246)
--(axis cs:1349,280.347190164093)
--(axis cs:1348,280.359663387394)
--(axis cs:1347,280.372031951734)
--(axis cs:1346,280.384300717776)
--(axis cs:1345,280.396474579969)
--(axis cs:1344,280.408558461546)
--(axis cs:1343,280.420557309801)
--(axis cs:1342,280.432476091614)
--(axis cs:1341,280.444319789234)
--(axis cs:1340,280.456093396285)
--(axis cs:1339,280.467801913997)
--(axis cs:1338,280.47945034764)
--(axis cs:1337,280.491043703155)
--(axis cs:1336,280.502586983956)
--(axis cs:1335,280.514085187915)
--(axis cs:1334,280.525543304489)
--(axis cs:1333,280.536966311996)
--(axis cs:1332,280.548359175027)
--(axis cs:1331,280.559726841972)
--(axis cs:1330,280.571074242662)
--(axis cs:1329,280.582406286103)
--(axis cs:1328,280.593727858308)
--(axis cs:1327,280.605043820196)
--(axis cs:1326,280.61635900557)
--(axis cs:1325,280.627678219146)
--(axis cs:1324,280.63900623464)
--(axis cs:1323,280.650347792884)
--(axis cs:1322,280.661707599986)
--(axis cs:1321,280.67309032551)
--(axis cs:1320,280.684500600667)
--(axis cs:1319,280.695943016523)
--(axis cs:1318,280.7074221222)
--(axis cs:1317,280.718942423082)
--(axis cs:1316,280.730508378993)
--(axis cs:1315,280.742124402374)
--(axis cs:1314,280.753794856418)
--(axis cs:1313,280.765524053193)
--(axis cs:1312,280.77731625171)
--(axis cs:1311,280.789175655969)
--(axis cs:1310,280.801106412946)
--(axis cs:1309,280.813112610533)
--(axis cs:1308,280.825198275436)
--(axis cs:1307,280.837367370998)
--(axis cs:1306,280.849623794975)
--(axis cs:1305,280.861971377241)
--(axis cs:1304,280.874413877435)
--(axis cs:1303,280.886954982531)
--(axis cs:1302,280.899598304341)
--(axis cs:1301,280.912347376951)
--(axis cs:1300,280.925205654078)
--(axis cs:1299,280.938176506355)
--(axis cs:1298,280.951263218545)
--(axis cs:1297,280.964468986677)
--(axis cs:1296,280.977796915109)
--(axis cs:1295,280.99125001352)
--(axis cs:1294,281.004831193829)
--(axis cs:1293,281.018543267042)
--(axis cs:1292,281.032388940031)
--(axis cs:1291,281.046370812246)
--(axis cs:1290,281.060491372369)
--(axis cs:1289,281.074752994894)
--(axis cs:1288,281.089157936664)
--(axis cs:1287,281.103708333347)
--(axis cs:1286,281.118406195861)
--(axis cs:1285,281.133253406763)
--(axis cs:1284,281.148251716586)
--(axis cs:1283,281.163402740152)
--(axis cs:1282,281.178707952854)
--(axis cs:1281,281.194168686914)
--(axis cs:1280,281.209786127622)
--(axis cs:1279,281.225561309578)
--(axis cs:1278,281.241495112919)
--(axis cs:1277,281.257588259561)
--(axis cs:1276,281.273841309452)
--(axis cs:1275,281.290254656848)
--(axis cs:1274,281.306828526622)
--(axis cs:1273,281.323562970608)
--(axis cs:1272,281.340457864002)
--(axis cs:1271,281.357512901816)
--(axis cs:1270,281.374727595401)
--(axis cs:1269,281.392101269051)
--(axis cs:1268,281.409633056696)
--(axis cs:1267,281.427321898689)
--(axis cs:1266,281.445166538706)
--(axis cs:1265,281.463165520765)
--(axis cs:1264,281.481317186376)
--(axis cs:1263,281.49961967183)
--(axis cs:1262,281.518070905638)
--(axis cs:1261,281.536668606139)
--(axis cs:1260,281.555410279268)
--(axis cs:1259,281.574293216518)
--(axis cs:1258,281.593314493092)
--(axis cs:1257,281.61247096625)
--(axis cs:1256,281.631759273878)
--(axis cs:1255,281.651175833274)
--(axis cs:1254,281.670716840165)
--(axis cs:1253,281.690378267965)
--(axis cs:1252,281.710155867273)
--(axis cs:1251,281.730045165641)
--(axis cs:1250,281.750041467587)
--(axis cs:1249,281.770139854892)
--(axis cs:1248,281.790335187159)
--(axis cs:1247,281.810622102663)
--(axis cs:1246,281.830995019476)
--(axis cs:1245,281.851448136892)
--(axis cs:1244,281.87197543713)
--(axis cs:1243,281.892570687346)
--(axis cs:1242,281.913227441925)
--(axis cs:1241,281.933939045082)
--(axis cs:1240,281.954698633753)
--(axis cs:1239,281.975499140778)
--(axis cs:1238,281.996333298381)
--(axis cs:1237,282.017193641937)
--(axis cs:1236,282.038072514022)
--(axis cs:1235,282.058962068748)
--(axis cs:1234,282.079854276366)
--(axis cs:1233,282.100740928137)
--(axis cs:1232,282.121613641467)
--(axis cs:1231,282.142463865282)
--(axis cs:1230,282.163282885656)
--(axis cs:1229,282.184061831653)
--(axis cs:1228,282.2047916814)
--(axis cs:1227,282.225463268359)
--(axis cs:1226,282.246067287789)
--(axis cs:1225,282.266594303393)
--(axis cs:1224,282.287034754122)
--(axis cs:1223,282.307378961128)
--(axis cs:1222,282.327617134856)
--(axis cs:1221,282.347739382243)
--(axis cs:1220,282.367735714018)
--(axis cs:1219,282.387596052092)
--(axis cs:1218,282.407310237001)
--(axis cs:1217,282.426868035406)
--(axis cs:1216,282.446259147613)
--(axis cs:1215,282.465473215111)
--(axis cs:1214,282.484499828102)
--(axis cs:1213,282.503328533002)
--(axis cs:1212,282.521948839906)
--(axis cs:1211,282.540350229991)
--(axis cs:1210,282.558522162839)
--(axis cs:1209,282.576454083677)
--(axis cs:1208,282.594135430497)
--(axis cs:1207,282.611555641062)
--(axis cs:1206,282.628704159761)
--(axis cs:1205,282.645570444329)
--(axis cs:1204,282.66214397238)
--(axis cs:1203,282.678414247779)
--(axis cs:1202,282.69437080682)
--(axis cs:1201,282.710003224193)
--(axis cs:1200,282.725301118762)
--(axis cs:1199,282.740254159107)
--(axis cs:1198,282.754852068852)
--(axis cs:1197,282.769084631763)
--(axis cs:1196,282.782941696601)
--(axis cs:1195,282.796413181751)
--(axis cs:1194,282.809489079598)
--(axis cs:1193,282.822159460669)
--(axis cs:1192,282.834414477528)
--(axis cs:1191,282.846244368435)
--(axis cs:1190,282.857639460764)
--(axis cs:1189,282.868590174192)
--(axis cs:1188,282.879087023655)
--(axis cs:1187,282.889120622087)
--(axis cs:1186,282.898681682936)
--(axis cs:1185,282.907761022489)
--(axis cs:1184,282.91634956198)
--(axis cs:1183,282.924438329536)
--(axis cs:1182,282.932018461926)
--(axis cs:1181,282.939081206171)
--(axis cs:1180,282.945617920985)
--(axis cs:1179,282.951620078103)
--(axis cs:1178,282.957079263472)
--(axis cs:1177,282.961987178355)
--(axis cs:1176,282.96633564034)
--(axis cs:1175,282.970116584285)
--(axis cs:1174,282.973322063206)
--(axis cs:1173,282.975944249137)
--(axis cs:1172,282.977975433972)
--(axis cs:1171,282.979408030309)
--(axis cs:1170,282.980234572322)
--(axis cs:1169,282.980447716664)
--(axis cs:1168,282.980040243439)
--(axis cs:1167,282.979005057242)
--(axis cs:1166,282.977335188312)
--(axis cs:1165,282.97502379378)
--(axis cs:1164,282.972064159068)
--(axis cs:1163,282.968449699432)
--(axis cs:1162,282.964173961672)
--(axis cs:1161,282.959230626033)
--(axis cs:1160,282.953613508305)
--(axis cs:1159,282.947316562143)
--(axis cs:1158,282.940333881615)
--(axis cs:1157,282.932659704003)
--(axis cs:1156,282.924288412859)
--(axis cs:1155,282.915214541338)
--(axis cs:1154,282.905432775806)
--(axis cs:1153,282.894937959751)
--(axis cs:1152,282.883725097989)
--(axis cs:1151,282.871789361184)
--(axis cs:1150,282.859126090684)
--(axis cs:1149,282.845730803671)
--(axis cs:1148,282.831599198647)
--(axis cs:1147,282.816727161237)
--(axis cs:1146,282.801110770322)
--(axis cs:1145,282.784746304496)
--(axis cs:1144,282.767630248852)
--(axis cs:1143,282.749759302074)
--(axis cs:1142,282.731130383849)
--(axis cs:1141,282.711740642581)
--(axis cs:1140,282.691587463396)
--(axis cs:1139,282.670668476428)
--(axis cs:1138,282.648981565371)
--(axis cs:1137,282.626524876285)
--(axis cs:1136,282.603296826636)
--(axis cs:1135,282.579296114542)
--(axis cs:1134,282.554521728219)
--(axis cs:1133,282.528972955594)
--(axis cs:1132,282.502649394053)
--(axis cs:1131,282.47555096032)
--(axis cs:1130,282.447677900402)
--(axis cs:1129,282.419030799606)
--(axis cs:1128,282.389610592571)
--(axis cs:1127,282.359418573287)
--(axis cs:1126,282.328456405069)
--(axis cs:1125,282.296726130445)
--(axis cs:1124,282.264230180918)
--(axis cs:1123,282.230971386566)
--(axis cs:1122,282.196952985434)
--(axis cs:1121,282.162178632683)
--(axis cs:1120,282.126652409444)
--(axis cs:1119,282.090378831337)
--(axis cs:1118,282.053362856623)
--(axis cs:1117,282.015609893919)
--(axis cs:1116,281.977125809453)
--(axis cs:1115,281.937916933816)
--(axis cs:1114,281.897990068143)
--(axis cs:1113,281.857352489714)
--(axis cs:1112,281.816011956898)
--(axis cs:1111,281.773976713431)
--(axis cs:1110,281.731255491961)
--(axis cs:1109,281.687857516836)
--(axis cs:1108,281.6437925061)
--(axis cs:1107,281.599070672647)
--(axis cs:1106,281.553702724521)
--(axis cs:1105,281.507699864314)
--(axis cs:1104,281.461073787646)
--(axis cs:1103,281.413836680698)
--(axis cs:1102,281.366001216777)
--(axis cs:1101,281.317580551893)
--(axis cs:1100,281.268588319343)
--(axis cs:1099,281.219038623272)
--(axis cs:1098,281.168946031233)
--(axis cs:1097,281.118325565702)
--(axis cs:1096,281.067192694602)
--(axis cs:1095,281.015563320781)
--(axis cs:1094,280.96345377051)
--(axis cs:1093,280.910880780972)
--(axis cs:1092,280.857861486779)
--(axis cs:1091,280.80441340554)
--(axis cs:1090,280.7505544225)
--(axis cs:1089,280.696302774275)
--(axis cs:1088,280.641677031732)
--(axis cs:1087,280.586696082037)
--(axis cs:1086,280.531379109924)
--(axis cs:1085,280.475745578219)
--(axis cs:1084,280.41981520768)
--(axis cs:1083,280.363607956188)
--(axis cs:1082,280.307143997364)
--(axis cs:1081,280.250443698651)
--(axis cs:1080,280.193527598928)
--(axis cs:1079,280.136416385718)
--(axis cs:1078,280.079130872053)
--(axis cs:1077,280.021691973056)
--(axis cs:1076,279.964120682312)
--(axis cs:1075,279.906438048085)
--(axis cs:1074,279.848665149465)
--(axis cs:1073,279.790823072489)
--(axis cs:1072,279.732932886321)
--(axis cs:1071,279.675015619546)
--(axis cs:1070,279.617092236651)
--(axis cs:1069,279.559183614754)
--(axis cs:1068,279.501310520633)
--(axis cs:1067,279.443493588139)
--(axis cs:1066,279.385753296024)
--(axis cs:1065,279.328109946263)
--(axis cs:1064,279.270583642908)
--(axis cs:1063,279.213194271531)
--(axis cs:1062,279.155961479309)
--(axis cs:1061,279.09890465578)
--(axis cs:1060,279.042042914327)
--(axis cs:1059,278.985395074421)
--(axis cs:1058,278.928979644656)
--(axis cs:1057,278.872814806607)
--(axis cs:1056,278.816918399541)
--(axis cs:1055,278.761307906004)
--(axis cs:1054,278.706000438293)
--(axis cs:1053,278.651012725845)
--(axis cs:1052,278.596361103545)
--(axis cs:1051,278.542061500959)
--(axis cs:1050,278.488129432507)
--(axis cs:1049,278.434579988565)
--(axis cs:1048,278.381427827504)
--(axis cs:1047,278.328687168658)
--(axis cs:1046,278.276371786203)
--(axis cs:1045,278.224495003959)
--(axis cs:1044,278.173069691066)
--(axis cs:1043,278.122108258557)
--(axis cs:1042,278.071622656777)
--(axis cs:1041,278.02162437364)
--(axis cs:1040,277.972124433702)
--(axis cs:1039,277.923133398023)
--(axis cs:1038,277.874661364784)
--(axis cs:1037,277.826717970639)
--(axis cs:1036,277.779312392776)
--(axis cs:1035,277.732453351635)
--(axis cs:1034,277.686149114281)
--(axis cs:1033,277.640407498374)
--(axis cs:1032,277.595235876716)
--(axis cs:1031,277.550641182338)
--(axis cs:1030,277.506629914096)
--(axis cs:1029,277.46320814273)
--(axis cs:1028,277.420381517377)
--(axis cs:1027,277.378155272472)
--(axis cs:1026,277.336534235032)
--(axis cs:1025,277.295522832275)
--(axis cs:1024,277.255125099542)
--(axis cs:1023,277.215344688494)
--(axis cs:1022,277.176184875558)
--(axis cs:1021,277.137648570577)
--(axis cs:1020,277.099738325649)
--(axis cs:1019,277.062456344118)
--(axis cs:1018,277.025804489694)
--(axis cs:1017,276.989784295675)
--(axis cs:1016,276.954396974241)
--(axis cs:1015,276.919643425806)
--(axis cs:1014,276.885524248391)
--(axis cs:1013,276.852039747011)
--(axis cs:1012,276.819189943044)
--(axis cs:1011,276.786974583566)
--(axis cs:1010,276.755393150641)
--(axis cs:1009,276.724444870533)
--(axis cs:1008,276.694128722838)
--(axis cs:1007,276.664443449519)
--(axis cs:1006,276.635387563825)
--(axis cs:1005,276.606959359082)
--(axis cs:1004,276.57915691735)
--(axis cs:1003,276.551978117934)
--(axis cs:1002,276.525420645733)
--(axis cs:1001,276.499481999425)
--(axis cs:1000,276.474159499481)
--(axis cs:999,276.449450296)
--(axis cs:998,276.425351376353)
--(axis cs:997,276.401859572641)
--(axis cs:996,276.378971568961)
--(axis cs:995,276.356683908468)
--(axis cs:994,276.334993000243)
--(axis cs:993,276.313895125954)
--(axis cs:992,276.293386446318)
--(axis cs:991,276.273463007357)
--(axis cs:990,276.254120746447)
--(axis cs:989,276.23535549817)
--(axis cs:988,276.217162999958)
--(axis cs:987,276.199538897538)
--(axis cs:986,276.182478750175)
--(axis cs:985,276.165978035724)
--(axis cs:984,276.150032155482)
--(axis cs:983,276.134636438845)
--(axis cs:982,276.119786147788)
--(axis cs:981,276.105476481149)
--(axis cs:980,276.091702578737)
--(axis cs:979,276.078459525263)
--(axis cs:978,276.06574235409)
--(axis cs:977,276.05354605083)
--(axis cs:976,276.041865556757)
--(axis cs:975,276.030695772077)
--(axis cs:974,276.020031559029)
--(axis cs:973,276.009867744847)
--(axis cs:972,276.000199124566)
--(axis cs:971,275.991020463695)
--(axis cs:970,275.982326500748)
--(axis cs:969,275.974111949649)
--(axis cs:968,275.966371502005)
--(axis cs:967,275.959099829261)
--(axis cs:966,275.952291584737)
--(axis cs:965,275.945941405556)
--(axis cs:964,275.940043914461)
--(axis cs:963,275.934593721532)
--(axis cs:962,275.929585425802)
--(axis cs:961,275.925013616789)
--(axis cs:960,275.920872875925)
--(axis cs:959,275.917157777918)
--(axis cs:958,275.913862892017)
--(axis cs:957,275.910982783218)
--(axis cs:956,275.908512013385)
--(axis cs:955,275.906445142313)
--(axis cs:954,275.904776728724)
--(axis cs:953,275.903501331203)
--(axis cs:952,275.902613509084)
--(axis cs:951,275.902107823275)
--(axis cs:950,275.901978837044)
--(axis cs:949,275.902221116754)
--(axis cs:948,275.90282923256)
--(axis cs:947,275.903797759065)
--(axis cs:946,275.905121275942)
--(axis cs:945,275.906794368524)
--(axis cs:944,275.908811628367)
--(axis cs:943,275.911167653779)
--(axis cs:942,275.913857050333)
--(axis cs:941,275.916874431356)
--(axis cs:940,275.920214418395)
--(axis cs:939,275.923871641671)
--(axis cs:938,275.927840740518)
--(axis cs:937,275.932116363806)
--(axis cs:936,275.936693170357)
--(axis cs:935,275.941565829348)
--(axis cs:934,275.946729020714)
--(axis cs:933,275.952177435539)
--(axis cs:932,275.957905776442)
--(axis cs:931,275.963908757971)
--(axis cs:930,275.970181106983)
--(axis cs:929,275.976717563032)
--(axis cs:928,275.983512878757)
--(axis cs:927,275.99056182027)
--(axis cs:926,275.997859167549)
--(axis cs:925,276.005399714837)
--(axis cs:924,276.01317827104)
--(axis cs:923,276.021189660139)
--(axis cs:922,276.0294287216)
--(axis cs:921,276.037890310798)
--(axis cs:920,276.046569299442)
--(axis cs:919,276.055460576012)
--(axis cs:918,276.064559046202)
--(axis cs:917,276.073859633372)
--(axis cs:916,276.083357279008)
--(axis cs:915,276.093046943192)
--(axis cs:914,276.102923605078)
--(axis cs:913,276.112982263377)
--(axis cs:912,276.123217936854)
--(axis cs:911,276.133625664831)
--(axis cs:910,276.144200507696)
--(axis cs:909,276.154937547425)
--(axis cs:908,276.165831888106)
--(axis cs:907,276.176878656478)
--(axis cs:906,276.188073002471)
--(axis cs:905,276.199410099755)
--(axis cs:904,276.210885146296)
--(axis cs:903,276.222493364916)
--(axis cs:902,276.234230003861)
--(axis cs:901,276.246090337376)
--(axis cs:900,276.258069666274)
--(axis cs:899,276.270163318526)
--(axis cs:898,276.282366649836)
--(axis cs:897,276.294675044235)
--(axis cs:896,276.307083914664)
--(axis cs:895,276.319588703568)
--(axis cs:894,276.332184883487)
--(axis cs:893,276.344867957645)
--(axis cs:892,276.357633460546)
--(axis cs:891,276.370476958558)
--(axis cs:890,276.383394050508)
--(axis cs:889,276.396380368262)
--(axis cs:888,276.409431577312)
--(axis cs:887,276.422543377355)
--(axis cs:886,276.435711502866)
--(axis cs:885,276.448931723667)
--(axis cs:884,276.462199845495)
--(axis cs:883,276.475511710557)
--(axis cs:882,276.48886319808)
--(axis cs:881,276.502250224856)
--(axis cs:880,276.515668745775)
--(axis cs:879,276.52911475435)
--(axis cs:878,276.542584283236)
--(axis cs:877,276.556073404735)
--(axis cs:876,276.56957823129)
--(axis cs:875,276.583094915969)
--(axis cs:874,276.596619652942)
--(axis cs:873,276.610148677937)
--(axis cs:872,276.623678268687)
--(axis cs:871,276.637204745368)
--(axis cs:870,276.650724471018)
--(axis cs:869,276.66423385194)
--(axis cs:868,276.6777293381)
--(axis cs:867,276.691207423501)
--(axis cs:866,276.704664646544)
--(axis cs:865,276.718097590375)
--(axis cs:864,276.731502883218)
--(axis cs:863,276.744877198682)
--(axis cs:862,276.758217256067)
--(axis cs:861,276.771519820639)
--(axis cs:860,276.784781703896)
--(axis cs:859,276.797999763814)
--(axis cs:858,276.811170905076)
--(axis cs:857,276.824292079285)
--(axis cs:856,276.837360285156)
--(axis cs:855,276.850372568695)
--(axis cs:854,276.863326023356)
--(axis cs:853,276.876217790181)
--(axis cs:852,276.889045057925)
--(axis cs:851,276.901805063158)
--(axis cs:850,276.914495090354)
--(axis cs:849,276.927112471961)
--(axis cs:848,276.939654588448)
--(axis cs:847,276.952118868342)
--(axis cs:846,276.964502788243)
--(axis cs:845,276.976803872822)
--(axis cs:844,276.989019694799)
--(axis cs:843,277.001147874913)
--(axis cs:842,277.013186081861)
--(axis cs:841,277.02513203223)
--(axis cs:840,277.036983490411)
--(axis cs:839,277.048738268493)
--(axis cs:838,277.060394226144)
--(axis cs:837,277.071949270473)
--(axis cs:836,277.08340135588)
--(axis cs:835,277.094748483883)
--(axis cs:834,277.105988702943)
--(axis cs:833,277.117120108258)
--(axis cs:832,277.128140841556)
--(axis cs:831,277.139049090864)
--(axis cs:830,277.149843090267)
--(axis cs:829,277.160521119658)
--(axis cs:828,277.171081504463)
--(axis cs:827,277.181522615362)
--(axis cs:826,277.191842867999)
--(axis cs:825,277.20204072267)
--(axis cs:824,277.212114684008)
--(axis cs:823,277.222063300652)
--(axis cs:822,277.231885164907)
--(axis cs:821,277.241578912392)
--(axis cs:820,277.251143221678)
--(axis cs:819,277.260576813913)
--(axis cs:818,277.269878452447)
--(axis cs:817,277.279046942432)
--(axis cs:816,277.288081130429)
--(axis cs:815,277.296979903998)
--(axis cs:814,277.305742191279)
--(axis cs:813,277.314366960571)
--(axis cs:812,277.322853219899)
--(axis cs:811,277.331200016575)
--(axis cs:810,277.339406436755)
--(axis cs:809,277.347471604989)
--(axis cs:808,277.35539468376)
--(axis cs:807,277.363174873027)
--(axis cs:806,277.370811409755)
--(axis cs:805,277.378303567444)
--(axis cs:804,277.385650655656)
--(axis cs:803,277.392852019531)
--(axis cs:802,277.399907039306)
--(axis cs:801,277.406815129832)
--(axis cs:800,277.413575740079)
--(axis cs:799,277.420188352651)
--(axis cs:798,277.426652483288)
--(axis cs:797,277.432967680374)
--(axis cs:796,277.439133524437)
--(axis cs:795,277.445149627657)
--(axis cs:794,277.451015633362)
--(axis cs:793,277.456731215533)
--(axis cs:792,277.462296078306)
--(axis cs:791,277.467709955469)
--(axis cs:790,277.472972609969)
--(axis cs:789,277.478083833411)
--(axis cs:788,277.483043445566)
--(axis cs:787,277.487851293872)
--(axis cs:786,277.492507252943)
--(axis cs:785,277.497011224078)
--(axis cs:784,277.501363134772)
--(axis cs:783,277.505562938227)
--(axis cs:782,277.509610612873)
--(axis cs:781,277.513506161883)
--(axis cs:780,277.517249612694)
--(axis cs:779,277.520841016538)
--(axis cs:778,277.524280447967)
--(axis cs:777,277.527568004385)
--(axis cs:776,277.530703805589)
--(axis cs:775,277.533687993307)
--(axis cs:774,277.536520730743)
--(axis cs:773,277.539202202133)
--(axis cs:772,277.541732612291)
--(axis cs:771,277.544112186175)
--(axis cs:770,277.546341168454)
--(axis cs:769,277.548419823071)
--(axis cs:768,277.550348432824)
--(axis cs:767,277.552127298949)
--(axis cs:766,277.553756740703)
--(axis cs:765,277.555237094958)
--(axis cs:764,277.556568715804)
--(axis cs:763,277.557751974148)
--(axis cs:762,277.558787257333)
--(axis cs:761,277.55967496875)
--(axis cs:760,277.560415527467)
--(axis cs:759,277.561009367856)
--(axis cs:758,277.561456939236)
--(axis cs:757,277.561758705513)
--(axis cs:756,277.561915144837)
--(axis cs:755,277.561926749254)
--(axis cs:754,277.56179402438)
--(axis cs:753,277.561517489068)
--(axis cs:752,277.561097675091)
--(axis cs:751,277.560535126831)
--(axis cs:750,277.55983040097)
--(axis cs:749,277.558984066197)
--(axis cs:748,277.557996702916)
--(axis cs:747,277.556868902966)
--(axis cs:746,277.555601269342)
--(axis cs:745,277.554194415933)
--(axis cs:744,277.55264896726)
--(axis cs:743,277.550965558224)
--(axis cs:742,277.549144833865)
--(axis cs:741,277.547187449125)
--(axis cs:740,277.545094068618)
--(axis cs:739,277.542865366414)
--(axis cs:738,277.540502025821)
--(axis cs:737,277.538004739188)
--(axis cs:736,277.535374207702)
--(axis cs:735,277.532611141201)
--(axis cs:734,277.529716257996)
--(axis cs:733,277.526690284697)
--(axis cs:732,277.523533956047)
--(axis cs:731,277.520248014764)
--(axis cs:730,277.516833211399)
--(axis cs:729,277.513290304184)
--(axis cs:728,277.509620058907)
--(axis cs:727,277.505823248785)
--(axis cs:726,277.501900654344)
--(axis cs:725,277.49785306331)
--(axis cs:724,277.49368127051)
--(axis cs:723,277.489386077774)
--(axis cs:722,277.484968293847)
--(axis cs:721,277.480428734318)
--(axis cs:720,277.475768221538)
--(axis cs:719,277.470987584565)
--(axis cs:718,277.466087659102)
--(axis cs:717,277.461069287452)
--(axis cs:716,277.455933318473)
--(axis cs:715,277.450680607547)
--(axis cs:714,277.445312016552)
--(axis cs:713,277.439828413842)
--(axis cs:712,277.434230674235)
--(axis cs:711,277.428519679007)
--(axis cs:710,277.422696315895)
--(axis cs:709,277.416761479105)
--(axis cs:708,277.410716069325)
--(axis cs:707,277.404560993751)
--(axis cs:706,277.398297166115)
--(axis cs:705,277.391925506717)
--(axis cs:704,277.385446942471)
--(axis cs:703,277.378862406951)
--(axis cs:702,277.372172840444)
--(axis cs:701,277.365379190017)
--(axis cs:700,277.358482409575)
--(axis cs:699,277.351483459941)
--(axis cs:698,277.344383308929)
--(axis cs:697,277.337182931434)
--(axis cs:696,277.329883309516)
--(axis cs:695,277.322485432499)
--(axis cs:694,277.314990297071)
--(axis cs:693,277.307398907387)
--(axis cs:692,277.299712275185)
--(axis cs:691,277.291931419898)
--(axis cs:690,277.284057368775)
--(axis cs:689,277.276091157007)
--(axis cs:688,277.268033827857)
--(axis cs:687,277.259886432794)
--(axis cs:686,277.25165003163)
--(axis cs:685,277.243325692662)
--(axis cs:684,277.234914492822)
--(axis cs:683,277.226417517819)
--(axis cs:682,277.217835862302)
--(axis cs:681,277.209170630007)
--(axis cs:680,277.200422933925)
--(axis cs:679,277.191593896458)
--(axis cs:678,277.182684649588)
--(axis cs:677,277.173696335044)
--(axis cs:676,277.164630104474)
--(axis cs:675,277.155487119615)
--(axis cs:674,277.146268552467)
--(axis cs:673,277.136975585475)
--(axis cs:672,277.1276094117)
--(axis cs:671,277.118171235004)
--(axis cs:670,277.108662270224)
--(axis cs:669,277.099083743361)
--(axis cs:668,277.089436891758)
--(axis cs:667,277.079722964282)
--(axis cs:666,277.06994322151)
--(axis cs:665,277.060098935907)
--(axis cs:664,277.050191392016)
--(axis cs:663,277.040221886634)
--(axis cs:662,277.030191728998)
--(axis cs:661,277.020102240961)
--(axis cs:660,277.00995475718)
--(axis cs:659,276.999750625285)
--(axis cs:658,276.989491206063)
--(axis cs:657,276.979177873628)
--(axis cs:656,276.968812015599)
--(axis cs:655,276.958395033265)
--(axis cs:654,276.947928341756)
--(axis cs:653,276.937413370209)
--(axis cs:652,276.926851561929)
--(axis cs:651,276.916244374544)
--(axis cs:650,276.905593280166)
--(axis cs:649,276.89489976554)
--(axis cs:648,276.884165332188)
--(axis cs:647,276.873391496556)
--(axis cs:646,276.862579790149)
--(axis cs:645,276.851731759666)
--(axis cs:644,276.840848967128)
--(axis cs:643,276.829932989999)
--(axis cs:642,276.818985421304)
--(axis cs:641,276.808007869741)
--(axis cs:640,276.797001959783)
--(axis cs:639,276.785969331781)
--(axis cs:638,276.774911642053)
--(axis cs:637,276.763830562967)
--(axis cs:636,276.752727783026)
--(axis cs:635,276.741605006931)
--(axis cs:634,276.730463955648)
--(axis cs:633,276.719306366462)
--(axis cs:632,276.708133993025)
--(axis cs:631,276.696948605393)
--(axis cs:630,276.68575199006)
--(axis cs:629,276.674545949974)
--(axis cs:628,276.663332304556)
--(axis cs:627,276.652112889698)
--(axis cs:626,276.640889557761)
--(axis cs:625,276.629664177557)
--(axis cs:624,276.618438634327)
--(axis cs:623,276.607214829703)
--(axis cs:622,276.595994681665)
--(axis cs:621,276.584780124484)
--(axis cs:620,276.573573108658)
--(axis cs:619,276.562375600836)
--(axis cs:618,276.551189583727)
--(axis cs:617,276.540017056006)
--(axis cs:616,276.528860032207)
--(axis cs:615,276.517720542594)
--(axis cs:614,276.50660063304)
--(axis cs:613,276.495502364878)
--(axis cs:612,276.484427814749)
--(axis cs:611,276.473379074434)
--(axis cs:610,276.46235825068)
--(axis cs:609,276.451367465007)
--(axis cs:608,276.44040885351)
--(axis cs:607,276.429484566644)
--(axis cs:606,276.418596768999)
--(axis cs:605,276.407747639066)
--(axis cs:604,276.396939368985)
--(axis cs:603,276.386174164283)
--(axis cs:602,276.375454243607)
--(axis cs:601,276.364781838433)
--(axis cs:600,276.354159192771)
--(axis cs:599,276.343588562856)
--(axis cs:598,276.33307221683)
--(axis cs:597,276.322612434402)
--(axis cs:596,276.312211506509)
--(axis cs:595,276.301871734958)
--(axis cs:594,276.291595432055)
--(axis cs:593,276.281384920229)
--(axis cs:592,276.271242531635)
--(axis cs:591,276.261170607755)
--(axis cs:590,276.251171498979)
--(axis cs:589,276.241247564182)
--(axis cs:588,276.231401170285)
--(axis cs:587,276.221634691807)
--(axis cs:586,276.211950510405)
--(axis cs:585,276.202351014401)
--(axis cs:584,276.192838598308)
--(axis cs:583,276.183415662329)
--(axis cs:582,276.174084611862)
--(axis cs:581,276.164847856987)
--(axis cs:580,276.155707811941)
--(axis cs:579,276.146666894586)
--(axis cs:578,276.137727525871)
--(axis cs:577,276.128892129279)
--(axis cs:576,276.120163130265)
--(axis cs:575,276.111542955689)
--(axis cs:574,276.103034033236)
--(axis cs:573,276.094638790831)
--(axis cs:572,276.086359656043)
--(axis cs:571,276.078199055481)
--(axis cs:570,276.070159414185)
--(axis cs:569,276.062243155005)
--(axis cs:568,276.054452697972)
--(axis cs:567,276.046790459671)
--(axis cs:566,276.039258852593)
--(axis cs:565,276.031860284495)
--(axis cs:564,276.024597157737)
--(axis cs:563,276.017471868629)
--(axis cs:562,276.01048680676)
--(axis cs:561,276.003644354328)
--(axis cs:560,275.996946885459)
--(axis cs:559,275.990396765529)
--(axis cs:558,275.983996350469)
--(axis cs:557,275.977747986073)
--(axis cs:556,275.971654007304)
--(axis cs:555,275.965716737585)
--(axis cs:554,275.959938488097)
--(axis cs:553,275.954321557063)
--(axis cs:552,275.948868229038)
--(axis cs:551,275.943580774186)
--(axis cs:550,275.93846144756)
--(axis cs:549,275.933512488377)
--(axis cs:548,275.928736119288)
--(axis cs:547,275.924134545647)
--(axis cs:546,275.91970995478)
--(axis cs:545,275.915464515244)
--(axis cs:544,275.911400376092)
--(axis cs:543,275.907519666131)
--(axis cs:542,275.90382449318)
--(axis cs:541,275.900316943324)
--(axis cs:540,275.896999080171)
--(axis cs:539,275.893872944101)
--(axis cs:538,275.890940551521)
--(axis cs:537,275.888203894113)
--(axis cs:536,275.885664938083)
--(axis cs:535,275.883325623412)
--(axis cs:534,275.881187863102)
--(axis cs:533,275.879253542424)
--(axis cs:532,275.877524518165)
--(axis cs:531,275.876002617874)
--(axis cs:530,275.874689639112)
--(axis cs:529,275.873587348695)
--(axis cs:528,275.872697481942)
--(axis cs:527,275.872021741924)
--(axis cs:526,275.871561798711)
--(axis cs:525,275.871319288619)
--(axis cs:524,275.871295813462)
--(axis cs:523,275.871492939802)
--(axis cs:522,275.871912198195)
--(axis cs:521,275.872555082452)
--(axis cs:520,275.873423048885)
--(axis cs:519,275.874517515568)
--(axis cs:518,275.87583986159)
--(axis cs:517,275.877391426314)
--(axis cs:516,275.879173508643)
--(axis cs:515,275.881187366274)
--(axis cs:514,275.883434214972)
--(axis cs:513,275.885915227832)
--(axis cs:512,275.888631534554)
--(axis cs:511,275.891584220712)
--(axis cs:510,275.894774327035)
--(axis cs:509,275.898202848684)
--(axis cs:508,275.901870734538)
--(axis cs:507,275.905778886482)
--(axis cs:506,275.909928158697)
--(axis cs:505,275.914319356957)
--(axis cs:504,275.918953237931)
--(axis cs:503,275.92383050849)
--(axis cs:502,275.928951825014)
--(axis cs:501,275.934317792717)
--(axis cs:500,275.939928964962)
--(axis cs:499,275.945785842595)
--(axis cs:498,275.95188887328)
--(axis cs:497,275.958238450846)
--(axis cs:496,275.96483491463)
--(axis cs:495,275.971678548844)
--(axis cs:494,275.978769581939)
--(axis cs:493,275.986108185978)
--(axis cs:492,275.993694476028)
--(axis cs:491,276.001528509549)
--(axis cs:490,276.009610285803)
--(axis cs:489,276.017939745267)
--(axis cs:488,276.026516769063)
--(axis cs:487,276.035341178398)
--(axis cs:486,276.04441273401)
--(axis cs:485,276.05373113564)
--(axis cs:484,276.063296021502)
--(axis cs:483,276.073106967782)
--(axis cs:482,276.08316348814)
--(axis cs:481,276.093465033233)
--(axis cs:480,276.104010990254)
--(axis cs:479,276.114800682484)
--(axis cs:478,276.125833368867)
--(axis cs:477,276.137108243597)
--(axis cs:476,276.148624435723)
--(axis cs:475,276.160381008784)
--(axis cs:474,276.172376960448)
--(axis cs:473,276.184611222182)
--(axis cs:472,276.197082658942)
--(axis cs:471,276.209790068882)
--(axis cs:470,276.222732183085)
--(axis cs:469,276.235907665324)
--(axis cs:468,276.249315111836)
--(axis cs:467,276.262953051129)
--(axis cs:466,276.276819943815)
--(axis cs:465,276.290914182459)
--(axis cs:464,276.305234091466)
--(axis cs:463,276.319777926988)
--(axis cs:462,276.334543876864)
--(axis cs:461,276.349530060578)
--(axis cs:460,276.364734529265)
--(axis cs:459,276.380155265723)
--(axis cs:458,276.395790184477)
--(axis cs:457,276.411637131859)
--(axis cs:456,276.427693886124)
--(axis cs:455,276.443958157602)
--(axis cs:454,276.460427588875)
--(axis cs:453,276.477099754992)
--(axis cs:452,276.493972163714)
--(axis cs:451,276.511042255796)
--(axis cs:450,276.5283074053)
--(axis cs:449,276.545764919944)
--(axis cs:448,276.563412041485)
--(axis cs:447,276.581245946136)
--(axis cs:446,276.599263745023)
--(axis cs:445,276.61746248467)
--(axis cs:444,276.635839147526)
--(axis cs:443,276.654390652524)
--(axis cs:442,276.673113855679)
--(axis cs:441,276.692005550719)
--(axis cs:440,276.711062469753)
--(axis cs:439,276.730281283978)
--(axis cs:438,276.749658604416)
--(axis cs:437,276.769190982693)
--(axis cs:436,276.788874911848)
--(axis cs:435,276.808706827185)
--(axis cs:434,276.82868310715)
--(axis cs:433,276.848800074254)
--(axis cs:432,276.869053996021)
--(axis cs:431,276.889441085981)
--(axis cs:430,276.909957504685)
--(axis cs:429,276.930599360761)
--(axis cs:428,276.951362712005)
--(axis cs:427,276.972243566497)
--(axis cs:426,276.993237883754)
--(axis cs:425,277.014341575914)
--(axis cs:424,277.035550508948)
--(axis cs:423,277.056860503908)
--(axis cs:422,277.078267338195)
--(axis cs:421,277.099766746861)
--(axis cs:420,277.121354423944)
--(axis cs:419,277.143026023813)
--(axis cs:418,277.164777162561)
--(axis cs:417,277.186603419402)
--(axis cs:416,277.208500338105)
--(axis cs:415,277.230463428449)
--(axis cs:414,277.252488167694)
--(axis cs:413,277.274570002079)
--(axis cs:412,277.296704348338)
--(axis cs:411,277.318886595232)
--(axis cs:410,277.3411121051)
--(axis cs:409,277.363376215433)
--(axis cs:408,277.385674240447)
--(axis cs:407,277.408001472689)
--(axis cs:406,277.430353184639)
--(axis cs:405,277.452724630339)
--(axis cs:404,277.475111047014)
--(axis cs:403,277.497507656722)
--(axis cs:402,277.519909667996)
--(axis cs:401,277.5423122775)
--(axis cs:400,277.564710671687)
--(axis cs:399,277.587100028465)
--(axis cs:398,277.60947551886)
--(axis cs:397,277.631832308684)
--(axis cs:396,277.654165560204)
--(axis cs:395,277.676470433806)
--(axis cs:394,277.698742089658)
--(axis cs:393,277.720975689374)
--(axis cs:392,277.743166397662)
--(axis cs:391,277.765309383983)
--(axis cs:390,277.787399824181)
--(axis cs:389,277.809432902125)
--(axis cs:388,277.831403811328)
--(axis cs:387,277.853307756564)
--(axis cs:386,277.875139955463)
--(axis cs:385,277.896895640103)
--(axis cs:384,277.918570058584)
--(axis cs:383,277.940158476586)
--(axis cs:382,277.96165617891)
--(axis cs:381,277.983058471009)
--(axis cs:380,278.004360680493)
--(axis cs:379,278.025558158617)
--(axis cs:378,278.046646281757)
--(axis cs:377,278.067620452852)
--(axis cs:376,278.088476102837)
--(axis cs:375,278.109208692049)
--(axis cs:374,278.129813711611)
--(axis cs:373,278.150286684793)
--(axis cs:372,278.170623168345)
--(axis cs:371,278.190818753816)
--(axis cs:370,278.210869068838)
--(axis cs:369,278.230769778389)
--(axis cs:368,278.250516586027)
--(axis cs:367,278.270105235106)
--(axis cs:366,278.289531509955)
--(axis cs:365,278.308791237035)
--(axis cs:364,278.327880286073)
--(axis cs:363,278.34679457116)
--(axis cs:362,278.365530051827)
--(axis cs:361,278.384082734097)
--(axis cs:360,278.402448671497)
--(axis cs:359,278.420623966055)
--(axis cs:358,278.438604769267)
--(axis cs:357,278.456387283026)
--(axis cs:356,278.473967760537)
--(axis cs:355,278.491342507197)
--(axis cs:354,278.508507881449)
--(axis cs:353,278.525460295608)
--(axis cs:352,278.542196216663)
--(axis cs:351,278.55871216705)
--(axis cs:350,278.575004725398)
--(axis cs:349,278.591070527252)
--(axis cs:348,278.606906265765)
--(axis cs:347,278.622508692372)
--(axis cs:346,278.637874617433)
--(axis cs:345,278.653000910853)
--(axis cs:344,278.667884502682)
--(axis cs:343,278.682522383684)
--(axis cs:342,278.696911605889)
--(axis cs:341,278.711049283121)
--(axis cs:340,278.724932591505)
--(axis cs:339,278.738558769945)
--(axis cs:338,278.751925120598)
--(axis cs:337,278.765029009308)
--(axis cs:336,278.777867866033)
--(axis cs:335,278.790439185249)
--(axis cs:334,278.802740526339)
--(axis cs:333,278.814769513956)
--(axis cs:332,278.826523838379)
--(axis cs:331,278.838001255844)
--(axis cs:330,278.849199588863)
--(axis cs:329,278.86011672653)
--(axis cs:328,278.870750624806)
--(axis cs:327,278.881099306795)
--(axis cs:326,278.891160863005)
--(axis cs:325,278.900933451593)
--(axis cs:324,278.910415298604)
--(axis cs:323,278.919604698195)
--(axis cs:322,278.928500012842)
--(axis cs:321,278.937099673549)
--(axis cs:320,278.945402180033)
--(axis cs:319,278.953406100911)
--(axis cs:318,278.96111007387)
--(axis cs:317,278.968512805831)
--(axis cs:316,278.975613073107)
--(axis cs:315,278.982409721549)
--(axis cs:314,278.988901666686)
--(axis cs:313,278.99508789386)
--(axis cs:312,279.000967458352)
--(axis cs:311,279.006539485502)
--(axis cs:310,279.011803170823)
--(axis cs:309,279.01675778011)
--(axis cs:308,279.021402649543)
--(axis cs:307,279.02573718578)
--(axis cs:306,279.029760866055)
--(axis cs:305,279.033473238259)
--(axis cs:304,279.036873921026)
--(axis cs:303,279.039962603804)
--(axis cs:302,279.042739046933)
--(axis cs:301,279.045203081706)
--(axis cs:300,279.047354610431)
--(axis cs:299,279.04919360649)
--(axis cs:298,279.050720114388)
--(axis cs:297,279.051934249798)
--(axis cs:296,279.0528361996)
--(axis cs:295,279.053426221917)
--(axis cs:294,279.053704646144)
--(axis cs:293,279.053671872963)
--(axis cs:292,279.053328374367)
--(axis cs:291,279.05267469366)
--(axis cs:290,279.05171144546)
--(axis cs:289,279.050439315692)
--(axis cs:288,279.048859061572)
--(axis cs:287,279.04697151158)
--(axis cs:286,279.044777565429)
--(axis cs:285,279.042278194018)
--(axis cs:284,279.039474439379)
--(axis cs:283,279.036367414613)
--(axis cs:282,279.032958303808)
--(axis cs:281,279.029248361955)
--(axis cs:280,279.025238914841)
--(axis cs:279,279.020931358936)
--(axis cs:278,279.016327161261)
--(axis cs:277,279.011427859243)
--(axis cs:276,279.006235060553)
--(axis cs:275,279.000750442928)
--(axis cs:274,278.994975753976)
--(axis cs:273,278.988912810963)
--(axis cs:272,278.98256350058)
--(axis cs:271,278.975929778692)
--(axis cs:270,278.969013670064)
--(axis cs:269,278.961817268071)
--(axis cs:268,278.954342734376)
--(axis cs:267,278.9465922986)
--(axis cs:266,278.938568257953)
--(axis cs:265,278.930272976852)
--(axis cs:264,278.921708886509)
--(axis cs:263,278.912878484493)
--(axis cs:262,278.903784334267)
--(axis cs:261,278.894429064697)
--(axis cs:260,278.884815369535)
--(axis cs:259,278.874946006869)
--(axis cs:258,278.864823798549)
--(axis cs:257,278.854451629579)
--(axis cs:256,278.843832447481)
--(axis cs:255,278.832969261629)
--(axis cs:254,278.821865142546)
--(axis cs:253,278.810523221177)
--(axis cs:252,278.798946688124)
--(axis cs:251,278.787138792848)
--(axis cs:250,278.775102842843)
--(axis cs:249,278.762842202771)
--(axis cs:248,278.750360293565)
--(axis cs:247,278.737660591501)
--(axis cs:246,278.724746627232)
--(axis cs:245,278.711621984787)
--(axis cs:244,278.698290300543)
--(axis cs:243,278.684755262152)
--(axis cs:242,278.671020607444)
--(axis cs:241,278.657090123287)
--(axis cs:240,278.642967644421)
--(axis cs:239,278.628657052252)
--(axis cs:238,278.614162273614)
--(axis cs:237,278.599487279503)
--(axis cs:236,278.584636083769)
--(axis cs:235,278.569612741782)
--(axis cs:234,278.554421349066)
--(axis cs:233,278.539066039898)
--(axis cs:232,278.523550985881)
--(axis cs:231,278.507880394483)
--(axis cs:230,278.492058507549)
--(axis cs:229,278.476089599785)
--(axis cs:228,278.459977977212)
--(axis cs:227,278.443727975595)
--(axis cs:226,278.427343958848)
--(axis cs:225,278.410830317408)
--(axis cs:224,278.394191466595)
--(axis cs:223,278.377431844943)
--(axis cs:222,278.360555912507)
--(axis cs:221,278.343568149159)
--(axis cs:220,278.326473052859)
--(axis cs:219,278.309275137906)
--(axis cs:218,278.29197893318)
--(axis cs:217,278.274588980366)
--(axis cs:216,278.25710983216)
--(axis cs:215,278.23954605047)
--(axis cs:214,278.221902204603)
--(axis cs:213,278.204182869445)
--(axis cs:212,278.18639262363)
--(axis cs:211,278.168536047703)
--(axis cs:210,278.150617722287)
--(axis cs:209,278.132642226235)
--(axis cs:208,278.11461413479)
--(axis cs:207,278.096538017741)
--(axis cs:206,278.078418437581)
--(axis cs:205,278.06025994767)
--(axis cs:204,278.042067090406)
--(axis cs:203,278.023844395393)
--(axis cs:202,278.005596377631)
--(axis cs:201,277.987327535701)
--(axis cs:200,277.969042349977)
--(axis cs:199,277.950745280837)
--(axis cs:198,277.9324407669)
--(axis cs:197,277.914133223269)
--(axis cs:196,277.8958270398)
--(axis cs:195,277.877526579384)
--(axis cs:194,277.859236176254)
--(axis cs:193,277.840960134311)
--(axis cs:192,277.822702725472)
--(axis cs:191,277.804468188046)
--(axis cs:190,277.786260725136)
--(axis cs:189,277.768084503061)
--(axis cs:188,277.749943649815)
--(axis cs:187,277.731842253552)
--(axis cs:186,277.713784361098)
--(axis cs:185,277.695773976498)
--(axis cs:184,277.677815059599)
--(axis cs:183,277.659911524656)
--(axis cs:182,277.642067238983)
--(axis cs:181,277.624286021631)
--(axis cs:180,277.60657164211)
--(axis cs:179,277.588927819138)
--(axis cs:178,277.571358219437)
--(axis cs:177,277.553866456559)
--(axis cs:176,277.536456089755)
--(axis cs:175,277.51913062288)
--(axis cs:174,277.50189350334)
--(axis cs:173,277.484748121079)
--(axis cs:172,277.467697807603)
--(axis cs:171,277.450745835045)
--(axis cs:170,277.433895415272)
--(axis cs:169,277.417149699034)
--(axis cs:168,277.40051177515)
--(axis cs:167,277.383984669737)
--(axis cs:166,277.367571345479)
--(axis cs:165,277.351274700938)
--(axis cs:164,277.335097569903)
--(axis cs:163,277.319042720785)
--(axis cs:162,277.303112856044)
--(axis cs:161,277.287310611663)
--(axis cs:160,277.271638556657)
--(axis cs:159,277.256099192626)
--(axis cs:158,277.240694953345)
--(axis cs:157,277.225428204385)
--(axis cs:156,277.210301242788)
--(axis cs:155,277.195316296764)
--(axis cs:154,277.180475525436)
--(axis cs:153,277.165781018611)
--(axis cs:152,277.1512347966)
--(axis cs:151,277.136838810061)
--(axis cs:150,277.12259493988)
--(axis cs:149,277.108504997095)
--(axis cs:148,277.094570722838)
--(axis cs:147,277.080793788319)
--(axis cs:146,277.067175794842)
--(axis cs:145,277.053718273849)
--(axis cs:144,277.040422686992)
--(axis cs:143,277.02729042624)
--(axis cs:142,277.014322814012)
--(axis cs:141,277.001521103336)
--(axis cs:140,276.988886478037)
--(axis cs:139,276.976420052953)
--(axis cs:138,276.964122874171)
--(axis cs:137,276.95199591929)
--(axis cs:136,276.940040097713)
--(axis cs:135,276.928256250953)
--(axis cs:134,276.916645152964)
--(axis cs:133,276.905207510498)
--(axis cs:132,276.893943963475)
--(axis cs:131,276.882855085381)
--(axis cs:130,276.871941383671)
--(axis cs:129,276.861203300208)
--(axis cs:128,276.850641211704)
--(axis cs:127,276.840255430185)
--(axis cs:126,276.830046203469)
--(axis cs:125,276.820013715659)
--(axis cs:124,276.810158087654)
--(axis cs:123,276.800479377665)
--(axis cs:122,276.790977581751)
--(axis cs:121,276.781652634364)
--(axis cs:120,276.772504408906)
--(axis cs:119,276.763532718294)
--(axis cs:118,276.754737315542)
--(axis cs:117,276.746117894341)
--(axis cs:116,276.737674089659)
--(axis cs:115,276.72940547834)
--(axis cs:114,276.721311579719)
--(axis cs:113,276.713391856236)
--(axis cs:112,276.705645714061)
--(axis cs:111,276.698072503722)
--(axis cs:110,276.690671520743)
--(axis cs:109,276.683442006281)
--(axis cs:108,276.676383147772)
--(axis cs:107,276.669494079578)
--(axis cs:106,276.662773883638)
--(axis cs:105,276.656221590123)
--(axis cs:104,276.649836178097)
--(axis cs:103,276.643616576168)
--(axis cs:102,276.63756166316)
--(axis cs:101,276.631670268766)
--(axis cs:100,276.62594117422)
--(axis cs:99,276.620373112958)
--(axis cs:98,276.614964771286)
--(axis cs:97,276.609714789044)
--(axis cs:96,276.604621760275)
--(axis cs:95,276.59968423389)
--(axis cs:94,276.594900714332)
--(axis cs:93,276.590269662245)
--(axis cs:92,276.585789495133)
--(axis cs:91,276.58145858803)
--(axis cs:90,276.577275274156)
--(axis cs:89,276.57323784558)
--(axis cs:88,276.56934455388)
--(axis cs:87,276.565593610799)
--(axis cs:86,276.561983188902)
--(axis cs:85,276.558511422227)
--(axis cs:84,276.55517640694)
--(axis cs:83,276.55197620198)
--(axis cs:82,276.548908829709)
--(axis cs:81,276.545972276558)
--(axis cs:80,276.543164493662)
--(axis cs:79,276.540483397508)
--(axis cs:78,276.537926870564)
--(axis cs:77,276.535492761919)
--(axis cs:76,276.53317888791)
--(axis cs:75,276.530983032751)
--(axis cs:74,276.52890294916)
--(axis cs:73,276.526936358979)
--(axis cs:72,276.525080953794)
--(axis cs:71,276.52333439555)
--(axis cs:70,276.521694317165)
--(axis cs:69,276.52015832314)
--(axis cs:68,276.518723990163)
--(axis cs:67,276.517388867715)
--(axis cs:66,276.516150478667)
--(axis cs:65,276.515006319879)
--(axis cs:64,276.513953862788)
--(axis cs:63,276.512990554004)
--(axis cs:62,276.512113815893)
--(axis cs:61,276.511321047158)
--(axis cs:60,276.510609623417)
--(axis cs:59,276.509976897785)
--(axis cs:58,276.509420201438)
--(axis cs:57,276.508936844183)
--(axis cs:56,276.508524115026)
--(axis cs:55,276.508179282728)
--(axis cs:54,276.507899596363)
--(axis cs:53,276.507682285871)
--(axis cs:52,276.507524562609)
--(axis cs:51,276.507423619891)
--(axis cs:50,276.507376633535)
--(axis cs:49,276.507380762395)
--(axis cs:48,276.507433148897)
--(axis cs:47,276.507530919566)
--(axis cs:46,276.507671185552)
--(axis cs:45,276.50785104315)
--(axis cs:44,276.508067574316)
--(axis cs:43,276.508317847178)
--(axis cs:42,276.508598916545)
--(axis cs:41,276.50890782441)
--(axis cs:40,276.509241600445)
--(axis cs:39,276.509597262501)
--(axis cs:38,276.509971817092)
--(axis cs:37,276.510362259883)
--(axis cs:36,276.510765576169)
--(axis cs:35,276.511178741348)
--(axis cs:34,276.511598721396)
--(axis cs:33,276.512022473328)
--(axis cs:32,276.512446945662)
--(axis cs:31,276.512869078874)
--(axis cs:30,276.513285805847)
--(axis cs:29,276.513694052316)
--(axis cs:28,276.514090737312)
--(axis cs:27,276.514472773596)
--(axis cs:26,276.514837068086)
--(axis cs:25,276.515180522285)
--(axis cs:24,276.515500032699)
--(axis cs:23,276.515792491253)
--(axis cs:22,276.516054785698)
--(axis cs:21,276.516283800013)
--(axis cs:20,276.516476414809)
--(axis cs:19,276.516629507714)
--(axis cs:18,276.516739953764)
--(axis cs:17,276.516804625787)
--(axis cs:16,276.516820394774)
--(axis cs:15,276.516784130252)
--(axis cs:14,276.516692700652)
--(axis cs:13,276.516542973665)
--(axis cs:12,276.516331816595)
--(axis cs:11,276.516056096715)
--(axis cs:10,276.515712681602)
--(axis cs:9,276.515298439482)
--(axis cs:8,276.514810239557)
--(axis cs:7,276.514244952338)
--(axis cs:6,276.513599449961)
--(axis cs:5,276.512870606511)
--(axis cs:4,276.512055298328)
--(axis cs:3,276.511150404315)
--(axis cs:2,276.510152806244)
--(axis cs:1,276.509059389046)
--cycle;

\addplot [semithick, red]
table [row sep=\\]{%
1	277.176 \\
2	277.179 \\
3	277.194 \\
4	277.198 \\
5	277.201 \\
6	277.201 \\
7	277.211 \\
8	277.217 \\
9	277.221 \\
10	277.226 \\
11	277.227 \\
12	277.232 \\
13	277.234 \\
14	277.237 \\
15	277.245 \\
16	277.249 \\
17	277.256 \\
18	277.26 \\
19	277.277 \\
20	277.28 \\
21	277.282 \\
22	277.284 \\
23	277.285 \\
24	277.293 \\
25	277.291 \\
26	277.295 \\
27	277.3 \\
28	277.305 \\
29	277.311 \\
30	277.316 \\
31	277.318 \\
32	277.325 \\
33	277.33 \\
34	277.334 \\
35	277.337 \\
36	277.341 \\
37	277.343 \\
38	277.348 \\
39	277.351 \\
40	277.353 \\
41	277.36 \\
42	277.362 \\
43	277.363 \\
44	277.368 \\
45	277.371 \\
46	277.376 \\
47	277.379 \\
48	277.385 \\
49	277.387 \\
50	277.389 \\
51	277.395 \\
52	277.397 \\
53	277.402 \\
54	277.406 \\
55	277.408 \\
56	277.417 \\
57	277.423 \\
58	277.428 \\
59	277.43 \\
60	277.433 \\
61	277.437 \\
62	277.436 \\
63	277.437 \\
64	277.437 \\
65	277.445 \\
66	277.452 \\
67	277.457 \\
68	277.462 \\
69	277.461 \\
70	277.463 \\
71	277.472 \\
72	277.477 \\
73	277.481 \\
74	277.487 \\
75	277.489 \\
76	277.497 \\
77	277.505 \\
78	277.509 \\
79	277.516 \\
80	277.52 \\
81	277.528 \\
82	277.536 \\
83	277.541 \\
84	277.554 \\
85	277.56 \\
86	277.571 \\
87	277.571 \\
88	277.579 \\
89	277.584 \\
90	277.597 \\
91	277.609 \\
92	277.62 \\
93	277.623 \\
94	277.63 \\
95	277.633 \\
96	277.636 \\
97	277.645 \\
98	277.643 \\
99	277.651 \\
100	277.656 \\
101	277.659 \\
102	277.663 \\
103	277.671 \\
104	277.678 \\
105	277.694 \\
106	277.702 \\
107	277.71 \\
108	277.717 \\
109	277.718 \\
110	277.723 \\
111	277.726 \\
112	277.733 \\
113	277.739 \\
114	277.744 \\
115	277.748 \\
116	277.75 \\
117	277.758 \\
118	277.761 \\
119	277.765 \\
120	277.769 \\
121	277.77 \\
122	277.773 \\
123	277.779 \\
124	277.785 \\
125	277.79 \\
126	277.794 \\
127	277.801 \\
128	277.808 \\
129	277.813 \\
130	277.821 \\
131	277.828 \\
132	277.832 \\
133	277.835 \\
134	277.846 \\
135	277.855 \\
136	277.859 \\
137	277.869 \\
138	277.876 \\
139	277.884 \\
140	277.89 \\
141	277.897 \\
142	277.907 \\
143	277.917 \\
144	277.924 \\
145	277.934 \\
146	277.946 \\
147	277.956 \\
148	277.977 \\
149	277.984 \\
150	278 \\
151	278.012 \\
152	278.029 \\
153	278.042 \\
154	278.055 \\
155	278.071 \\
156	278.087 \\
157	278.11 \\
158	278.124 \\
159	278.138 \\
160	278.155 \\
161	278.172 \\
162	278.194 \\
163	278.211 \\
164	278.233 \\
165	278.257 \\
166	278.278 \\
167	278.298 \\
168	278.321 \\
169	278.34 \\
170	278.363 \\
171	278.384 \\
172	278.404000000001 \\
173	278.415 \\
174	278.432 \\
175	278.455 \\
176	278.483 \\
177	278.508 \\
178	278.52 \\
179	278.543 \\
180	278.561 \\
181	278.58 \\
182	278.599 \\
183	278.635 \\
184	278.661 \\
185	278.681 \\
186	278.712 \\
187	278.735 \\
188	278.765 \\
189	278.789 \\
190	278.816 \\
191	278.845000000001 \\
192	278.877 \\
193	278.901 \\
194	278.936 \\
195	278.957 \\
196	278.986 \\
197	279.021 \\
198	279.051 \\
199	279.088 \\
200	279.114 \\
201	279.137 \\
202	279.164 \\
203	279.187 \\
204	279.212 \\
205	279.237 \\
206	279.261 \\
207	279.282 \\
208	279.306 \\
209	279.334 \\
210	279.353 \\
211	279.379 \\
212	279.404 \\
213	279.429 \\
214	279.452 \\
215	279.474 \\
216	279.497 \\
217	279.516 \\
218	279.532999999999 \\
219	279.554 \\
220	279.578 \\
221	279.602 \\
222	279.625000000001 \\
223	279.646000000001 \\
224	279.667 \\
225	279.693000000001 \\
226	279.717 \\
227	279.739 \\
228	279.749 \\
229	279.77 \\
230	279.788 \\
231	279.806 \\
232	279.825 \\
233	279.835 \\
234	279.846 \\
235	279.855 \\
236	279.863000000001 \\
237	279.877 \\
238	279.892 \\
239	279.911 \\
240	279.915 \\
241	279.928 \\
242	279.951999999999 \\
243	279.974 \\
244	279.987 \\
245	279.994 \\
246	279.998 \\
247	280.007000000001 \\
248	280.012 \\
249	280.031 \\
250	280.039 \\
251	280.046 \\
252	280.059 \\
253	280.056 \\
254	280.070000000001 \\
255	280.073 \\
256	280.076 \\
257	280.086 \\
258	280.097000000001 \\
259	280.109 \\
260	280.123000000001 \\
261	280.122000000001 \\
262	280.142 \\
263	280.15 \\
264	280.160999999999 \\
265	280.171999999999 \\
266	280.181 \\
267	280.187 \\
268	280.197 \\
269	280.207 \\
270	280.204 \\
271	280.216 \\
272	280.213000000001 \\
273	280.222 \\
274	280.228 \\
275	280.23 \\
276	280.231 \\
277	280.235000000001 \\
278	280.245000000001 \\
279	280.242 \\
280	280.242999999999 \\
281	280.237 \\
282	280.242 \\
283	280.235 \\
284	280.243 \\
285	280.233000000001 \\
286	280.235 \\
287	280.236000000001 \\
288	280.24 \\
289	280.225 \\
290	280.211 \\
291	280.206000000001 \\
292	280.209 \\
293	280.211 \\
294	280.21 \\
295	280.207 \\
296	280.206 \\
297	280.208 \\
298	280.203 \\
299	280.196 \\
300	280.197 \\
301	280.196 \\
302	280.193 \\
303	280.19 \\
304	280.192 \\
305	280.171 \\
306	280.169 \\
307	280.157 \\
308	280.156 \\
309	280.148 \\
310	280.14 \\
311	280.126 \\
312	280.125 \\
313	280.118 \\
314	280.11 \\
315	280.101 \\
316	280.087 \\
317	280.08 \\
318	280.088 \\
319	280.087 \\
320	280.08 \\
321	280.065 \\
322	280.057 \\
323	280.048 \\
324	280.035 \\
325	280.025 \\
326	280.007 \\
327	279.993 \\
328	279.975 \\
329	279.965 \\
330	279.949 \\
331	279.926 \\
332	279.919 \\
333	279.89 \\
334	279.875 \\
335	279.85 \\
336	279.833 \\
337	279.827 \\
338	279.813 \\
339	279.806 \\
340	279.788 \\
341	279.78 \\
342	279.761 \\
343	279.752 \\
344	279.734 \\
345	279.726 \\
346	279.717 \\
347	279.7 \\
348	279.668 \\
349	279.644 \\
350	279.614 \\
351	279.588 \\
352	279.559 \\
353	279.532 \\
354	279.496 \\
355	279.466 \\
356	279.441 \\
357	279.42 \\
358	279.399999999999 \\
359	279.373 \\
360	279.351 \\
361	279.330999999999 \\
362	279.307 \\
363	279.276 \\
364	279.249000000001 \\
365	279.223 \\
366	279.22 \\
367	279.206 \\
368	279.194 \\
369	279.181 \\
370	279.167 \\
371	279.144 \\
372	279.136999999999 \\
373	279.114 \\
374	279.108 \\
375	279.097 \\
376	279.086 \\
377	279.071 \\
378	279.054999999999 \\
379	279.037 \\
380	279.017000000001 \\
381	279.016999999999 \\
382	279.006 \\
383	278.987 \\
384	278.98 \\
385	278.974 \\
386	278.96 \\
387	278.942 \\
388	278.938 \\
389	278.906 \\
390	278.884 \\
391	278.879999999999 \\
392	278.864 \\
393	278.846 \\
394	278.833 \\
395	278.832 \\
396	278.835 \\
397	278.84 \\
398	278.836 \\
399	278.839 \\
400	278.84 \\
401	278.829 \\
402	278.821 \\
403	278.814 \\
404	278.817 \\
405	278.804 \\
406	278.789 \\
407	278.775 \\
408	278.76 \\
409	278.754 \\
410	278.719 \\
411	278.703 \\
412	278.692 \\
413	278.67 \\
414	278.655 \\
415	278.641 \\
416	278.627 \\
417	278.608 \\
418	278.593 \\
419	278.572 \\
420	278.558 \\
421	278.544 \\
422	278.521999999999 \\
423	278.498 \\
424	278.473 \\
425	278.454999999999 \\
426	278.426 \\
427	278.396 \\
428	278.369 \\
429	278.351 \\
430	278.313 \\
431	278.287 \\
432	278.268 \\
433	278.251 \\
434	278.232 \\
435	278.226 \\
436	278.22 \\
437	278.19 \\
438	278.18 \\
439	278.151 \\
440	278.137 \\
441	278.119 \\
442	278.102 \\
443	278.083 \\
444	278.051 \\
445	278.026 \\
446	278.01 \\
447	277.985 \\
448	277.971 \\
449	277.949 \\
450	277.925 \\
451	277.897 \\
452	277.883 \\
453	277.865 \\
454	277.845 \\
455	277.816 \\
456	277.8 \\
457	277.777 \\
458	277.758999999999 \\
459	277.738 \\
460	277.712999999999 \\
461	277.692999999999 \\
462	277.674 \\
463	277.644 \\
464	277.629000000001 \\
465	277.611000000001 \\
466	277.59 \\
467	277.561 \\
468	277.533 \\
469	277.517 \\
470	277.496 \\
471	277.485 \\
472	277.479999999999 \\
473	277.463999999999 \\
474	277.459 \\
475	277.449 \\
476	277.444 \\
477	277.426999999999 \\
478	277.400999999999 \\
479	277.378 \\
480	277.370000000001 \\
481	277.353 \\
482	277.348 \\
483	277.331 \\
484	277.311 \\
485	277.299 \\
486	277.277 \\
487	277.264 \\
488	277.258 \\
489	277.239000000001 \\
490	277.235 \\
491	277.216999999999 \\
492	277.206 \\
493	277.192 \\
494	277.186 \\
495	277.172 \\
496	277.158 \\
497	277.141 \\
498	277.137 \\
499	277.122 \\
500	277.116 \\
501	277.11 \\
502	277.099 \\
503	277.084 \\
504	277.072 \\
505	277.063 \\
506	277.052 \\
507	277.048 \\
508	277.041 \\
509	277.033 \\
510	277.026 \\
511	277.024 \\
512	277.015 \\
513	277.01 \\
514	277.009 \\
515	277.004 \\
516	277.011 \\
517	277.012 \\
518	277.015 \\
519	277.016 \\
520	277.013 \\
521	277.014 \\
522	277.013 \\
523	277.013 \\
524	277.036 \\
525	277.045 \\
526	277.053 \\
527	277.056 \\
528	277.055 \\
529	277.063 \\
530	277.057 \\
531	277.057 \\
532	277.074 \\
533	277.07 \\
534	277.076 \\
535	277.092 \\
536	277.094 \\
537	277.095 \\
538	277.109 \\
539	277.112 \\
540	277.112 \\
541	277.13 \\
542	277.136 \\
543	277.125 \\
544	277.122 \\
545	277.114 \\
546	277.131 \\
547	277.127 \\
548	277.124 \\
549	277.123 \\
550	277.131 \\
551	277.131 \\
552	277.132 \\
553	277.146 \\
554	277.139 \\
555	277.139 \\
556	277.14 \\
557	277.148 \\
558	277.146 \\
559	277.146 \\
560	277.153 \\
561	277.15 \\
562	277.146 \\
563	277.155 \\
564	277.161 \\
565	277.159 \\
566	277.169 \\
567	277.173 \\
568	277.178 \\
569	277.181 \\
570	277.191 \\
571	277.194 \\
572	277.198 \\
573	277.212 \\
574	277.226 \\
575	277.241 \\
576	277.262 \\
577	277.277 \\
578	277.292 \\
579	277.303 \\
580	277.323 \\
581	277.335 \\
582	277.347 \\
583	277.366 \\
584	277.381 \\
585	277.403 \\
586	277.425 \\
587	277.43 \\
588	277.436 \\
589	277.446 \\
590	277.47 \\
591	277.488 \\
592	277.508 \\
593	277.514 \\
594	277.529 \\
595	277.55 \\
596	277.576000000001 \\
597	277.591000000001 \\
598	277.604999999999 \\
599	277.619 \\
600	277.636000000001 \\
601	277.656000000001 \\
602	277.674000000009 \\
603	277.687000000009 \\
604	277.701999999968 \\
605	277.721999999998 \\
606	277.744 \\
607	277.773 \\
608	277.789 \\
609	277.807 \\
610	277.826 \\
611	277.851 \\
612	277.873 \\
613	277.886 \\
614	277.91 \\
615	277.93 \\
616	277.956 \\
617	277.973 \\
618	277.982 \\
619	278.009 \\
620	278.028 \\
621	278.05 \\
622	278.071 \\
623	278.089 \\
624	278.106 \\
625	278.119 \\
626	278.145 \\
627	278.16 \\
628	278.171 \\
629	278.185 \\
630	278.189 \\
631	278.204 \\
632	278.222 \\
633	278.237 \\
634	278.253 \\
635	278.266 \\
636	278.281 \\
637	278.295 \\
638	278.307 \\
639	278.318 \\
640	278.333 \\
641	278.351 \\
642	278.362 \\
643	278.383 \\
644	278.392 \\
645	278.403 \\
646	278.414 \\
647	278.427 \\
648	278.437 \\
649	278.446 \\
650	278.456 \\
651	278.462 \\
652	278.479 \\
653	278.49 \\
654	278.501 \\
655	278.509 \\
656	278.525 \\
657	278.528 \\
658	278.539000000001 \\
659	278.556 \\
660	278.571000000001 \\
661	278.581000000001 \\
662	278.589 \\
663	278.595 \\
664	278.600999999999 \\
665	278.607999999999 \\
666	278.626 \\
667	278.637 \\
668	278.64 \\
669	278.649 \\
670	278.66 \\
671	278.665 \\
672	278.674000000001 \\
673	278.683 \\
674	278.689 \\
675	278.697 \\
676	278.716 \\
677	278.726000000001 \\
678	278.735000000001 \\
679	278.741 \\
680	278.755 \\
681	278.769000000001 \\
682	278.781 \\
683	278.799 \\
684	278.799 \\
685	278.81 \\
686	278.814 \\
687	278.824 \\
688	278.828 \\
689	278.832 \\
690	278.84 \\
691	278.850000000001 \\
692	278.861 \\
693	278.873999999999 \\
694	278.882 \\
695	278.889999999999 \\
696	278.901 \\
697	278.903000000002 \\
698	278.91 \\
699	278.92 \\
700	278.926999999999 \\
701	278.935999999999 \\
702	278.952000000004 \\
703	278.958000000002 \\
704	278.96299999998 \\
705	278.973999999999 \\
706	278.982 \\
707	278.989 \\
708	278.998 \\
709	279.004 \\
710	279.009 \\
711	279.014 \\
712	279.025 \\
713	279.03 \\
714	279.036 \\
715	279.041 \\
716	279.049 \\
717	279.051 \\
718	279.055 \\
719	279.063 \\
720	279.07 \\
721	279.073 \\
722	279.081 \\
723	279.088 \\
724	279.098 \\
725	279.108 \\
726	279.115 \\
727	279.115 \\
728	279.122 \\
729	279.121 \\
730	279.127 \\
731	279.131 \\
732	279.137 \\
733	279.142 \\
734	279.146 \\
735	279.154 \\
736	279.161 \\
737	279.172 \\
738	279.178 \\
739	279.193 \\
740	279.203 \\
741	279.207 \\
742	279.213 \\
743	279.214 \\
744	279.227 \\
745	279.231 \\
746	279.234 \\
747	279.247 \\
748	279.258 \\
749	279.268 \\
750	279.273 \\
751	279.278 \\
752	279.288 \\
753	279.294 \\
754	279.296 \\
755	279.301 \\
756	279.303 \\
757	279.306 \\
758	279.311 \\
759	279.313 \\
760	279.32 \\
761	279.322 \\
762	279.324 \\
763	279.328 \\
764	279.327 \\
765	279.326 \\
766	279.324 \\
767	279.327 \\
768	279.333 \\
769	279.345 \\
770	279.349 \\
771	279.347 \\
772	279.343 \\
773	279.341 \\
774	279.342 \\
775	279.338 \\
776	279.341 \\
777	279.337 \\
778	279.335 \\
779	279.328 \\
780	279.326 \\
781	279.316 \\
782	279.316 \\
783	279.311 \\
784	279.308 \\
785	279.295 \\
786	279.294 \\
787	279.294 \\
788	279.288 \\
789	279.282 \\
790	279.277 \\
791	279.28 \\
792	279.274 \\
793	279.272 \\
794	279.273 \\
795	279.273 \\
796	279.276 \\
797	279.281 \\
798	279.283 \\
799	279.285 \\
800	279.293 \\
801	279.295 \\
802	279.298 \\
803	279.302 \\
804	279.303 \\
805	279.305 \\
806	279.307 \\
807	279.311 \\
808	279.313 \\
809	279.315 \\
810	279.32 \\
811	279.319 \\
812	279.324 \\
813	279.325 \\
814	279.326 \\
815	279.326 \\
816	279.323 \\
817	279.323 \\
818	279.321 \\
819	279.322 \\
820	279.323 \\
821	279.326 \\
822	279.326 \\
823	279.326 \\
824	279.324 \\
825	279.329 \\
826	279.324 \\
827	279.325 \\
828	279.323 \\
829	279.327 \\
830	279.329 \\
831	279.334 \\
832	279.334 \\
833	279.334 \\
834	279.339 \\
835	279.349 \\
836	279.349 \\
837	279.352 \\
838	279.349 \\
839	279.349 \\
840	279.352 \\
841	279.355 \\
842	279.353 \\
843	279.355 \\
844	279.352 \\
845	279.352 \\
846	279.35 \\
847	279.348 \\
848	279.346 \\
849	279.349 \\
850	279.348 \\
851	279.347 \\
852	279.351 \\
853	279.345 \\
854	279.347 \\
855	279.348 \\
856	279.347 \\
857	279.336 \\
858	279.326 \\
859	279.317 \\
860	279.314 \\
861	279.312 \\
862	279.308 \\
863	279.306 \\
864	279.303 \\
865	279.285 \\
866	279.276 \\
867	279.269 \\
868	279.259 \\
869	279.252 \\
870	279.238 \\
871	279.227 \\
872	279.224 \\
873	279.216 \\
874	279.204 \\
875	279.191 \\
876	279.185 \\
877	279.17 \\
878	279.158 \\
879	279.147 \\
880	279.148 \\
881	279.14 \\
882	279.129 \\
883	279.122 \\
884	279.109 \\
885	279.098 \\
886	279.086 \\
887	279.078 \\
888	279.07 \\
889	279.055 \\
890	279.045 \\
891	279.038 \\
892	279.021 \\
893	279.015 \\
894	279.002 \\
895	278.994 \\
896	278.989 \\
897	278.981 \\
898	278.961 \\
899	278.95 \\
900	278.938 \\
901	278.93 \\
902	278.918 \\
903	278.909 \\
904	278.899 \\
905	278.894 \\
906	278.883 \\
907	278.871 \\
908	278.866 \\
909	278.857 \\
910	278.849 \\
911	278.831 \\
912	278.817 \\
913	278.804 \\
914	278.792 \\
915	278.784 \\
916	278.772 \\
917	278.768 \\
918	278.753 \\
919	278.742 \\
920	278.74 \\
921	278.723 \\
922	278.713 \\
923	278.704 \\
924	278.696 \\
925	278.684 \\
926	278.679 \\
927	278.673 \\
928	278.658 \\
929	278.649 \\
930	278.644 \\
931	278.639 \\
932	278.63 \\
933	278.622 \\
934	278.617 \\
935	278.611 \\
936	278.615 \\
937	278.624 \\
938	278.63 \\
939	278.635 \\
940	278.635 \\
941	278.64 \\
942	278.652 \\
943	278.653 \\
944	278.661 \\
945	278.672 \\
946	278.699 \\
947	278.708 \\
948	278.719 \\
949	278.727 \\
950	278.735 \\
951	278.75 \\
952	278.757 \\
953	278.763 \\
954	278.775 \\
955	278.787 \\
956	278.796 \\
957	278.81 \\
958	278.82 \\
959	278.839 \\
960	278.854 \\
961	278.89 \\
962	278.907 \\
963	278.923 \\
964	278.949 \\
965	278.96 \\
966	278.963 \\
967	278.972 \\
968	278.978 \\
969	278.986 \\
970	278.996 \\
971	279.006 \\
972	279.008 \\
973	279.024 \\
974	279.038 \\
975	279.057 \\
976	279.069 \\
977	279.092 \\
978	279.115 \\
979	279.148 \\
980	279.169 \\
981	279.183 \\
982	279.201 \\
983	279.217 \\
984	279.241 \\
985	279.262 \\
986	279.278 \\
987	279.294 \\
988	279.314 \\
989	279.339 \\
990	279.358 \\
991	279.382 \\
992	279.404 \\
993	279.426 \\
994	279.448 \\
995	279.477 \\
996	279.499 \\
997	279.523999999999 \\
998	279.540999999999 \\
999	279.559999999999 \\
1000	279.579000000002 \\
1001	279.601 \\
1002	279.630000000004 \\
1003	279.660999999991 \\
1004	279.691999999952 \\
1005	279.730000000001 \\
1006	279.760000000001 \\
1007	279.795 \\
1008	279.828 \\
1009	279.86 \\
1010	279.892 \\
1011	279.917 \\
1012	279.949 \\
1013	279.984 \\
1014	280.018 \\
1015	280.052 \\
1016	280.087 \\
1017	280.126 \\
1018	280.163999999999 \\
1019	280.2 \\
1020	280.236 \\
1021	280.276 \\
1022	280.313000000001 \\
1023	280.353000000001 \\
1024	280.395 \\
1025	280.437000000001 \\
1026	280.48 \\
1027	280.514 \\
1028	280.554 \\
1029	280.591000000001 \\
1030	280.632 \\
1031	280.674 \\
1032	280.71 \\
1033	280.754 \\
1034	280.793 \\
1035	280.835 \\
1036	280.876000000001 \\
1037	280.913 \\
1038	280.955 \\
1039	280.991 \\
1040	281.034 \\
1041	281.078999999999 \\
1042	281.127999999999 \\
1043	281.173 \\
1044	281.218 \\
1045	281.273 \\
1046	281.328 \\
1047	281.371000000001 \\
1048	281.418 \\
1049	281.460000000001 \\
1050	281.512 \\
1051	281.556999999999 \\
1052	281.600999999999 \\
1053	281.641 \\
1054	281.685000000001 \\
1055	281.729 \\
1056	281.768000000001 \\
1057	281.802 \\
1058	281.838000000002 \\
1059	281.873 \\
1060	281.910000000001 \\
1061	281.948000000002 \\
1062	281.983 \\
1063	282.023 \\
1064	282.060999999999 \\
1065	282.096999999999 \\
1066	282.133000000001 \\
1067	282.173 \\
1068	282.207 \\
1069	282.245 \\
1070	282.282 \\
1071	282.314000000001 \\
1072	282.350000000002 \\
1073	282.384000000001 \\
1074	282.416 \\
1075	282.45 \\
1076	282.483000000001 \\
1077	282.513000000001 \\
1078	282.547000000002 \\
1079	282.578 \\
1080	282.606999999999 \\
1081	282.647000000001 \\
1082	282.68 \\
1083	282.707000000001 \\
1084	282.738 \\
1085	282.773000000001 \\
1086	282.803999999999 \\
1087	282.832000000001 \\
1088	282.861 \\
1089	282.881999999999 \\
1090	282.914999999999 \\
1091	282.947000000002 \\
1092	282.969 \\
1093	282.996 \\
1094	283.021 \\
1095	283.048 \\
1096	283.077 \\
1097	283.105 \\
1098	283.135 \\
1099	283.167 \\
1100	283.193 \\
1101	283.213 \\
1102	283.232 \\
1103	283.251 \\
1104	283.276 \\
1105	283.306 \\
1106	283.331 \\
1107	283.356 \\
1108	283.38 \\
1109	283.401 \\
1110	283.42 \\
1111	283.448 \\
1112	283.473 \\
1113	283.494 \\
1114	283.517 \\
1115	283.543 \\
1116	283.565 \\
1117	283.587 \\
1118	283.61 \\
1119	283.630999999999 \\
1120	283.655 \\
1121	283.675 \\
1122	283.699000000001 \\
1123	283.719000000001 \\
1124	283.739 \\
1125	283.758000000001 \\
1126	283.779 \\
1127	283.795 \\
1128	283.814 \\
1129	283.836000000001 \\
1130	283.854 \\
1131	283.877 \\
1132	283.893 \\
1133	283.913 \\
1134	283.929 \\
1135	283.948 \\
1136	283.961000000001 \\
1137	283.982 \\
1138	283.999 \\
1139	284.01 \\
1140	284.028 \\
1141	284.047999999999 \\
1142	284.057999999999 \\
1143	284.071 \\
1144	284.096 \\
1145	284.111999999999 \\
1146	284.125 \\
1147	284.131000000001 \\
1148	284.141 \\
1149	284.152 \\
1150	284.158 \\
1151	284.165 \\
1152	284.164 \\
1153	284.164 \\
1154	284.166000000001 \\
1155	284.168 \\
1156	284.169 \\
1157	284.169 \\
1158	284.168000000001 \\
1159	284.164 \\
1160	284.167000000001 \\
1161	284.165000000001 \\
1162	284.165 \\
1163	284.164 \\
1164	284.158999999999 \\
1165	284.163999999999 \\
1166	284.164000000001 \\
1167	284.166 \\
1168	284.165 \\
1169	284.164 \\
1170	284.16 \\
1171	284.157 \\
1172	284.156000000001 \\
1173	284.15 \\
1174	284.145 \\
1175	284.128 \\
1176	284.098 \\
1177	284.070000000001 \\
1178	284.055000000001 \\
1179	284.045 \\
1180	284.021999999999 \\
1181	283.999 \\
1182	283.967 \\
1183	283.942 \\
1184	283.924 \\
1185	283.896 \\
1186	283.876 \\
1187	283.846 \\
1188	283.816 \\
1189	283.797 \\
1190	283.769 \\
1191	283.744000000001 \\
1192	283.726 \\
1193	283.699 \\
1194	283.679 \\
1195	283.661 \\
1196	283.646 \\
1197	283.63 \\
1198	283.611 \\
1199	283.589 \\
1200	283.566 \\
1201	283.545 \\
1202	283.52 \\
1203	283.498 \\
1204	283.473 \\
1205	283.452 \\
1206	283.423 \\
1207	283.4 \\
1208	283.371 \\
1209	283.342 \\
1210	283.311 \\
1211	283.282 \\
1212	283.256 \\
1213	283.225 \\
1214	283.195 \\
1215	283.175 \\
1216	283.152 \\
1217	283.128 \\
1218	283.106000000001 \\
1219	283.089 \\
1220	283.06 \\
1221	283.034 \\
1222	283.014 \\
1223	282.996 \\
1224	282.983 \\
1225	282.953999999999 \\
1226	282.932 \\
1227	282.912 \\
1228	282.889 \\
1229	282.858 \\
1230	282.835 \\
1231	282.815 \\
1232	282.79 \\
1233	282.758 \\
1234	282.724 \\
1235	282.698 \\
1236	282.669999999999 \\
1237	282.643 \\
1238	282.613000000001 \\
1239	282.584 \\
1240	282.551 \\
1241	282.517 \\
1242	282.478000000001 \\
1243	282.446 \\
1244	282.42 \\
1245	282.394 \\
1246	282.359 \\
1247	282.332999999999 \\
1248	282.299 \\
1249	282.273 \\
1250	282.233 \\
1251	282.202000000001 \\
1252	282.173000000001 \\
1253	282.142 \\
1254	282.113999999999 \\
1255	282.086 \\
1256	282.06 \\
1257	282.028000000001 \\
1258	282.003999999999 \\
1259	281.984 \\
1260	281.966999999999 \\
1261	281.939999999999 \\
1262	281.929 \\
1263	281.91 \\
1264	281.888000000001 \\
1265	281.870000000001 \\
1266	281.86 \\
1267	281.844 \\
1268	281.835 \\
1269	281.817 \\
1270	281.799 \\
1271	281.787 \\
1272	281.780999999999 \\
1273	281.773999999999 \\
1274	281.761 \\
1275	281.745 \\
1276	281.722 \\
1277	281.706999999999 \\
1278	281.697999999999 \\
1279	281.686 \\
1280	281.671000000001 \\
1281	281.655999999999 \\
1282	281.635 \\
1283	281.615 \\
1284	281.605 \\
1285	281.595999999999 \\
1286	281.591000000001 \\
1287	281.580999999999 \\
1288	281.575 \\
1289	281.564000000001 \\
1290	281.559000000001 \\
1291	281.553999999999 \\
1292	281.542 \\
1293	281.538 \\
1294	281.53 \\
1295	281.524 \\
1296	281.517 \\
1297	281.512 \\
1298	281.503 \\
1299	281.494 \\
1300	281.487 \\
1301	281.481 \\
1302	281.471 \\
1303	281.454 \\
1304	281.435 \\
1305	281.42 \\
1306	281.394 \\
1307	281.376 \\
1308	281.356 \\
1309	281.328 \\
1310	281.294 \\
1311	281.278 \\
1312	281.259 \\
1313	281.237 \\
1314	281.232 \\
1315	281.217 \\
1316	281.205 \\
1317	281.2 \\
1318	281.197 \\
1319	281.182 \\
1320	281.167 \\
1321	281.167 \\
1322	281.164 \\
1323	281.162 \\
1324	281.156 \\
1325	281.166 \\
1326	281.164 \\
1327	281.172 \\
1328	281.174 \\
1329	281.163 \\
1330	281.16 \\
1331	281.156 \\
1332	281.139 \\
1333	281.117 \\
1334	281.087 \\
1335	281.063 \\
1336	281.046 \\
1337	281.027 \\
1338	281.017 \\
1339	281.014 \\
1340	281.006 \\
1341	280.996 \\
1342	280.99 \\
1343	280.985 \\
1344	280.985 \\
1345	280.986 \\
1346	280.982 \\
1347	280.979 \\
1348	280.97 \\
1349	280.963 \\
1350	280.949 \\
1351	280.934 \\
1352	280.921 \\
1353	280.913 \\
1354	280.899 \\
1355	280.879 \\
1356	280.864 \\
1357	280.834 \\
1358	280.824 \\
1359	280.811 \\
1360	280.797999999999 \\
1361	280.774999999999 \\
1362	280.759 \\
1363	280.746 \\
1364	280.732000000001 \\
1365	280.717000000001 \\
1366	280.705 \\
1367	280.691 \\
1368	280.68 \\
1369	280.67 \\
1370	280.662 \\
1371	280.65 \\
1372	280.637999999999 \\
1373	280.634 \\
1374	280.636 \\
1375	280.636 \\
1376	280.631 \\
1377	280.625999999999 \\
1378	280.629999999999 \\
1379	280.627 \\
1380	280.611000000001 \\
1381	280.601999999999 \\
1382	280.605 \\
1383	280.596 \\
1384	280.585 \\
1385	280.568 \\
1386	280.552 \\
1387	280.54 \\
1388	280.518 \\
1389	280.499 \\
1390	280.483 \\
1391	280.463999999999 \\
1392	280.445 \\
1393	280.425 \\
1394	280.406 \\
1395	280.387 \\
1396	280.376 \\
1397	280.369 \\
1398	280.359 \\
1399	280.358 \\
1400	280.349 \\
1401	280.347 \\
1402	280.344 \\
1403	280.339 \\
1404	280.33 \\
1405	280.324 \\
1406	280.318 \\
1407	280.304 \\
1408	280.298 \\
1409	280.29 \\
1410	280.281 \\
1411	280.274 \\
1412	280.272 \\
1413	280.266 \\
1414	280.263 \\
1415	280.274 \\
1416	280.3 \\
1417	280.304 \\
1418	280.324 \\
1419	280.334 \\
1420	280.376 \\
1421	280.41 \\
1422	280.422 \\
1423	280.427 \\
1424	280.425 \\
1425	280.434 \\
1426	280.438 \\
1427	280.428 \\
1428	280.465 \\
1429	280.487 \\
1430	280.518 \\
1431	280.551 \\
1432	280.579 \\
1433	280.63 \\
1434	280.672 \\
1435	280.716 \\
1436	280.754 \\
1437	280.79 \\
1438	280.829 \\
1439	280.869 \\
1440	280.911 \\
1441	280.951 \\
1442	280.99 \\
1443	281.024 \\
1444	281.058 \\
1445	281.088 \\
1446	281.102 \\
1447	281.109 \\
1448	281.115 \\
1449	281.102 \\
1450	281.11 \\
1451	281.134 \\
1452	281.16 \\
1453	281.179 \\
1454	281.194 \\
1455	281.231 \\
1456	281.265 \\
1457	281.301 \\
1458	281.336000000001 \\
1459	281.378 \\
1460	281.414 \\
1461	281.455000000001 \\
1462	281.47 \\
1463	281.493 \\
1464	281.520999999999 \\
1465	281.559 \\
1466	281.591 \\
1467	281.629 \\
1468	281.659 \\
1469	281.71 \\
1470	281.763 \\
1471	281.824 \\
1472	281.877000000001 \\
1473	281.931 \\
1474	281.99 \\
1475	282.047 \\
1476	282.106 \\
1477	282.164000000001 \\
1478	282.225000000001 \\
1479	282.275 \\
1480	282.329 \\
1481	282.392000000001 \\
1482	282.448 \\
1483	282.501 \\
1484	282.56 \\
1485	282.613000000001 \\
1486	282.669999999999 \\
1487	282.723000000001 \\
1488	282.775 \\
1489	282.830999999999 \\
1490	282.888 \\
1491	282.940000000001 \\
1492	282.996 \\
1493	283.041 \\
1494	283.087 \\
1495	283.136 \\
1496	283.178 \\
1497	283.218 \\
1498	283.248 \\
1499	283.274 \\
1500	283.302 \\
1501	283.333 \\
1502	283.371 \\
1503	283.404 \\
1504	283.436 \\
1505	283.467 \\
1506	283.500000000001 \\
1507	283.529 \\
1508	283.538 \\
1509	283.555 \\
1510	283.558 \\
1511	283.558000000001 \\
1512	283.559 \\
1513	283.548 \\
1514	283.54 \\
1515	283.528 \\
1516	283.513 \\
1517	283.504 \\
1518	283.494 \\
1519	283.483 \\
1520	283.481 \\
1521	283.482 \\
1522	283.472000000001 \\
1523	283.453 \\
1524	283.46 \\
1525	283.458000000001 \\
1526	283.454 \\
1527	283.442 \\
1528	283.429 \\
1529	283.402 \\
1530	283.38 \\
1531	283.339 \\
1532	283.311 \\
1533	283.255 \\
1534	283.208 \\
1535	283.154 \\
1536	283.091 \\
1537	283.034 \\
1538	282.983 \\
1539	282.921 \\
1540	282.866 \\
1541	282.799 \\
1542	282.737 \\
1543	282.687 \\
1544	282.626 \\
1545	282.565 \\
1546	282.495 \\
1547	282.449 \\
1548	282.395 \\
1549	282.334 \\
1550	282.263 \\
1551	282.214 \\
1552	282.147 \\
1553	282.08 \\
1554	282.011 \\
1555	281.93 \\
1556	281.856 \\
1557	281.787 \\
1558	281.713 \\
1559	281.621 \\
1560	281.537 \\
1561	281.461 \\
1562	281.377 \\
1563	281.302 \\
1564	281.229000000001 \\
1565	281.145 \\
1566	281.05 \\
1567	280.956 \\
1568	280.868 \\
1569	280.774 \\
1570	280.68 \\
1571	280.584 \\
1572	280.479999999999 \\
1573	280.382 \\
1574	280.281 \\
1575	280.18 \\
1576	280.083 \\
1577	279.985999999999 \\
1578	279.885999999999 \\
1579	279.784 \\
1580	279.675000000001 \\
1581	279.568999999999 \\
1582	279.467 \\
1583	279.352999999999 \\
1584	279.237 \\
1585	279.116999999999 \\
1586	278.986000000001 \\
1587	278.866999999999 \\
1588	278.731 \\
1589	278.619000000001 \\
1590	278.531000000001 \\
1591	278.439999999998 \\
1592	278.376 \\
1593	278.305 \\
1594	278.217000000001 \\
1595	278.14 \\
1596	278.063 \\
1597	278.003 \\
1598	277.957 \\
1599	277.896 \\
1600	277.821 \\
1601	277.793 \\
1602	277.76 \\
1603	277.764000000001 \\
1604	277.756 \\
1605	277.705999999999 \\
1606	277.635999999999 \\
1607	277.571 \\
1608	277.497 \\
1609	277.434 \\
1610	277.358999999999 \\
1611	277.286999999999 \\
1612	277.219 \\
1613	277.163 \\
1614	277.091 \\
1615	277.040000000001 \\
1616	276.995 \\
1617	276.937999999999 \\
1618	276.882000000001 \\
1619	276.844000000002 \\
1620	276.796 \\
1621	276.75 \\
1622	276.714999999998 \\
1623	276.679999999999 \\
1624	276.653000000001 \\
1625	276.626999999998 \\
1626	276.605000000001 \\
1627	276.579999999999 \\
1628	276.553 \\
1629	276.536999999999 \\
1630	276.518 \\
1631	276.502000000001 \\
1632	276.490000000001 \\
1633	276.482000000001 \\
1634	276.473 \\
1635	276.465 \\
1636	276.452999999999 \\
1637	276.441000000001 \\
1638	276.435000000001 \\
1639	276.429999999999 \\
1640	276.423 \\
1641	276.417000000001 \\
1642	276.408000000001 \\
1643	276.397 \\
1644	276.398999999999 \\
1645	276.386000000001 \\
1646	276.371000000001 \\
1647	276.363999999998 \\
1648	276.359 \\
1649	276.345 \\
1650	276.332000000001 \\
1651	276.319000000001 \\
1652	276.308000000001 \\
1653	276.308 \\
1654	276.294999999999 \\
1655	276.298 \\
1656	276.284999999999 \\
1657	276.274000000001 \\
1658	276.271999999998 \\
1659	276.281000000001 \\
};
\addplot [semithick, black, dashed]
table [row sep=\\]{%
1	277.268874905073 \\
2	277.271620668023 \\
3	277.27427286365 \\
4	277.276834673875 \\
5	277.279309282617 \\
6	277.281699875539 \\
7	277.284009639777 \\
8	277.286241763671 \\
9	277.28839943648 \\
10	277.290485848102 \\
11	277.292504188776 \\
12	277.294457648787 \\
13	277.296349418156 \\
14	277.298182686328 \\
15	277.299960641853 \\
16	277.301686472055 \\
17	277.303363362702 \\
18	277.304994497661 \\
19	277.306583058548 \\
20	277.308132224376 \\
21	277.309645171188 \\
22	277.311125071686 \\
23	277.312575094855 \\
24	277.313998405574 \\
25	277.315398164227 \\
26	277.316777526298 \\
27	277.318139641966 \\
28	277.319487655691 \\
29	277.320824705787 \\
30	277.322153923996 \\
31	277.323478435049 \\
32	277.32480135622 \\
33	277.326125796879 \\
34	277.327454858025 \\
35	277.328791631829 \\
36	277.330139201151 \\
37	277.331500639065 \\
38	277.332879008372 \\
39	277.3342773611 \\
40	277.335698738006 \\
41	277.337146168065 \\
42	277.338622667957 \\
43	277.340131241541 \\
44	277.341674879329 \\
45	277.343256557947 \\
46	277.344879239591 \\
47	277.346545871483 \\
48	277.348259385312 \\
49	277.35002269667 \\
50	277.351838704485 \\
51	277.353710290446 \\
52	277.355640318422 \\
53	277.357631633874 \\
54	277.359687063263 \\
55	277.361809413447 \\
56	277.364001471079 \\
57	277.366266001994 \\
58	277.368605750595 \\
59	277.371023439226 \\
60	277.373521767547 \\
61	277.376103411901 \\
62	277.378771024671 \\
63	277.381527233641 \\
64	277.384374641344 \\
65	277.387315824408 \\
66	277.390353332896 \\
67	277.393489689644 \\
68	277.396727389591 \\
69	277.400068899103 \\
70	277.403516655301 \\
71	277.407073065374 \\
72	277.410740505893 \\
73	277.414521322125 \\
74	277.41841782733 \\
75	277.422432302073 \\
76	277.426566993513 \\
77	277.430824114705 \\
78	277.435205843886 \\
79	277.439714323766 \\
80	277.444351660812 \\
81	277.449119924531 \\
82	277.454021146752 \\
83	277.459057320897 \\
84	277.464230401265 \\
85	277.469542302297 \\
86	277.474994897855 \\
87	277.480590020486 \\
88	277.486329460695 \\
89	277.492214966211 \\
90	277.498248241253 \\
91	277.5044309458 \\
92	277.510764694856 \\
93	277.517251057714 \\
94	277.523891557228 \\
95	277.530687669078 \\
96	277.537640821039 \\
97	277.544752392253 \\
98	277.552023712501 \\
99	277.559456061478 \\
100	277.56705066807 \\
101	277.574808709634 \\
102	277.582731311285 \\
103	277.590819545179 \\
104	277.599074429811 \\
105	277.607496929308 \\
106	277.616087952733 \\
107	277.624848353395 \\
108	277.633778928163 \\
109	277.642880416787 \\
110	277.652153501228 \\
111	277.661598804999 \\
112	277.671216892506 \\
113	277.681008268404 \\
114	277.690973376969 \\
115	277.701112601465 \\
116	277.711426263539 \\
117	277.721914622613 \\
118	277.732577875302 \\
119	277.743416154836 \\
120	277.754429530496 \\
121	277.765618007073 \\
122	277.776981524332 \\
123	277.7885199565 \\
124	277.800233111766 \\
125	277.812120731802 \\
126	277.824182491298 \\
127	277.836417997523 \\
128	277.848826789899 \\
129	277.861408339601 \\
130	277.874162049174 \\
131	277.887087252178 \\
132	277.90018321285 \\
133	277.913449125795 \\
134	277.926884115699 \\
135	277.940487237069 \\
136	277.954257473998 \\
137	277.968193739959 \\
138	277.982294877627 \\
139	277.996559658727 \\
140	278.010986783915 \\
141	278.025574882686 \\
142	278.040322513319 \\
143	278.055228162845 \\
144	278.070290247055 \\
145	278.085507110541 \\
146	278.100877026762 \\
147	278.116398198158 \\
148	278.13206875629 \\
149	278.147886762018 \\
150	278.163850205715 \\
151	278.179957007522 \\
152	278.196205017636 \\
153	278.212592016635 \\
154	278.229115715848 \\
155	278.245773757759 \\
156	278.26256371645 \\
157	278.279483098087 \\
158	278.296529341442 \\
159	278.313699818457 \\
160	278.330991834853 \\
161	278.348402630771 \\
162	278.365929381458 \\
163	278.383569197998 \\
164	278.401319128077 \\
165	278.419176156792 \\
166	278.437137207499 \\
167	278.455199142708 \\
168	278.473358765007 \\
169	278.49161281804 \\
170	278.50995798751 \\
171	278.528390902234 \\
172	278.546908135233 \\
173	278.565506204856 \\
174	278.58418157595 \\
175	278.602930661059 \\
176	278.621749821672 \\
177	278.640635369491 \\
178	278.659583567751 \\
179	278.678590632561 \\
180	278.697652734289 \\
181	278.716765998971 \\
182	278.735926509761 \\
183	278.755130308405 \\
184	278.774373396747 \\
185	278.793651738264 \\
186	278.812961259627 \\
187	278.832297852292 \\
188	278.85165737411 \\
189	278.871035650966 \\
190	278.89042847844 \\
191	278.909831623482 \\
192	278.929240826118 \\
193	278.948651801162 \\
194	278.968060239956 \\
195	278.987461812115 \\
196	279.00685216729 \\
197	279.026226936946 \\
198	279.045581736143 \\
199	279.064912165335 \\
200	279.084213812164 \\
201	279.103482253273 \\
202	279.122713056112 \\
203	279.141901780751 \\
204	279.161043981695 \\
205	279.180135209695 \\
206	279.199171013553 \\
207	279.218146941935 \\
208	279.237058545163 \\
209	279.255901377007 \\
210	279.27467099647 \\
211	279.293362969559 \\
212	279.311972871041 \\
213	279.33049628619 \\
214	279.348928812518 \\
215	279.367266061488 \\
216	279.385503660209 \\
217	279.403637253109 \\
218	279.421662503595 \\
219	279.439575095684 \\
220	279.457370735608 \\
221	279.475045153407 \\
222	279.49259410448 \\
223	279.510013371122 \\
224	279.527298764029 \\
225	279.54444612377 \\
226	279.561451322234 \\
227	279.57831026405 \\
228	279.595018887961 \\
229	279.611573168185 \\
230	279.627969115728 \\
231	279.64420277967 \\
232	279.660270248417 \\
233	279.676167650914 \\
234	279.691891157832 \\
235	279.707436982706 \\
236	279.722801383052 \\
237	279.737980661434 \\
238	279.752971166508 \\
239	279.767769294017 \\
240	279.78237148776 \\
241	279.796774240519 \\
242	279.810974094951 \\
243	279.824967644441 \\
244	279.838751533925 \\
245	279.852322460672 \\
246	279.865677175032 \\
247	279.878812481145 \\
248	279.891725237627 \\
249	279.904412358204 \\
250	279.916870812327 \\
251	279.929097625744 \\
252	279.941089881045 \\
253	279.952844718171 \\
254	279.964359334895 \\
255	279.975630987266 \\
256	279.986656990029 \\
257	279.997434717011 \\
258	280.007961601484 \\
259	280.018235136493 \\
260	280.028252875158 \\
261	280.038012430959 \\
262	280.047511477983 \\
263	280.056747751154 \\
264	280.065719046438 \\
265	280.074423221025 \\
266	280.08285819349 \\
267	280.091021943932 \\
268	280.098912514096 \\
269	280.106528007473 \\
270	280.113866589383 \\
271	280.120926487045 \\
272	280.127705989625 \\
273	280.134203448275 \\
274	280.140417276151 \\
275	280.146345948428 \\
276	280.151988002291 \\
277	280.157342036927 \\
278	280.162406713496 \\
279	280.167180755103 \\
280	280.171662946748 \\
281	280.175852135284 \\
282	280.179747229356 \\
283	280.183347199343 \\
284	280.186651077284 \\
285	280.189657956812 \\
286	280.192366993075 \\
287	280.194777402657 \\
288	280.196888463497 \\
289	280.198699514809 \\
290	280.200209956994 \\
291	280.201419251557 \\
292	280.20232692102 \\
293	280.202932548843 \\
294	280.203235779335 \\
295	280.203236317576 \\
296	280.202933929335 \\
297	280.20232844099 \\
298	280.201419739458 \\
299	280.200207772116 \\
300	280.198692546735 \\
301	280.19687413141 \\
302	280.194752654502 \\
303	280.192328304569 \\
304	280.18960133032 \\
305	280.186572040552 \\
306	280.183240804108 \\
307	280.179608049829 \\
308	280.17567426651 \\
309	280.171440002862 \\
310	280.166905867478 \\
311	280.162072528798 \\
312	280.156940715083 \\
313	280.151511214383 \\
314	280.145784874515 \\
315	280.139762603041 \\
316	280.133445367245 \\
317	280.126834194116 \\
318	280.119930170326 \\
319	280.112734442214 \\
320	280.105248215765 \\
321	280.097472756594 \\
322	280.089409389925 \\
323	280.081059500567 \\
324	280.072424532894 \\
325	280.063505990815 \\
326	280.054305437745 \\
327	280.044824496571 \\
328	280.035064849615 \\
329	280.025028238584 \\
330	280.014716464527 \\
331	280.00413138777 \\
332	279.993274927858 \\
333	279.982149063475 \\
334	279.970755832369 \\
335	279.959097331252 \\
336	279.947175715703 \\
337	279.934993200051 \\
338	279.92255205725 \\
339	279.909854618737 \\
340	279.896903274284 \\
341	279.883700471822 \\
342	279.870248717266 \\
343	279.856550574313 \\
344	279.842608664223 \\
345	279.82842566559 \\
346	279.814004314087 \\
347	279.799347402194 \\
348	279.784457778909 \\
349	279.769338349437 \\
350	279.753992074853 \\
351	279.738421971749 \\
352	279.722631111858 \\
353	279.70662262165 \\
354	279.690399681906 \\
355	279.673965527274 \\
356	279.657323445789 \\
357	279.640476778372 \\
358	279.623428918309 \\
359	279.606183310692 \\
360	279.588743451841 \\
361	279.571112888695 \\
362	279.553295218179 \\
363	279.535294086534 \\
364	279.517113188631 \\
365	279.498756267243 \\
366	279.480227112298 \\
367	279.461529560098 \\
368	279.442667492508 \\
369	279.423644836115 \\
370	279.404465561365 \\
371	279.385133681656 \\
372	279.365653252416 \\
373	279.34602837014 \\
374	279.326263171405 \\
375	279.306361831852 \\
376	279.286328565137 \\
377	279.266167621858 \\
378	279.245883288449 \\
379	279.225479886049 \\
380	279.204961769339 \\
381	279.184333325353 \\
382	279.163598972265 \\
383	279.142763158142 \\
384	279.121830359682 \\
385	279.100805080913 \\
386	279.079691851877 \\
387	279.058495227288 \\
388	279.037219785164 \\
389	279.015870125435 \\
390	278.994450868536 \\
391	278.972966653972 \\
392	278.951422138865 \\
393	278.929821996483 \\
394	278.908170914748 \\
395	278.88647359473 \\
396	278.864734749122 \\
397	278.8429591007 \\
398	278.82115138077 \\
399	278.799316327602 \\
400	278.777458684849 \\
401	278.755583199959 \\
402	278.733694622574 \\
403	278.711797702923 \\
404	278.68989719021 \\
405	278.667997830986 \\
406	278.646104367528 \\
407	278.62422153621 \\
408	278.602354065866 \\
409	278.580506676164 \\
410	278.558684075967 \\
411	278.536890961707 \\
412	278.515132015753 \\
413	278.493411904789 \\
414	278.471735278195 \\
415	278.450106766434 \\
416	278.42853097945 \\
417	278.407012505069 \\
418	278.385555907421 \\
419	278.364165725359 \\
420	278.342846470906 \\
421	278.321602627704 \\
422	278.30043864949 \\
423	278.279358958572 \\
424	278.258367944344 \\
425	278.237469961797 \\
426	278.21666933007 \\
427	278.195970331006 \\
428	278.175377207743 \\
429	278.154894163315 \\
430	278.134525359287 \\
431	278.114274914413 \\
432	278.094146903313 \\
433	278.074145355185 \\
434	278.05427425254 \\
435	278.034537529966 \\
436	278.01493907292 \\
437	277.995482716554 \\
438	277.976172244564 \\
439	277.957011388075 \\
440	277.938003824559 \\
441	277.91915317678 \\
442	277.900463011776 \\
443	277.881936839871 \\
444	277.863578113723 \\
445	277.845390227408 \\
446	277.827376515527 \\
447	277.809540252367 \\
448	277.791884651076 \\
449	277.774412862887 \\
450	277.757127976376 \\
451	277.740033016748 \\
452	277.723130945162 \\
453	277.706424658101 \\
454	277.689916986758 \\
455	277.673610696479 \\
456	277.657508486224 \\
457	277.641612988076 \\
458	277.625926766777 \\
459	277.610452319303 \\
460	277.595192074478 \\
461	277.580148392612 \\
462	277.565323565182 \\
463	277.550719814548 \\
464	277.536339293697 \\
465	277.522184086028 \\
466	277.508256205159 \\
467	277.494557594783 \\
468	277.481090128542 \\
469	277.467855609941 \\
470	277.454855772291 \\
471	277.442092278685 \\
472	277.429566722002 \\
473	277.417280624946 \\
474	277.405235440107 \\
475	277.39343255006 \\
476	277.381873267489 \\
477	277.370558835337 \\
478	277.359490426983 \\
479	277.348669146455 \\
480	277.338096028658 \\
481	277.327772039638 \\
482	277.317698076859 \\
483	277.307874969519 \\
484	277.298303478881 \\
485	277.288984298631 \\
486	277.279918055254 \\
487	277.271105308442 \\
488	277.262546551516 \\
489	277.254242211871 \\
490	277.246192651442 \\
491	277.238398167191 \\
492	277.230858991614 \\
493	277.223575293264 \\
494	277.216547177296 \\
495	277.209774686025 \\
496	277.203257799507 \\
497	277.196996436134 \\
498	277.190990453244 \\
499	277.185239647748 \\
500	277.179743756772 \\
501	277.174502458314 \\
502	277.169515371914 \\
503	277.164782059339 \\
504	277.16030202528 \\
505	277.156074718061 \\
506	277.152099530362 \\
507	277.148375799953 \\
508	277.144902810437 \\
509	277.141679792009 \\
510	277.138705922217 \\
511	277.135980326742 \\
512	277.133502080182 \\
513	277.131270206845 \\
514	277.129283681552 \\
515	277.127541430449 \\
516	277.126042331824 \\
517	277.124785216936 \\
518	277.123768870844 \\
519	277.122992033249 \\
520	277.12245339934 \\
521	277.122151620643 \\
522	277.122085305881 \\
523	277.122253021838 \\
524	277.122653294217 \\
525	277.123284608524 \\
526	277.124145410933 \\
527	277.125234109171 \\
528	277.126549073395 \\
529	277.128088637086 \\
530	277.129851097928 \\
531	277.131834718703 \\
532	277.134037728184 \\
533	277.136458322027 \\
534	277.139094663668 \\
535	277.141944885216 \\
536	277.145007088356 \\
537	277.148279345242 \\
538	277.151759699392 \\
539	277.155446166592 \\
540	277.159336735787 \\
541	277.163429369979 \\
542	277.167722007118 \\
543	277.172212560998 \\
544	277.176898922144 \\
545	277.181778958703 \\
546	277.186850517328 \\
547	277.19211142406 \\
548	277.19755948521 \\
549	277.203192488228 \\
550	277.209008202584 \\
551	277.215004380628 \\
552	277.221178758454 \\
553	277.227529056761 \\
554	277.234052981703 \\
555	277.240748225737 \\
556	277.247612468461 \\
557	277.254643377456 \\
558	277.261838609106 \\
559	277.269195809426 \\
560	277.276712614872 \\
561	277.284386653151 \\
562	277.292215544018 \\
563	277.300196900067 \\
564	277.308328327516 \\
565	277.31660742698 \\
566	277.325031794231 \\
567	277.333599020963 \\
568	277.342306695529 \\
569	277.351152403684 \\
570	277.360133729307 \\
571	277.369248255119 \\
572	277.378493563385 \\
573	277.387867236615 \\
574	277.397366858238 \\
575	277.406990013282 \\
576	277.416734289029 \\
577	277.426597275664 \\
578	277.436576566913 \\
579	277.446669760666 \\
580	277.456874459588 \\
581	277.467188271717 \\
582	277.477608811053 \\
583	277.488133698128 \\
584	277.498760560566 \\
585	277.50948703363 \\
586	277.520310760755 \\
587	277.531229394068 \\
588	277.54224059489 \\
589	277.553342034232 \\
590	277.564531393271 \\
591	277.575806363812 \\
592	277.587164648738 \\
593	277.598603962449 \\
594	277.610122031277 \\
595	277.621716593896 \\
596	277.633385401714 \\
597	277.645126219252 \\
598	277.656936824502 \\
599	277.668815009285 \\
600	277.680758579578 \\
601	277.692765355835 \\
602	277.704833173299 \\
603	277.716959882285 \\
604	277.729143348465 \\
605	277.741381453125 \\
606	277.753672093418 \\
607	277.766013182597 \\
608	277.778402650235 \\
609	277.790838442433 \\
610	277.803318522015 \\
611	277.815840868703 \\
612	277.828403479288 \\
613	277.84100436778 \\
614	277.853641565546 \\
615	277.866313121439 \\
616	277.87901710191 \\
617	277.891751591109 \\
618	277.904514690973 \\
619	277.917304521302 \\
620	277.93011921982 \\
621	277.94295694223 \\
622	277.955815862251 \\
623	277.968694171648 \\
624	277.981590080247 \\
625	277.994501815941 \\
626	278.007427624686 \\
627	278.020365770483 \\
628	278.033314535353 \\
629	278.046272219301 \\
630	278.059237140266 \\
631	278.072207634068 \\
632	278.085182054344 \\
633	278.098158772468 \\
634	278.111136177471 \\
635	278.124112675949 \\
636	278.137086691959 \\
637	278.150056666915 \\
638	278.163021059466 \\
639	278.175978345377 \\
640	278.188927017395 \\
641	278.201865585111 \\
642	278.214792574814 \\
643	278.227706529342 \\
644	278.240606007922 \\
645	278.253489586007 \\
646	278.266355855107 \\
647	278.279203422617 \\
648	278.292030911632 \\
649	278.304836960767 \\
650	278.317620223969 \\
651	278.330379370321 \\
652	278.343113083846 \\
653	278.355820063307 \\
654	278.368499022002 \\
655	278.38114868756 \\
656	278.393767801727 \\
657	278.406355120155 \\
658	278.418909412187 \\
659	278.431429460642 \\
660	278.443914061592 \\
661	278.456362024144 \\
662	278.46877217022 \\
663	278.481143334329 \\
664	278.493474363348 \\
665	278.505764116296 \\
666	278.518011464109 \\
667	278.530215289413 \\
668	278.542374486306 \\
669	278.554487960124 \\
670	278.566554627224 \\
671	278.57857341476 \\
672	278.590543260458 \\
673	278.602463112395 \\
674	278.614331928782 \\
675	278.626148677743 \\
676	278.637912337103 \\
677	278.649621894165 \\
678	278.661276345508 \\
679	278.672874696768 \\
680	278.684415962438 \\
681	278.695899165657 \\
682	278.707323338012 \\
683	278.718687519337 \\
684	278.729990757518 \\
685	278.741232108302 \\
686	278.752410635105 \\
687	278.76352540883 \\
688	278.774575507683 \\
689	278.785560016997 \\
690	278.796478029057 \\
691	278.807328642935 \\
692	278.81811096432 \\
693	278.82882410536 \\
694	278.839467184505 \\
695	278.850039326361 \\
696	278.860539661535 \\
697	278.870967326501 \\
698	278.881321463463 \\
699	278.891601220219 \\
700	278.901805750041 \\
701	278.911934211553 \\
702	278.921985768612 \\
703	278.931959590204 \\
704	278.94185485034 \\
705	278.951670727953 \\
706	278.96140640681 \\
707	278.971061075426 \\
708	278.980633926978 \\
709	278.99012415924 \\
710	278.999530974506 \\
711	279.00885357953 \\
712	279.018091185475 \\
713	279.027243007857 \\
714	279.036308266503 \\
715	279.045286185518 \\
716	279.05417599325 \\
717	279.062976922267 \\
718	279.071688209341 \\
719	279.080309095435 \\
720	279.0888388257 \\
721	279.097276649476 \\
722	279.105621820303 \\
723	279.113873595933 \\
724	279.122031238358 \\
725	279.130094013833 \\
726	279.138061192915 \\
727	279.145932050507 \\
728	279.153705865905 \\
729	279.161381922855 \\
730	279.168959509618 \\
731	279.176437919037 \\
732	279.183816448619 \\
733	279.191094400614 \\
734	279.198271082108 \\
735	279.205345805121 \\
736	279.212317886713 \\
737	279.219186649093 \\
738	279.22595141974 \\
739	279.232611531526 \\
740	279.239166322852 \\
741	279.245615137787 \\
742	279.251957326209 \\
743	279.258192243966 \\
744	279.264319253032 \\
745	279.270337721674 \\
746	279.276247024629 \\
747	279.28204654328 \\
748	279.287735665851 \\
749	279.293313787594 \\
750	279.298780310995 \\
751	279.304134645981 \\
752	279.309376210137 \\
753	279.314504428924 \\
754	279.319518735913 \\
755	279.324418573014 \\
756	279.329203390724 \\
757	279.333872648371 \\
758	279.338425814373 \\
759	279.342862366497 \\
760	279.347181792131 \\
761	279.351383588554 \\
762	279.355467263223 \\
763	279.359432334058 \\
764	279.363278329735 \\
765	279.36700478999 \\
766	279.370611265925 \\
767	279.374097320321 \\
768	279.377462527957 \\
769	279.380706475936 \\
770	279.383828764018 \\
771	279.386829004958 \\
772	279.389706824847 \\
773	279.392461863465 \\
774	279.395093774637 \\
775	279.397602226592 \\
776	279.399986902331 \\
777	279.402247500003 \\
778	279.404383733278 \\
779	279.406395331736 \\
780	279.408282041256 \\
781	279.410043624408 \\
782	279.411679860856 \\
783	279.413190547762 \\
784	279.414575500196 \\
785	279.415834551552 \\
786	279.416967553972 \\
787	279.417974378763 \\
788	279.418854916835 \\
789	279.41960907913 \\
790	279.420236797063 \\
791	279.420738022966 \\
792	279.421112730534 \\
793	279.421360915276 \\
794	279.421482594973 \\
795	279.421477810134 \\
796	279.421346624463 \\
797	279.42108912532 \\
798	279.420705424198 \\
799	279.42019565719 \\
800	279.419559985467 \\
801	279.418798595761 \\
802	279.417911700839 \\
803	279.416899539997 \\
804	279.415762379538 \\
805	279.414500513269 \\
806	279.413114262984 \\
807	279.411603978965 \\
808	279.409970040471 \\
809	279.408212856236 \\
810	279.406332864965 \\
811	279.404330535834 \\
812	279.402206368989 \\
813	279.399960896043 \\
814	279.397594680576 \\
815	279.395108318638 \\
816	279.392502439247 \\
817	279.389777704885 \\
818	279.386934812001 \\
819	279.383974491507 \\
820	279.380897509272 \\
821	279.37770466662 \\
822	279.374396800822 \\
823	279.370974785584 \\
824	279.367439531539 \\
825	279.363791986733 \\
826	279.360033137104 \\
827	279.356164006964 \\
828	279.352185659475 \\
829	279.34809919712 \\
830	279.343905762172 \\
831	279.339606537157 \\
832	279.335202745307 \\
833	279.330695651023 \\
834	279.326086560311 \\
835	279.321376821234 \\
836	279.316567824336 \\
837	279.311661003081 \\
838	279.306657834266 \\
839	279.30155983844 \\
840	279.296368580308 \\
841	279.291085669127 \\
842	279.2857127591 \\
843	279.280251549753 \\
844	279.274703786309 \\
845	279.269071260047 \\
846	279.263355808655 \\
847	279.25755931657 \\
848	279.251683715313 \\
849	279.2457309838 \\
850	279.239703148658 \\
851	279.233602284517 \\
852	279.227430514294 \\
853	279.221190009461 \\
854	279.21488299031 \\
855	279.208511726188 \\
856	279.202078535736 \\
857	279.195585787099 \\
858	279.18903589813 \\
859	279.182431336579 \\
860	279.175774620258 \\
861	279.169068317206 \\
862	279.162315045818 \\
863	279.155517474978 \\
864	279.148678324159 \\
865	279.141800363517 \\
866	279.134886413958 \\
867	279.127939347197 \\
868	279.120962085794 \\
869	279.113957603168 \\
870	279.106928923601 \\
871	279.099879122214 \\
872	279.092811324932 \\
873	279.085728708421 \\
874	279.078634500015 \\
875	279.07153197761 \\
876	279.064424469553 \\
877	279.057315354496 \\
878	279.050208061238 \\
879	279.043106068542 \\
880	279.036012904935 \\
881	279.028932148477 \\
882	279.02186742652 \\
883	279.014822415436 \\
884	279.007800840328 \\
885	279.000806474714 \\
886	278.993843140192 \\
887	278.986914706079 \\
888	278.980025089033 \\
889	278.973178252644 \\
890	278.966378207004 \\
891	278.95962900826 \\
892	278.952934758132 \\
893	278.946299603416 \\
894	278.93972773546 \\
895	278.933223389614 \\
896	278.92679084466 \\
897	278.920434422213 \\
898	278.914158486098 \\
899	278.907967441709 \\
900	278.901865735331 \\
901	278.895857853448 \\
902	278.889948322018 \\
903	278.884141705731 \\
904	278.878442607229 \\
905	278.872855666314 \\
906	278.867385559121 \\
907	278.862036997267 \\
908	278.856814726974 \\
909	278.851723528169 \\
910	278.846768213547 \\
911	278.841953627624 \\
912	278.837284645742 \\
913	278.832766173064 \\
914	278.828403143532 \\
915	278.824200518799 \\
916	278.820163287135 \\
917	278.816296462298 \\
918	278.812605082383 \\
919	278.809094208636 \\
920	278.805768924242 \\
921	278.80263433308 \\
922	278.799695558447 \\
923	278.796957741753 \\
924	278.79442604118 \\
925	278.792105630313 \\
926	278.790001696736 \\
927	278.788119440591 \\
928	278.786464073109 \\
929	278.785040815098 \\
930	278.783854895405 \\
931	278.782911549331 \\
932	278.782216017016 \\
933	278.78177354178 \\
934	278.781589368433 \\
935	278.781668741534 \\
936	278.782016903617 \\
937	278.782639093376 \\
938	278.783540543796 \\
939	278.784726480254 \\
940	278.786202118566 \\
941	278.787972662988 \\
942	278.790043304175 \\
943	278.792419217085 \\
944	278.795105558838 \\
945	278.79810746652 \\
946	278.801430054937 \\
947	278.805078414317 \\
948	278.809057607954 \\
949	278.813372669796 \\
950	278.81802860198 \\
951	278.823030372302 \\
952	278.828382911631 \\
953	278.834091111262 \\
954	278.840159820208 \\
955	278.846593842418 \\
956	278.853397933946 \\
957	278.860576800043 \\
958	278.868135092182 \\
959	278.876077405022 \\
960	278.884408273293 \\
961	278.893132168619 \\
962	278.902253496264 \\
963	278.911776591809 \\
964	278.921705717756 \\
965	278.932045060055 \\
966	278.942798724565 \\
967	278.95397073343 \\
968	278.965565021389 \\
969	278.977585432008 \\
970	278.990035713836 \\
971	279.002919516493 \\
972	279.016240386671 \\
973	279.030001764078 \\
974	279.044206977297 \\
975	279.058859239578 \\
976	279.07396164456 \\
977	279.089517161924 \\
978	279.105528632977 \\
979	279.121998766176 \\
980	279.138930132582 \\
981	279.156325161265 \\
982	279.174186134638 \\
983	279.192515183751 \\
984	279.211314283528 \\
985	279.230585247959 \\
986	279.250329725251 \\
987	279.270549192946 \\
988	279.291244953 \\
989	279.312418126845 \\
990	279.334069650425 \\
991	279.356200269221 \\
992	279.378810533271 \\
993	279.401900792188 \\
994	279.425471190189 \\
995	279.449521661139 \\
996	279.474051923624 \\
997	279.499061476056 \\
998	279.524549591821 \\
999	279.550515314483 \\
1000	279.576957453055 \\
1001	279.603874577341 \\
1002	279.631265013368 \\
1003	279.659126838914 \\
1004	279.68745787915 \\
1005	279.716255702399 \\
1006	279.745517616041 \\
1007	279.775240662555 \\
1008	279.805421615728 \\
1009	279.836056977047 \\
1010	279.867142972269 \\
1011	279.898675548202 \\
1012	279.930650369704 \\
1013	279.963062816913 \\
1014	279.995907982722 \\
1015	280.029180670523 \\
1016	280.062875392219 \\
1017	280.09698636653 \\
1018	280.131507517604 \\
1019	280.166432473948 \\
1020	280.201754567686 \\
1021	280.237466834171 \\
1022	280.273562011947 \\
1023	280.310032543095 \\
1024	280.346870573947 \\
1025	280.384067956211 \\
1026	280.421616248492 \\
1027	280.459506718235 \\
1028	280.497730344088 \\
1029	280.536277818706 \\
1030	280.575139551991 \\
1031	280.614305674782 \\
1032	280.653766043005 \\
1033	280.693510242264 \\
1034	280.733527592914 \\
1035	280.773807155581 \\
1036	280.814337737151 \\
1037	280.855107897224 \\
1038	280.896105955022 \\
1039	280.937319996755 \\
1040	280.978737883444 \\
1041	281.020347259181 \\
1042	281.062135559825 \\
1043	281.104090022134 \\
1044	281.146197693296 \\
1045	281.188445440878 \\
1046	281.23081996315 \\
1047	281.273307799789 \\
1048	281.315895342933 \\
1049	281.358568848566 \\
1050	281.40131444823 \\
1051	281.444118161014 \\
1052	281.486965905824 \\
1053	281.529843513893 \\
1054	281.572736741515 \\
1055	281.615631282967 \\
1056	281.658512783599 \\
1057	281.70136685306 \\
1058	281.744179078638 \\
1059	281.786935038662 \\
1060	281.829620315973 \\
1061	281.872220511389 \\
1062	281.914721257169 \\
1063	281.957108230427 \\
1064	281.999367166462 \\
1065	282.041483871986 \\
1066	282.083444238203 \\
1067	282.125234253718 \\
1068	282.166840017248 \\
1069	282.208247750087 \\
1070	282.249443808324 \\
1071	282.290414694759 \\
1072	282.331147070504 \\
1073	282.371627766238 \\
1074	282.411843793098 \\
1075	282.451782353167 \\
1076	282.491430849552 \\
1077	282.530776896026 \\
1078	282.569808326207 \\
1079	282.60851320227 \\
1080	282.646879823164 \\
1081	282.684896732327 \\
1082	282.722552724886 \\
1083	282.759836854323 \\
1084	282.796738438614 \\
1085	282.83324706582 \\
1086	282.869352599132 \\
1087	282.905045181364 \\
1088	282.940315238898 \\
1089	282.975153485079 \\
1090	283.009550923054 \\
1091	283.043498848083 \\
1092	283.076988849294 \\
1093	283.110012810929 \\
1094	283.142562913055 \\
1095	283.174631631773 \\
1096	283.206211738935 \\
1097	283.237296301373 \\
1098	283.267878679666 \\
1099	283.297952526456 \\
1100	283.327511784336 \\
1101	283.356550683318 \\
1102	283.385063737919 \\
1103	283.413045743865 \\
1104	283.44049177445 \\
1105	283.467397176563 \\
1106	283.493757566414 \\
1107	283.51956882497 \\
1108	283.544827093141 \\
1109	283.569528766718 \\
1110	283.593670491113 \\
1111	283.6172491559 \\
1112	283.6402618892 \\
1113	283.662706051917 \\
1114	283.684579231868 \\
1115	283.705879237813 \\
1116	283.726604093417 \\
1117	283.746752031165 \\
1118	283.76632148625 \\
1119	283.785311090462 \\
1120	283.803719666089 \\
1121	283.82154621986 \\
1122	283.838789936945 \\
1123	283.855450175033 \\
1124	283.8715264585 \\
1125	283.887018472699 \\
1126	283.901926058369 \\
1127	283.916249206198 \\
1128	283.929988051539 \\
1129	283.943142869307 \\
1130	283.955714069055 \\
1131	283.967702190257 \\
1132	283.979107897796 \\
1133	283.989931977677 \\
1134	284.000175332966 \\
1135	284.009838979971 \\
1136	284.018924044665 \\
1137	284.027431759365 \\
1138	284.035363459666 \\
1139	284.042720581636 \\
1140	284.049504659283 \\
1141	284.055717322277 \\
1142	284.061360293961 \\
1143	284.066435389611 \\
1144	284.070944514982 \\
1145	284.074889665116 \\
1146	284.078272923418 \\
1147	284.081096460998 \\
1148	284.083362536266 \\
1149	284.085073494792 \\
1150	284.086231769411 \\
1151	284.086839880567 \\
1152	284.086900436901 \\
1153	284.086416136059 \\
1154	284.085389765728 \\
1155	284.083824204871 \\
1156	284.081722425167 \\
1157	284.07908749264 \\
1158	284.075922569458 \\
1159	284.072230915901 \\
1160	284.068015892476 \\
1161	284.063280962168 \\
1162	284.058029692814 \\
1163	284.052265759584 \\
1164	284.045992947552 \\
1165	284.039215154341 \\
1166	284.03193639283 \\
1167	284.024160793902 \\
1168	284.015892609212 \\
1169	284.007136213967 \\
1170	283.997896109691 \\
1171	283.988176926966 \\
1172	283.977983428118 \\
1173	283.967320509845 \\
1174	283.956193205754 \\
1175	283.944606688801 \\
1176	283.932566273605 \\
1177	283.920077418628 \\
1178	283.90714572819 \\
1179	283.893776954323 \\
1180	283.879976998415 \\
1181	283.865751912664 \\
1182	283.851107901288 \\
1183	283.836051321515 \\
1184	283.820588684294 \\
1185	283.804726654756 \\
1186	283.788472052381 \\
1187	283.771831850867 \\
1188	283.754813177694 \\
1189	283.737423313374 \\
1190	283.71966969036 \\
1191	283.701559891629 \\
1192	283.683101648912 \\
1193	283.66430284058 \\
1194	283.645171489172 \\
1195	283.625715758558 \\
1196	283.605943950751 \\
1197	283.585864502347 \\
1198	283.565485980607 \\
1199	283.544817079185 \\
1200	283.523866613487 \\
1201	283.502643515689 \\
1202	283.481156829407 \\
1203	283.459415704029 \\
1204	283.437429388714 \\
1205	283.415207226085 \\
1206	283.392758645599 \\
1207	283.370093156642 \\
1208	283.347220341327 \\
1209	283.324149847044 \\
1210	283.300891378753 \\
1211	283.277454691049 \\
1212	283.253849580024 \\
1213	283.230085874925 \\
1214	283.206173429652 \\
1215	283.182122114099 \\
1216	283.15794180537 \\
1217	283.133642378885 \\
1218	283.109233699407 \\
1219	283.084725612004 \\
1220	283.060127932973 \\
1221	283.035450440751 \\
1222	283.010702866835 \\
1223	282.985894886727 \\
1224	282.961036110943 \\
1225	282.936136076087 \\
1226	282.91120423604 \\
1227	282.886249953252 \\
1228	282.861282490186 \\
1229	282.836311000927 \\
1230	282.811344522963 \\
1231	282.786391969176 \\
1232	282.761462120049 \\
1233	282.736563616107 \\
1234	282.711704950618 \\
1235	282.686894462549 \\
1236	282.662140329817 \\
1237	282.637450562828 \\
1238	282.612832998318 \\
1239	282.588295293519 \\
1240	282.563844920647 \\
1241	282.539489161723 \\
1242	282.515235103735 \\
1243	282.491089634152 \\
1244	282.467059436777 \\
1245	282.443150987971 \\
1246	282.419370553217 \\
1247	282.395724184052 \\
1248	282.372217715351 \\
1249	282.348856762971 \\
1250	282.32564672174 \\
1251	282.302592763809 \\
1252	282.279699837336 \\
1253	282.25697266552 \\
1254	282.234415745967 \\
1255	282.21203335038 \\
1256	282.189829524572 \\
1257	282.167808088793 \\
1258	282.145972638349 \\
1259	282.124326544529 \\
1260	282.102872955801 \\
1261	282.081614799285 \\
1262	282.06055478249 \\
1263	282.039695395294 \\
1264	282.019038912168 \\
1265	281.998587394621 \\
1266	281.978342693862 \\
1267	281.958306453661 \\
1268	281.938480113399 \\
1269	281.918864911298 \\
1270	281.89946188781 \\
1271	281.880271889162 \\
1272	281.861295571039 \\
1273	281.842533402393 \\
1274	281.82398566937 \\
1275	281.805652479337 \\
1276	281.787533765005 \\
1277	281.769629288635 \\
1278	281.751938646299 \\
1279	281.734461272225 \\
1280	281.717196443165 \\
1281	281.700143282821 \\
1282	281.683300766293 \\
1283	281.666667724542 \\
1284	281.650242848877 \\
1285	281.634024695434 \\
1286	281.618011689652 \\
1287	281.602202130746 \\
1288	281.586594196146 \\
1289	281.571185945924 \\
1290	281.555975327177 \\
1291	281.540960178386 \\
1292	281.526138233718 \\
1293	281.511507127291 \\
1294	281.497064397384 \\
1295	281.482807490589 \\
1296	281.468733765911 \\
1297	281.454840498799 \\
1298	281.441124885119 \\
1299	281.427584045057 \\
1300	281.414215026956 \\
1301	281.401014811087 \\
1302	281.387980313347 \\
1303	281.375108388887 \\
1304	281.362395835677 \\
1305	281.349839397995 \\
1306	281.337435769853 \\
1307	281.325181598353 \\
1308	281.313073486983 \\
1309	281.301107998845 \\
1310	281.289281659827 \\
1311	281.277590961718 \\
1312	281.266032365261 \\
1313	281.254602303171 \\
1314	281.243297183089 \\
1315	281.232113390506 \\
1316	281.221047291647 \\
1317	281.210095236312 \\
1318	281.199253560707 \\
1319	281.188518590236 \\
1320	281.177886642286 \\
1321	281.167354028998 \\
1322	281.156917060039 \\
1323	281.146572045368 \\
1324	281.13631529802 \\
1325	281.126143136902 \\
1326	281.116051889617 \\
1327	281.106037895321 \\
1328	281.096097507612 \\
1329	281.086227097481 \\
1330	281.076423056312 \\
1331	281.066681798951 \\
1332	281.056999766847 \\
1333	281.047373431285 \\
1334	281.037799296708 \\
1335	281.028273904146 \\
1336	281.018793834756 \\
1337	281.009355713491 \\
1338	280.999956212899 \\
1339	280.990592057078 \\
1340	280.98126002577 \\
1341	280.97195695864 \\
1342	280.962679759725 \\
1343	280.953425402071 \\
1344	280.944190932574 \\
1345	280.934973477036 \\
1346	280.92577024544 \\
1347	280.916578537459 \\
1348	280.90739574822 \\
1349	280.898219374313 \\
1350	280.889047020085 \\
1351	280.879876404198 \\
1352	280.870705366489 \\
1353	280.861531875131 \\
1354	280.852354034103 \\
1355	280.843170090983 \\
1356	280.833978445077 \\
1357	280.82477765589 \\
1358	280.81556645194 \\
1359	280.806343739941 \\
1360	280.797108614348 \\
1361	280.787860367272 \\
1362	280.77859849878 \\
1363	280.769322727575 \\
1364	280.760033002066 \\
1365	280.750729511823 \\
1366	280.741412699434 \\
1367	280.732083272742 \\
1368	280.72274221748 \\
1369	280.713390810288 \\
1370	280.704030632113 \\
1371	280.694663581983 \\
1372	280.685291891144 \\
1373	280.675918137548 \\
1374	280.666545260684 \\
1375	280.657176576722 \\
1376	280.647815793966 \\
1377	280.638467028578 \\
1378	280.629134820556 \\
1379	280.619824149935 \\
1380	280.610540453167 \\
1381	280.601289639663 \\
1382	280.592078108433 \\
1383	280.582912764792 \\
1384	280.573801037079 \\
1385	280.564750893325 \\
1386	280.555770857829 \\
1387	280.546870027545 \\
1388	280.538058088251 \\
1389	280.52934533038 \\
1390	280.520742664463 \\
1391	280.512261636083 \\
1392	280.503914440245 \\
1393	280.495713935065 \\
1394	280.487673654675 \\
1395	280.479807821219 \\
1396	280.472131355839 \\
1397	280.464659888513 \\
1398	280.457409766615 \\
1399	280.450398062063 \\
1400	280.44364257691 \\
1401	280.437161847229 \\
1402	280.430975145133 \\
1403	280.42510247877 \\
1404	280.419564590134 \\
1405	280.414382950513 \\
1406	280.409579753396 \\
1407	280.405177904678 \\
1408	280.401201009954 \\
1409	280.397673358748 \\
1410	280.394619905464 \\
1411	280.39206624689 \\
1412	280.390038596065 \\
1413	280.388563752318 \\
1414	280.387669067303 \\
1415	280.387382406857 \\
1416	280.38773210849 \\
1417	280.38874693437 \\
1418	280.390456019612 \\
1419	280.392888815763 \\
1420	280.396075029315 \\
1421	280.400044555152 \\
1422	280.404827404823 \\
1423	280.410453629556 \\
1424	280.416953237957 \\
1425	280.424356108369 \\
1426	280.432691895871 \\
1427	280.441989933953 \\
1428	280.452279130931 \\
1429	280.463587861188 \\
1430	280.47594385139 \\
1431	280.48937406186 \\
1432	280.503904563332 \\
1433	280.519560409381 \\
1434	280.536365504856 \\
1435	280.554342470713 \\
1436	280.573512505698 \\
1437	280.593895245409 \\
1438	280.615508619301 \\
1439	280.638368706297 \\
1440	280.662489589714 \\
1441	280.687883212289 \\
1442	280.714559232148 \\
1443	280.742524880651 \\
1444	280.771784823075 \\
1445	280.802341023178 \\
1446	280.834192612745 \\
1447	280.867335767241 \\
1448	280.901763588762 \\
1449	280.937465997486 \\
1450	280.974429632855 \\
1451	281.012637765717 \\
1452	281.052070222662 \\
1453	281.09270332374 \\
1454	281.134509834735 \\
1455	281.177458935082 \\
1456	281.221516202468 \\
1457	281.266643615015 \\
1458	281.312799571891 \\
1459	281.35993893298 \\
1460	281.408013078158 \\
1461	281.456969986505 \\
1462	281.506754335603 \\
1463	281.557307620875 \\
1464	281.608568294704 \\
1465	281.660471924824 \\
1466	281.712951371291 \\
1467	281.765936981065 \\
1468	281.819356799039 \\
1469	281.87313679412 \\
1470	281.927201098758 \\
1471	281.981472260134 \\
1472	282.035871501043 \\
1473	282.090318988356 \\
1474	282.144734106839 \\
1475	282.199035736001 \\
1476	282.253142527611 \\
1477	282.306973181475 \\
1478	282.36044671711 \\
1479	282.413482738978 \\
1480	282.466001693044 \\
1481	282.517925112534 \\
1482	282.569175850937 \\
1483	282.619678300442 \\
1484	282.669358594239 \\
1485	282.71814479132 \\
1486	282.765967042651 \\
1487	282.81275773786 \\
1488	282.858451631808 \\
1489	282.902985950705 \\
1490	282.946300477661 \\
1491	282.988337617823 \\
1492	283.029042443473 \\
1493	283.068362719705 \\
1494	283.106248911453 \\
1495	283.14265417288 \\
1496	283.177534320253 \\
1497	283.210847789571 \\
1498	283.242555580337 \\
1499	283.272621186925 \\
1500	283.301010519074 \\
1501	283.327691813056 \\
1502	283.352635535109 \\
1503	283.375814278671 \\
1504	283.397202656993 \\
1505	283.4167771926 \\
1506	283.434516205058 \\
1507	283.450399698431 \\
1508	283.464409249715 \\
1509	283.476527899468 \\
1510	283.486740045771 \\
1511	283.495031342528 \\
1512	283.501388603061 \\
1513	283.505799709813 \\
1514	283.508253530904 \\
1515	283.508739844177 \\
1516	283.507249269277 \\
1517	283.503773208213 \\
1518	283.498303794766 \\
1519	283.490833853027 \\
1520	283.481356865244 \\
1521	283.469866949117 \\
1522	283.456358844569 \\
1523	283.440827909969 \\
1524	283.423270127716 \\
1525	283.403682119015 \\
1526	283.382061167638 \\
1527	283.358405252364 \\
1528	283.332713087785 \\
1529	283.304984173064 \\
1530	283.275218848201 \\
1531	283.243418357309 \\
1532	283.209584918344 \\
1533	283.173721798695 \\
1534	283.135833395965 \\
1535	283.09592532328 \\
1536	283.05400449836 \\
1537	283.010079235594 \\
1538	282.96415934028 \\
1539	282.916256204207 \\
1540	282.866382901667 \\
1541	282.814554285006 \\
1542	282.760787078783 \\
1543	282.705099971576 \\
1544	282.647513704498 \\
1545	282.588051155447 \\
1546	282.526737418152 \\
1547	282.463599875067 \\
1548	282.398668263198 \\
1549	282.331974731967 \\
1550	282.263553892292 \\
1551	282.19344285605 \\
1552	282.121681265225 \\
1553	282.048311310037 \\
1554	281.973377735491 \\
1555	281.896927835818 \\
1556	281.819011436424 \\
1557	281.739680863004 \\
1558	281.658990897662 \\
1559	281.576998721912 \\
1560	281.493763846617 \\
1561	281.409348028997 \\
1562	281.323815176977 \\
1563	281.237231241271 \\
1564	281.149664095699 \\
1565	281.061183406348 \\
1566	280.971860490325 \\
1567	280.8817681649 \\
1568	280.790980587979 \\
1569	280.699573090896 \\
1570	280.607622004611 \\
1571	280.515204480427 \\
1572	280.422398306429 \\
1573	280.329281720842 \\
1574	280.235933223554 \\
1575	280.142431387032 \\
1576	280.048854667887 \\
1577	279.955281220274 \\
1578	279.861788712318 \\
1579	279.768454146712 \\
1580	279.675353686536 \\
1581	279.582562487322 \\
1582	279.490154536297 \\
1583	279.398202499642 \\
1584	279.306777578527 \\
1585	279.215949374586 \\
1586	279.125785765394 \\
1587	279.036352790392 \\
1588	278.947714547648 \\
1589	278.859933101679 \\
1590	278.773068402519 \\
1591	278.687178216078 \\
1592	278.602318065782 \\
1593	278.51854118536 \\
1594	278.435898482598 \\
1595	278.354438513774 \\
1596	278.274207468461 \\
1597	278.195249164269 \\
1598	278.117605051109 \\
1599	278.041314224461 \\
1600	277.96641344712 \\
1601	277.892937178871 \\
1602	277.82091761349 \\
1603	277.750384722488 \\
1604	277.681366304977 \\
1605	277.613888043056 \\
1606	277.5479735621 \\
1607	277.483644495361 \\
1608	277.420920552275 \\
1609	277.359819589928 \\
1610	277.300357687103 \\
1611	277.242549220387 \\
1612	277.186406941845 \\
1613	277.131942057763 \\
1614	277.079164308022 \\
1615	277.028082045685 \\
1616	276.978702316404 \\
1617	276.931030937278 \\
1618	276.885072574858 \\
1619	276.84083082197 \\
1620	276.798308273117 \\
1621	276.757506598183 \\
1622	276.718426614269 \\
1623	276.681068355428 \\
1624	276.645431140177 \\
1625	276.61151363662 \\
1626	276.579313925072 \\
1627	276.548829558102 \\
1628	276.520057617896 \\
1629	276.492994770896 \\
1630	276.467637319665 \\
1631	276.443981251957 \\
1632	276.422022286963 \\
1633	276.401755918749 \\
1634	276.383177456866 \\
1635	276.366282064179 \\
1636	276.351064791913 \\
1637	276.337520611965 \\
1638	276.325644446507 \\
1639	276.315431194927 \\
1640	276.306875758155 \\
1641	276.299973060427 \\
1642	276.294718068525 \\
1643	276.291105808562 \\
1644	276.289131380359 \\
1645	276.288789969477 \\
1646	276.290076856951 \\
1647	276.292987426789 \\
1648	276.297517171298 \\
1649	276.30366169428 \\
1650	276.311416712159 \\
1651	276.320778053109 \\
1652	276.331741654209 \\
1653	276.344303556698 \\
1654	276.358459899381 \\
1655	276.37420691023 \\
1656	276.391540896234 \\
1657	276.410458231553 \\
1658	276.430955344015 \\
1659	276.453028700022 \\
};
\end{axis}

\end{tikzpicture}

==> figures/co23.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{real},{fitted}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={$\alpha=0.0005$},
x grid style={white!69.01960784313725!black},
xlabel={years},
xmin=-81.9, xmax=1741.9,
y grid style={white!69.01960784313725!black},
ylabel={$CO_2$},
ymin=270, ymax=290
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, black}
\path [fill=color0, fill opacity=0.8] (axis cs:1,276.018138885858)
--(axis cs:1,278.571857326785)
--(axis cs:2,278.57734023297)
--(axis cs:3,278.582735533376)
--(axis cs:4,278.588046449696)
--(axis cs:5,278.593276202054)
--(axis cs:6,278.598428008804)
--(axis cs:7,278.603505086305)
--(axis cs:8,278.608510648705)
--(axis cs:9,278.613447907707)
--(axis cs:10,278.618320072324)
--(axis cs:11,278.623130348632)
--(axis cs:12,278.627881939506)
--(axis cs:13,278.632578044356)
--(axis cs:14,278.637221858845)
--(axis cs:15,278.6418165746)
--(axis cs:16,278.646365378919)
--(axis cs:17,278.650871454458)
--(axis cs:18,278.655337978919)
--(axis cs:19,278.659768124718)
--(axis cs:20,278.664165058651)
--(axis cs:21,278.668531941548)
--(axis cs:22,278.672871927914)
--(axis cs:23,278.677188165561)
--(axis cs:24,278.681483795235)
--(axis cs:25,278.685761950223)
--(axis cs:26,278.690025755962)
--(axis cs:27,278.694278329625)
--(axis cs:28,278.698522779709)
--(axis cs:29,278.702762205603)
--(axis cs:30,278.706999697149)
--(axis cs:31,278.7112383342)
--(axis cs:32,278.715481186154)
--(axis cs:33,278.71973131149)
--(axis cs:34,278.723991757289)
--(axis cs:35,278.728265558742)
--(axis cs:36,278.732555738657)
--(axis cs:37,278.736865306944)
--(axis cs:38,278.741197260102)
--(axis cs:39,278.745554580687)
--(axis cs:40,278.749940236777)
--(axis cs:41,278.754357181422)
--(axis cs:42,278.758808352088)
--(axis cs:43,278.763296670089)
--(axis cs:44,278.767825040013)
--(axis cs:45,278.772396349135)
--(axis cs:46,278.777013466825)
--(axis cs:47,278.78167924394)
--(axis cs:48,278.786396512216)
--(axis cs:49,278.791168083647)
--(axis cs:50,278.795996749851)
--(axis cs:51,278.800885281435)
--(axis cs:52,278.80583642735)
--(axis cs:53,278.810852914232)
--(axis cs:54,278.815937445745)
--(axis cs:55,278.821092701903)
--(axis cs:56,278.826321338401)
--(axis cs:57,278.831625985921)
--(axis cs:58,278.837009249446)
--(axis cs:59,278.842473707557)
--(axis cs:60,278.848021911725)
--(axis cs:61,278.853656385602)
--(axis cs:62,278.859379624299)
--(axis cs:63,278.865194093661)
--(axis cs:64,278.871102229536)
--(axis cs:65,278.877106437036)
--(axis cs:66,278.883209089796)
--(axis cs:67,278.889412529229)
--(axis cs:68,278.89571906377)
--(axis cs:69,278.902130968119)
--(axis cs:70,278.908650482484)
--(axis cs:71,278.915279811814)
--(axis cs:72,278.922021125029)
--(axis cs:73,278.928876554251)
--(axis cs:74,278.935848194028)
--(axis cs:75,278.942938100559)
--(axis cs:76,278.950148290912)
--(axis cs:77,278.957480742243)
--(axis cs:78,278.964937391018)
--(axis cs:79,278.972520132226)
--(axis cs:80,278.980230818595)
--(axis cs:81,278.988071259807)
--(axis cs:82,278.996043221719)
--(axis cs:83,279.004148425575)
--(axis cs:84,279.012388547224)
--(axis cs:85,279.020765216342)
--(axis cs:86,279.029280015655)
--(axis cs:87,279.037934480156)
--(axis cs:88,279.046730096342)
--(axis cs:89,279.055668301437)
--(axis cs:90,279.064750482633)
--(axis cs:91,279.073977976325)
--(axis cs:92,279.083352067359)
--(axis cs:93,279.092873988283)
--(axis cs:94,279.102544918603)
--(axis cs:95,279.112365984048)
--(axis cs:96,279.122338255842)
--(axis cs:97,279.132462749984)
--(axis cs:98,279.142740426536)
--(axis cs:99,279.153172188925)
--(axis cs:100,279.163758883245)
--(axis cs:101,279.174501297586)
--(axis cs:102,279.185400161355)
--(axis cs:103,279.196456144627)
--(axis cs:104,279.207669857497)
--(axis cs:105,279.219041849451)
--(axis cs:106,279.23057260875)
--(axis cs:107,279.242262561829)
--(axis cs:108,279.254112072711)
--(axis cs:109,279.26612144244)
--(axis cs:110,279.278290908529)
--(axis cs:111,279.290620644426)
--(axis cs:112,279.303110759002)
--(axis cs:113,279.315761296052)
--(axis cs:114,279.328572233826)
--(axis cs:115,279.341543484569)
--(axis cs:116,279.354674894095)
--(axis cs:117,279.367966241376)
--(axis cs:118,279.381417238157)
--(axis cs:119,279.395027528593)
--(axis cs:120,279.408796688918)
--(axis cs:121,279.422724227126)
--(axis cs:122,279.436809582697)
--(axis cs:123,279.451052126332)
--(axis cs:124,279.465451159732)
--(axis cs:125,279.480005915391)
--(axis cs:126,279.494715556431)
--(axis cs:127,279.50957917646)
--(axis cs:128,279.524595799463)
--(axis cs:129,279.539764379726)
--(axis cs:130,279.555083801789)
--(axis cs:131,279.570552880433)
--(axis cs:132,279.586170360708)
--(axis cs:133,279.601934917978)
--(axis cs:134,279.617845158023)
--(axis cs:135,279.633899617157)
--(axis cs:136,279.65009676239)
--(axis cs:137,279.666434991633)
--(axis cs:138,279.682912633926)
--(axis cs:139,279.699527949714)
--(axis cs:140,279.716279131156)
--(axis cs:141,279.733164302475)
--(axis cs:142,279.750181520343)
--(axis cs:143,279.767328774311)
--(axis cs:144,279.784603987267)
--(axis cs:145,279.802005015948)
--(axis cs:146,279.819529651479)
--(axis cs:147,279.837175619957)
--(axis cs:148,279.854940583076)
--(axis cs:149,279.87282213879)
--(axis cs:150,279.890817822015)
--(axis cs:151,279.908925105372)
--(axis cs:152,279.92714139997)
--(axis cs:153,279.945464056226)
--(axis cs:154,279.963890364732)
--(axis cs:155,279.982417557148)
--(axis cs:156,280.001042807148)
--(axis cs:157,280.019763231394)
--(axis cs:158,280.038575890553)
--(axis cs:159,280.057477790351)
--(axis cs:160,280.076465882665)
--(axis cs:161,280.095537066646)
--(axis cs:162,280.114688189889)
--(axis cs:163,280.133916049623)
--(axis cs:164,280.153217393952)
--(axis cs:165,280.172588923117)
--(axis cs:166,280.192027290797)
--(axis cs:167,280.211529105439)
--(axis cs:168,280.231090931624)
--(axis cs:169,280.250709291458)
--(axis cs:170,280.27038066599)
--(axis cs:171,280.29010149667)
--(axis cs:172,280.309868186817)
--(axis cs:173,280.329677103128)
--(axis cs:174,280.349524577199)
--(axis cs:175,280.369406907076)
--(axis cs:176,280.389320358832)
--(axis cs:177,280.409261168149)
--(axis cs:178,280.429225541936)
--(axis cs:179,280.449209659958)
--(axis cs:180,280.469209676474)
--(axis cs:181,280.489221721905)
--(axis cs:182,280.5092419045)
--(axis cs:183,280.529266312023)
--(axis cs:184,280.549291013449)
--(axis cs:185,280.569312060663)
--(axis cs:186,280.589325490173)
--(axis cs:187,280.609327324823)
--(axis cs:188,280.629313575515)
--(axis cs:189,280.649280242926)
--(axis cs:190,280.669223319233)
--(axis cs:191,280.689138789829)
--(axis cs:192,280.709022635046)
--(axis cs:193,280.728870831861)
--(axis cs:194,280.748679355611)
--(axis cs:195,280.768444181685)
--(axis cs:196,280.788161287217)
--(axis cs:197,280.807826652766)
--(axis cs:198,280.827436263982)
--(axis cs:199,280.846986113256)
--(axis cs:200,280.866472201362)
--(axis cs:201,280.885890539075)
--(axis cs:202,280.905237148772)
--(axis cs:203,280.924508066017)
--(axis cs:204,280.943699341119)
--(axis cs:205,280.962807040674)
--(axis cs:206,280.981827249076)
--(axis cs:207,281.000756070011)
--(axis cs:208,281.019589627916)
--(axis cs:209,281.038324069418)
--(axis cs:210,281.056955564742)
--(axis cs:211,281.075480309086)
--(axis cs:212,281.093894523972)
--(axis cs:213,281.112194458558)
--(axis cs:214,281.130376390924)
--(axis cs:215,281.148436629323)
--(axis cs:216,281.166371513393)
--(axis cs:217,281.184177415342)
--(axis cs:218,281.201850741095)
--(axis cs:219,281.219387931399)
--(axis cs:220,281.2367854629)
--(axis cs:221,281.25403984918)
--(axis cs:222,281.271147641755)
--(axis cs:223,281.288105431034)
--(axis cs:224,281.304909847249)
--(axis cs:225,281.321557561332)
--(axis cs:226,281.338045285768)
--(axis cs:227,281.354369775402)
--(axis cs:228,281.370527828208)
--(axis cs:229,281.386516286019)
--(axis cs:230,281.402332035225)
--(axis cs:231,281.417972007424)
--(axis cs:232,281.433433180042)
--(axis cs:233,281.448712576909)
--(axis cs:234,281.463807268805)
--(axis cs:235,281.478714373963)
--(axis cs:236,281.493431058538)
--(axis cs:237,281.50795453704)
--(axis cs:238,281.522282072731)
--(axis cs:239,281.536410977987)
--(axis cs:240,281.550338614626)
--(axis cs:241,281.564062394202)
--(axis cs:242,281.577579778267)
--(axis cs:243,281.590888278602)
--(axis cs:244,281.603985457408)
--(axis cs:245,281.616868927483)
--(axis cs:246,281.629536352352)
--(axis cs:247,281.641985446381)
--(axis cs:248,281.654213974853)
--(axis cs:249,281.666219754027)
--(axis cs:250,281.678000651163)
--(axis cs:251,281.689554584526)
--(axis cs:252,281.700879523367)
--(axis cs:253,281.711973487875)
--(axis cs:254,281.722834549117)
--(axis cs:255,281.733460828949)
--(axis cs:256,281.743850499907)
--(axis cs:257,281.754001785089)
--(axis cs:258,281.763912958006)
--(axis cs:259,281.773582342428)
--(axis cs:260,281.783008312208)
--(axis cs:261,281.792189291094)
--(axis cs:262,281.801123752527)
--(axis cs:263,281.809810219426)
--(axis cs:264,281.818247263968)
--(axis cs:265,281.826433507346)
--(axis cs:266,281.834367619534)
--(axis cs:267,281.842048319026)
--(axis cs:268,281.849474372588)
--(axis cs:269,281.856644594985)
--(axis cs:270,281.863557848717)
--(axis cs:271,281.870213043747)
--(axis cs:272,281.876609137223)
--(axis cs:273,281.882745133201)
--(axis cs:274,281.888620082371)
--(axis cs:275,281.894233081774)
--(axis cs:276,281.899583274527)
--(axis cs:277,281.904669849548)
--(axis cs:278,281.909492041284)
--(axis cs:279,281.914049129438)
--(axis cs:280,281.918340438708)
--(axis cs:281,281.922365338525)
--(axis cs:282,281.926123242796)
--(axis cs:283,281.929613609661)
--(axis cs:284,281.932835941247)
--(axis cs:285,281.935789783436)
--(axis cs:286,281.938474725641)
--(axis cs:287,281.940890400585)
--(axis cs:288,281.943036484099)
--(axis cs:289,281.944912694921)
--(axis cs:290,281.94651879451)
--(axis cs:291,281.947854586867)
--(axis cs:292,281.948919918374)
--(axis cs:293,281.949714677634)
--(axis cs:294,281.950238795334)
--(axis cs:295,281.950492244111)
--(axis cs:296,281.950475038433)
--(axis cs:297,281.950187234499)
--(axis cs:298,281.949628930138)
--(axis cs:299,281.948800264736)
--(axis cs:300,281.947701419162)
--(axis cs:301,281.946332615719)
--(axis cs:302,281.9446941181)
--(axis cs:303,281.942786231358)
--(axis cs:304,281.940609301894)
--(axis cs:305,281.938163717452)
--(axis cs:306,281.935449907128)
--(axis cs:307,281.932468341396)
--(axis cs:308,281.929219532141)
--(axis cs:309,281.925704032705)
--(axis cs:310,281.921922437949)
--(axis cs:311,281.917875384324)
--(axis cs:312,281.913563549952)
--(axis cs:313,281.908987654719)
--(axis cs:314,281.904148460382)
--(axis cs:315,281.899046770681)
--(axis cs:316,281.893683431466)
--(axis cs:317,281.88805933083)
--(axis cs:318,281.882175399249)
--(axis cs:319,281.876032609738)
--(axis cs:320,281.869631978009)
--(axis cs:321,281.862974562635)
--(axis cs:322,281.856061465228)
--(axis cs:323,281.848893830613)
--(axis cs:324,281.841472847019)
--(axis cs:325,281.833799746262)
--(axis cs:326,281.825875803947)
--(axis cs:327,281.817702339659)
--(axis cs:328,281.809280717166)
--(axis cs:329,281.800612344621)
--(axis cs:330,281.791698674765)
--(axis cs:331,281.782541205134)
--(axis cs:332,281.773141478255)
--(axis cs:333,281.763501081858)
--(axis cs:334,281.753621649068)
--(axis cs:335,281.743504858609)
--(axis cs:336,281.733152434994)
--(axis cs:337,281.722566148718)
--(axis cs:338,281.711747816438)
--(axis cs:339,281.700699301153)
--(axis cs:340,281.689422512378)
--(axis cs:341,281.677919406299)
--(axis cs:342,281.666191985936)
--(axis cs:343,281.65424230128)
--(axis cs:344,281.64207244943)
--(axis cs:345,281.629684574714)
--(axis cs:346,281.617080868799)
--(axis cs:347,281.604263570786)
--(axis cs:348,281.591234967293)
--(axis cs:349,281.577997392521)
--(axis cs:350,281.564553228306)
--(axis cs:351,281.550904904149)
--(axis cs:352,281.53705489724)
--(axis cs:353,281.523005732447)
--(axis cs:354,281.5087599823)
--(axis cs:355,281.494320266949)
--(axis cs:356,281.479689254098)
--(axis cs:357,281.464869658923)
--(axis cs:358,281.449864243965)
--(axis cs:359,281.434675818999)
--(axis cs:360,281.41930724088)
--(axis cs:361,281.403761413363)
--(axis cs:362,281.388041286902)
--(axis cs:363,281.372149858417)
--(axis cs:364,281.356090171037)
--(axis cs:365,281.339865313818)
--(axis cs:366,281.323478421428)
--(axis cs:367,281.306932673813)
--(axis cs:368,281.290231295819)
--(axis cs:369,281.273377556804)
--(axis cs:370,281.256374770201)
--(axis cs:371,281.239226293065)
--(axis cs:372,281.221935525587)
--(axis cs:373,281.204505910567)
--(axis cs:374,281.18694093287)
--(axis cs:375,281.169244118844)
--(axis cs:376,281.151419035704)
--(axis cs:377,281.133469290889)
--(axis cs:378,281.115398531385)
--(axis cs:379,281.097210443017)
--(axis cs:380,281.078908749708)
--(axis cs:381,281.060497212708)
--(axis cs:382,281.041979629787)
--(axis cs:383,281.023359834402)
--(axis cs:384,281.004641694825)
--(axis cs:385,280.985829113251)
--(axis cs:386,280.966926024861)
--(axis cs:387,280.947936396862)
--(axis cs:388,280.928864227499)
--(axis cs:389,280.909713545026)
--(axis cs:390,280.89048840666)
--(axis cs:391,280.871192897496)
--(axis cs:392,280.851831129396)
--(axis cs:393,280.832407239854)
--(axis cs:394,280.812925390823)
--(axis cs:395,280.793389767525)
--(axis cs:396,280.773804577231)
--(axis cs:397,280.75417404801)
--(axis cs:398,280.734502427463)
--(axis cs:399,280.714793981423)
--(axis cs:400,280.695052992638)
--(axis cs:401,280.675283759426)
--(axis cs:402,280.655490594315)
--(axis cs:403,280.635677822655)
--(axis cs:404,280.615849781217)
--(axis cs:405,280.596010816765)
--(axis cs:406,280.576165284618)
--(axis cs:407,280.556317547194)
--(axis cs:408,280.536471972529)
--(axis cs:409,280.516632932798)
--(axis cs:410,280.496804802806)
--(axis cs:411,280.476991958477)
--(axis cs:412,280.457198775329)
--(axis cs:413,280.437429626938)
--(axis cs:414,280.417688883392)
--(axis cs:415,280.397980909747)
--(axis cs:416,280.37831006446)
--(axis cs:417,280.358680697833)
--(axis cs:418,280.339097150443)
--(axis cs:419,280.319563751576)
--(axis cs:420,280.300084817653)
--(axis cs:421,280.280664650664)
--(axis cs:422,280.261307536598)
--(axis cs:423,280.242017743876)
--(axis cs:424,280.222799521789)
--(axis cs:425,280.203657098944)
--(axis cs:426,280.184594681708)
--(axis cs:427,280.165616452672)
--(axis cs:428,280.146726569111)
--(axis cs:429,280.127929161465)
--(axis cs:430,280.109228331824)
--(axis cs:431,280.090628152432)
--(axis cs:432,280.072132664197)
--(axis cs:433,280.053745875223)
--(axis cs:434,280.035471759357)
--(axis cs:435,280.01731425475)
--(axis cs:436,279.999277262438)
--(axis cs:437,279.981364644944)
--(axis cs:438,279.9635802249)
--(axis cs:439,279.945927783691)
--(axis cs:440,279.928411060117)
--(axis cs:441,279.911033749087)
--(axis cs:442,279.893799500332)
--(axis cs:443,279.876711917142)
--(axis cs:444,279.859774555134)
--(axis cs:445,279.842990921047)
--(axis cs:446,279.826364471559)
--(axis cs:447,279.809898612142)
--(axis cs:448,279.793596695936)
--(axis cs:449,279.777462022666)
--(axis cs:450,279.761497837575)
--(axis cs:451,279.745707330404)
--(axis cs:452,279.730093634391)
--(axis cs:453,279.714659825314)
--(axis cs:454,279.699408920556)
--(axis cs:455,279.684343878213)
--(axis cs:456,279.669467596235)
--(axis cs:457,279.654782911593)
--(axis cs:458,279.640292599495)
--(axis cs:459,279.625999372624)
--(axis cs:460,279.611905880421)
--(axis cs:461,279.5980147084)
--(axis cs:462,279.584328377499)
--(axis cs:463,279.570849343466)
--(axis cs:464,279.557579996288)
--(axis cs:465,279.544522659648)
--(axis cs:466,279.531679590426)
--(axis cs:467,279.51905297823)
--(axis cs:468,279.50664494497)
--(axis cs:469,279.494457544464)
--(axis cs:470,279.482492762084)
--(axis cs:471,279.470752514438)
--(axis cs:472,279.459238649085)
--(axis cs:473,279.44795294429)
--(axis cs:474,279.436897108817)
--(axis cs:475,279.426072781749)
--(axis cs:476,279.415481532359)
--(axis cs:477,279.405124859997)
--(axis cs:478,279.395004194032)
--(axis cs:479,279.385120893813)
--(axis cs:480,279.375476248673)
--(axis cs:481,279.36607147797)
--(axis cs:482,279.356907731147)
--(axis cs:483,279.347986087847)
--(axis cs:484,279.339307558041)
--(axis cs:485,279.330873082203)
--(axis cs:486,279.322683531508)
--(axis cs:487,279.314739708069)
--(axis cs:488,279.307042345196)
--(axis cs:489,279.299592107696)
--(axis cs:490,279.292389592198)
--(axis cs:491,279.285435327506)
--(axis cs:492,279.278729774983)
--(axis cs:493,279.272273328968)
--(axis cs:494,279.266066317211)
--(axis cs:495,279.260109001349)
--(axis cs:496,279.254401577392)
--(axis cs:497,279.248944176252)
--(axis cs:498,279.243736864289)
--(axis cs:499,279.238779643878)
--(axis cs:500,279.234072454015)
--(axis cs:501,279.229615170928)
--(axis cs:502,279.225407608728)
--(axis cs:503,279.221449520073)
--(axis cs:504,279.217740596853)
--(axis cs:505,279.214280470907)
--(axis cs:506,279.211068714747)
--(axis cs:507,279.208104842309)
--(axis cs:508,279.205388309726)
--(axis cs:509,279.202918516113)
--(axis cs:510,279.200694804375)
--(axis cs:511,279.19871646203)
--(axis cs:512,279.196982722048)
--(axis cs:513,279.19549276371)
--(axis cs:514,279.194245713478)
--(axis cs:515,279.19324064588)
--(axis cs:516,279.192476584414)
--(axis cs:517,279.191952502458)
--(axis cs:518,279.191667324199)
--(axis cs:519,279.191619925569)
--(axis cs:520,279.191809135196)
--(axis cs:521,279.192233735367)
--(axis cs:522,279.192892462992)
--(axis cs:523,279.193784010591)
--(axis cs:524,279.194907027276)
--(axis cs:525,279.196260119755)
--(axis cs:526,279.197841853326)
--(axis cs:527,279.1996507529)
--(axis cs:528,279.201685304004)
--(axis cs:529,279.203943953817)
--(axis cs:530,279.206425112185)
--(axis cs:531,279.209127152662)
--(axis cs:532,279.212048413538)
--(axis cs:533,279.215187198879)
--(axis cs:534,279.218541779568)
--(axis cs:535,279.222110394346)
--(axis cs:536,279.225891250853)
--(axis cs:537,279.229882526673)
--(axis cs:538,279.234082370377)
--(axis cs:539,279.238488902563)
--(axis cs:540,279.243100216901)
--(axis cs:541,279.247914381168)
--(axis cs:542,279.252929438284)
--(axis cs:543,279.258143407349)
--(axis cs:544,279.263554284669)
--(axis cs:545,279.269160044785)
--(axis cs:546,279.27495864149)
--(axis cs:547,279.280948008845)
--(axis cs:548,279.287126062192)
--(axis cs:549,279.293490699151)
--(axis cs:550,279.300039800623)
--(axis cs:551,279.306771231773)
--(axis cs:552,279.313682843014)
--(axis cs:553,279.32077247098)
--(axis cs:554,279.328037939487)
--(axis cs:555,279.335477060491)
--(axis cs:556,279.343087635029)
--(axis cs:557,279.350867454156)
--(axis cs:558,279.358814299868)
--(axis cs:559,279.366925946015)
--(axis cs:560,279.375200159202)
--(axis cs:561,279.383634699676)
--(axis cs:562,279.392227322209)
--(axis cs:563,279.400975776956)
--(axis cs:564,279.409877810312)
--(axis cs:565,279.418931165744)
--(axis cs:566,279.428133584622)
--(axis cs:567,279.437482807026)
--(axis cs:568,279.446976572542)
--(axis cs:569,279.456612621046)
--(axis cs:570,279.466388693467)
--(axis cs:571,279.476302532542)
--(axis cs:572,279.486351883553)
--(axis cs:573,279.496534495044)
--(axis cs:574,279.506848119528)
--(axis cs:575,279.517290514177)
--(axis cs:576,279.527859441493)
--(axis cs:577,279.538552669963)
--(axis cs:578,279.549367974705)
--(axis cs:579,279.560303138082)
--(axis cs:580,279.571355950316)
--(axis cs:581,279.582524210072)
--(axis cs:582,279.593805725035)
--(axis cs:583,279.605198312461)
--(axis cs:584,279.616699799718)
--(axis cs:585,279.628308024803)
--(axis cs:586,279.640020836851)
--(axis cs:587,279.651836096616)
--(axis cs:588,279.663751676942)
--(axis cs:589,279.675765463216)
--(axis cs:590,279.687875353799)
--(axis cs:591,279.700079260445)
--(axis cs:592,279.7123751087)
--(axis cs:593,279.724760838283)
--(axis cs:594,279.737234403457)
--(axis cs:595,279.749793773369)
--(axis cs:596,279.762436932388)
--(axis cs:597,279.775161880416)
--(axis cs:598,279.787966633188)
--(axis cs:599,279.800849222552)
--(axis cs:600,279.813807696732)
--(axis cs:601,279.826840120582)
--(axis cs:602,279.839944575812)
--(axis cs:603,279.853119161209)
--(axis cs:604,279.866361992835)
--(axis cs:605,279.879671204214)
--(axis cs:606,279.8930449465)
--(axis cs:607,279.906481388632)
--(axis cs:608,279.919978717473)
--(axis cs:609,279.933535137938)
--(axis cs:610,279.947148873101)
--(axis cs:611,279.96081816429)
--(axis cs:612,279.974541271175)
--(axis cs:613,279.988316471831)
--(axis cs:614,280.002142062793)
--(axis cs:615,280.016016359104)
--(axis cs:616,280.029937694335)
--(axis cs:617,280.043904420609)
--(axis cs:618,280.057914908599)
--(axis cs:619,280.071967547526)
--(axis cs:620,280.086060745131)
--(axis cs:621,280.100192927654)
--(axis cs:622,280.114362539781)
--(axis cs:623,280.128568044598)
--(axis cs:624,280.142807923524)
--(axis cs:625,280.15708067624)
--(axis cs:626,280.171384820598)
--(axis cs:627,280.185718892537)
--(axis cs:628,280.200081445972)
--(axis cs:629,280.214471052687)
--(axis cs:630,280.228886302213)
--(axis cs:631,280.243325801699)
--(axis cs:632,280.257788175775)
--(axis cs:633,280.272272066408)
--(axis cs:634,280.286776132751)
--(axis cs:635,280.301299050982)
--(axis cs:636,280.315839514142)
--(axis cs:637,280.330396231959)
--(axis cs:638,280.344967930671)
--(axis cs:639,280.359553352843)
--(axis cs:640,280.374151257178)
--(axis cs:641,280.388760418322)
--(axis cs:642,280.403379626662)
--(axis cs:643,280.418007688125)
--(axis cs:644,280.432643423972)
--(axis cs:645,280.447285670577)
--(axis cs:646,280.461933279221)
--(axis cs:647,280.476585115868)
--(axis cs:648,280.49124006094)
--(axis cs:649,280.505897009097)
--(axis cs:650,280.520554869008)
--(axis cs:651,280.535212563118)
--(axis cs:652,280.549869027418)
--(axis cs:653,280.564523211211)
--(axis cs:654,280.57917407688)
--(axis cs:655,280.593820599643)
--(axis cs:656,280.608461767326)
--(axis cs:657,280.623096580117)
--(axis cs:658,280.637724050332)
--(axis cs:659,280.652343202173)
--(axis cs:660,280.666953071494)
--(axis cs:661,280.681552705556)
--(axis cs:662,280.696141162793)
--(axis cs:663,280.710717512574)
--(axis cs:664,280.725280834969)
--(axis cs:665,280.739830220506)
--(axis cs:666,280.754364769945)
--(axis cs:667,280.768883594042)
--(axis cs:668,280.783385813317)
--(axis cs:669,280.797870557828)
--(axis cs:670,280.81233696694)
--(axis cs:671,280.826784189104)
--(axis cs:672,280.841211381634)
--(axis cs:673,280.855617710483)
--(axis cs:674,280.870002350035)
--(axis cs:675,280.884364482879)
--(axis cs:676,280.898703299609)
--(axis cs:677,280.913017998609)
--(axis cs:678,280.927307785852)
--(axis cs:679,280.941571874696)
--(axis cs:680,280.955809485691)
--(axis cs:681,280.97001984638)
--(axis cs:682,280.984202191112)
--(axis cs:683,280.998355760856)
--(axis cs:684,281.012479803019)
--(axis cs:685,281.026573571267)
--(axis cs:686,281.040636325353)
--(axis cs:687,281.054667330946)
--(axis cs:688,281.06866585947)
--(axis cs:689,281.082631187939)
--(axis cs:690,281.096562598806)
--(axis cs:691,281.110459379809)
--(axis cs:692,281.124320823828)
--(axis cs:693,281.13814622874)
--(axis cs:694,281.151934897286)
--(axis cs:695,281.165686136939)
--(axis cs:696,281.179399259776)
--(axis cs:697,281.193073582359)
--(axis cs:698,281.206708425618)
--(axis cs:699,281.220303114741)
--(axis cs:700,281.233856979066)
--(axis cs:701,281.247369351982)
--(axis cs:702,281.260839570836)
--(axis cs:703,281.274266976838)
--(axis cs:704,281.287650914982)
--(axis cs:705,281.300990733962)
--(axis cs:706,281.314285786101)
--(axis cs:707,281.327535427283)
--(axis cs:708,281.340739016887)
--(axis cs:709,281.353895917732)
--(axis cs:710,281.367005496023)
--(axis cs:711,281.380067121305)
--(axis cs:712,281.393080166422)
--(axis cs:713,281.406044007479)
--(axis cs:714,281.418958023813)
--(axis cs:715,281.431821597967)
--(axis cs:716,281.44463411567)
--(axis cs:717,281.457394965822)
--(axis cs:718,281.470103540485)
--(axis cs:719,281.482759234881)
--(axis cs:720,281.495361447388)
--(axis cs:721,281.507909579552)
--(axis cs:722,281.520403036097)
--(axis cs:723,281.532841224939)
--(axis cs:724,281.545223557215)
--(axis cs:725,281.557549447301)
--(axis cs:726,281.569818312854)
--(axis cs:727,281.582029574841)
--(axis cs:728,281.594182657588)
--(axis cs:729,281.606276988824)
--(axis cs:730,281.618311999734)
--(axis cs:731,281.630287125017)
--(axis cs:732,281.642201802946)
--(axis cs:733,281.654055475441)
--(axis cs:734,281.665847588131)
--(axis cs:735,281.677577590441)
--(axis cs:736,281.689244935665)
--(axis cs:737,281.700849081057)
--(axis cs:738,281.712389487918)
--(axis cs:739,281.723865621693)
--(axis cs:740,281.73527695207)
--(axis cs:741,281.746622953081)
--(axis cs:742,281.757903103216)
--(axis cs:743,281.769116885529)
--(axis cs:744,281.780263787759)
--(axis cs:745,281.79134330245)
--(axis cs:746,281.802354927072)
--(axis cs:747,281.813298164159)
--(axis cs:748,281.824172521431)
--(axis cs:749,281.834977511939)
--(axis cs:750,281.845712654206)
--(axis cs:751,281.856377472365)
--(axis cs:752,281.866971496315)
--(axis cs:753,281.877494261869)
--(axis cs:754,281.887945310913)
--(axis cs:755,281.898324191562)
--(axis cs:756,281.908630458326)
--(axis cs:757,281.918863672277)
--(axis cs:758,281.929023401218)
--(axis cs:759,281.939109219855)
--(axis cs:760,281.949120709979)
--(axis cs:761,281.95905746064)
--(axis cs:762,281.968919068335)
--(axis cs:763,281.978705137192)
--(axis cs:764,281.988415279162)
--(axis cs:765,281.99804911421)
--(axis cs:766,282.00760627051)
--(axis cs:767,282.017086384648)
--(axis cs:768,282.026489101818)
--(axis cs:769,282.035814076031)
--(axis cs:770,282.04506097032)
--(axis cs:771,282.054229456951)
--(axis cs:772,282.063319217636)
--(axis cs:773,282.072329943746)
--(axis cs:774,282.081261336534)
--(axis cs:775,282.090113107349)
--(axis cs:776,282.098884977865)
--(axis cs:777,282.107576680304)
--(axis cs:778,282.116187957663)
--(axis cs:779,282.124718563945)
--(axis cs:780,282.133168264392)
--(axis cs:781,282.141536835719)
--(axis cs:782,282.149824066353)
--(axis cs:783,282.158029756669)
--(axis cs:784,282.166153719233)
--(axis cs:785,282.174195779045)
--(axis cs:786,282.182155773786)
--(axis cs:787,282.190033554062)
--(axis cs:788,282.197828983655)
--(axis cs:789,282.205541939773)
--(axis cs:790,282.213172313306)
--(axis cs:791,282.220720009077)
--(axis cs:792,282.228184946097)
--(axis cs:793,282.235567057831)
--(axis cs:794,282.242866292447)
--(axis cs:795,282.250082613084)
--(axis cs:796,282.257215998114)
--(axis cs:797,282.264266441403)
--(axis cs:798,282.271233952579)
--(axis cs:799,282.278118557298)
--(axis cs:800,282.284920297513)
--(axis cs:801,282.291639231741)
--(axis cs:802,282.298275435335)
--(axis cs:803,282.304829000757)
--(axis cs:804,282.311300037846)
--(axis cs:805,282.317688674098)
--(axis cs:806,282.323995054934)
--(axis cs:807,282.330219343979)
--(axis cs:808,282.336361723336)
--(axis cs:809,282.342422393865)
--(axis cs:810,282.348401575458)
--(axis cs:811,282.354299507317)
--(axis cs:812,282.360116448232)
--(axis cs:813,282.365852676862)
--(axis cs:814,282.37150849201)
--(axis cs:815,282.377084212903)
--(axis cs:816,282.382580179473)
--(axis cs:817,282.387996752632)
--(axis cs:818,282.393334314556)
--(axis cs:819,282.398593268957)
--(axis cs:820,282.403774041366)
--(axis cs:821,282.408877079408)
--(axis cs:822,282.413902853078)
--(axis cs:823,282.418851855022)
--(axis cs:824,282.423724600805)
--(axis cs:825,282.428521629193)
--(axis cs:826,282.433243502417)
--(axis cs:827,282.437890806454)
--(axis cs:828,282.44246415129)
--(axis cs:829,282.446964171192)
--(axis cs:830,282.451391524974)
--(axis cs:831,282.455746896261)
--(axis cs:832,282.460030993754)
--(axis cs:833,282.464244551487)
--(axis cs:834,282.468388329086)
--(axis cs:835,282.472463112025)
--(axis cs:836,282.476469711876)
--(axis cs:837,282.480408966561)
--(axis cs:838,282.484281740593)
--(axis cs:839,282.488088925323)
--(axis cs:840,282.491831439173)
--(axis cs:841,282.495510227873)
--(axis cs:842,282.499126264693)
--(axis cs:843,282.502680550661)
--(axis cs:844,282.50617411479)
--(axis cs:845,282.50960801429)
--(axis cs:846,282.512983334781)
--(axis cs:847,282.51630119049)
--(axis cs:848,282.519562724457)
--(axis cs:849,282.522769108725)
--(axis cs:850,282.52592154452)
--(axis cs:851,282.529021262436)
--(axis cs:852,282.532069522605)
--(axis cs:853,282.535067614856)
--(axis cs:854,282.538016858877)
--(axis cs:855,282.54091860436)
--(axis cs:856,282.543774231136)
--(axis cs:857,282.546585149313)
--(axis cs:858,282.54935279939)
--(axis cs:859,282.552078652371)
--(axis cs:860,282.554764209864)
--(axis cs:861,282.557411004174)
--(axis cs:862,282.560020598378)
--(axis cs:863,282.5625945864)
--(axis cs:864,282.565134593058)
--(axis cs:865,282.567642274117)
--(axis cs:866,282.570119316316)
--(axis cs:867,282.572567437387)
--(axis cs:868,282.57498838606)
--(axis cs:869,282.577383942055)
--(axis cs:870,282.579755916057)
--(axis cs:871,282.582106149681)
--(axis cs:872,282.584436515414)
--(axis cs:873,282.58674891655)
--(axis cs:874,282.589045287101)
--(axis cs:875,282.591327591696)
--(axis cs:876,282.593597825462)
--(axis cs:877,282.595858013886)
--(axis cs:878,282.598110212655)
--(axis cs:879,282.60035650749)
--(axis cs:880,282.602599013945)
--(axis cs:881,282.604839877196)
--(axis cs:882,282.607081271806)
--(axis cs:883,282.609325401472)
--(axis cs:884,282.611574498746)
--(axis cs:885,282.613830824739)
--(axis cs:886,282.616096668801)
--(axis cs:887,282.618374348175)
--(axis cs:888,282.620666207633)
--(axis cs:889,282.622974619084)
--(axis cs:890,282.625301981157)
--(axis cs:891,282.627650718767)
--(axis cs:892,282.63002328264)
--(axis cs:893,282.632422148829)
--(axis cs:894,282.634849818194)
--(axis cs:895,282.637308815855)
--(axis cs:896,282.63980169062)
--(axis cs:897,282.642331014387)
--(axis cs:898,282.644899381511)
--(axis cs:899,282.647509408151)
--(axis cs:900,282.650163731575)
--(axis cs:901,282.652865009454)
--(axis cs:902,282.655615919103)
--(axis cs:903,282.658419156711)
--(axis cs:904,282.661277436529)
--(axis cs:905,282.664193490029)
--(axis cs:906,282.667170065032)
--(axis cs:907,282.670209924802)
--(axis cs:908,282.673315847111)
--(axis cs:909,282.676490623266)
--(axis cs:910,282.679737057106)
--(axis cs:911,282.683057963963)
--(axis cs:912,282.686456169595)
--(axis cs:913,282.689934509076)
--(axis cs:914,282.693495825656)
--(axis cs:915,282.697142969592)
--(axis cs:916,282.70087879693)
--(axis cs:917,282.704706168269)
--(axis cs:918,282.708627947475)
--(axis cs:919,282.712647000372)
--(axis cs:920,282.716766193387)
--(axis cs:921,282.720988392167)
--(axis cs:922,282.72531646016)
--(axis cs:923,282.729753257154)
--(axis cs:924,282.734301637791)
--(axis cs:925,282.738964450039)
--(axis cs:926,282.743744533629)
--(axis cs:927,282.748644718458)
--(axis cs:928,282.753667822964)
--(axis cs:929,282.758816652451)
--(axis cs:930,282.764093997399)
--(axis cs:931,282.769502631726)
--(axis cs:932,282.775045311022)
--(axis cs:933,282.78072477075)
--(axis cs:934,282.786543724416)
--(axis cs:935,282.792504861703)
--(axis cs:936,282.798610846579)
--(axis cs:937,282.804864315372)
--(axis cs:938,282.811267874814)
--(axis cs:939,282.817824100055)
--(axis cs:940,282.82453553266)
--(axis cs:941,282.831404678559)
--(axis cs:942,282.838434005993)
--(axis cs:943,282.845625943414)
--(axis cs:944,282.852982877379)
--(axis cs:945,282.860507150408)
--(axis cs:946,282.86820105883)
--(axis cs:947,282.8760668506)
--(axis cs:948,282.884106723108)
--(axis cs:949,282.892322820957)
--(axis cs:950,282.900717233741)
--(axis cs:951,282.909291993795)
--(axis cs:952,282.918049073943)
--(axis cs:953,282.92699038523)
--(axis cs:954,282.936117774645)
--(axis cs:955,282.945433022844)
--(axis cs:956,282.95493784186)
--(axis cs:957,282.964633872815)
--(axis cs:958,282.974522683636)
--(axis cs:959,282.984605766764)
--(axis cs:960,282.994884536874)
--(axis cs:961,283.005360328604)
--(axis cs:962,283.016034394285)
--(axis cs:963,283.026907901695)
--(axis cs:964,283.037981931819)
--(axis cs:965,283.049257476632)
--(axis cs:966,283.060735436899)
--(axis cs:967,283.072416620007)
--(axis cs:968,283.084301737809)
--(axis cs:969,283.096391404519)
--(axis cs:970,283.10868613462)
--(axis cs:971,283.121186340823)
--(axis cs:972,283.133892332057)
--(axis cs:973,283.146804311511)
--(axis cs:974,283.159922374715)
--(axis cs:975,283.173246507674)
--(axis cs:976,283.186776585062)
--(axis cs:977,283.200512368463)
--(axis cs:978,283.214453504682)
--(axis cs:979,283.228599524118)
--(axis cs:980,283.242949839205)
--(axis cs:981,283.257503742929)
--(axis cs:982,283.272260407415)
--(axis cs:983,283.287218882601)
--(axis cs:984,283.302378094991)
--(axis cs:985,283.3177368465)
--(axis cs:986,283.333293813383)
--(axis cs:987,283.349047545269)
--(axis cs:988,283.364996464284)
--(axis cs:989,283.381138864281)
--(axis cs:990,283.397472910177)
--(axis cs:991,283.413996637398)
--(axis cs:992,283.430707951431)
--(axis cs:993,283.447604627502)
--(axis cs:994,283.464684310366)
--(axis cs:995,283.481944514218)
--(axis cs:996,283.499382622737)
--(axis cs:997,283.516995889247)
--(axis cs:998,283.53478143702)
--(axis cs:999,283.552736259698)
--(axis cs:1000,283.570857221865)
--(axis cs:1001,283.589141059743)
--(axis cs:1002,283.607584382037)
--(axis cs:1003,283.626183670914)
--(axis cs:1004,283.644935283126)
--(axis cs:1005,283.663835451276)
--(axis cs:1006,283.682880285234)
--(axis cs:1007,283.702065773682)
--(axis cs:1008,283.721387785826)
--(axis cs:1009,283.74084207323)
--(axis cs:1010,283.760424271815)
--(axis cs:1011,283.78012990399)
--(axis cs:1012,283.799954380928)
--(axis cs:1013,283.819893004992)
--(axis cs:1014,283.83994097229)
--(axis cs:1015,283.86009337538)
--(axis cs:1016,283.880345206106)
--(axis cs:1017,283.900691358567)
--(axis cs:1018,283.921126632223)
--(axis cs:1019,283.941645735125)
--(axis cs:1020,283.96224328727)
--(axis cs:1021,283.982913824079)
--(axis cs:1022,284.00365179999)
--(axis cs:1023,284.024451592163)
--(axis cs:1024,284.045307504291)
--(axis cs:1025,284.066213770517)
--(axis cs:1026,284.087164559441)
--(axis cs:1027,284.108153978223)
--(axis cs:1028,284.129176076768)
--(axis cs:1029,284.150224851989)
--(axis cs:1030,284.171294252137)
--(axis cs:1031,284.192378181203)
--(axis cs:1032,284.213470503371)
--(axis cs:1033,284.234565047522)
--(axis cs:1034,284.255655611777)
--(axis cs:1035,284.27673596808)
--(axis cs:1036,284.297799866798)
--(axis cs:1037,284.318841041348)
--(axis cs:1038,284.339853212823)
--(axis cs:1039,284.360830094628)
--(axis cs:1040,284.3817653971)
--(axis cs:1041,284.402652832122)
--(axis cs:1042,284.423486117697)
--(axis cs:1043,284.444258982505)
--(axis cs:1044,284.464965170406)
--(axis cs:1045,284.485598444896)
--(axis cs:1046,284.506152593506)
--(axis cs:1047,284.526621432133)
--(axis cs:1048,284.54699880929)
--(axis cs:1049,284.567278610281)
--(axis cs:1050,284.587454761277)
--(axis cs:1051,284.607521233301)
--(axis cs:1052,284.627472046093)
--(axis cs:1053,284.647301271878)
--(axis cs:1054,284.667003039001)
--(axis cs:1055,284.68657153544)
--(axis cs:1056,284.706001012181)
--(axis cs:1057,284.725285786464)
--(axis cs:1058,284.744420244871)
--(axis cs:1059,284.763398846272)
--(axis cs:1060,284.782216124613)
--(axis cs:1061,284.800866691549)
--(axis cs:1062,284.819345238908)
--(axis cs:1063,284.83764654099)
--(axis cs:1064,284.8557654567)
--(axis cs:1065,284.873696931504)
--(axis cs:1066,284.891435999214)
--(axis cs:1067,284.90897778359)
--(axis cs:1068,284.926317499777)
--(axis cs:1069,284.94345045555)
--(axis cs:1070,284.96037205239)
--(axis cs:1071,284.977077786377)
--(axis cs:1072,284.993563248908)
--(axis cs:1073,285.009824127234)
--(axis cs:1074,285.025856204828)
--(axis cs:1075,285.041655361575)
--(axis cs:1076,285.057217573795)
--(axis cs:1077,285.072538914092)
--(axis cs:1078,285.087615551045)
--(axis cs:1079,285.102443748734)
--(axis cs:1080,285.117019866113)
--(axis cs:1081,285.131340356221)
--(axis cs:1082,285.145401765258)
--(axis cs:1083,285.159200731509)
--(axis cs:1084,285.172733984129)
--(axis cs:1085,285.185998341805)
--(axis cs:1086,285.198990711285)
--(axis cs:1087,285.211708085788)
--(axis cs:1088,285.224147543302)
--(axis cs:1089,285.236306244776)
--(axis cs:1090,285.248181432208)
--(axis cs:1091,285.259770426648)
--(axis cs:1092,285.271070626107)
--(axis cs:1093,285.282079503392)
--(axis cs:1094,285.292794603871)
--(axis cs:1095,285.303213543171)
--(axis cs:1096,285.313334004826)
--(axis cs:1097,285.323153737874)
--(axis cs:1098,285.332670554411)
--(axis cs:1099,285.341882327122)
--(axis cs:1100,285.350786986778)
--(axis cs:1101,285.359382519724)
--(axis cs:1102,285.367666965354)
--(axis cs:1103,285.37563841359)
--(axis cs:1104,285.383295002362)
--(axis cs:1105,285.390634915112)
--(axis cs:1106,285.397656378314)
--(axis cs:1107,285.404357659028)
--(axis cs:1108,285.410737062491)
--(axis cs:1109,285.416792929755)
--(axis cs:1110,285.422523635379)
--(axis cs:1111,285.427927585178)
--(axis cs:1112,285.433003214048)
--(axis cs:1113,285.437748983857)
--(axis cs:1114,285.442163381424)
--(axis cs:1115,285.446244916587)
--(axis cs:1116,285.449992120365)
--(axis cs:1117,285.453403543222)
--(axis cs:1118,285.456477753442)
--(axis cs:1119,285.459213335622)
--(axis cs:1120,285.461608889277)
--(axis cs:1121,285.463663027584)
--(axis cs:1122,285.465374376253)
--(axis cs:1123,285.466741572536)
--(axis cs:1124,285.467763264384)
--(axis cs:1125,285.468438109751)
--(axis cs:1126,285.468764776055)
--(axis cs:1127,285.468741939798)
--(axis cs:1128,285.468368286346)
--(axis cs:1129,285.467642509883)
--(axis cs:1130,285.466563313535)
--(axis cs:1131,285.465129409671)
--(axis cs:1132,285.463339520382)
--(axis cs:1133,285.461192378148)
--(axis cs:1134,285.458686726684)
--(axis cs:1135,285.455821321984)
--(axis cs:1136,285.452594933549)
--(axis cs:1137,285.449006345808)
--(axis cs:1138,285.445054359745)
--(axis cs:1139,285.440737794705)
--(axis cs:1140,285.436055490414)
--(axis cs:1141,285.431006309183)
--(axis cs:1142,285.42558913832)
--(axis cs:1143,285.419802892731)
--(axis cs:1144,285.413646517725)
--(axis cs:1145,285.407118992004)
--(axis cs:1146,285.400219330857)
--(axis cs:1147,285.392946589535)
--(axis cs:1148,285.385299866816)
--(axis cs:1149,285.377278308759)
--(axis cs:1150,285.368881112624)
--(axis cs:1151,285.360107530984)
--(axis cs:1152,285.350956875988)
--(axis cs:1153,285.341428523799)
--(axis cs:1154,285.331521919178)
--(axis cs:1155,285.321236580228)
--(axis cs:1156,285.310572103262)
--(axis cs:1157,285.299528167812)
--(axis cs:1158,285.288104541758)
--(axis cs:1159,285.276301086558)
--(axis cs:1160,285.264117762587)
--(axis cs:1161,285.25155463456)
--(axis cs:1162,285.23861187702)
--(axis cs:1163,285.225289779898)
--(axis cs:1164,285.211588754111)
--(axis cs:1165,285.197509337193)
--(axis cs:1166,285.183052198943)
--(axis cs:1167,285.168218147065)
--(axis cs:1168,285.153008132803)
--(axis cs:1169,285.137423256522)
--(axis cs:1170,285.12146477325)
--(axis cs:1171,285.105134098143)
--(axis cs:1172,285.088432811854)
--(axis cs:1173,285.071362665793)
--(axis cs:1174,285.053925587263)
--(axis cs:1175,285.03612368443)
--(axis cs:1176,285.017959251137)
--(axis cs:1177,284.999434771513)
--(axis cs:1178,284.980552924377)
--(axis cs:1179,284.961316587404)
--(axis cs:1180,284.941728841041)
--(axis cs:1181,284.921792972148)
--(axis cs:1182,284.901512477338)
--(axis cs:1183,284.880891066016)
--(axis cs:1184,284.859932663073)
--(axis cs:1185,284.838641411239)
--(axis cs:1186,284.817021673058)
--(axis cs:1187,284.795078032482)
--(axis cs:1188,284.772815296067)
--(axis cs:1189,284.750238493738)
--(axis cs:1190,284.727352879142)
--(axis cs:1191,284.70416392954)
--(axis cs:1192,284.680677345253)
--(axis cs:1193,284.65689904864)
--(axis cs:1194,284.632835182606)
--(axis cs:1195,284.608492108616)
--(axis cs:1196,284.58387640424)
--(axis cs:1197,284.558994860192)
--(axis cs:1198,284.533854476887)
--(axis cs:1199,284.508462460494)
--(axis cs:1200,284.482826218509)
--(axis cs:1201,284.456953354832)
--(axis cs:1202,284.430851664359)
--(axis cs:1203,284.404529127107)
--(axis cs:1204,284.37799390186)
--(axis cs:1205,284.351254319363)
--(axis cs:1206,284.32431887508)
--(axis cs:1207,284.297196221503)
--(axis cs:1208,284.269895160066)
--(axis cs:1209,284.242424632654)
--(axis cs:1210,284.214793712733)
--(axis cs:1211,284.187011596132)
--(axis cs:1212,284.159087591481)
--(axis cs:1213,284.131031110353)
--(axis cs:1214,284.102851657109)
--(axis cs:1215,284.074558818489)
--(axis cs:1216,284.046162252974)
--(axis cs:1217,284.017671679945)
--(axis cs:1218,283.989096868663)
--(axis cs:1219,283.960447627108)
--(axis cs:1220,283.931733790705)
--(axis cs:1221,283.902965210964)
--(axis cs:1222,283.874151744065)
--(axis cs:1223,283.845303239426)
--(axis cs:1224,283.816429528271)
--(axis cs:1225,283.787540412248)
--(axis cs:1226,283.758645652105)
--(axis cs:1227,283.72975495647)
--(axis cs:1228,283.700877970761)
--(axis cs:1229,283.672024266248)
--(axis cs:1230,283.643203329304)
--(axis cs:1231,283.614424550858)
--(axis cs:1232,283.585697216099)
--(axis cs:1233,283.557030494423)
--(axis cs:1234,283.528433429681)
--(axis cs:1235,283.499914930721)
--(axis cs:1236,283.47148376226)
--(axis cs:1237,283.443148536109)
--(axis cs:1238,283.414917702746)
--(axis cs:1239,283.386799543283)
--(axis cs:1240,283.35880216182)
--(axis cs:1241,283.330933478204)
--(axis cs:1242,283.303201221208)
--(axis cs:1243,283.275612922139)
--(axis cs:1244,283.248175908877)
--(axis cs:1245,283.220897300361)
--(axis cs:1246,283.193784001514)
--(axis cs:1247,283.166842698624)
--(axis cs:1248,283.140079855172)
--(axis cs:1249,283.113501708116)
--(axis cs:1250,283.087114264615)
--(axis cs:1251,283.060923299213)
--(axis cs:1252,283.034934351458)
--(axis cs:1253,283.009152723957)
--(axis cs:1254,282.98358348087)
--(axis cs:1255,282.958231446823)
--(axis cs:1256,282.933101206231)
--(axis cs:1257,282.908197103037)
--(axis cs:1258,282.883523240839)
--(axis cs:1259,282.859083483397)
--(axis cs:1260,282.834881455517)
--(axis cs:1261,282.810920544293)
--(axis cs:1262,282.787203900686)
--(axis cs:1263,282.763734441442)
--(axis cs:1264,282.740514851321)
--(axis cs:1265,282.717547585631)
--(axis cs:1266,282.694834873041)
--(axis cs:1267,282.672378718676)
--(axis cs:1268,282.650180907455)
--(axis cs:1269,282.62824300768)
--(axis cs:1270,282.60656637484)
--(axis cs:1271,282.585152155629)
--(axis cs:1272,282.564001292156)
--(axis cs:1273,282.543114526335)
--(axis cs:1274,282.522492404431)
--(axis cs:1275,282.502135281762)
--(axis cs:1276,282.482043327528)
--(axis cs:1277,282.462216529769)
--(axis cs:1278,282.442654700413)
--(axis cs:1279,282.423357480429)
--(axis cs:1280,282.404324345056)
--(axis cs:1281,282.385554609093)
--(axis cs:1282,282.367047432251)
--(axis cs:1283,282.34880182454)
--(axis cs:1284,282.330816651694)
--(axis cs:1285,282.313090640615)
--(axis cs:1286,282.295622384826)
--(axis cs:1287,282.27841034993)
--(axis cs:1288,282.261452879058)
--(axis cs:1289,282.244748198305)
--(axis cs:1290,282.228294422141)
--(axis cs:1291,282.212089558796)
--(axis cs:1292,282.196131515599)
--(axis cs:1293,282.180418104288)
--(axis cs:1294,282.16494704626)
--(axis cs:1295,282.149715977778)
--(axis cs:1296,282.134722455114)
--(axis cs:1297,282.119963959638)
--(axis cs:1298,282.105437902837)
--(axis cs:1299,282.091141631272)
--(axis cs:1300,282.077072431468)
--(axis cs:1301,282.063227534731)
--(axis cs:1302,282.049604121893)
--(axis cs:1303,282.036199327993)
--(axis cs:1304,282.023010246879)
--(axis cs:1305,282.010033935745)
--(axis cs:1306,281.997267419589)
--(axis cs:1307,281.984707695615)
--(axis cs:1308,281.97235173756)
--(axis cs:1309,281.960196499955)
--(axis cs:1310,281.948238922329)
--(axis cs:1311,281.936475933351)
--(axis cs:1312,281.924904454917)
--(axis cs:1313,281.913521406183)
--(axis cs:1314,281.902323707554)
--(axis cs:1315,281.891308284628)
--(axis cs:1316,281.880472072096)
--(axis cs:1317,281.869812017619)
--(axis cs:1318,281.859325085667)
--(axis cs:1319,281.849008261342)
--(axis cs:1320,281.838858554186)
--(axis cs:1321,281.828873001968)
--(axis cs:1322,281.819048674485)
--(axis cs:1323,281.809382677351)
--(axis cs:1324,281.79987215581)
--(axis cs:1325,281.790514298555)
--(axis cs:1326,281.781306341586)
--(axis cs:1327,281.772245572088)
--(axis cs:1328,281.763329332368)
--(axis cs:1329,281.754555023825)
--(axis cs:1330,281.74592011099)
--(axis cs:1331,281.737422125635)
--(axis cs:1332,281.729058670948)
--(axis cs:1333,281.720827425809)
--(axis cs:1334,281.712726149145)
--(axis cs:1335,281.704752684405)
--(axis cs:1336,281.696904964135)
--(axis cs:1337,281.689181014689)
--(axis cs:1338,281.681578961066)
--(axis cs:1339,281.674097031891)
--(axis cs:1340,281.666733564552)
--(axis cs:1341,281.659487010498)
--(axis cs:1342,281.65235594071)
--(axis cs:1343,281.645339051357)
--(axis cs:1344,281.638435169644)
--(axis cs:1345,281.631643259857)
--(axis cs:1346,281.624962429632)
--(axis cs:1347,281.618391936435)
--(axis cs:1348,281.611931194279)
--(axis cs:1349,281.60557978068)
--(axis cs:1350,281.59933744386)
--(axis cs:1351,281.593204110215)
--(axis cs:1352,281.587179892042)
--(axis cs:1353,281.581265095541)
--(axis cs:1354,281.575460229102)
--(axis cs:1355,281.569766011879)
--(axis cs:1356,281.564183382654)
--(axis cs:1357,281.558713509006)
--(axis cs:1358,281.553357796784)
--(axis cs:1359,281.548117899881)
--(axis cs:1360,281.542995730331)
--(axis cs:1361,281.537993468704)
--(axis cs:1362,281.533113574829)
--(axis cs:1363,281.528358798819)
--(axis cs:1364,281.523732192409)
--(axis cs:1365,281.519237120603)
--(axis cs:1366,281.514877273617)
--(axis cs:1367,281.510656679122)
--(axis cs:1368,281.506579714769)
--(axis cs:1369,281.50265112098)
--(axis cs:1370,281.498876014013)
--(axis cs:1371,281.495259899256)
--(axis cs:1372,281.491808684757)
--(axis cs:1373,281.488528694944)
--(axis cs:1374,281.485426684533)
--(axis cs:1375,281.48250985258)
--(axis cs:1376,281.479785856652)
--(axis cs:1377,281.47726282708)
--(axis cs:1378,281.47494938125)
--(axis cs:1379,281.4728546379)
--(axis cs:1380,281.470988231361)
--(axis cs:1381,281.469360325698)
--(axis cs:1382,281.467981628688)
--(axis cs:1383,281.466863405573)
--(axis cs:1384,281.466017492527)
--(axis cs:1385,281.465456309741)
--(axis cs:1386,281.465192874074)
--(axis cs:1387,281.465240811156)
--(axis cs:1388,281.465614366872)
--(axis cs:1389,281.466328418103)
--(axis cs:1390,281.46739848264)
--(axis cs:1391,281.468840728142)
--(axis cs:1392,281.470671980012)
--(axis cs:1393,281.472909728078)
--(axis cs:1394,281.475572131921)
--(axis cs:1395,281.478678024718)
--(axis cs:1396,281.482246915441)
--(axis cs:1397,281.486298989251)
--(axis cs:1398,281.490855105908)
--(axis cs:1399,281.49593679604)
--(axis cs:1400,281.501566255062)
--(axis cs:1401,281.507766334561)
--(axis cs:1402,281.514560530953)
--(axis cs:1403,281.521972971188)
--(axis cs:1404,281.530028395301)
--(axis cs:1405,281.538752135587)
--(axis cs:1406,281.54817009217)
--(axis cs:1407,281.558308704735)
--(axis cs:1408,281.569194920201)
--(axis cs:1409,281.580856156091)
--(axis cs:1410,281.593320259361)
--(axis cs:1411,281.60661546047)
--(axis cs:1412,281.620770322442)
--(axis cs:1413,281.635813684713)
--(axis cs:1414,281.651774601522)
--(axis cs:1415,281.668682274671)
--(axis cs:1416,281.686565980433)
--(axis cs:1417,281.705454990443)
--(axis cs:1418,281.725378486421)
--(axis cs:1419,281.746365468581)
--(axis cs:1420,281.768444657645)
--(axis cs:1421,281.791644390364)
--(axis cs:1422,281.815992508546)
--(axis cs:1423,281.841516241578)
--(axis cs:1424,281.868242082525)
--(axis cs:1425,281.896195657898)
--(axis cs:1426,281.925401591305)
--(axis cs:1427,281.955883361191)
--(axis cs:1428,281.987663153017)
--(axis cs:1429,282.020761706264)
--(axis cs:1430,282.055198156746)
--(axis cs:1431,282.090989874818)
--(axis cs:1432,282.128152300138)
--(axis cs:1433,282.166698773784)
--(axis cs:1434,282.206640368578)
--(axis cs:1435,282.247985718636)
--(axis cs:1436,282.290740849232)
--(axis cs:1437,282.334909008197)
--(axis cs:1438,282.380490500172)
--(axis cs:1439,282.427482525159)
--(axis cs:1440,282.475879022892)
--(axis cs:1441,282.525670524667)
--(axis cs:1442,282.576844014331)
--(axis cs:1443,282.629382800234)
--(axis cs:1444,282.68326639995)
--(axis cs:1445,282.738470439677)
--(axis cs:1446,282.794966570163)
--(axis cs:1447,282.852722401059)
--(axis cs:1448,282.911701455521)
--(axis cs:1449,282.97186314681)
--(axis cs:1450,283.033162778565)
--(axis cs:1451,283.095551570256)
--(axis cs:1452,283.158976709152)
--(axis cs:1453,283.223381429944)
--(axis cs:1454,283.288705122905)
--(axis cs:1455,283.354883471183)
--(axis cs:1456,283.421848617522)
--(axis cs:1457,283.489529360344)
--(axis cs:1458,283.557851378792)
--(axis cs:1459,283.626737485905)
--(axis cs:1460,283.696107908738)
--(axis cs:1461,283.765880593811)
--(axis cs:1462,283.835971535879)
--(axis cs:1463,283.906295127642)
--(axis cs:1464,283.976764527616)
--(axis cs:1465,284.047292043079)
--(axis cs:1466,284.117789524686)
--(axis cs:1467,284.188168769106)
--(axis cs:1468,284.258341925828)
--(axis cs:1469,284.32822190415)
--(axis cs:1470,284.397722776289)
--(axis cs:1471,284.466760172545)
--(axis cs:1472,284.535251664518)
--(axis cs:1473,284.603117132513)
--(axis cs:1474,284.670279113486)
--(axis cs:1475,284.736663126112)
--(axis cs:1476,284.802197969945)
--(axis cs:1477,284.866815995955)
--(axis cs:1478,284.930453346191)
--(axis cs:1479,284.993050160763)
--(axis cs:1480,285.054550750798)
--(axis cs:1481,285.114903736529)
--(axis cs:1482,285.174062150177)
--(axis cs:1483,285.231983503721)
--(axis cs:1484,285.288629822179)
--(axis cs:1485,285.34396764339)
--(axis cs:1486,285.397967985731)
--(axis cs:1487,285.450606285531)
--(axis cs:1488,285.501862306258)
--(axis cs:1489,285.55172002181)
--(axis cs:1490,285.600167476433)
--(axis cs:1491,285.647196623944)
--(axis cs:1492,285.692803149029)
--(axis cs:1493,285.736986273412)
--(axis cs:1494,285.779748549715)
--(axis cs:1495,285.82109564574)
--(axis cs:1496,285.861036121837)
--(axis cs:1497,285.899581203908)
--(axis cs:1498,285.936744554402)
--(axis cs:1499,285.972542043537)
--(axis cs:1500,286.006991522737)
--(axis cs:1501,286.040112602112)
--(axis cs:1502,286.071926433566)
--(axis cs:1503,286.102455500928)
--(axis cs:1504,286.13172341827)
--(axis cs:1505,286.159754737383)
--(axis cs:1506,286.186574765181)
--(axis cs:1507,286.21220939162)
--(axis cs:1508,286.236684928533)
--(axis cs:1509,286.260027959644)
--(axis cs:1510,286.282265201861)
--(axis cs:1511,286.303423377844)
--(axis cs:1512,286.323529099688)
--(axis cs:1513,286.34260876353)
--(axis cs:1514,286.360688454746)
--(axis cs:1515,286.37779386337)
--(axis cs:1516,286.393950209314)
--(axis cs:1517,286.40918217691)
--(axis cs:1518,286.423513858279)
--(axis cs:1519,286.436968705012)
--(axis cs:1520,286.449569487626)
--(axis cs:1521,286.461338262274)
--(axis cs:1522,286.472296344174)
--(axis cs:1523,286.482464287241)
--(axis cs:1524,286.491861869422)
--(axis cs:1525,286.50050808325)
--(axis cs:1526,286.508421131147)
--(axis cs:1527,286.515618425048)
--(axis cs:1528,286.522116589928)
--(axis cs:1529,286.52793147083)
--(axis cs:1530,286.533078143064)
--(axis cs:1531,286.537570925209)
--(axis cs:1532,286.541423394635)
--(axis cs:1533,286.544648405246)
--(axis cs:1534,286.547258107203)
--(axis cs:1535,286.549263968373)
--(axis cs:1536,286.550676797312)
--(axis cs:1537,286.551506767584)
--(axis cs:1538,286.55176344324)
--(axis cs:1539,286.551455805317)
--(axis cs:1540,286.550592279213)
--(axis cs:1541,286.549180762815)
--(axis cs:1542,286.547228655292)
--(axis cs:1543,286.544742886428)
--(axis cs:1544,286.541729946443)
--(axis cs:1545,286.538195916204)
--(axis cs:1546,286.53414649778)
--(axis cs:1547,286.529587045256)
--(axis cs:1548,286.524522595785)
--(axis cs:1549,286.518957900801)
--(axis cs:1550,286.512897457361)
--(axis cs:1551,286.506345539573)
--(axis cs:1552,286.499306230061)
--(axis cs:1553,286.491783451444)
--(axis cs:1554,286.483780997761)
--(axis cs:1555,286.475302565831)
--(axis cs:1556,286.466351786488)
--(axis cs:1557,286.456932255651)
--(axis cs:1558,286.447047565191)
--(axis cs:1559,286.436701333535)
--(axis cs:1560,286.425897235972)
--(axis cs:1561,286.414639034599)
--(axis cs:1562,286.402930607847)
--(axis cs:1563,286.390775979545)
--(axis cs:1564,286.37817934744)
--(axis cs:1565,286.365145111128)
--(axis cs:1566,286.351677899317)
--(axis cs:1567,286.337782596351)
--(axis cs:1568,286.323464367937)
--(axis cs:1569,286.308728685991)
--(axis cs:1570,286.29358135252)
--(axis cs:1571,286.278028522494)
--(axis cs:1572,286.262076725589)
--(axis cs:1573,286.245732886765)
--(axis cs:1574,286.229004345577)
--(axis cs:1575,286.211898874149)
--(axis cs:1576,286.194424693746)
--(axis cs:1577,286.176590489864)
--(axis cs:1578,286.158405425769)
--(axis cs:1579,286.139879154426)
--(axis cs:1580,286.121021828752)
--(axis cs:1581,286.10184411014)
--(axis cs:1582,286.082357175197)
--(axis cs:1583,286.062572720656)
--(axis cs:1584,286.042502966421)
--(axis cs:1585,286.022160656713)
--(axis cs:1586,286.001559059289)
--(axis cs:1587,285.980711962718)
--(axis cs:1588,285.959633671707)
--(axis cs:1589,285.938339000473)
--(axis cs:1590,285.916843264166)
--(axis cs:1591,285.895162268359)
--(axis cs:1592,285.873312296636)
--(axis cs:1593,285.851310096298)
--(axis cs:1594,285.829172862241)
--(axis cs:1595,285.806918219047)
--(axis cs:1596,285.784564201349)
--(axis cs:1597,285.762129232538)
--(axis cs:1598,285.739632101876)
--(axis cs:1599,285.717091940113)
--(axis cs:1600,285.694528193675)
--(axis cs:1601,285.67196059753)
--(axis cs:1602,285.649409146829)
--(axis cs:1603,285.626894067419)
--(axis cs:1604,285.604435785345)
--(axis cs:1605,285.58205489545)
--(axis cs:1606,285.559772129182)
--(axis cs:1607,285.53760832174)
--(axis cs:1608,285.515584378658)
--(axis cs:1609,285.493721241966)
--(axis cs:1610,285.472039856033)
--(axis cs:1611,285.450561133224)
--(axis cs:1612,285.429305919477)
--(axis cs:1613,285.408294959923)
--(axis cs:1614,285.387548864668)
--(axis cs:1615,285.367088074832)
--(axis cs:1616,285.346932828966)
--(axis cs:1617,285.327103129952)
--(axis cs:1618,285.307618712467)
--(axis cs:1619,285.288499011123)
--(axis cs:1620,285.269763129367)
--(axis cs:1621,285.251429809209)
--(axis cs:1622,285.233517401883)
--(axis cs:1623,285.216043839485)
--(axis cs:1624,285.199026607669)
--(axis cs:1625,285.18248271945)
--(axis cs:1626,285.166428690182)
--(axis cs:1627,285.150880513736)
--(axis cs:1628,285.135853639932)
--(axis cs:1629,285.121362953264)
--(axis cs:1630,285.107422752924)
--(axis cs:1631,285.094046734179)
--(axis cs:1632,285.08124797109)
--(axis cs:1633,285.069038900601)
--(axis cs:1634,285.057431307994)
--(axis cs:1635,285.046436313733)
--(axis cs:1636,285.036064361659)
--(axis cs:1637,285.026325208567)
--(axis cs:1638,285.017227915128)
--(axis cs:1639,285.008780838156)
--(axis cs:1640,285.000991624197)
--(axis cs:1641,284.993867204417)
--(axis cs:1642,284.987413790776)
--(axis cs:1643,284.981636873453)
--(axis cs:1644,284.976541219498)
--(axis cs:1645,284.972130872684)
--(axis cs:1646,284.968409154526)
--(axis cs:1647,284.965378666431)
--(axis cs:1648,284.963041292962)
--(axis cs:1649,284.961398206157)
--(axis cs:1650,284.96044987089)
--(axis cs:1651,284.960196051233)
--(axis cs:1652,284.960635817778)
--(axis cs:1653,284.961767555889)
--(axis cs:1654,284.963588974846)
--(axis cs:1655,284.966097117853)
--(axis cs:1656,284.969288372862)
--(axis cs:1657,284.973158484189)
--(axis cs:1658,284.977702564883)
--(axis cs:1659,284.98291510981)
--(axis cs:1659,270.217351764082)
--(axis cs:1659,270.217351764082)
--(axis cs:1658,270.210413296131)
--(axis cs:1657,270.20382458917)
--(axis cs:1656,270.197580456144)
--(axis cs:1655,270.191676027001)
--(axis cs:1654,270.186106744977)
--(axis cs:1653,270.180868363151)
--(axis cs:1652,270.175956941292)
--(axis cs:1651,270.171368842994)
--(axis cs:1650,270.167100733098)
--(axis cs:1649,270.163149575409)
--(axis cs:1648,270.159512630714)
--(axis cs:1647,270.156187455093)
--(axis cs:1646,270.153171898528)
--(axis cs:1645,270.150464103818)
--(axis cs:1644,270.148062505798)
--(axis cs:1643,270.145965830855)
--(axis cs:1642,270.144173096758)
--(axis cs:1641,270.14268361279)
--(axis cs:1640,270.141496980185)
--(axis cs:1639,270.140613092873)
--(axis cs:1638,270.140032138539)
--(axis cs:1637,270.139754599976)
--(axis cs:1636,270.139781256754)
--(axis cs:1635,270.140113187193)
--(axis cs:1634,270.140751770634)
--(axis cs:1633,270.141698690014)
--(axis cs:1632,270.142955934746)
--(axis cs:1631,270.144525803882)
--(axis cs:1630,270.146410909578)
--(axis cs:1629,270.148614180842)
--(axis cs:1628,270.151138867558)
--(axis cs:1627,270.153988544793)
--(axis cs:1626,270.157167117363)
--(axis cs:1625,270.160678824658)
--(axis cs:1624,270.16452824571)
--(axis cs:1623,270.168720304502)
--(axis cs:1622,270.173260275493)
--(axis cs:1621,270.178153789344)
--(axis cs:1620,270.183406838834)
--(axis cs:1619,270.189025784949)
--(axis cs:1618,270.195017363101)
--(axis cs:1617,270.201388689482)
--(axis cs:1616,270.208147267495)
--(axis cs:1615,270.215300994258)
--(axis cs:1614,270.222858167125)
--(axis cs:1613,270.230827490197)
--(axis cs:1612,270.239218080781)
--(axis cs:1611,270.248039475746)
--(axis cs:1610,270.25730163773)
--(axis cs:1609,270.267014961134)
--(axis cs:1608,270.27719027786)
--(axis cs:1607,270.287838862704)
--(axis cs:1606,270.298972438348)
--(axis cs:1605,270.310603179869)
--(axis cs:1604,270.32274371868)
--(axis cs:1603,270.335407145814)
--(axis cs:1602,270.34860701444)
--(axis cs:1601,270.362357341535)
--(axis cs:1600,270.376672608565)
--(axis cs:1599,270.391567761074)
--(axis cs:1598,270.407058207056)
--(axis cs:1597,270.423159813956)
--(axis cs:1596,270.43988890417)
--(axis cs:1595,270.457262248887)
--(axis cs:1594,270.47529706011)
--(axis cs:1593,270.494010980689)
--(axis cs:1592,270.513422072191)
--(axis cs:1591,270.53354880042)
--(axis cs:1590,270.554410018397)
--(axis cs:1589,270.576024946612)
--(axis cs:1588,270.598413150331)
--(axis cs:1587,270.621594513768)
--(axis cs:1586,270.645589210899)
--(axis cs:1585,270.67041767272)
--(axis cs:1584,270.696100550735)
--(axis cs:1583,270.722658676455)
--(axis cs:1582,270.750113016728)
--(axis cs:1581,270.778484624669)
--(axis cs:1580,270.807794586042)
--(axis cs:1579,270.838063960874)
--(axis cs:1578,270.869313720183)
--(axis cs:1577,270.901564677646)
--(axis cs:1576,270.934837416104)
--(axis cs:1575,270.96915220881)
--(axis cs:1574,271.004528935362)
--(axis cs:1573,271.040986992287)
--(axis cs:1572,271.0785451983)
--(axis cs:1571,271.117221694302)
--(axis cs:1570,271.157033838214)
--(axis cs:1569,271.197998094828)
--(axis cs:1568,271.240129920889)
--(axis cs:1567,271.283443645709)
--(axis cs:1566,271.327952347656)
--(axis cs:1565,271.373667726958)
--(axis cs:1564,271.420599975332)
--(axis cs:1563,271.468757643008)
--(axis cs:1562,271.518147503821)
--(axis cs:1561,271.568774419122)
--(axis cs:1560,271.62064120132)
--(axis cs:1559,271.673748477976)
--(axis cs:1558,271.728094557428)
--(axis cs:1557,271.783675296999)
--(axis cs:1556,271.840483974933)
--(axis cs:1555,271.898511167227)
--(axis cs:1554,271.957744630608)
--(axis cs:1553,272.018169192949)
--(axis cs:1552,272.079766652422)
--(axis cs:1551,272.142515686731)
--(axis cs:1550,272.206391773754)
--(axis cs:1549,272.27136712492)
--(axis cs:1548,272.337410632605)
--(axis cs:1547,272.404487832797)
--(axis cs:1546,272.472560884182)
--(axis cs:1545,272.541588564765)
--(axis cs:1544,272.611526286969)
--(axis cs:1543,272.682326132093)
--(axis cs:1542,272.753936904815)
--(axis cs:1541,272.826304208301)
--(axis cs:1540,272.899370540277)
--(axis cs:1539,272.973075410253)
--(axis cs:1538,273.04735547788)
--(axis cs:1537,273.1221447122)
--(axis cs:1536,273.197374571362)
--(axis cs:1535,273.272974202131)
--(axis cs:1534,273.348870658329)
--(axis cs:1533,273.424989137116)
--(axis cs:1532,273.501253231841)
--(axis cs:1531,273.577585199969)
--(axis cs:1530,273.653906244462)
--(axis cs:1529,273.730136806794)
--(axis cs:1528,273.806196869664)
--(axis cs:1527,273.882006267369)
--(axis cs:1526,273.957485001671)
--(axis cs:1525,274.032553560987)
--(axis cs:1524,274.10713324064)
--(axis cs:1523,274.181146461942)
--(axis cs:1522,274.254517087876)
--(axis cs:1521,274.327170733181)
--(axis cs:1520,274.399035066755)
--(axis cs:1519,274.47004010432)
--(axis cs:1518,274.540118489452)
--(axis cs:1517,274.609205761193)
--(axis cs:1516,274.677240606601)
--(axis cs:1515,274.744165096769)
--(axis cs:1514,274.809924904974)
--(axis cs:1513,274.874469505846)
--(axis cs:1512,274.937752354582)
--(axis cs:1511,274.999731045407)
--(axis cs:1510,275.060367448706)
--(axis cs:1509,275.119627826365)
--(axis cs:1508,275.177482925074)
--(axis cs:1507,275.233908047482)
--(axis cs:1506,275.288883101253)
--(axis cs:1505,275.342392626214)
--(axis cs:1504,275.394425799918)
--(axis cs:1503,275.444976422067)
--(axis cs:1502,275.494042878341)
--(axis cs:1501,275.541628084308)
--(axis cs:1500,275.587739410125)
--(axis cs:1499,275.63238858689)
--(axis cs:1498,275.6755915955)
--(axis cs:1497,275.717368538985)
--(axis cs:1496,275.757743499321)
--(axis cs:1495,275.796744379754)
--(axis cs:1494,275.834402733738)
--(axis cs:1493,275.870753581581)
--(axis cs:1492,275.905835215954)
--(axis cs:1491,275.939688997416)
--(axis cs:1490,275.972359141119)
--(axis cs:1489,276.003892495897)
--(axis cs:1488,276.0343383169)
--(axis cs:1487,276.063748032983)
--(axis cs:1486,276.092175010018)
--(axis cs:1485,276.119674311313)
--(axis cs:1484,276.146302456296)
--(axis cs:1483,276.172117178601)
--(axis cs:1482,276.197177184682)
--(axis cs:1481,276.221541914051)
--(axis cs:1480,276.245271302181)
--(axis cs:1479,276.268425547111)
--(axis cs:1478,276.291064880718)
--(axis cs:1477,276.313249345597)
--(axis cs:1476,276.335038578416)
--(axis cs:1475,276.356491600567)
--(axis cs:1474,276.377666616887)
--(axis cs:1473,276.398620823127)
--(axis cs:1472,276.419410222814)
--(axis cs:1471,276.44008945407)
--(axis cs:1470,276.46071162687)
--(axis cs:1469,276.48132817117)
--(axis cs:1468,276.501988696252)
--(axis cs:1467,276.522740861568)
--(axis cs:1466,276.543630259295)
--(axis cs:1465,276.564700308729)
--(axis cs:1464,276.585992162615)
--(axis cs:1463,276.607544625398)
--(axis cs:1462,276.629394083369)
--(axis cs:1461,276.651574446576)
--(axis cs:1460,276.674117102351)
--(axis cs:1459,276.697050880239)
--(axis cs:1458,276.720402028054)
--(axis cs:1457,276.744194198787)
--(axis cs:1456,276.768448447991)
--(axis cs:1455,276.7931832413)
--(axis cs:1454,276.818414471651)
--(axis cs:1453,276.844155485782)
--(axis cs:1452,276.870417119558)
--(axis cs:1451,276.897207741636)
--(axis cs:1450,276.924533304977)
--(axis cs:1449,276.952397405702)
--(axis cs:1448,276.980801348769)
--(axis cs:1447,277.009744219948)
--(axis cs:1446,277.039222963555)
--(axis cs:1445,277.069232465415)
--(axis cs:1444,277.099765640517)
--(axis cs:1443,277.130813524826)
--(axis cs:1442,277.162365370707)
--(axis cs:1441,277.194408745461)
--(axis cs:1440,277.226929632417)
--(axis cs:1439,277.259912534101)
--(axis cs:1438,277.293340576958)
--(axis cs:1437,277.327195617144)
--(axis cs:1436,277.361458346915)
--(axis cs:1435,277.396108401152)
--(axis cs:1434,277.431124463568)
--(axis cs:1433,277.466484372185)
--(axis cs:1432,277.502165223662)
--(axis cs:1431,277.538143476098)
--(axis cs:1430,277.574395049936)
--(axis cs:1429,277.610895426639)
--(axis cs:1428,277.647619744811)
--(axis cs:1427,277.684542893474)
--(axis cs:1426,277.721639602239)
--(axis cs:1425,277.758884528126)
--(axis cs:1424,277.796252338825)
--(axis cs:1423,277.833717792201)
--(axis cs:1422,277.871255811893)
--(axis cs:1421,277.908841558876)
--(axis cs:1420,277.946450498861)
--(axis cs:1419,277.984058465475)
--(axis cs:1418,278.021641719151)
--(axis cs:1417,278.059177001692)
--(axis cs:1416,278.096641586521)
--(axis cs:1415,278.13401332461)
--(axis cs:1414,278.171270686129)
--(axis cs:1413,278.208392797886)
--(axis cs:1412,278.245359476599)
--(axis cs:1411,278.282151258128)
--(axis cs:1410,278.318749422746)
--(axis cs:1409,278.355136016575)
--(axis cs:1408,278.391293869333)
--(axis cs:1407,278.427206608515)
--(axis cs:1406,278.46285867017)
--(axis cs:1405,278.498235306445)
--(axis cs:1404,278.533322590034)
--(axis cs:1403,278.568107415735)
--(axis cs:1402,278.60257749927)
--(axis cs:1401,278.636721373541)
--(axis cs:1400,278.670528382524)
--(axis cs:1399,278.703988672945)
--(axis cs:1398,278.73709318394)
--(axis cs:1397,278.76983363486)
--(axis cs:1396,278.802202511395)
--(axis cs:1395,278.834193050177)
--(axis cs:1394,278.865799222035)
--(axis cs:1393,278.897015714047)
--(axis cs:1392,278.927837910545)
--(axis cs:1391,278.958261873219)
--(axis cs:1390,278.988284320448)
--(axis cs:1389,279.017902606002)
--(axis cs:1388,279.047114697229)
--(axis cs:1387,279.075919152849)
--(axis cs:1386,279.10431510046)
--(axis cs:1385,279.13230221386)
--(axis cs:1384,279.159880690287)
--(axis cs:1383,279.187051227644)
--(axis cs:1382,279.213815001823)
--(axis cs:1381,279.240173644168)
--(axis cs:1380,279.266129219165)
--(axis cs:1379,279.291684202416)
--(axis cs:1378,279.31684145895)
--(axis cs:1377,279.341604221918)
--(axis cs:1376,279.36597607172)
--(axis cs:1375,279.389960915603)
--(axis cs:1374,279.413562967748)
--(axis cs:1373,279.436786729901)
--(axis cs:1372,279.459636972546)
--(axis cs:1371,279.48211871665)
--(axis cs:1370,279.504237215999)
--(axis cs:1369,279.525997940132)
--(axis cs:1368,279.547406557877)
--(axis cs:1367,279.568468921503)
--(axis cs:1366,279.589191051488)
--(axis cs:1365,279.609579121896)
--(axis cs:1364,279.629639446372)
--(axis cs:1363,279.649378464736)
--(axis cs:1362,279.668802730184)
--(axis cs:1361,279.687918897076)
--(axis cs:1360,279.706733709307)
--(axis cs:1359,279.725253989246)
--(axis cs:1358,279.743486627238)
--(axis cs:1357,279.761438571639)
--(axis cs:1356,279.779116819393)
--(axis cs:1355,279.79652840711)
--(axis cs:1354,279.813680402653)
--(axis cs:1353,279.830579897196)
--(axis cs:1352,279.847233997754)
--(axis cs:1351,279.863649820155)
--(axis cs:1350,279.879834482448)
--(axis cs:1349,279.895795098712)
--(axis cs:1348,279.911538773269)
--(axis cs:1347,279.927072595274)
--(axis cs:1346,279.942403633652)
--(axis cs:1345,279.957538932394)
--(axis cs:1344,279.97248550616)
--(axis cs:1343,279.987250336202)
--(axis cs:1342,280.001840366569)
--(axis cs:1341,280.01626250059)
--(axis cs:1340,280.03052359761)
--(axis cs:1339,280.04463046997)
--(axis cs:1338,280.058589880211)
--(axis cs:1337,280.072408538488)
--(axis cs:1336,280.086093100179)
--(axis cs:1335,280.099650163673)
--(axis cs:1334,280.113086268326)
--(axis cs:1333,280.12640789257)
--(axis cs:1332,280.139621452156)
--(axis cs:1331,280.152733298531)
--(axis cs:1330,280.165749717321)
--(axis cs:1329,280.178676926918)
--(axis cs:1328,280.191521077159)
--(axis cs:1327,280.204288248081)
--(axis cs:1326,280.216984448743)
--(axis cs:1325,280.229615616106)
--(axis cs:1324,280.24218761396)
--(axis cs:1323,280.25470623189)
--(axis cs:1322,280.267177184264)
--(axis cs:1321,280.27960610925)
--(axis cs:1320,280.291998567834)
--(axis cs:1319,280.304360042848)
--(axis cs:1318,280.31669593799)
--(axis cs:1317,280.32901157683)
--(axis cs:1316,280.341312201803)
--(axis cs:1315,280.35360297317)
--(axis cs:1314,280.365888967952)
--(axis cs:1313,280.378175178822)
--(axis cs:1312,280.390466512961)
--(axis cs:1311,280.402767790858)
--(axis cs:1310,280.415083745064)
--(axis cs:1309,280.427419018887)
--(axis cs:1308,280.439778165025)
--(axis cs:1307,280.452165644135)
--(axis cs:1306,280.464585823337)
--(axis cs:1305,280.477042974645)
--(axis cs:1304,280.489541273325)
--(axis cs:1303,280.502084796181)
--(axis cs:1302,280.51467751976)
--(axis cs:1301,280.527323318482)
--(axis cs:1300,280.540025962687)
--(axis cs:1299,280.552789116608)
--(axis cs:1298,280.565616336256)
--(axis cs:1297,280.578511067231)
--(axis cs:1296,280.591476642449)
--(axis cs:1295,280.604516279791)
--(axis cs:1294,280.617633079677)
--(axis cs:1293,280.630830022553)
--(axis cs:1292,280.644109966317)
--(axis cs:1291,280.657475643662)
--(axis cs:1290,280.670929659353)
--(axis cs:1289,280.684474487436)
--(axis cs:1288,280.698112468381)
--(axis cs:1287,280.711845806169)
--(axis cs:1286,280.725676565321)
--(axis cs:1285,280.739606667871)
--(axis cs:1284,280.753637890296)
--(axis cs:1283,280.767771860406)
--(axis cs:1282,280.78201005419)
--(axis cs:1281,280.796353792637)
--(axis cs:1280,280.810804238533)
--(axis cs:1279,280.825362393231)
--(axis cs:1278,280.840029093421)
--(axis cs:1277,280.854805007885)
--(axis cs:1276,280.869690634262)
--(axis cs:1275,280.884686295821)
--(axis cs:1274,280.899792138246)
--(axis cs:1273,280.915008126461)
--(axis cs:1272,280.930334041475)
--(axis cs:1271,280.945769477279)
--(axis cs:1270,280.961313837791)
--(axis cs:1269,280.976966333868)
--(axis cs:1268,280.992725980378)
--(axis cs:1267,281.00859159336)
--(axis cs:1266,281.024561787268)
--(axis cs:1265,281.040634972316)
--(axis cs:1264,281.056809351928)
--(axis cs:1263,281.073082920303)
--(axis cs:1262,281.089453460113)
--(axis cs:1261,281.10591854033)
--(axis cs:1260,281.122475514201)
--(axis cs:1259,281.139121517377)
--(axis cs:1258,281.155853466204)
--(axis cs:1257,281.172668056186)
--(axis cs:1256,281.189561760631)
--(axis cs:1255,281.206530829485)
--(axis cs:1254,281.223571288356)
--(axis cs:1253,281.240678937755)
--(axis cs:1252,281.257849352541)
--(axis cs:1251,281.275077881583)
--(axis cs:1250,281.292359647653)
--(axis cs:1249,281.309689547546)
--(axis cs:1248,281.327062252439)
--(axis cs:1247,281.344472208488)
--(axis cs:1246,281.361913637673)
--(axis cs:1245,281.379380538895)
--(axis cs:1244,281.396866689314)
--(axis cs:1243,281.414365645957)
--(axis cs:1242,281.431870747567)
--(axis cs:1241,281.449375116721)
--(axis cs:1240,281.466871662195)
--(axis cs:1239,281.484353081591)
--(axis cs:1238,281.501811864216)
--(axis cs:1237,281.519240294213)
--(axis cs:1236,281.536630453945)
--(axis cs:1235,281.553974227621)
--(axis cs:1234,281.571263305159)
--(axis cs:1233,281.588489186296)
--(axis cs:1232,281.605643184915)
--(axis cs:1231,281.622716433599)
--(axis cs:1230,281.639699888405)
--(axis cs:1229,281.656584333832)
--(axis cs:1228,281.673360387997)
--(axis cs:1227,281.690018507995)
--(axis cs:1226,281.706548995433)
--(axis cs:1225,281.722942002136)
--(axis cs:1224,281.739187535999)
--(axis cs:1223,281.755275466993)
--(axis cs:1222,281.771195533292)
--(axis cs:1221,281.786937347522)
--(axis cs:1220,281.802490403115)
--(axis cs:1219,281.817844080754)
--(axis cs:1218,281.832987654895)
--(axis cs:1217,281.847910300357)
--(axis cs:1216,281.862601098957)
--(axis cs:1215,281.87704904619)
--(axis cs:1214,281.891243057928)
--(axis cs:1213,281.905171977133)
--(axis cs:1212,281.918824580563)
--(axis cs:1211,281.932189585471)
--(axis cs:1210,281.945255656273)
--(axis cs:1209,281.95801141117)
--(axis cs:1208,281.970445428738)
--(axis cs:1207,281.982546254435)
--(axis cs:1206,281.994302407056)
--(axis cs:1205,282.005702385097)
--(axis cs:1204,282.016734673034)
--(axis cs:1203,282.027387747506)
--(axis cs:1202,282.037650083392)
--(axis cs:1201,282.047510159786)
--(axis cs:1200,282.056956465848)
--(axis cs:1199,282.065977506549)
--(axis cs:1198,282.074561808286)
--(axis cs:1197,282.08269792438)
--(axis cs:1196,282.090374440451)
--(axis cs:1195,282.097579979672)
--(axis cs:1194,282.104303207898)
--(axis cs:1193,282.110532838683)
--(axis cs:1192,282.116257638182)
--(axis cs:1191,282.121466429942)
--(axis cs:1190,282.126148099596)
--(axis cs:1189,282.130291599456)
--(axis cs:1188,282.133885953024)
--(axis cs:1187,282.136920259426)
--(axis cs:1186,282.139383697776)
--(axis cs:1185,282.141265531491)
--(axis cs:1184,282.142555112556)
--(axis cs:1183,282.143241885768)
--(axis cs:1182,282.143315392954)
--(axis cs:1181,282.142765277203)
--(axis cs:1180,282.141581287095)
--(axis cs:1179,282.139753280983)
--(axis cs:1178,282.137271231298)
--(axis cs:1177,282.134125228944)
--(axis cs:1176,282.130305487754)
--(axis cs:1175,282.12580234906)
--(axis cs:1174,282.120606286376)
--(axis cs:1173,282.114707910218)
--(axis cs:1172,282.108097973078)
--(axis cs:1171,282.100767374569)
--(axis cs:1170,282.092707166762)
--(axis cs:1169,282.083908559728)
--(axis cs:1168,282.074362927306)
--(axis cs:1167,282.06406181311)
--(axis cs:1166,282.052996936793)
--(axis cs:1165,282.041160200577)
--(axis cs:1164,282.02854369608)
--(axis cs:1163,282.015139711423)
--(axis cs:1162,282.000940738663)
--(axis cs:1161,281.985939481537)
--(axis cs:1160,281.970128863533)
--(axis cs:1159,281.953502036308)
--(axis cs:1158,281.936052388437)
--(axis cs:1157,281.917773554514)
--(axis cs:1156,281.898659424604)
--(axis cs:1155,281.878704154037)
--(axis cs:1154,281.857902173557)
--(axis cs:1153,281.836248199812)
--(axis cs:1152,281.813737246177)
--(axis cs:1151,281.79036463391)
--(axis cs:1150,281.766126003628)
--(axis cs:1149,281.741017327078)
--(axis cs:1148,281.7150349192)
--(axis cs:1147,281.688175450463)
--(axis cs:1146,281.660435959441)
--(axis cs:1145,281.631813865611)
--(axis cs:1144,281.602306982352)
--(axis cs:1143,281.571913530101)
--(axis cs:1142,281.540632149646)
--(axis cs:1141,281.508461915516)
--(axis cs:1140,281.475402349422)
--(axis cs:1139,281.441453433721)
--(axis cs:1138,281.406615624847)
--(axis cs:1137,281.370889866677)
--(axis cs:1136,281.334277603762)
--(axis cs:1135,281.296780794393)
--(axis cs:1134,281.258401923441)
--(axis cs:1133,281.219144014902)
--(axis cs:1132,281.179010644122)
--(axis cs:1131,281.138005949606)
--(axis cs:1130,281.096134644378)
--(axis cs:1129,281.05340202682)
--(axis cs:1128,281.009813990928)
--(axis cs:1127,280.965377035926)
--(axis cs:1126,280.920098275169)
--(axis cs:1125,280.873985444287)
--(axis cs:1124,280.827046908482)
--(axis cs:1123,280.779291668947)
--(axis cs:1122,280.730729368323)
--(axis cs:1121,280.681370295148)
--(axis cs:1120,280.631225387235)
--(axis cs:1119,280.580306233933)
--(axis cs:1118,280.528625077207)
--(axis cs:1117,280.476194811502)
--(axis cs:1116,280.423028982335)
--(axis cs:1115,280.369141783582)
--(axis cs:1114,280.314548053418)
--(axis cs:1113,280.259263268882)
--(axis cs:1112,280.203303539036)
--(axis cs:1111,280.146685596702)
--(axis cs:1110,280.089426788752)
--(axis cs:1109,280.03154506495)
--(axis cs:1108,279.973058965335)
--(axis cs:1107,279.913987606149)
--(axis cs:1106,279.854350664325)
--(axis cs:1105,279.794168360532)
--(axis cs:1104,279.733461440822)
--(axis cs:1103,279.672251156888)
--(axis cs:1102,279.610559244977)
--(axis cs:1101,279.548407903501)
--(axis cs:1100,279.48581976938)
--(axis cs:1099,279.422817893196)
--(axis cs:1098,279.359425713191)
--(axis cs:1097,279.295667028194)
--(axis cs:1096,279.231565969539)
--(axis cs:1095,279.167146972053)
--(axis cs:1094,279.102434744205)
--(axis cs:1093,279.037454237479)
--(axis cs:1092,278.972230615087)
--(axis cs:1091,278.906789220101)
--(axis cs:1090,278.841155543104)
--(axis cs:1089,278.775355189451)
--(axis cs:1088,278.709413846264)
--(axis cs:1087,278.643357249234)
--(axis cs:1086,278.577211149352)
--(axis cs:1085,278.511001279669)
--(axis cs:1084,278.444753322181)
--(axis cs:1083,278.378492874952)
--(axis cs:1082,278.312245419567)
--(axis cs:1081,278.246036289012)
--(axis cs:1080,278.179890636089)
--(axis cs:1079,278.113833402442)
--(axis cs:1078,278.047889288298)
--(axis cs:1077,277.982082723002)
--(axis cs:1076,277.91643783642)
--(axis cs:1075,277.850978431306)
--(axis cs:1074,277.785727956676)
--(axis cs:1073,277.720709482285)
--(axis cs:1072,277.65594567424)
--(axis cs:1071,277.591458771819)
--(axis cs:1070,277.527270565546)
--(axis cs:1069,277.46340237655)
--(axis cs:1068,277.399875037252)
--(axis cs:1067,277.33670887342)
--(axis cs:1066,277.27392368759)
--(axis cs:1065,277.211538743902)
--(axis cs:1064,277.149572754328)
--(axis cs:1063,277.088043866328)
--(axis cs:1062,277.026969651914)
--(axis cs:1061,276.966367098123)
--(axis cs:1060,276.906252598888)
--(axis cs:1059,276.846641948285)
--(axis cs:1058,276.787550335141)
--(axis cs:1057,276.728992338976)
--(axis cs:1056,276.670981927242)
--(axis cs:1055,276.613532453833)
--(axis cs:1054,276.556656658829)
--(axis cs:1053,276.500366669415)
--(axis cs:1052,276.444674001967)
--(axis cs:1051,276.389589565211)
--(axis cs:1050,276.335123664455)
--(axis cs:1049,276.281286006801)
--(axis cs:1048,276.22808570732)
--(axis cs:1047,276.175531296106)
--(axis cs:1046,276.123630726178)
--(axis cs:1045,276.072391382161)
--(axis cs:1044,276.0218200897)
--(axis cs:1043,275.971923125543)
--(axis cs:1042,275.92270622824)
--(axis cs:1041,275.874174609413)
--(axis cs:1040,275.826332965525)
--(axis cs:1039,275.779185490114)
--(axis cs:1038,275.732735886418)
--(axis cs:1037,275.686987380369)
--(axis cs:1036,275.641942733873)
--(axis cs:1035,275.597604258357)
--(axis cs:1034,275.553973828518)
--(axis cs:1033,275.511052896236)
--(axis cs:1032,275.468842504614)
--(axis cs:1031,275.42734330209)
--(axis cs:1030,275.386555556594)
--(axis cs:1029,275.34647916971)
--(axis cs:1028,275.307113690807)
--(axis cs:1027,275.268458331102)
--(axis cs:1026,275.230511977639)
--(axis cs:1025,275.193273207134)
--(axis cs:1024,275.156740299676)
--(axis cs:1023,275.120911252255)
--(axis cs:1022,275.085783792088)
--(axis cs:1021,275.051355389735)
--(axis cs:1020,275.017623271968)
--(axis cs:1019,274.984584434399)
--(axis cs:1018,274.952235653827)
--(axis cs:1017,274.920573500309)
--(axis cs:1016,274.889594348941)
--(axis cs:1015,274.859294391322)
--(axis cs:1014,274.82966964672)
--(axis cs:1013,274.800715972902)
--(axis cs:1012,274.772429076651)
--(axis cs:1011,274.74480452394)
--(axis cs:1010,274.717837749781)
--(axis cs:1009,274.69152406773)
--(axis cs:1008,274.665858679058)
--(axis cs:1007,274.640836681575)
--(axis cs:1006,274.616453078132)
--(axis cs:1005,274.592702784766)
--(axis cs:1004,274.569580638528)
--(axis cs:1003,274.547081404972)
--(axis cs:1002,274.525199785313)
--(axis cs:1001,274.503930423272)
--(axis cs:1000,274.483267911593)
--(axis cs:999,274.463206798252)
--(axis cs:998,274.443741592358)
--(axis cs:997,274.424866769756)
--(axis cs:996,274.406576778324)
--(axis cs:995,274.388866043)
--(axis cs:994,274.371728970516)
--(axis cs:993,274.355159953861)
--(axis cs:992,274.339153376482)
--(axis cs:991,274.323703616223)
--(axis cs:990,274.308805049018)
--(axis cs:989,274.294452052337)
--(axis cs:988,274.280639008403)
--(axis cs:987,274.267360307174)
--(axis cs:986,274.25461034912)
--(axis cs:985,274.24238354777)
--(axis cs:984,274.230674332081)
--(axis cs:983,274.219477148585)
--(axis cs:982,274.208786463373)
--(axis cs:981,274.198596763881)
--(axis cs:980,274.18890256052)
--(axis cs:979,274.179698388124)
--(axis cs:978,274.170978807259)
--(axis cs:977,274.162738405371)
--(axis cs:976,274.154971797789)
--(axis cs:975,274.147673628607)
--(axis cs:974,274.140838571418)
--(axis cs:973,274.134461329939)
--(axis cs:972,274.128536638518)
--(axis cs:971,274.123059262525)
--(axis cs:970,274.118023998648)
--(axis cs:969,274.113425675086)
--(axis cs:968,274.109259151653)
--(axis cs:967,274.105519319798)
--(axis cs:966,274.102201102536)
--(axis cs:965,274.09929945432)
--(axis cs:964,274.096809360823)
--(axis cs:963,274.094725838677)
--(axis cs:962,274.09304393513)
--(axis cs:961,274.09175872767)
--(axis cs:960,274.090865323578)
--(axis cs:959,274.09035885945)
--(axis cs:958,274.090234500667)
--(axis cs:957,274.090487440835)
--(axis cs:956,274.091112901184)
--(axis cs:955,274.09210612994)
--(axis cs:954,274.093462401672)
--(axis cs:953,274.095177016612)
--(axis cs:952,274.09724529996)
--(axis cs:951,274.099662601166)
--(axis cs:950,274.102424293205)
--(axis cs:949,274.105525771839)
--(axis cs:948,274.108962454869)
--(axis cs:947,274.112729781388)
--(axis cs:946,274.116823211026)
--(axis cs:945,274.121238223196)
--(axis cs:944,274.125970316345)
--(axis cs:943,274.131015007213)
--(axis cs:942,274.136367830085)
--(axis cs:941,274.142024336071)
--(axis cs:940,274.147980092384)
--(axis cs:939,274.154230681632)
--(axis cs:938,274.16077170113)
--(axis cs:937,274.167598762224)
--(axis cs:936,274.174707489634)
--(axis cs:935,274.182093520814)
--(axis cs:934,274.189752505336)
--(axis cs:933,274.197680104293)
--(axis cs:932,274.205871989726)
--(axis cs:931,274.214323844076)
--(axis cs:930,274.223031359658)
--(axis cs:929,274.231990238164)
--(axis cs:928,274.241196190191)
--(axis cs:927,274.250644934797)
--(axis cs:926,274.260332199087)
--(axis cs:925,274.270253717826)
--(axis cs:924,274.28040523308)
--(axis cs:923,274.29078249389)
--(axis cs:922,274.301381255977)
--(axis cs:921,274.312197281473)
--(axis cs:920,274.323226338688)
--(axis cs:919,274.334464201904)
--(axis cs:918,274.345906651205)
--(axis cs:917,274.357549472334)
--(axis cs:916,274.369388456583)
--(axis cs:915,274.381419400716)
--(axis cs:914,274.393638106921)
--(axis cs:913,274.406040382796)
--(axis cs:912,274.418622041363)
--(axis cs:911,274.431378901113)
--(axis cs:910,274.444306786086)
--(axis cs:909,274.457401525973)
--(axis cs:908,274.470658956258)
--(axis cs:907,274.484074918378)
--(axis cs:906,274.497645259922)
--(axis cs:905,274.511365834852)
--(axis cs:904,274.525232503752)
--(axis cs:903,274.539241134111)
--(axis cs:902,274.553387600621)
--(axis cs:901,274.56766778551)
--(axis cs:900,274.582077578897)
--(axis cs:899,274.596612879172)
--(axis cs:898,274.611269593397)
--(axis cs:897,274.626043637735)
--(axis cs:896,274.640930937893)
--(axis cs:895,274.655927429596)
--(axis cs:894,274.671029059073)
--(axis cs:893,274.686231783567)
--(axis cs:892,274.701531571858)
--(axis cs:891,274.716924404814)
--(axis cs:890,274.732406275945)
--(axis cs:889,274.747973191983)
--(axis cs:888,274.763621173473)
--(axis cs:887,274.779346255375)
--(axis cs:886,274.795144487685)
--(axis cs:885,274.811011936057)
--(axis cs:884,274.82694468245)
--(axis cs:883,274.842938825771)
--(axis cs:882,274.858990482535)
--(axis cs:881,274.875095787528)
--(axis cs:880,274.891250894479)
--(axis cs:879,274.907451976739)
--(axis cs:878,274.923695227957)
--(axis cs:877,274.93997686277)
--(axis cs:876,274.956293117485)
--(axis cs:875,274.972640250774)
--(axis cs:874,274.989014544357)
--(axis cs:873,275.005412303694)
--(axis cs:872,275.021829858673)
--(axis cs:871,275.038263564291)
--(axis cs:870,275.054709801342)
--(axis cs:869,275.071164977087)
--(axis cs:868,275.087625525936)
--(axis cs:867,275.104087910105)
--(axis cs:866,275.120548620283)
--(axis cs:865,275.137004176282)
--(axis cs:864,275.153451127682)
--(axis cs:863,275.169886054464)
--(axis cs:862,275.186305567639)
--(axis cs:861,275.202706309859)
--(axis cs:860,275.219084956022)
--(axis cs:859,275.235438213865)
--(axis cs:858,275.251762824539)
--(axis cs:857,275.268055563178)
--(axis cs:856,275.284313239452)
--(axis cs:855,275.300532698098)
--(axis cs:854,275.316710819451)
--(axis cs:853,275.332844519945)
--(axis cs:852,275.348930752609)
--(axis cs:851,275.364966507539)
--(axis cs:850,275.380948812355)
--(axis cs:849,275.396874732648)
--(axis cs:848,275.412741372399)
--(axis cs:847,275.428545874386)
--(axis cs:846,275.444285420574)
--(axis cs:845,275.459957232481)
--(axis cs:844,275.475558571532)
--(axis cs:843,275.491086739392)
--(axis cs:842,275.506539078275)
--(axis cs:841,275.521912971243)
--(axis cs:840,275.537205842477)
--(axis cs:839,275.552415157534)
--(axis cs:838,275.567538423587)
--(axis cs:837,275.582573189633)
--(axis cs:836,275.597517046697)
--(axis cs:835,275.612367628009)
--(axis cs:834,275.62712260916)
--(axis cs:833,275.64177970824)
--(axis cs:832,275.656336685962)
--(axis cs:831,275.670791345758)
--(axis cs:830,275.685141533861)
--(axis cs:829,275.699385139369)
--(axis cs:828,275.713520094287)
--(axis cs:827,275.727544373551)
--(axis cs:826,275.741455995035)
--(axis cs:825,275.755253019541)
--(axis cs:824,275.768933550766)
--(axis cs:823,275.782495735258)
--(axis cs:822,275.795937762347)
--(axis cs:821,275.809257864068)
--(axis cs:820,275.822454315057)
--(axis cs:819,275.835525432438)
--(axis cs:818,275.848469575694)
--(axis cs:817,275.861285146513)
--(axis cs:816,275.873970588633)
--(axis cs:815,275.886524387656)
--(axis cs:814,275.898945070861)
--(axis cs:813,275.911231206995)
--(axis cs:812,275.92338140605)
--(axis cs:811,275.93539431903)
--(axis cs:810,275.947268637702)
--(axis cs:809,275.959003094335)
--(axis cs:808,275.970596461428)
--(axis cs:807,275.982047551422)
--(axis cs:806,275.993355216407)
--(axis cs:805,276.004518347809)
--(axis cs:804,276.015535876076)
--(axis cs:803,276.026406770347)
--(axis cs:802,276.037130038111)
--(axis cs:801,276.047704724864)
--(axis cs:800,276.058129913747)
--(axis cs:799,276.068404725182)
--(axis cs:798,276.0785283165)
--(axis cs:797,276.088499881556)
--(axis cs:796,276.098318650342)
--(axis cs:795,276.107983888593)
--(axis cs:794,276.117494897381)
--(axis cs:793,276.126851012712)
--(axis cs:792,276.136051605109)
--(axis cs:791,276.145096079194)
--(axis cs:790,276.153983873266)
--(axis cs:789,276.162714458871)
--(axis cs:788,276.171287340375)
--(axis cs:787,276.179702054522)
--(axis cs:786,276.187958170003)
--(axis cs:785,276.19605528701)
--(axis cs:784,276.203993036795)
--(axis cs:783,276.211771081224)
--(axis cs:782,276.219389112332)
--(axis cs:781,276.226846851872)
--(axis cs:780,276.234144050867)
--(axis cs:779,276.241280489164)
--(axis cs:778,276.248255974978)
--(axis cs:777,276.255070344447)
--(axis cs:776,276.261723461184)
--(axis cs:775,276.268215215824)
--(axis cs:774,276.274545525579)
--(axis cs:773,276.280714333797)
--(axis cs:772,276.286721609508)
--(axis cs:771,276.292567346992)
--(axis cs:770,276.298251565335)
--(axis cs:769,276.303774307989)
--(axis cs:768,276.309135642345)
--(axis cs:767,276.314335659295)
--(axis cs:766,276.319374472806)
--(axis cs:765,276.324252219501)
--(axis cs:764,276.32896905823)
--(axis cs:763,276.333525169662)
--(axis cs:762,276.337920755865)
--(axis cs:761,276.342156039906)
--(axis cs:760,276.346231265446)
--(axis cs:759,276.350146696339)
--(axis cs:758,276.353902616242)
--(axis cs:757,276.357499328229)
--(axis cs:756,276.360937154408)
--(axis cs:755,276.364216435542)
--(axis cs:754,276.367337530684)
--(axis cs:753,276.370300816809)
--(axis cs:752,276.373106688456)
--(axis cs:751,276.375755557377)
--(axis cs:750,276.378247852193)
--(axis cs:749,276.380584018051)
--(axis cs:748,276.382764516296)
--(axis cs:747,276.384789824142)
--(axis cs:746,276.386660434356)
--(axis cs:745,276.388376854946)
--(axis cs:744,276.389939608856)
--(axis cs:743,276.391349233668)
--(axis cs:742,276.392606281312)
--(axis cs:741,276.393711317787)
--(axis cs:740,276.39466492288)
--(axis cs:739,276.395467689904)
--(axis cs:738,276.396120225433)
--(axis cs:737,276.396623149052)
--(axis cs:736,276.396977093113)
--(axis cs:735,276.397182702496)
--(axis cs:734,276.39724063438)
--(axis cs:733,276.397151558022)
--(axis cs:732,276.396916154543)
--(axis cs:731,276.396535116722)
--(axis cs:730,276.396009148796)
--(axis cs:729,276.395338966273)
--(axis cs:728,276.394525295749)
--(axis cs:727,276.393568874732)
--(axis cs:726,276.392470451474)
--(axis cs:725,276.391230784816)
--(axis cs:724,276.389850644034)
--(axis cs:723,276.388330808699)
--(axis cs:722,276.386672068536)
--(axis cs:721,276.384875223303)
--(axis cs:720,276.382941082667)
--(axis cs:719,276.380870466093)
--(axis cs:718,276.37866420274)
--(axis cs:717,276.376323131363)
--(axis cs:716,276.373848100223)
--(axis cs:715,276.371239967011)
--(axis cs:714,276.368499598763)
--(axis cs:713,276.365627871805)
--(axis cs:712,276.362625671684)
--(axis cs:711,276.35949389312)
--(axis cs:710,276.356233439961)
--(axis cs:709,276.352845225142)
--(axis cs:708,276.349330170657)
--(axis cs:707,276.345689207532)
--(axis cs:706,276.341923275812)
--(axis cs:705,276.338033324543)
--(axis cs:704,276.334020311777)
--(axis cs:703,276.329885204565)
--(axis cs:702,276.325628978974)
--(axis cs:701,276.321252620097)
--(axis cs:700,276.316757122076)
--(axis cs:699,276.312143488131)
--(axis cs:698,276.307412730589)
--(axis cs:697,276.302565870928)
--(axis cs:696,276.297603939818)
--(axis cs:695,276.292527977174)
--(axis cs:694,276.287339032208)
--(axis cs:693,276.282038163497)
--(axis cs:692,276.276626439038)
--(axis cs:691,276.271104936331)
--(axis cs:690,276.265474742446)
--(axis cs:689,276.259736954106)
--(axis cs:688,276.253892677773)
--(axis cs:687,276.247943029737)
--(axis cs:686,276.241889136206)
--(axis cs:685,276.235732133408)
--(axis cs:684,276.229473167689)
--(axis cs:683,276.223113395617)
--(axis cs:682,276.216653984092)
--(axis cs:681,276.210096110455)
--(axis cs:680,276.203440962606)
--(axis cs:679,276.196689739115)
--(axis cs:678,276.189843649348)
--(axis cs:677,276.182903913584)
--(axis cs:676,276.175871763143)
--(axis cs:675,276.168748440511)
--(axis cs:674,276.161535199467)
--(axis cs:673,276.154233305215)
--(axis cs:672,276.146844034514)
--(axis cs:671,276.139368675811)
--(axis cs:670,276.131808529372)
--(axis cs:669,276.12416490742)
--(axis cs:668,276.116439134267)
--(axis cs:667,276.10863254645)
--(axis cs:666,276.100746492865)
--(axis cs:665,276.092782334902)
--(axis cs:664,276.08474144658)
--(axis cs:663,276.076625214681)
--(axis cs:662,276.068435038882)
--(axis cs:661,276.060172331886)
--(axis cs:660,276.051838519554)
--(axis cs:659,276.043435041035)
--(axis cs:658,276.034963348889)
--(axis cs:657,276.026424909216)
--(axis cs:656,276.017821201775)
--(axis cs:655,276.009153720109)
--(axis cs:654,276.000423971657)
--(axis cs:653,275.991633477873)
--(axis cs:652,275.982783774331)
--(axis cs:651,275.97387641084)
--(axis cs:650,275.964912951542)
--(axis cs:649,275.955894975015)
--(axis cs:648,275.946824074365)
--(axis cs:647,275.937701857322)
--(axis cs:646,275.928529946322)
--(axis cs:645,275.919309978591)
--(axis cs:644,275.91004360622)
--(axis cs:643,275.900732496235)
--(axis cs:642,275.891378330665)
--(axis cs:641,275.8819828066)
--(axis cs:640,275.872547636241)
--(axis cs:639,275.863074546954)
--(axis cs:638,275.853565281302)
--(axis cs:637,275.844021597086)
--(axis cs:636,275.834445267369)
--(axis cs:635,275.824838080492)
--(axis cs:634,275.815201840092)
--(axis cs:633,275.805538365106)
--(axis cs:632,275.795849489762)
--(axis cs:631,275.786137063575)
--(axis cs:630,275.776402951325)
--(axis cs:629,275.76664903303)
--(axis cs:628,275.756877203909)
--(axis cs:627,275.74708937434)
--(axis cs:626,275.737287469803)
--(axis cs:625,275.727473430825)
--(axis cs:624,275.717649212898)
--(axis cs:623,275.707816786411)
--(axis cs:622,275.697978136549)
--(axis cs:621,275.688135263201)
--(axis cs:620,275.678290180849)
--(axis cs:619,275.668444918449)
--(axis cs:618,275.658601519303)
--(axis cs:617,275.648762040923)
--(axis cs:616,275.638928554878)
--(axis cs:615,275.62910314664)
--(axis cs:614,275.619287915416)
--(axis cs:613,275.609484973965)
--(axis cs:612,275.599696448416)
--(axis cs:611,275.589924478062)
--(axis cs:610,275.580171215155)
--(axis cs:609,275.570438824688)
--(axis cs:608,275.560729484159)
--(axis cs:607,275.551045383338)
--(axis cs:606,275.541388724009)
--(axis cs:605,275.531761719715)
--(axis cs:604,275.522166595486)
--(axis cs:603,275.512605587554)
--(axis cs:602,275.503080943063)
--(axis cs:601,275.49359491977)
--(axis cs:600,275.484149785727)
--(axis cs:599,275.474747818965)
--(axis cs:598,275.465391307157)
--(axis cs:597,275.456082547279)
--(axis cs:596,275.446823845257)
--(axis cs:595,275.437617515605)
--(axis cs:594,275.428465881053)
--(axis cs:593,275.419371272169)
--(axis cs:592,275.410336026967)
--(axis cs:591,275.401362490506)
--(axis cs:590,275.392453014486)
--(axis cs:589,275.383609956823)
--(axis cs:588,275.374835681233)
--(axis cs:587,275.366132556787)
--(axis cs:586,275.357502957474)
--(axis cs:585,275.348949261745)
--(axis cs:584,275.340473852056)
--(axis cs:583,275.332079114398)
--(axis cs:582,275.323767437822)
--(axis cs:581,275.315541213957)
--(axis cs:580,275.307402836514)
--(axis cs:579,275.299354700794)
--(axis cs:578,275.291399203179)
--(axis cs:577,275.28353874062)
--(axis cs:576,275.275775710122)
--(axis cs:575,275.268112508211)
--(axis cs:574,275.260551530413)
--(axis cs:573,275.253095170708)
--(axis cs:572,275.24574582099)
--(axis cs:571,275.238505870518)
--(axis cs:570,275.231377705362)
--(axis cs:569,275.224363707843)
--(axis cs:568,275.217466255968)
--(axis cs:567,275.21068772286)
--(axis cs:566,275.204030476189)
--(axis cs:565,275.197496877584)
--(axis cs:564,275.191089282061)
--(axis cs:563,275.184810037427)
--(axis cs:562,275.178661483698)
--(axis cs:561,275.172645952499)
--(axis cs:560,275.166765766466)
--(axis cs:559,275.16102323865)
--(axis cs:558,275.155420671909)
--(axis cs:557,275.149960358303)
--(axis cs:556,275.144644578482)
--(axis cs:555,275.139475601076)
--(axis cs:554,275.134455682078)
--(axis cs:553,275.129587064228)
--(axis cs:552,275.124871976393)
--(axis cs:551,275.120312632946)
--(axis cs:550,275.11591123314)
--(axis cs:549,275.111669960486)
--(axis cs:548,275.107590982124)
--(axis cs:547,275.103676448195)
--(axis cs:546,275.099928491209)
--(axis cs:545,275.096349225415)
--(axis cs:544,275.092940746168)
--(axis cs:543,275.089705129293)
--(axis cs:542,275.08664443045)
--(axis cs:541,275.0837606845)
--(axis cs:540,275.081055904862)
--(axis cs:539,275.078532082878)
--(axis cs:538,275.076191187175)
--(axis cs:537,275.074035163019)
--(axis cs:536,275.072065931677)
--(axis cs:535,275.070285389773)
--(axis cs:534,275.068695408649)
--(axis cs:533,275.067297833713)
--(axis cs:532,275.066094483804)
--(axis cs:531,275.065087150537)
--(axis cs:530,275.064277597665)
--(axis cs:529,275.063667560427)
--(axis cs:528,275.063258744903)
--(axis cs:527,275.063052827364)
--(axis cs:526,275.063051453624)
--(axis cs:525,275.063256238393)
--(axis cs:524,275.063668764623)
--(axis cs:523,275.064290582858)
--(axis cs:522,275.065123210587)
--(axis cs:521,275.066168131586)
--(axis cs:520,275.067426795272)
--(axis cs:519,275.068900616045)
--(axis cs:518,275.070590972638)
--(axis cs:517,275.072499207464)
--(axis cs:516,275.07462662596)
--(axis cs:515,275.076974495933)
--(axis cs:514,275.07954404691)
--(axis cs:513,275.082336469476)
--(axis cs:512,275.085352914628)
--(axis cs:511,275.088594493114)
--(axis cs:510,275.092062274781)
--(axis cs:509,275.095757287925)
--(axis cs:508,275.099680518631)
--(axis cs:507,275.103832910124)
--(axis cs:506,275.108215362117)
--(axis cs:505,275.112828730158)
--(axis cs:504,275.117673824981)
--(axis cs:503,275.122751411859)
--(axis cs:502,275.128062209953)
--(axis cs:501,275.133606891668)
--(axis cs:500,275.139386082011)
--(axis cs:499,275.145400357948)
--(axis cs:498,275.151650247768)
--(axis cs:497,275.158136230443)
--(axis cs:496,275.164858734999)
--(axis cs:495,275.171818139885)
--(axis cs:494,275.179014772352)
--(axis cs:493,275.186448907826)
--(axis cs:492,275.194120769296)
--(axis cs:491,275.202030526705)
--(axis cs:490,275.21017829634)
--(axis cs:489,275.218564140234)
--(axis cs:488,275.227188065579)
--(axis cs:487,275.236050024131)
--(axis cs:486,275.245149911639)
--(axis cs:485,275.254487567272)
--(axis cs:484,275.264062773059)
--(axis cs:483,275.273875253335)
--(axis cs:482,275.283924674199)
--(axis cs:481,275.294210642985)
--(axis cs:480,275.304732707736)
--(axis cs:479,275.315490356698)
--(axis cs:478,275.326483017824)
--(axis cs:477,275.337710058285)
--(axis cs:476,275.349170784005)
--(axis cs:475,275.360864439203)
--(axis cs:474,275.37279020595)
--(axis cs:473,275.384947203749)
--(axis cs:472,275.397334489119)
--(axis cs:471,275.409951055212)
--(axis cs:470,275.422795831432)
--(axis cs:469,275.435867683084)
--(axis cs:468,275.449165411041)
--(axis cs:467,275.462687751423)
--(axis cs:466,275.476433375307)
--(axis cs:465,275.490400888456)
--(axis cs:464,275.504588831064)
--(axis cs:463,275.518995677534)
--(axis cs:462,275.533619836275)
--(axis cs:461,275.548459649521)
--(axis cs:460,275.563513393181)
--(axis cs:459,275.578779276712)
--(axis cs:458,275.594255443021)
--(axis cs:457,275.609939968391)
--(axis cs:456,275.625830862439)
--(axis cs:455,275.641926068101)
--(axis cs:454,275.658223461646)
--(axis cs:453,275.674720852724)
--(axis cs:452,275.691415984439)
--(axis cs:451,275.70830653346)
--(axis cs:450,275.725390110156)
--(axis cs:449,275.742664258773)
--(axis cs:448,275.760126457637)
--(axis cs:447,275.777774119391)
--(axis cs:446,275.795604591273)
--(axis cs:445,275.813615155417)
--(axis cs:444,275.8318030292)
--(axis cs:443,275.850165365617)
--(axis cs:442,275.868699253695)
--(axis cs:441,275.887401718942)
--(axis cs:440,275.906269723829)
--(axis cs:439,275.925300168315)
--(axis cs:438,275.944489890401)
--(axis cs:437,275.963835666728)
--(axis cs:436,275.983334213205)
--(axis cs:435,276.002982185675)
--(axis cs:434,276.022776180623)
--(axis cs:433,276.042712735916)
--(axis cs:432,276.062788331579)
--(axis cs:431,276.082999390609)
--(axis cs:430,276.103342279828)
--(axis cs:429,276.123813310764)
--(axis cs:428,276.14440874058)
--(axis cs:427,276.165124773026)
--(axis cs:426,276.185957559435)
--(axis cs:425,276.206903199746)
--(axis cs:424,276.227957743573)
--(axis cs:423,276.249117191294)
--(axis cs:422,276.27037749518)
--(axis cs:421,276.291734560562)
--(axis cs:420,276.313184247017)
--(axis cs:419,276.334722369598)
--(axis cs:418,276.356344700086)
--(axis cs:417,276.378046968275)
--(axis cs:416,276.399824863289)
--(axis cs:415,276.421674034922)
--(axis cs:414,276.443590095008)
--(axis cs:413,276.465568618816)
--(axis cs:412,276.487605146475)
--(axis cs:411,276.509695184417)
--(axis cs:410,276.531834206845)
--(axis cs:409,276.55401765723)
--(axis cs:408,276.576240949822)
--(axis cs:407,276.598499471183)
--(axis cs:406,276.620788581738)
--(axis cs:405,276.643103617352)
--(axis cs:404,276.665439890912)
--(axis cs:403,276.687792693933)
--(axis cs:402,276.710157298174)
--(axis cs:401,276.732528957273)
--(axis cs:400,276.754902908386)
--(axis cs:399,276.777274373841)
--(axis cs:398,276.799638562806)
--(axis cs:397,276.821990672957)
--(axis cs:396,276.844325892156)
--(axis cs:395,276.866639400137)
--(axis cs:394,276.888926370197)
--(axis cs:393,276.911181970883)
--(axis cs:392,276.933401367692)
--(axis cs:391,276.955579724759)
--(axis cs:390,276.977712206559)
--(axis cs:389,276.999793979595)
--(axis cs:388,277.021820214084)
--(axis cs:387,277.043786085652)
--(axis cs:386,277.065686777005)
--(axis cs:385,277.087517479605)
--(axis cs:384,277.109273395339)
--(axis cs:383,277.13094973817)
--(axis cs:382,277.152541735789)
--(axis cs:381,277.174044631247)
--(axis cs:380,277.195453684581)
--(axis cs:379,277.216764174424)
--(axis cs:378,277.237971399601)
--(axis cs:377,277.259070680712)
--(axis cs:376,277.280057361695)
--(axis cs:375,277.300926811376)
--(axis cs:374,277.321674425002)
--(axis cs:373,277.34229562575)
--(axis cs:372,277.362785866221)
--(axis cs:371,277.383140629913)
--(axis cs:370,277.403355432674)
--(axis cs:369,277.423425824133)
--(axis cs:368,277.443347389106)
--(axis cs:367,277.463115748984)
--(axis cs:366,277.482726563096)
--(axis cs:365,277.502175530046)
--(axis cs:364,277.521458389029)
--(axis cs:363,277.540570921122)
--(axis cs:362,277.559508950548)
--(axis cs:361,277.578268345915)
--(axis cs:360,277.596845021432)
--(axis cs:359,277.615234938098)
--(axis cs:358,277.63343410486)
--(axis cs:357,277.651438579754)
--(axis cs:356,277.669244471011)
--(axis cs:355,277.686847938142)
--(axis cs:354,277.704245192992)
--(axis cs:353,277.721432500773)
--(axis cs:352,277.738406181065)
--(axis cs:351,277.755162608795)
--(axis cs:350,277.771698215183)
--(axis cs:349,277.78800948867)
--(axis cs:348,277.804092975814)
--(axis cs:347,277.819945282162)
--(axis cs:346,277.835563073095)
--(axis cs:345,277.85094307465)
--(axis cs:344,277.866082074314)
--(axis cs:343,277.880976921794)
--(axis cs:342,277.895624529762)
--(axis cs:341,277.910021874576)
--(axis cs:340,277.924165996979)
--(axis cs:339,277.938054002768)
--(axis cs:338,277.951683063448)
--(axis cs:337,277.965050416857)
--(axis cs:336,277.97815336777)
--(axis cs:335,277.990989288485)
--(axis cs:334,278.00355561938)
--(axis cs:333,278.015849869455)
--(axis cs:332,278.027869616852)
--(axis cs:331,278.039612509354)
--(axis cs:330,278.051076264861)
--(axis cs:329,278.062258671855)
--(axis cs:328,278.073157589839)
--(axis cs:327,278.083770949758)
--(axis cs:326,278.09409675441)
--(axis cs:325,278.104133078826)
--(axis cs:324,278.113878070646)
--(axis cs:323,278.123329950472)
--(axis cs:322,278.132487012207)
--(axis cs:321,278.141347623372)
--(axis cs:320,278.149910225422)
--(axis cs:319,278.158173334031)
--(axis cs:318,278.166135539372)
--(axis cs:317,278.173795506382)
--(axis cs:316,278.181151975008)
--(axis cs:315,278.188203760449)
--(axis cs:314,278.194949753372)
--(axis cs:313,278.201388920128)
--(axis cs:312,278.207520302946)
--(axis cs:311,278.21334302012)
--(axis cs:310,278.21885626618)
--(axis cs:309,278.224059312052)
--(axis cs:308,278.228951505209)
--(axis cs:307,278.233532269808)
--(axis cs:306,278.237801106812)
--(axis cs:305,278.241757594106)
--(axis cs:304,278.245401386599)
--(axis cs:303,278.248732216313)
--(axis cs:302,278.251749892462)
--(axis cs:301,278.254454301518)
--(axis cs:300,278.25684540727)
--(axis cs:299,278.258923250861)
--(axis cs:298,278.260687950827)
--(axis cs:297,278.262139703106)
--(axis cs:296,278.263278781054)
--(axis cs:295,278.264105535434)
--(axis cs:294,278.264620394397)
--(axis cs:293,278.264823863451)
--(axis cs:292,278.264716525415)
--(axis cs:291,278.264299040356)
--(axis cs:290,278.263572145521)
--(axis cs:289,278.262536655243)
--(axis cs:288,278.261193460838)
--(axis cs:287,278.259543530488)
--(axis cs:286,278.257587909103)
--(axis cs:285,278.255327718168)
--(axis cs:284,278.252764155578)
--(axis cs:283,278.249898495447)
--(axis cs:282,278.246732087907)
--(axis cs:281,278.243266358879)
--(axis cs:280,278.239502809836)
--(axis cs:279,278.235443017536)
--(axis cs:278,278.231088633742)
--(axis cs:277,278.226441384914)
--(axis cs:276,278.221503071887)
--(axis cs:275,278.21627556952)
--(axis cs:274,278.210760826323)
--(axis cs:273,278.204960864069)
--(axis cs:272,278.198877777367)
--(axis cs:271,278.192513733221)
--(axis cs:270,278.185870970565)
--(axis cs:269,278.178951799758)
--(axis cs:268,278.171758602073)
--(axis cs:267,278.16429382914)
--(axis cs:266,278.15656000237)
--(axis cs:265,278.148559712356)
--(axis cs:264,278.140295618229)
--(axis cs:263,278.131770447002)
--(axis cs:262,278.122986992874)
--(axis cs:261,278.113948116507)
--(axis cs:260,278.104656744268)
--(axis cs:259,278.095115867452)
--(axis cs:258,278.085328541454)
--(axis cs:257,278.075297884929)
--(axis cs:256,278.065027078906)
--(axis cs:255,278.054519365877)
--(axis cs:254,278.043778048851)
--(axis cs:253,278.032806490373)
--(axis cs:252,278.021608111516)
--(axis cs:251,278.010186390832)
--(axis cs:250,277.998544863278)
--(axis cs:249,277.986687119103)
--(axis cs:248,277.974616802708)
--(axis cs:247,277.962337611464)
--(axis cs:246,277.949853294507)
--(axis cs:245,277.937167651494)
--(axis cs:244,277.924284531334)
--(axis cs:243,277.911207830873)
--(axis cs:242,277.897941493568)
--(axis cs:241,277.88448950811)
--(axis cs:240,277.870855907029)
--(axis cs:239,277.857044765266)
--(axis cs:238,277.843060198711)
--(axis cs:237,277.82890636272)
--(axis cs:236,277.814587450597)
--(axis cs:235,277.800107692054)
--(axis cs:234,277.785471351639)
--(axis cs:233,277.770682727144)
--(axis cs:232,277.755746147986)
--(axis cs:231,277.740665973561)
--(axis cs:230,277.725446591581)
--(axis cs:229,277.710092416386)
--(axis cs:228,277.694607887236)
--(axis cs:227,277.678997466583)
--(axis cs:226,277.663265638328)
--(axis cs:225,277.647416906056)
--(axis cs:224,277.631455791259)
--(axis cs:223,277.615386831545)
--(axis cs:222,277.599214578832)
--(axis cs:221,277.582943597531)
--(axis cs:220,277.566578462718)
--(axis cs:219,277.550123758302)
--(axis cs:218,277.53358407518)
--(axis cs:217,277.516964009386)
--(axis cs:216,277.500268160244)
--(axis cs:215,277.483501128506)
--(axis cs:214,277.466667514503)
--(axis cs:213,277.449771916282)
--(axis cs:212,277.432818927753)
--(axis cs:211,277.415813136842)
--(axis cs:210,277.398759123643)
--(axis cs:209,277.381661458576)
--(axis cs:208,277.36452470056)
--(axis cs:207,277.347353395191)
--(axis cs:206,277.33015207293)
--(axis cs:205,277.312925247309)
--(axis cs:204,277.295677413144)
--(axis cs:203,277.278413044771)
--(axis cs:202,277.261136594295)
--(axis cs:201,277.243852489856)
--(axis cs:200,277.226565133923)
--(axis cs:199,277.209278901599)
--(axis cs:198,277.191998138954)
--(axis cs:197,277.174727161387)
--(axis cs:196,277.157470252002)
--(axis cs:195,277.140231660018)
--(axis cs:194,277.123015599208)
--(axis cs:193,277.105826246363)
--(axis cs:192,277.088667739784)
--(axis cs:191,277.071544177813)
--(axis cs:190,277.054459617388)
--(axis cs:189,277.037418072635)
--(axis cs:188,277.020423513491)
--(axis cs:187,277.003479864369)
--(axis cs:186,276.986591002845)
--(axis cs:185,276.969760758396)
--(axis cs:184,276.952992911165)
--(axis cs:183,276.936291190767)
--(axis cs:182,276.91965927513)
--(axis cs:181,276.903100789383)
--(axis cs:180,276.886619304771)
--(axis cs:179,276.870218337618)
--(axis cs:178,276.853901348328)
--(axis cs:177,276.837671740422)
--(axis cs:176,276.821532859624)
--(axis cs:175,276.805487992973)
--(axis cs:174,276.789540367993)
--(axis cs:173,276.773693151888)
--(axis cs:172,276.757949450788)
--(axis cs:171,276.742312309031)
--(axis cs:170,276.726784708485)
--(axis cs:169,276.71136956791)
--(axis cs:168,276.696069742367)
--(axis cs:167,276.680888022653)
--(axis cs:166,276.66582713479)
--(axis cs:165,276.650889739545)
--(axis cs:164,276.636078431987)
--(axis cs:163,276.621395741092)
--(axis cs:162,276.606844129373)
--(axis cs:161,276.592425992562)
--(axis cs:160,276.578143659312)
--(axis cs:159,276.56399939095)
--(axis cs:158,276.549995381261)
--(axis cs:157,276.5361337563)
--(axis cs:156,276.52241657425)
--(axis cs:155,276.508845825306)
--(axis cs:154,276.495423431594)
--(axis cs:153,276.482151247123)
--(axis cs:152,276.469031057767)
--(axis cs:151,276.456064581279)
--(axis cs:150,276.443253467336)
--(axis cs:149,276.430599297611)
--(axis cs:148,276.418103585873)
--(axis cs:147,276.405767778119)
--(axis cs:146,276.393593252724)
--(axis cs:145,276.381581320631)
--(axis cs:144,276.36973322555)
--(axis cs:143,276.358050144189)
--(axis cs:142,276.346533186515)
--(axis cs:141,276.335183396022)
--(axis cs:140,276.324001750037)
--(axis cs:139,276.31298916003)
--(axis cs:138,276.302146471965)
--(axis cs:137,276.291474466645)
--(axis cs:136,276.280973860099)
--(axis cs:135,276.270645303972)
--(axis cs:134,276.260489385934)
--(axis cs:133,276.25050663011)
--(axis cs:132,276.24069749752)
--(axis cs:131,276.231062386535)
--(axis cs:130,276.221601633348)
--(axis cs:129,276.212315512454)
--(axis cs:128,276.203204237147)
--(axis cs:127,276.194267960026)
--(axis cs:126,276.185506773511)
--(axis cs:125,276.176920710369)
--(axis cs:124,276.168509744249)
--(axis cs:123,276.160273790234)
--(axis cs:122,276.152212705382)
--(axis cs:121,276.144326289298)
--(axis cs:120,276.136614284694)
--(axis cs:119,276.129076377964)
--(axis cs:118,276.121712199765)
--(axis cs:117,276.114521325601)
--(axis cs:116,276.107503276411)
--(axis cs:115,276.100657519164)
--(axis cs:114,276.093983467457)
--(axis cs:113,276.087480482112)
--(axis cs:112,276.081147871785)
--(axis cs:111,276.074984893569)
--(axis cs:110,276.0689907536)
--(axis cs:109,276.063164607672)
--(axis cs:108,276.057505561847)
--(axis cs:107,276.052012673063)
--(axis cs:106,276.046684949753)
--(axis cs:105,276.041521352456)
--(axis cs:104,276.036520794431)
--(axis cs:103,276.03168214227)
--(axis cs:102,276.027004216513)
--(axis cs:101,276.02248579226)
--(axis cs:100,276.018125599783)
--(axis cs:99,276.013922325137)
--(axis cs:98,276.009874610771)
--(axis cs:97,276.005981056136)
--(axis cs:96,276.002240218292)
--(axis cs:95,275.998650612515)
--(axis cs:94,275.995210712897)
--(axis cs:93,275.991918952954)
--(axis cs:92,275.988773726221)
--(axis cs:91,275.985773386855)
--(axis cs:90,275.982916250224)
--(axis cs:89,275.980200593509)
--(axis cs:88,275.977624656289)
--(axis cs:87,275.975186641134)
--(axis cs:86,275.97288471419)
--(axis cs:85,275.970717005765)
--(axis cs:84,275.968681610908)
--(axis cs:83,275.966776589995)
--(axis cs:82,275.964999969298)
--(axis cs:81,275.963349741565)
--(axis cs:80,275.961823866593)
--(axis cs:79,275.960420271792)
--(axis cs:78,275.959136852758)
--(axis cs:77,275.957971473835)
--(axis cs:76,275.956921968679)
--(axis cs:75,275.955986140813)
--(axis cs:74,275.95516176419)
--(axis cs:73,275.954446583745)
--(axis cs:72,275.953838315949)
--(axis cs:71,275.953334649354)
--(axis cs:70,275.952933245146)
--(axis cs:69,275.95263173769)
--(axis cs:68,275.952427735067)
--(axis cs:67,275.95231881962)
--(axis cs:66,275.952302548489)
--(axis cs:65,275.952376454146)
--(axis cs:64,275.952538044933)
--(axis cs:63,275.952784805583)
--(axis cs:62,275.953114197761)
--(axis cs:61,275.953523660578)
--(axis cs:60,275.954010611122)
--(axis cs:59,275.95457244498)
--(axis cs:58,275.95520653675)
--(axis cs:57,275.955910240565)
--(axis cs:56,275.956680890604)
--(axis cs:55,275.957515801604)
--(axis cs:54,275.95841226937)
--(axis cs:53,275.95936757128)
--(axis cs:52,275.960378966794)
--(axis cs:51,275.961443697953)
--(axis cs:50,275.962558989877)
--(axis cs:49,275.963722051268)
--(axis cs:48,275.964930074898)
--(axis cs:47,275.966180238106)
--(axis cs:46,275.967469703285)
--(axis cs:45,275.968795618369)
--(axis cs:44,275.970155117315)
--(axis cs:43,275.971545320591)
--(axis cs:42,275.972963335647)
--(axis cs:41,275.974406257394)
--(axis cs:40,275.975871168674)
--(axis cs:39,275.977355140737)
--(axis cs:38,275.978855233698)
--(axis cs:37,275.980368497007)
--(axis cs:36,275.981891969908)
--(axis cs:35,275.983422681895)
--(axis cs:34,275.984957653168)
--(axis cs:33,275.986493895083)
--(axis cs:32,275.988028410598)
--(axis cs:31,275.989558194719)
--(axis cs:30,275.99108023494)
--(axis cs:29,275.992591511679)
--(axis cs:28,275.99408899871)
--(axis cs:27,275.995569663597)
--(axis cs:26,275.997030468114)
--(axis cs:25,275.998468368673)
--(axis cs:24,275.999880316738)
--(axis cs:23,276.001263259239)
--(axis cs:22,276.002614138987)
--(axis cs:21,276.003929895074)
--(axis cs:20,276.005207463281)
--(axis cs:19,276.006443776471)
--(axis cs:18,276.007635764989)
--(axis cs:17,276.008780357045)
--(axis cs:16,276.009874479106)
--(axis cs:15,276.010915056274)
--(axis cs:14,276.011899012663)
--(axis cs:13,276.012823271774)
--(axis cs:12,276.013684756863)
--(axis cs:11,276.014480391304)
--(axis cs:10,276.015207098952)
--(axis cs:9,276.015861804494)
--(axis cs:8,276.016441433807)
--(axis cs:7,276.016942914301)
--(axis cs:6,276.017363175261)
--(axis cs:5,276.017699148192)
--(axis cs:4,276.017947767146)
--(axis cs:3,276.018105969058)
--(axis cs:2,276.018170694071)
--(axis cs:1,276.018138885858)
--cycle;

\addplot [semithick, red]
table [row sep=\\]{%
1	277.176 \\
2	277.179 \\
3	277.194 \\
4	277.198 \\
5	277.201 \\
6	277.201 \\
7	277.211 \\
8	277.217 \\
9	277.221 \\
10	277.226 \\
11	277.227 \\
12	277.232 \\
13	277.234 \\
14	277.237 \\
15	277.245 \\
16	277.249 \\
17	277.256 \\
18	277.26 \\
19	277.277 \\
20	277.28 \\
21	277.282 \\
22	277.284 \\
23	277.285 \\
24	277.293 \\
25	277.291 \\
26	277.295 \\
27	277.3 \\
28	277.305 \\
29	277.311 \\
30	277.316 \\
31	277.318 \\
32	277.325 \\
33	277.33 \\
34	277.334 \\
35	277.337 \\
36	277.341 \\
37	277.343 \\
38	277.348 \\
39	277.351 \\
40	277.353 \\
41	277.36 \\
42	277.362 \\
43	277.363 \\
44	277.368 \\
45	277.371 \\
46	277.376 \\
47	277.379 \\
48	277.385 \\
49	277.387 \\
50	277.389 \\
51	277.395 \\
52	277.397 \\
53	277.402 \\
54	277.406 \\
55	277.408 \\
56	277.417 \\
57	277.423 \\
58	277.428 \\
59	277.43 \\
60	277.433 \\
61	277.437 \\
62	277.436 \\
63	277.437 \\
64	277.437 \\
65	277.445 \\
66	277.452 \\
67	277.457 \\
68	277.462 \\
69	277.461 \\
70	277.463 \\
71	277.472 \\
72	277.477 \\
73	277.481 \\
74	277.487 \\
75	277.489 \\
76	277.497 \\
77	277.505 \\
78	277.509 \\
79	277.516 \\
80	277.52 \\
81	277.528 \\
82	277.536 \\
83	277.541 \\
84	277.554 \\
85	277.56 \\
86	277.571 \\
87	277.571 \\
88	277.579 \\
89	277.584 \\
90	277.597 \\
91	277.609 \\
92	277.62 \\
93	277.623 \\
94	277.63 \\
95	277.633 \\
96	277.636 \\
97	277.645 \\
98	277.643 \\
99	277.651 \\
100	277.656 \\
101	277.659 \\
102	277.663 \\
103	277.671 \\
104	277.678 \\
105	277.694 \\
106	277.702 \\
107	277.71 \\
108	277.717 \\
109	277.718 \\
110	277.723 \\
111	277.726 \\
112	277.733 \\
113	277.739 \\
114	277.744 \\
115	277.748 \\
116	277.75 \\
117	277.758 \\
118	277.761 \\
119	277.765 \\
120	277.769 \\
121	277.77 \\
122	277.773 \\
123	277.779 \\
124	277.785 \\
125	277.79 \\
126	277.794 \\
127	277.801 \\
128	277.808 \\
129	277.813 \\
130	277.821 \\
131	277.828 \\
132	277.832 \\
133	277.835 \\
134	277.846 \\
135	277.855 \\
136	277.859 \\
137	277.869 \\
138	277.876 \\
139	277.884 \\
140	277.89 \\
141	277.897 \\
142	277.907 \\
143	277.917 \\
144	277.924 \\
145	277.934 \\
146	277.946 \\
147	277.956 \\
148	277.977 \\
149	277.984 \\
150	278 \\
151	278.012 \\
152	278.029 \\
153	278.042 \\
154	278.055 \\
155	278.071 \\
156	278.087 \\
157	278.11 \\
158	278.124 \\
159	278.138 \\
160	278.155 \\
161	278.172 \\
162	278.194 \\
163	278.211 \\
164	278.233 \\
165	278.257 \\
166	278.278 \\
167	278.298 \\
168	278.321 \\
169	278.34 \\
170	278.363 \\
171	278.384 \\
172	278.404000000001 \\
173	278.415 \\
174	278.432 \\
175	278.455 \\
176	278.483 \\
177	278.508 \\
178	278.52 \\
179	278.543 \\
180	278.561 \\
181	278.58 \\
182	278.599 \\
183	278.635 \\
184	278.661 \\
185	278.681 \\
186	278.712 \\
187	278.735 \\
188	278.765 \\
189	278.789 \\
190	278.816 \\
191	278.845000000001 \\
192	278.877 \\
193	278.901 \\
194	278.936 \\
195	278.957 \\
196	278.986 \\
197	279.021 \\
198	279.051 \\
199	279.088 \\
200	279.114 \\
201	279.137 \\
202	279.164 \\
203	279.187 \\
204	279.212 \\
205	279.237 \\
206	279.261 \\
207	279.282 \\
208	279.306 \\
209	279.334 \\
210	279.353 \\
211	279.379 \\
212	279.404 \\
213	279.429 \\
214	279.452 \\
215	279.474 \\
216	279.497 \\
217	279.516 \\
218	279.532999999999 \\
219	279.554 \\
220	279.578 \\
221	279.602 \\
222	279.625000000001 \\
223	279.646000000001 \\
224	279.667 \\
225	279.693000000001 \\
226	279.717 \\
227	279.739 \\
228	279.749 \\
229	279.77 \\
230	279.788 \\
231	279.806 \\
232	279.825 \\
233	279.835 \\
234	279.846 \\
235	279.855 \\
236	279.863000000001 \\
237	279.877 \\
238	279.892 \\
239	279.911 \\
240	279.915 \\
241	279.928 \\
242	279.951999999999 \\
243	279.974 \\
244	279.987 \\
245	279.994 \\
246	279.998 \\
247	280.007000000001 \\
248	280.012 \\
249	280.031 \\
250	280.039 \\
251	280.046 \\
252	280.059 \\
253	280.056 \\
254	280.070000000001 \\
255	280.073 \\
256	280.076 \\
257	280.086 \\
258	280.097000000001 \\
259	280.109 \\
260	280.123000000001 \\
261	280.122000000001 \\
262	280.142 \\
263	280.15 \\
264	280.160999999999 \\
265	280.171999999999 \\
266	280.181 \\
267	280.187 \\
268	280.197 \\
269	280.207 \\
270	280.204 \\
271	280.216 \\
272	280.213000000001 \\
273	280.222 \\
274	280.228 \\
275	280.23 \\
276	280.231 \\
277	280.235000000001 \\
278	280.245000000001 \\
279	280.242 \\
280	280.242999999999 \\
281	280.237 \\
282	280.242 \\
283	280.235 \\
284	280.243 \\
285	280.233000000001 \\
286	280.235 \\
287	280.236000000001 \\
288	280.24 \\
289	280.225 \\
290	280.211 \\
291	280.206000000001 \\
292	280.209 \\
293	280.211 \\
294	280.21 \\
295	280.207 \\
296	280.206 \\
297	280.208 \\
298	280.203 \\
299	280.196 \\
300	280.197 \\
301	280.196 \\
302	280.193 \\
303	280.19 \\
304	280.192 \\
305	280.171 \\
306	280.169 \\
307	280.157 \\
308	280.156 \\
309	280.148 \\
310	280.14 \\
311	280.126 \\
312	280.125 \\
313	280.118 \\
314	280.11 \\
315	280.101 \\
316	280.087 \\
317	280.08 \\
318	280.088 \\
319	280.087 \\
320	280.08 \\
321	280.065 \\
322	280.057 \\
323	280.048 \\
324	280.035 \\
325	280.025 \\
326	280.007 \\
327	279.993 \\
328	279.975 \\
329	279.965 \\
330	279.949 \\
331	279.926 \\
332	279.919 \\
333	279.89 \\
334	279.875 \\
335	279.85 \\
336	279.833 \\
337	279.827 \\
338	279.813 \\
339	279.806 \\
340	279.788 \\
341	279.78 \\
342	279.761 \\
343	279.752 \\
344	279.734 \\
345	279.726 \\
346	279.717 \\
347	279.7 \\
348	279.668 \\
349	279.644 \\
350	279.614 \\
351	279.588 \\
352	279.559 \\
353	279.532 \\
354	279.496 \\
355	279.466 \\
356	279.441 \\
357	279.42 \\
358	279.399999999999 \\
359	279.373 \\
360	279.351 \\
361	279.330999999999 \\
362	279.307 \\
363	279.276 \\
364	279.249000000001 \\
365	279.223 \\
366	279.22 \\
367	279.206 \\
368	279.194 \\
369	279.181 \\
370	279.167 \\
371	279.144 \\
372	279.136999999999 \\
373	279.114 \\
374	279.108 \\
375	279.097 \\
376	279.086 \\
377	279.071 \\
378	279.054999999999 \\
379	279.037 \\
380	279.017000000001 \\
381	279.016999999999 \\
382	279.006 \\
383	278.987 \\
384	278.98 \\
385	278.974 \\
386	278.96 \\
387	278.942 \\
388	278.938 \\
389	278.906 \\
390	278.884 \\
391	278.879999999999 \\
392	278.864 \\
393	278.846 \\
394	278.833 \\
395	278.832 \\
396	278.835 \\
397	278.84 \\
398	278.836 \\
399	278.839 \\
400	278.84 \\
401	278.829 \\
402	278.821 \\
403	278.814 \\
404	278.817 \\
405	278.804 \\
406	278.789 \\
407	278.775 \\
408	278.76 \\
409	278.754 \\
410	278.719 \\
411	278.703 \\
412	278.692 \\
413	278.67 \\
414	278.655 \\
415	278.641 \\
416	278.627 \\
417	278.608 \\
418	278.593 \\
419	278.572 \\
420	278.558 \\
421	278.544 \\
422	278.521999999999 \\
423	278.498 \\
424	278.473 \\
425	278.454999999999 \\
426	278.426 \\
427	278.396 \\
428	278.369 \\
429	278.351 \\
430	278.313 \\
431	278.287 \\
432	278.268 \\
433	278.251 \\
434	278.232 \\
435	278.226 \\
436	278.22 \\
437	278.19 \\
438	278.18 \\
439	278.151 \\
440	278.137 \\
441	278.119 \\
442	278.102 \\
443	278.083 \\
444	278.051 \\
445	278.026 \\
446	278.01 \\
447	277.985 \\
448	277.971 \\
449	277.949 \\
450	277.925 \\
451	277.897 \\
452	277.883 \\
453	277.865 \\
454	277.845 \\
455	277.816 \\
456	277.8 \\
457	277.777 \\
458	277.758999999999 \\
459	277.738 \\
460	277.712999999999 \\
461	277.692999999999 \\
462	277.674 \\
463	277.644 \\
464	277.629000000001 \\
465	277.611000000001 \\
466	277.59 \\
467	277.561 \\
468	277.533 \\
469	277.517 \\
470	277.496 \\
471	277.485 \\
472	277.479999999999 \\
473	277.463999999999 \\
474	277.459 \\
475	277.449 \\
476	277.444 \\
477	277.426999999999 \\
478	277.400999999999 \\
479	277.378 \\
480	277.370000000001 \\
481	277.353 \\
482	277.348 \\
483	277.331 \\
484	277.311 \\
485	277.299 \\
486	277.277 \\
487	277.264 \\
488	277.258 \\
489	277.239000000001 \\
490	277.235 \\
491	277.216999999999 \\
492	277.206 \\
493	277.192 \\
494	277.186 \\
495	277.172 \\
496	277.158 \\
497	277.141 \\
498	277.137 \\
499	277.122 \\
500	277.116 \\
501	277.11 \\
502	277.099 \\
503	277.084 \\
504	277.072 \\
505	277.063 \\
506	277.052 \\
507	277.048 \\
508	277.041 \\
509	277.033 \\
510	277.026 \\
511	277.024 \\
512	277.015 \\
513	277.01 \\
514	277.009 \\
515	277.004 \\
516	277.011 \\
517	277.012 \\
518	277.015 \\
519	277.016 \\
520	277.013 \\
521	277.014 \\
522	277.013 \\
523	277.013 \\
524	277.036 \\
525	277.045 \\
526	277.053 \\
527	277.056 \\
528	277.055 \\
529	277.063 \\
530	277.057 \\
531	277.057 \\
532	277.074 \\
533	277.07 \\
534	277.076 \\
535	277.092 \\
536	277.094 \\
537	277.095 \\
538	277.109 \\
539	277.112 \\
540	277.112 \\
541	277.13 \\
542	277.136 \\
543	277.125 \\
544	277.122 \\
545	277.114 \\
546	277.131 \\
547	277.127 \\
548	277.124 \\
549	277.123 \\
550	277.131 \\
551	277.131 \\
552	277.132 \\
553	277.146 \\
554	277.139 \\
555	277.139 \\
556	277.14 \\
557	277.148 \\
558	277.146 \\
559	277.146 \\
560	277.153 \\
561	277.15 \\
562	277.146 \\
563	277.155 \\
564	277.161 \\
565	277.159 \\
566	277.169 \\
567	277.173 \\
568	277.178 \\
569	277.181 \\
570	277.191 \\
571	277.194 \\
572	277.198 \\
573	277.212 \\
574	277.226 \\
575	277.241 \\
576	277.262 \\
577	277.277 \\
578	277.292 \\
579	277.303 \\
580	277.323 \\
581	277.335 \\
582	277.347 \\
583	277.366 \\
584	277.381 \\
585	277.403 \\
586	277.425 \\
587	277.43 \\
588	277.436 \\
589	277.446 \\
590	277.47 \\
591	277.488 \\
592	277.508 \\
593	277.514 \\
594	277.529 \\
595	277.55 \\
596	277.576000000001 \\
597	277.591000000001 \\
598	277.604999999999 \\
599	277.619 \\
600	277.636000000001 \\
601	277.656000000001 \\
602	277.674000000009 \\
603	277.687000000009 \\
604	277.701999999968 \\
605	277.721999999998 \\
606	277.744 \\
607	277.773 \\
608	277.789 \\
609	277.807 \\
610	277.826 \\
611	277.851 \\
612	277.873 \\
613	277.886 \\
614	277.91 \\
615	277.93 \\
616	277.956 \\
617	277.973 \\
618	277.982 \\
619	278.009 \\
620	278.028 \\
621	278.05 \\
622	278.071 \\
623	278.089 \\
624	278.106 \\
625	278.119 \\
626	278.145 \\
627	278.16 \\
628	278.171 \\
629	278.185 \\
630	278.189 \\
631	278.204 \\
632	278.222 \\
633	278.237 \\
634	278.253 \\
635	278.266 \\
636	278.281 \\
637	278.295 \\
638	278.307 \\
639	278.318 \\
640	278.333 \\
641	278.351 \\
642	278.362 \\
643	278.383 \\
644	278.392 \\
645	278.403 \\
646	278.414 \\
647	278.427 \\
648	278.437 \\
649	278.446 \\
650	278.456 \\
651	278.462 \\
652	278.479 \\
653	278.49 \\
654	278.501 \\
655	278.509 \\
656	278.525 \\
657	278.528 \\
658	278.539000000001 \\
659	278.556 \\
660	278.571000000001 \\
661	278.581000000001 \\
662	278.589 \\
663	278.595 \\
664	278.600999999999 \\
665	278.607999999999 \\
666	278.626 \\
667	278.637 \\
668	278.64 \\
669	278.649 \\
670	278.66 \\
671	278.665 \\
672	278.674000000001 \\
673	278.683 \\
674	278.689 \\
675	278.697 \\
676	278.716 \\
677	278.726000000001 \\
678	278.735000000001 \\
679	278.741 \\
680	278.755 \\
681	278.769000000001 \\
682	278.781 \\
683	278.799 \\
684	278.799 \\
685	278.81 \\
686	278.814 \\
687	278.824 \\
688	278.828 \\
689	278.832 \\
690	278.84 \\
691	278.850000000001 \\
692	278.861 \\
693	278.873999999999 \\
694	278.882 \\
695	278.889999999999 \\
696	278.901 \\
697	278.903000000002 \\
698	278.91 \\
699	278.92 \\
700	278.926999999999 \\
701	278.935999999999 \\
702	278.952000000004 \\
703	278.958000000002 \\
704	278.96299999998 \\
705	278.973999999999 \\
706	278.982 \\
707	278.989 \\
708	278.998 \\
709	279.004 \\
710	279.009 \\
711	279.014 \\
712	279.025 \\
713	279.03 \\
714	279.036 \\
715	279.041 \\
716	279.049 \\
717	279.051 \\
718	279.055 \\
719	279.063 \\
720	279.07 \\
721	279.073 \\
722	279.081 \\
723	279.088 \\
724	279.098 \\
725	279.108 \\
726	279.115 \\
727	279.115 \\
728	279.122 \\
729	279.121 \\
730	279.127 \\
731	279.131 \\
732	279.137 \\
733	279.142 \\
734	279.146 \\
735	279.154 \\
736	279.161 \\
737	279.172 \\
738	279.178 \\
739	279.193 \\
740	279.203 \\
741	279.207 \\
742	279.213 \\
743	279.214 \\
744	279.227 \\
745	279.231 \\
746	279.234 \\
747	279.247 \\
748	279.258 \\
749	279.268 \\
750	279.273 \\
751	279.278 \\
752	279.288 \\
753	279.294 \\
754	279.296 \\
755	279.301 \\
756	279.303 \\
757	279.306 \\
758	279.311 \\
759	279.313 \\
760	279.32 \\
761	279.322 \\
762	279.324 \\
763	279.328 \\
764	279.327 \\
765	279.326 \\
766	279.324 \\
767	279.327 \\
768	279.333 \\
769	279.345 \\
770	279.349 \\
771	279.347 \\
772	279.343 \\
773	279.341 \\
774	279.342 \\
775	279.338 \\
776	279.341 \\
777	279.337 \\
778	279.335 \\
779	279.328 \\
780	279.326 \\
781	279.316 \\
782	279.316 \\
783	279.311 \\
784	279.308 \\
785	279.295 \\
786	279.294 \\
787	279.294 \\
788	279.288 \\
789	279.282 \\
790	279.277 \\
791	279.28 \\
792	279.274 \\
793	279.272 \\
794	279.273 \\
795	279.273 \\
796	279.276 \\
797	279.281 \\
798	279.283 \\
799	279.285 \\
800	279.293 \\
801	279.295 \\
802	279.298 \\
803	279.302 \\
804	279.303 \\
805	279.305 \\
806	279.307 \\
807	279.311 \\
808	279.313 \\
809	279.315 \\
810	279.32 \\
811	279.319 \\
812	279.324 \\
813	279.325 \\
814	279.326 \\
815	279.326 \\
816	279.323 \\
817	279.323 \\
818	279.321 \\
819	279.322 \\
820	279.323 \\
821	279.326 \\
822	279.326 \\
823	279.326 \\
824	279.324 \\
825	279.329 \\
826	279.324 \\
827	279.325 \\
828	279.323 \\
829	279.327 \\
830	279.329 \\
831	279.334 \\
832	279.334 \\
833	279.334 \\
834	279.339 \\
835	279.349 \\
836	279.349 \\
837	279.352 \\
838	279.349 \\
839	279.349 \\
840	279.352 \\
841	279.355 \\
842	279.353 \\
843	279.355 \\
844	279.352 \\
845	279.352 \\
846	279.35 \\
847	279.348 \\
848	279.346 \\
849	279.349 \\
850	279.348 \\
851	279.347 \\
852	279.351 \\
853	279.345 \\
854	279.347 \\
855	279.348 \\
856	279.347 \\
857	279.336 \\
858	279.326 \\
859	279.317 \\
860	279.314 \\
861	279.312 \\
862	279.308 \\
863	279.306 \\
864	279.303 \\
865	279.285 \\
866	279.276 \\
867	279.269 \\
868	279.259 \\
869	279.252 \\
870	279.238 \\
871	279.227 \\
872	279.224 \\
873	279.216 \\
874	279.204 \\
875	279.191 \\
876	279.185 \\
877	279.17 \\
878	279.158 \\
879	279.147 \\
880	279.148 \\
881	279.14 \\
882	279.129 \\
883	279.122 \\
884	279.109 \\
885	279.098 \\
886	279.086 \\
887	279.078 \\
888	279.07 \\
889	279.055 \\
890	279.045 \\
891	279.038 \\
892	279.021 \\
893	279.015 \\
894	279.002 \\
895	278.994 \\
896	278.989 \\
897	278.981 \\
898	278.961 \\
899	278.95 \\
900	278.938 \\
901	278.93 \\
902	278.918 \\
903	278.909 \\
904	278.899 \\
905	278.894 \\
906	278.883 \\
907	278.871 \\
908	278.866 \\
909	278.857 \\
910	278.849 \\
911	278.831 \\
912	278.817 \\
913	278.804 \\
914	278.792 \\
915	278.784 \\
916	278.772 \\
917	278.768 \\
918	278.753 \\
919	278.742 \\
920	278.74 \\
921	278.723 \\
922	278.713 \\
923	278.704 \\
924	278.696 \\
925	278.684 \\
926	278.679 \\
927	278.673 \\
928	278.658 \\
929	278.649 \\
930	278.644 \\
931	278.639 \\
932	278.63 \\
933	278.622 \\
934	278.617 \\
935	278.611 \\
936	278.615 \\
937	278.624 \\
938	278.63 \\
939	278.635 \\
940	278.635 \\
941	278.64 \\
942	278.652 \\
943	278.653 \\
944	278.661 \\
945	278.672 \\
946	278.699 \\
947	278.708 \\
948	278.719 \\
949	278.727 \\
950	278.735 \\
951	278.75 \\
952	278.757 \\
953	278.763 \\
954	278.775 \\
955	278.787 \\
956	278.796 \\
957	278.81 \\
958	278.82 \\
959	278.839 \\
960	278.854 \\
961	278.89 \\
962	278.907 \\
963	278.923 \\
964	278.949 \\
965	278.96 \\
966	278.963 \\
967	278.972 \\
968	278.978 \\
969	278.986 \\
970	278.996 \\
971	279.006 \\
972	279.008 \\
973	279.024 \\
974	279.038 \\
975	279.057 \\
976	279.069 \\
977	279.092 \\
978	279.115 \\
979	279.148 \\
980	279.169 \\
981	279.183 \\
982	279.201 \\
983	279.217 \\
984	279.241 \\
985	279.262 \\
986	279.278 \\
987	279.294 \\
988	279.314 \\
989	279.339 \\
990	279.358 \\
991	279.382 \\
992	279.404 \\
993	279.426 \\
994	279.448 \\
995	279.477 \\
996	279.499 \\
997	279.523999999999 \\
998	279.540999999999 \\
999	279.559999999999 \\
1000	279.579000000002 \\
1001	279.601 \\
1002	279.630000000004 \\
1003	279.660999999991 \\
1004	279.691999999952 \\
1005	279.730000000001 \\
1006	279.760000000001 \\
1007	279.795 \\
1008	279.828 \\
1009	279.86 \\
1010	279.892 \\
1011	279.917 \\
1012	279.949 \\
1013	279.984 \\
1014	280.018 \\
1015	280.052 \\
1016	280.087 \\
1017	280.126 \\
1018	280.163999999999 \\
1019	280.2 \\
1020	280.236 \\
1021	280.276 \\
1022	280.313000000001 \\
1023	280.353000000001 \\
1024	280.395 \\
1025	280.437000000001 \\
1026	280.48 \\
1027	280.514 \\
1028	280.554 \\
1029	280.591000000001 \\
1030	280.632 \\
1031	280.674 \\
1032	280.71 \\
1033	280.754 \\
1034	280.793 \\
1035	280.835 \\
1036	280.876000000001 \\
1037	280.913 \\
1038	280.955 \\
1039	280.991 \\
1040	281.034 \\
1041	281.078999999999 \\
1042	281.127999999999 \\
1043	281.173 \\
1044	281.218 \\
1045	281.273 \\
1046	281.328 \\
1047	281.371000000001 \\
1048	281.418 \\
1049	281.460000000001 \\
1050	281.512 \\
1051	281.556999999999 \\
1052	281.600999999999 \\
1053	281.641 \\
1054	281.685000000001 \\
1055	281.729 \\
1056	281.768000000001 \\
1057	281.802 \\
1058	281.838000000002 \\
1059	281.873 \\
1060	281.910000000001 \\
1061	281.948000000002 \\
1062	281.983 \\
1063	282.023 \\
1064	282.060999999999 \\
1065	282.096999999999 \\
1066	282.133000000001 \\
1067	282.173 \\
1068	282.207 \\
1069	282.245 \\
1070	282.282 \\
1071	282.314000000001 \\
1072	282.350000000002 \\
1073	282.384000000001 \\
1074	282.416 \\
1075	282.45 \\
1076	282.483000000001 \\
1077	282.513000000001 \\
1078	282.547000000002 \\
1079	282.578 \\
1080	282.606999999999 \\
1081	282.647000000001 \\
1082	282.68 \\
1083	282.707000000001 \\
1084	282.738 \\
1085	282.773000000001 \\
1086	282.803999999999 \\
1087	282.832000000001 \\
1088	282.861 \\
1089	282.881999999999 \\
1090	282.914999999999 \\
1091	282.947000000002 \\
1092	282.969 \\
1093	282.996 \\
1094	283.021 \\
1095	283.048 \\
1096	283.077 \\
1097	283.105 \\
1098	283.135 \\
1099	283.167 \\
1100	283.193 \\
1101	283.213 \\
1102	283.232 \\
1103	283.251 \\
1104	283.276 \\
1105	283.306 \\
1106	283.331 \\
1107	283.356 \\
1108	283.38 \\
1109	283.401 \\
1110	283.42 \\
1111	283.448 \\
1112	283.473 \\
1113	283.494 \\
1114	283.517 \\
1115	283.543 \\
1116	283.565 \\
1117	283.587 \\
1118	283.61 \\
1119	283.630999999999 \\
1120	283.655 \\
1121	283.675 \\
1122	283.699000000001 \\
1123	283.719000000001 \\
1124	283.739 \\
1125	283.758000000001 \\
1126	283.779 \\
1127	283.795 \\
1128	283.814 \\
1129	283.836000000001 \\
1130	283.854 \\
1131	283.877 \\
1132	283.893 \\
1133	283.913 \\
1134	283.929 \\
1135	283.948 \\
1136	283.961000000001 \\
1137	283.982 \\
1138	283.999 \\
1139	284.01 \\
1140	284.028 \\
1141	284.047999999999 \\
1142	284.057999999999 \\
1143	284.071 \\
1144	284.096 \\
1145	284.111999999999 \\
1146	284.125 \\
1147	284.131000000001 \\
1148	284.141 \\
1149	284.152 \\
1150	284.158 \\
1151	284.165 \\
1152	284.164 \\
1153	284.164 \\
1154	284.166000000001 \\
1155	284.168 \\
1156	284.169 \\
1157	284.169 \\
1158	284.168000000001 \\
1159	284.164 \\
1160	284.167000000001 \\
1161	284.165000000001 \\
1162	284.165 \\
1163	284.164 \\
1164	284.158999999999 \\
1165	284.163999999999 \\
1166	284.164000000001 \\
1167	284.166 \\
1168	284.165 \\
1169	284.164 \\
1170	284.16 \\
1171	284.157 \\
1172	284.156000000001 \\
1173	284.15 \\
1174	284.145 \\
1175	284.128 \\
1176	284.098 \\
1177	284.070000000001 \\
1178	284.055000000001 \\
1179	284.045 \\
1180	284.021999999999 \\
1181	283.999 \\
1182	283.967 \\
1183	283.942 \\
1184	283.924 \\
1185	283.896 \\
1186	283.876 \\
1187	283.846 \\
1188	283.816 \\
1189	283.797 \\
1190	283.769 \\
1191	283.744000000001 \\
1192	283.726 \\
1193	283.699 \\
1194	283.679 \\
1195	283.661 \\
1196	283.646 \\
1197	283.63 \\
1198	283.611 \\
1199	283.589 \\
1200	283.566 \\
1201	283.545 \\
1202	283.52 \\
1203	283.498 \\
1204	283.473 \\
1205	283.452 \\
1206	283.423 \\
1207	283.4 \\
1208	283.371 \\
1209	283.342 \\
1210	283.311 \\
1211	283.282 \\
1212	283.256 \\
1213	283.225 \\
1214	283.195 \\
1215	283.175 \\
1216	283.152 \\
1217	283.128 \\
1218	283.106000000001 \\
1219	283.089 \\
1220	283.06 \\
1221	283.034 \\
1222	283.014 \\
1223	282.996 \\
1224	282.983 \\
1225	282.953999999999 \\
1226	282.932 \\
1227	282.912 \\
1228	282.889 \\
1229	282.858 \\
1230	282.835 \\
1231	282.815 \\
1232	282.79 \\
1233	282.758 \\
1234	282.724 \\
1235	282.698 \\
1236	282.669999999999 \\
1237	282.643 \\
1238	282.613000000001 \\
1239	282.584 \\
1240	282.551 \\
1241	282.517 \\
1242	282.478000000001 \\
1243	282.446 \\
1244	282.42 \\
1245	282.394 \\
1246	282.359 \\
1247	282.332999999999 \\
1248	282.299 \\
1249	282.273 \\
1250	282.233 \\
1251	282.202000000001 \\
1252	282.173000000001 \\
1253	282.142 \\
1254	282.113999999999 \\
1255	282.086 \\
1256	282.06 \\
1257	282.028000000001 \\
1258	282.003999999999 \\
1259	281.984 \\
1260	281.966999999999 \\
1261	281.939999999999 \\
1262	281.929 \\
1263	281.91 \\
1264	281.888000000001 \\
1265	281.870000000001 \\
1266	281.86 \\
1267	281.844 \\
1268	281.835 \\
1269	281.817 \\
1270	281.799 \\
1271	281.787 \\
1272	281.780999999999 \\
1273	281.773999999999 \\
1274	281.761 \\
1275	281.745 \\
1276	281.722 \\
1277	281.706999999999 \\
1278	281.697999999999 \\
1279	281.686 \\
1280	281.671000000001 \\
1281	281.655999999999 \\
1282	281.635 \\
1283	281.615 \\
1284	281.605 \\
1285	281.595999999999 \\
1286	281.591000000001 \\
1287	281.580999999999 \\
1288	281.575 \\
1289	281.564000000001 \\
1290	281.559000000001 \\
1291	281.553999999999 \\
1292	281.542 \\
1293	281.538 \\
1294	281.53 \\
1295	281.524 \\
1296	281.517 \\
1297	281.512 \\
1298	281.503 \\
1299	281.494 \\
1300	281.487 \\
1301	281.481 \\
1302	281.471 \\
1303	281.454 \\
1304	281.435 \\
1305	281.42 \\
1306	281.394 \\
1307	281.376 \\
1308	281.356 \\
1309	281.328 \\
1310	281.294 \\
1311	281.278 \\
1312	281.259 \\
1313	281.237 \\
1314	281.232 \\
1315	281.217 \\
1316	281.205 \\
1317	281.2 \\
1318	281.197 \\
1319	281.182 \\
1320	281.167 \\
1321	281.167 \\
1322	281.164 \\
1323	281.162 \\
1324	281.156 \\
1325	281.166 \\
1326	281.164 \\
1327	281.172 \\
1328	281.174 \\
1329	281.163 \\
1330	281.16 \\
1331	281.156 \\
1332	281.139 \\
1333	281.117 \\
1334	281.087 \\
1335	281.063 \\
1336	281.046 \\
1337	281.027 \\
1338	281.017 \\
1339	281.014 \\
1340	281.006 \\
1341	280.996 \\
1342	280.99 \\
1343	280.985 \\
1344	280.985 \\
1345	280.986 \\
1346	280.982 \\
1347	280.979 \\
1348	280.97 \\
1349	280.963 \\
1350	280.949 \\
1351	280.934 \\
1352	280.921 \\
1353	280.913 \\
1354	280.899 \\
1355	280.879 \\
1356	280.864 \\
1357	280.834 \\
1358	280.824 \\
1359	280.811 \\
1360	280.797999999999 \\
1361	280.774999999999 \\
1362	280.759 \\
1363	280.746 \\
1364	280.732000000001 \\
1365	280.717000000001 \\
1366	280.705 \\
1367	280.691 \\
1368	280.68 \\
1369	280.67 \\
1370	280.662 \\
1371	280.65 \\
1372	280.637999999999 \\
1373	280.634 \\
1374	280.636 \\
1375	280.636 \\
1376	280.631 \\
1377	280.625999999999 \\
1378	280.629999999999 \\
1379	280.627 \\
1380	280.611000000001 \\
1381	280.601999999999 \\
1382	280.605 \\
1383	280.596 \\
1384	280.585 \\
1385	280.568 \\
1386	280.552 \\
1387	280.54 \\
1388	280.518 \\
1389	280.499 \\
1390	280.483 \\
1391	280.463999999999 \\
1392	280.445 \\
1393	280.425 \\
1394	280.406 \\
1395	280.387 \\
1396	280.376 \\
1397	280.369 \\
1398	280.359 \\
1399	280.358 \\
1400	280.349 \\
1401	280.347 \\
1402	280.344 \\
1403	280.339 \\
1404	280.33 \\
1405	280.324 \\
1406	280.318 \\
1407	280.304 \\
1408	280.298 \\
1409	280.29 \\
1410	280.281 \\
1411	280.274 \\
1412	280.272 \\
1413	280.266 \\
1414	280.263 \\
1415	280.274 \\
1416	280.3 \\
1417	280.304 \\
1418	280.324 \\
1419	280.334 \\
1420	280.376 \\
1421	280.41 \\
1422	280.422 \\
1423	280.427 \\
1424	280.425 \\
1425	280.434 \\
1426	280.438 \\
1427	280.428 \\
1428	280.465 \\
1429	280.487 \\
1430	280.518 \\
1431	280.551 \\
1432	280.579 \\
1433	280.63 \\
1434	280.672 \\
1435	280.716 \\
1436	280.754 \\
1437	280.79 \\
1438	280.829 \\
1439	280.869 \\
1440	280.911 \\
1441	280.951 \\
1442	280.99 \\
1443	281.024 \\
1444	281.058 \\
1445	281.088 \\
1446	281.102 \\
1447	281.109 \\
1448	281.115 \\
1449	281.102 \\
1450	281.11 \\
1451	281.134 \\
1452	281.16 \\
1453	281.179 \\
1454	281.194 \\
1455	281.231 \\
1456	281.265 \\
1457	281.301 \\
1458	281.336000000001 \\
1459	281.378 \\
1460	281.414 \\
1461	281.455000000001 \\
1462	281.47 \\
1463	281.493 \\
1464	281.520999999999 \\
1465	281.559 \\
1466	281.591 \\
1467	281.629 \\
1468	281.659 \\
1469	281.71 \\
1470	281.763 \\
1471	281.824 \\
1472	281.877000000001 \\
1473	281.931 \\
1474	281.99 \\
1475	282.047 \\
1476	282.106 \\
1477	282.164000000001 \\
1478	282.225000000001 \\
1479	282.275 \\
1480	282.329 \\
1481	282.392000000001 \\
1482	282.448 \\
1483	282.501 \\
1484	282.56 \\
1485	282.613000000001 \\
1486	282.669999999999 \\
1487	282.723000000001 \\
1488	282.775 \\
1489	282.830999999999 \\
1490	282.888 \\
1491	282.940000000001 \\
1492	282.996 \\
1493	283.041 \\
1494	283.087 \\
1495	283.136 \\
1496	283.178 \\
1497	283.218 \\
1498	283.248 \\
1499	283.274 \\
1500	283.302 \\
1501	283.333 \\
1502	283.371 \\
1503	283.404 \\
1504	283.436 \\
1505	283.467 \\
1506	283.500000000001 \\
1507	283.529 \\
1508	283.538 \\
1509	283.555 \\
1510	283.558 \\
1511	283.558000000001 \\
1512	283.559 \\
1513	283.548 \\
1514	283.54 \\
1515	283.528 \\
1516	283.513 \\
1517	283.504 \\
1518	283.494 \\
1519	283.483 \\
1520	283.481 \\
1521	283.482 \\
1522	283.472000000001 \\
1523	283.453 \\
1524	283.46 \\
1525	283.458000000001 \\
1526	283.454 \\
1527	283.442 \\
1528	283.429 \\
1529	283.402 \\
1530	283.38 \\
1531	283.339 \\
1532	283.311 \\
1533	283.255 \\
1534	283.208 \\
1535	283.154 \\
1536	283.091 \\
1537	283.034 \\
1538	282.983 \\
1539	282.921 \\
1540	282.866 \\
1541	282.799 \\
1542	282.737 \\
1543	282.687 \\
1544	282.626 \\
1545	282.565 \\
1546	282.495 \\
1547	282.449 \\
1548	282.395 \\
1549	282.334 \\
1550	282.263 \\
1551	282.214 \\
1552	282.147 \\
1553	282.08 \\
1554	282.011 \\
1555	281.93 \\
1556	281.856 \\
1557	281.787 \\
1558	281.713 \\
1559	281.621 \\
1560	281.537 \\
1561	281.461 \\
1562	281.377 \\
1563	281.302 \\
1564	281.229000000001 \\
1565	281.145 \\
1566	281.05 \\
1567	280.956 \\
1568	280.868 \\
1569	280.774 \\
1570	280.68 \\
1571	280.584 \\
1572	280.479999999999 \\
1573	280.382 \\
1574	280.281 \\
1575	280.18 \\
1576	280.083 \\
1577	279.985999999999 \\
1578	279.885999999999 \\
1579	279.784 \\
1580	279.675000000001 \\
1581	279.568999999999 \\
1582	279.467 \\
1583	279.352999999999 \\
1584	279.237 \\
1585	279.116999999999 \\
1586	278.986000000001 \\
1587	278.866999999999 \\
1588	278.731 \\
1589	278.619000000001 \\
1590	278.531000000001 \\
1591	278.439999999998 \\
1592	278.376 \\
1593	278.305 \\
1594	278.217000000001 \\
1595	278.14 \\
1596	278.063 \\
1597	278.003 \\
1598	277.957 \\
1599	277.896 \\
1600	277.821 \\
1601	277.793 \\
1602	277.76 \\
1603	277.764000000001 \\
1604	277.756 \\
1605	277.705999999999 \\
1606	277.635999999999 \\
1607	277.571 \\
1608	277.497 \\
1609	277.434 \\
1610	277.358999999999 \\
1611	277.286999999999 \\
1612	277.219 \\
1613	277.163 \\
1614	277.091 \\
1615	277.040000000001 \\
1616	276.995 \\
1617	276.937999999999 \\
1618	276.882000000001 \\
1619	276.844000000002 \\
1620	276.796 \\
1621	276.75 \\
1622	276.714999999998 \\
1623	276.679999999999 \\
1624	276.653000000001 \\
1625	276.626999999998 \\
1626	276.605000000001 \\
1627	276.579999999999 \\
1628	276.553 \\
1629	276.536999999999 \\
1630	276.518 \\
1631	276.502000000001 \\
1632	276.490000000001 \\
1633	276.482000000001 \\
1634	276.473 \\
1635	276.465 \\
1636	276.452999999999 \\
1637	276.441000000001 \\
1638	276.435000000001 \\
1639	276.429999999999 \\
1640	276.423 \\
1641	276.417000000001 \\
1642	276.408000000001 \\
1643	276.397 \\
1644	276.398999999999 \\
1645	276.386000000001 \\
1646	276.371000000001 \\
1647	276.363999999998 \\
1648	276.359 \\
1649	276.345 \\
1650	276.332000000001 \\
1651	276.319000000001 \\
1652	276.308000000001 \\
1653	276.308 \\
1654	276.294999999999 \\
1655	276.298 \\
1656	276.284999999999 \\
1657	276.274000000001 \\
1658	276.271999999998 \\
1659	276.281000000001 \\
};
\addplot [semithick, black, dashed]
table [row sep=\\]{%
1	277.268874905073 \\
2	277.271620668023 \\
3	277.27427286365 \\
4	277.276834673875 \\
5	277.279309282617 \\
6	277.281699875539 \\
7	277.284009639777 \\
8	277.286241763671 \\
9	277.28839943648 \\
10	277.290485848102 \\
11	277.292504188776 \\
12	277.294457648787 \\
13	277.296349418156 \\
14	277.298182686328 \\
15	277.299960641853 \\
16	277.301686472055 \\
17	277.303363362702 \\
18	277.304994497661 \\
19	277.306583058548 \\
20	277.308132224376 \\
21	277.309645171188 \\
22	277.311125071686 \\
23	277.312575094855 \\
24	277.313998405574 \\
25	277.315398164227 \\
26	277.316777526298 \\
27	277.318139641966 \\
28	277.319487655691 \\
29	277.320824705787 \\
30	277.322153923996 \\
31	277.323478435049 \\
32	277.32480135622 \\
33	277.326125796879 \\
34	277.327454858025 \\
35	277.328791631829 \\
36	277.330139201151 \\
37	277.331500639065 \\
38	277.332879008372 \\
39	277.3342773611 \\
40	277.335698738006 \\
41	277.337146168065 \\
42	277.338622667957 \\
43	277.340131241541 \\
44	277.341674879329 \\
45	277.343256557947 \\
46	277.344879239591 \\
47	277.346545871483 \\
48	277.348259385312 \\
49	277.35002269667 \\
50	277.351838704485 \\
51	277.353710290446 \\
52	277.355640318422 \\
53	277.357631633874 \\
54	277.359687063263 \\
55	277.361809413447 \\
56	277.364001471079 \\
57	277.366266001994 \\
58	277.368605750595 \\
59	277.371023439226 \\
60	277.373521767547 \\
61	277.376103411901 \\
62	277.378771024671 \\
63	277.381527233641 \\
64	277.384374641344 \\
65	277.387315824408 \\
66	277.390353332896 \\
67	277.393489689644 \\
68	277.396727389591 \\
69	277.400068899103 \\
70	277.403516655301 \\
71	277.407073065374 \\
72	277.410740505893 \\
73	277.414521322125 \\
74	277.41841782733 \\
75	277.422432302073 \\
76	277.426566993513 \\
77	277.430824114705 \\
78	277.435205843886 \\
79	277.439714323766 \\
80	277.444351660812 \\
81	277.449119924531 \\
82	277.454021146752 \\
83	277.459057320897 \\
84	277.464230401265 \\
85	277.469542302297 \\
86	277.474994897855 \\
87	277.480590020486 \\
88	277.486329460695 \\
89	277.492214966211 \\
90	277.498248241253 \\
91	277.5044309458 \\
92	277.510764694856 \\
93	277.517251057714 \\
94	277.523891557228 \\
95	277.530687669078 \\
96	277.537640821039 \\
97	277.544752392253 \\
98	277.552023712501 \\
99	277.559456061478 \\
100	277.56705066807 \\
101	277.574808709634 \\
102	277.582731311285 \\
103	277.590819545179 \\
104	277.599074429811 \\
105	277.607496929308 \\
106	277.616087952733 \\
107	277.624848353395 \\
108	277.633778928163 \\
109	277.642880416787 \\
110	277.652153501228 \\
111	277.661598804999 \\
112	277.671216892506 \\
113	277.681008268404 \\
114	277.690973376969 \\
115	277.701112601465 \\
116	277.711426263539 \\
117	277.721914622613 \\
118	277.732577875302 \\
119	277.743416154836 \\
120	277.754429530496 \\
121	277.765618007073 \\
122	277.776981524332 \\
123	277.7885199565 \\
124	277.800233111766 \\
125	277.812120731802 \\
126	277.824182491298 \\
127	277.836417997523 \\
128	277.848826789899 \\
129	277.861408339601 \\
130	277.874162049174 \\
131	277.887087252178 \\
132	277.90018321285 \\
133	277.913449125795 \\
134	277.926884115699 \\
135	277.940487237069 \\
136	277.954257473998 \\
137	277.968193739959 \\
138	277.982294877627 \\
139	277.996559658727 \\
140	278.010986783915 \\
141	278.025574882686 \\
142	278.040322513319 \\
143	278.055228162845 \\
144	278.070290247055 \\
145	278.085507110541 \\
146	278.100877026762 \\
147	278.116398198158 \\
148	278.13206875629 \\
149	278.147886762018 \\
150	278.163850205715 \\
151	278.179957007522 \\
152	278.196205017636 \\
153	278.212592016635 \\
154	278.229115715848 \\
155	278.245773757759 \\
156	278.26256371645 \\
157	278.279483098087 \\
158	278.296529341442 \\
159	278.313699818457 \\
160	278.330991834853 \\
161	278.348402630771 \\
162	278.365929381458 \\
163	278.383569197998 \\
164	278.401319128077 \\
165	278.419176156792 \\
166	278.437137207499 \\
167	278.455199142708 \\
168	278.473358765007 \\
169	278.49161281804 \\
170	278.50995798751 \\
171	278.528390902234 \\
172	278.546908135233 \\
173	278.565506204856 \\
174	278.58418157595 \\
175	278.602930661059 \\
176	278.621749821672 \\
177	278.640635369491 \\
178	278.659583567751 \\
179	278.678590632561 \\
180	278.697652734289 \\
181	278.716765998971 \\
182	278.735926509761 \\
183	278.755130308405 \\
184	278.774373396747 \\
185	278.793651738264 \\
186	278.812961259627 \\
187	278.832297852292 \\
188	278.85165737411 \\
189	278.871035650966 \\
190	278.89042847844 \\
191	278.909831623482 \\
192	278.929240826118 \\
193	278.948651801162 \\
194	278.968060239956 \\
195	278.987461812115 \\
196	279.00685216729 \\
197	279.026226936946 \\
198	279.045581736143 \\
199	279.064912165335 \\
200	279.084213812164 \\
201	279.103482253273 \\
202	279.122713056112 \\
203	279.141901780751 \\
204	279.161043981695 \\
205	279.180135209695 \\
206	279.199171013553 \\
207	279.218146941935 \\
208	279.237058545163 \\
209	279.255901377007 \\
210	279.27467099647 \\
211	279.293362969559 \\
212	279.311972871041 \\
213	279.33049628619 \\
214	279.348928812518 \\
215	279.367266061488 \\
216	279.385503660209 \\
217	279.403637253109 \\
218	279.421662503595 \\
219	279.439575095684 \\
220	279.457370735608 \\
221	279.475045153407 \\
222	279.49259410448 \\
223	279.510013371122 \\
224	279.527298764029 \\
225	279.54444612377 \\
226	279.561451322234 \\
227	279.57831026405 \\
228	279.595018887961 \\
229	279.611573168185 \\
230	279.627969115728 \\
231	279.64420277967 \\
232	279.660270248417 \\
233	279.676167650914 \\
234	279.691891157832 \\
235	279.707436982706 \\
236	279.722801383052 \\
237	279.737980661434 \\
238	279.752971166508 \\
239	279.767769294017 \\
240	279.78237148776 \\
241	279.796774240519 \\
242	279.810974094951 \\
243	279.824967644441 \\
244	279.838751533925 \\
245	279.852322460672 \\
246	279.865677175032 \\
247	279.878812481145 \\
248	279.891725237627 \\
249	279.904412358204 \\
250	279.916870812327 \\
251	279.929097625744 \\
252	279.941089881045 \\
253	279.952844718171 \\
254	279.964359334895 \\
255	279.975630987266 \\
256	279.986656990029 \\
257	279.997434717011 \\
258	280.007961601484 \\
259	280.018235136493 \\
260	280.028252875158 \\
261	280.038012430959 \\
262	280.047511477983 \\
263	280.056747751154 \\
264	280.065719046438 \\
265	280.074423221025 \\
266	280.08285819349 \\
267	280.091021943932 \\
268	280.098912514096 \\
269	280.106528007473 \\
270	280.113866589383 \\
271	280.120926487045 \\
272	280.127705989625 \\
273	280.134203448275 \\
274	280.140417276151 \\
275	280.146345948428 \\
276	280.151988002291 \\
277	280.157342036927 \\
278	280.162406713496 \\
279	280.167180755103 \\
280	280.171662946748 \\
281	280.175852135284 \\
282	280.179747229356 \\
283	280.183347199343 \\
284	280.186651077284 \\
285	280.189657956812 \\
286	280.192366993075 \\
287	280.194777402657 \\
288	280.196888463497 \\
289	280.198699514809 \\
290	280.200209956994 \\
291	280.201419251557 \\
292	280.20232692102 \\
293	280.202932548843 \\
294	280.203235779335 \\
295	280.203236317576 \\
296	280.202933929335 \\
297	280.20232844099 \\
298	280.201419739458 \\
299	280.200207772116 \\
300	280.198692546735 \\
301	280.19687413141 \\
302	280.194752654502 \\
303	280.192328304569 \\
304	280.18960133032 \\
305	280.186572040552 \\
306	280.183240804108 \\
307	280.179608049829 \\
308	280.17567426651 \\
309	280.171440002862 \\
310	280.166905867478 \\
311	280.162072528798 \\
312	280.156940715083 \\
313	280.151511214383 \\
314	280.145784874515 \\
315	280.139762603041 \\
316	280.133445367245 \\
317	280.126834194116 \\
318	280.119930170326 \\
319	280.112734442214 \\
320	280.105248215765 \\
321	280.097472756594 \\
322	280.089409389925 \\
323	280.081059500567 \\
324	280.072424532894 \\
325	280.063505990815 \\
326	280.054305437745 \\
327	280.044824496571 \\
328	280.035064849615 \\
329	280.025028238584 \\
330	280.014716464527 \\
331	280.00413138777 \\
332	279.993274927858 \\
333	279.982149063475 \\
334	279.970755832369 \\
335	279.959097331252 \\
336	279.947175715703 \\
337	279.934993200051 \\
338	279.92255205725 \\
339	279.909854618737 \\
340	279.896903274284 \\
341	279.883700471822 \\
342	279.870248717266 \\
343	279.856550574313 \\
344	279.842608664223 \\
345	279.82842566559 \\
346	279.814004314087 \\
347	279.799347402194 \\
348	279.784457778909 \\
349	279.769338349437 \\
350	279.753992074853 \\
351	279.738421971749 \\
352	279.722631111858 \\
353	279.70662262165 \\
354	279.690399681906 \\
355	279.673965527274 \\
356	279.657323445789 \\
357	279.640476778372 \\
358	279.623428918309 \\
359	279.606183310692 \\
360	279.588743451841 \\
361	279.571112888695 \\
362	279.553295218179 \\
363	279.535294086534 \\
364	279.517113188631 \\
365	279.498756267243 \\
366	279.480227112298 \\
367	279.461529560098 \\
368	279.442667492508 \\
369	279.423644836115 \\
370	279.404465561365 \\
371	279.385133681656 \\
372	279.365653252416 \\
373	279.34602837014 \\
374	279.326263171405 \\
375	279.306361831852 \\
376	279.286328565137 \\
377	279.266167621858 \\
378	279.245883288449 \\
379	279.225479886049 \\
380	279.204961769339 \\
381	279.184333325353 \\
382	279.163598972265 \\
383	279.142763158142 \\
384	279.121830359682 \\
385	279.100805080913 \\
386	279.079691851877 \\
387	279.058495227288 \\
388	279.037219785164 \\
389	279.015870125435 \\
390	278.994450868536 \\
391	278.972966653972 \\
392	278.951422138865 \\
393	278.929821996483 \\
394	278.908170914748 \\
395	278.88647359473 \\
396	278.864734749122 \\
397	278.8429591007 \\
398	278.82115138077 \\
399	278.799316327602 \\
400	278.777458684849 \\
401	278.755583199959 \\
402	278.733694622574 \\
403	278.711797702923 \\
404	278.68989719021 \\
405	278.667997830986 \\
406	278.646104367528 \\
407	278.62422153621 \\
408	278.602354065866 \\
409	278.580506676164 \\
410	278.558684075967 \\
411	278.536890961707 \\
412	278.515132015753 \\
413	278.493411904789 \\
414	278.471735278195 \\
415	278.450106766434 \\
416	278.42853097945 \\
417	278.407012505069 \\
418	278.385555907421 \\
419	278.364165725359 \\
420	278.342846470906 \\
421	278.321602627704 \\
422	278.30043864949 \\
423	278.279358958572 \\
424	278.258367944344 \\
425	278.237469961797 \\
426	278.21666933007 \\
427	278.195970331006 \\
428	278.175377207743 \\
429	278.154894163315 \\
430	278.134525359287 \\
431	278.114274914413 \\
432	278.094146903313 \\
433	278.074145355185 \\
434	278.05427425254 \\
435	278.034537529966 \\
436	278.01493907292 \\
437	277.995482716554 \\
438	277.976172244564 \\
439	277.957011388075 \\
440	277.938003824559 \\
441	277.91915317678 \\
442	277.900463011776 \\
443	277.881936839871 \\
444	277.863578113723 \\
445	277.845390227408 \\
446	277.827376515527 \\
447	277.809540252367 \\
448	277.791884651076 \\
449	277.774412862887 \\
450	277.757127976376 \\
451	277.740033016748 \\
452	277.723130945162 \\
453	277.706424658101 \\
454	277.689916986758 \\
455	277.673610696479 \\
456	277.657508486224 \\
457	277.641612988076 \\
458	277.625926766777 \\
459	277.610452319303 \\
460	277.595192074478 \\
461	277.580148392612 \\
462	277.565323565182 \\
463	277.550719814548 \\
464	277.536339293697 \\
465	277.522184086028 \\
466	277.508256205159 \\
467	277.494557594783 \\
468	277.481090128542 \\
469	277.467855609941 \\
470	277.454855772291 \\
471	277.442092278685 \\
472	277.429566722002 \\
473	277.417280624946 \\
474	277.405235440107 \\
475	277.39343255006 \\
476	277.381873267489 \\
477	277.370558835337 \\
478	277.359490426983 \\
479	277.348669146455 \\
480	277.338096028658 \\
481	277.327772039638 \\
482	277.317698076859 \\
483	277.307874969519 \\
484	277.298303478881 \\
485	277.288984298631 \\
486	277.279918055254 \\
487	277.271105308442 \\
488	277.262546551516 \\
489	277.254242211871 \\
490	277.246192651442 \\
491	277.238398167191 \\
492	277.230858991614 \\
493	277.223575293264 \\
494	277.216547177296 \\
495	277.209774686025 \\
496	277.203257799507 \\
497	277.196996436134 \\
498	277.190990453244 \\
499	277.185239647748 \\
500	277.179743756772 \\
501	277.174502458314 \\
502	277.169515371914 \\
503	277.164782059339 \\
504	277.16030202528 \\
505	277.156074718061 \\
506	277.152099530362 \\
507	277.148375799953 \\
508	277.144902810437 \\
509	277.141679792009 \\
510	277.138705922217 \\
511	277.135980326742 \\
512	277.133502080182 \\
513	277.131270206845 \\
514	277.129283681552 \\
515	277.127541430449 \\
516	277.126042331824 \\
517	277.124785216936 \\
518	277.123768870844 \\
519	277.122992033249 \\
520	277.12245339934 \\
521	277.122151620643 \\
522	277.122085305881 \\
523	277.122253021838 \\
524	277.122653294217 \\
525	277.123284608524 \\
526	277.124145410933 \\
527	277.125234109171 \\
528	277.126549073395 \\
529	277.128088637086 \\
530	277.129851097928 \\
531	277.131834718703 \\
532	277.134037728184 \\
533	277.136458322027 \\
534	277.139094663668 \\
535	277.141944885216 \\
536	277.145007088356 \\
537	277.148279345242 \\
538	277.151759699392 \\
539	277.155446166592 \\
540	277.159336735787 \\
541	277.163429369979 \\
542	277.167722007118 \\
543	277.172212560998 \\
544	277.176898922144 \\
545	277.181778958703 \\
546	277.186850517328 \\
547	277.19211142406 \\
548	277.19755948521 \\
549	277.203192488228 \\
550	277.209008202584 \\
551	277.215004380628 \\
552	277.221178758454 \\
553	277.227529056761 \\
554	277.234052981703 \\
555	277.240748225737 \\
556	277.247612468461 \\
557	277.254643377456 \\
558	277.261838609106 \\
559	277.269195809426 \\
560	277.276712614872 \\
561	277.284386653151 \\
562	277.292215544018 \\
563	277.300196900067 \\
564	277.308328327516 \\
565	277.31660742698 \\
566	277.325031794231 \\
567	277.333599020963 \\
568	277.342306695529 \\
569	277.351152403684 \\
570	277.360133729307 \\
571	277.369248255119 \\
572	277.378493563385 \\
573	277.387867236615 \\
574	277.397366858238 \\
575	277.406990013282 \\
576	277.416734289029 \\
577	277.426597275664 \\
578	277.436576566913 \\
579	277.446669760666 \\
580	277.456874459588 \\
581	277.467188271717 \\
582	277.477608811053 \\
583	277.488133698128 \\
584	277.498760560566 \\
585	277.50948703363 \\
586	277.520310760755 \\
587	277.531229394068 \\
588	277.54224059489 \\
589	277.553342034232 \\
590	277.564531393271 \\
591	277.575806363812 \\
592	277.587164648738 \\
593	277.598603962449 \\
594	277.610122031277 \\
595	277.621716593896 \\
596	277.633385401714 \\
597	277.645126219252 \\
598	277.656936824502 \\
599	277.668815009285 \\
600	277.680758579578 \\
601	277.692765355835 \\
602	277.704833173299 \\
603	277.716959882285 \\
604	277.729143348465 \\
605	277.741381453125 \\
606	277.753672093418 \\
607	277.766013182597 \\
608	277.778402650235 \\
609	277.790838442433 \\
610	277.803318522015 \\
611	277.815840868703 \\
612	277.828403479288 \\
613	277.84100436778 \\
614	277.853641565546 \\
615	277.866313121439 \\
616	277.87901710191 \\
617	277.891751591109 \\
618	277.904514690973 \\
619	277.917304521302 \\
620	277.93011921982 \\
621	277.94295694223 \\
622	277.955815862251 \\
623	277.968694171648 \\
624	277.981590080247 \\
625	277.994501815941 \\
626	278.007427624686 \\
627	278.020365770483 \\
628	278.033314535353 \\
629	278.046272219301 \\
630	278.059237140266 \\
631	278.072207634068 \\
632	278.085182054344 \\
633	278.098158772468 \\
634	278.111136177471 \\
635	278.124112675949 \\
636	278.137086691959 \\
637	278.150056666915 \\
638	278.163021059466 \\
639	278.175978345377 \\
640	278.188927017395 \\
641	278.201865585111 \\
642	278.214792574814 \\
643	278.227706529342 \\
644	278.240606007922 \\
645	278.253489586007 \\
646	278.266355855107 \\
647	278.279203422617 \\
648	278.292030911632 \\
649	278.304836960767 \\
650	278.317620223969 \\
651	278.330379370321 \\
652	278.343113083846 \\
653	278.355820063307 \\
654	278.368499022002 \\
655	278.38114868756 \\
656	278.393767801727 \\
657	278.406355120155 \\
658	278.418909412187 \\
659	278.431429460642 \\
660	278.443914061592 \\
661	278.456362024144 \\
662	278.46877217022 \\
663	278.481143334329 \\
664	278.493474363348 \\
665	278.505764116296 \\
666	278.518011464109 \\
667	278.530215289413 \\
668	278.542374486306 \\
669	278.554487960124 \\
670	278.566554627224 \\
671	278.57857341476 \\
672	278.590543260458 \\
673	278.602463112395 \\
674	278.614331928782 \\
675	278.626148677743 \\
676	278.637912337103 \\
677	278.649621894165 \\
678	278.661276345508 \\
679	278.672874696768 \\
680	278.684415962438 \\
681	278.695899165657 \\
682	278.707323338012 \\
683	278.718687519337 \\
684	278.729990757518 \\
685	278.741232108302 \\
686	278.752410635105 \\
687	278.76352540883 \\
688	278.774575507683 \\
689	278.785560016997 \\
690	278.796478029057 \\
691	278.807328642935 \\
692	278.81811096432 \\
693	278.82882410536 \\
694	278.839467184505 \\
695	278.850039326361 \\
696	278.860539661535 \\
697	278.870967326501 \\
698	278.881321463463 \\
699	278.891601220219 \\
700	278.901805750041 \\
701	278.911934211553 \\
702	278.921985768612 \\
703	278.931959590204 \\
704	278.94185485034 \\
705	278.951670727953 \\
706	278.96140640681 \\
707	278.971061075426 \\
708	278.980633926978 \\
709	278.99012415924 \\
710	278.999530974506 \\
711	279.00885357953 \\
712	279.018091185475 \\
713	279.027243007857 \\
714	279.036308266503 \\
715	279.045286185518 \\
716	279.05417599325 \\
717	279.062976922267 \\
718	279.071688209341 \\
719	279.080309095435 \\
720	279.0888388257 \\
721	279.097276649476 \\
722	279.105621820303 \\
723	279.113873595933 \\
724	279.122031238358 \\
725	279.130094013833 \\
726	279.138061192915 \\
727	279.145932050507 \\
728	279.153705865905 \\
729	279.161381922855 \\
730	279.168959509618 \\
731	279.176437919037 \\
732	279.183816448619 \\
733	279.191094400614 \\
734	279.198271082108 \\
735	279.205345805121 \\
736	279.212317886713 \\
737	279.219186649093 \\
738	279.22595141974 \\
739	279.232611531526 \\
740	279.239166322852 \\
741	279.245615137787 \\
742	279.251957326209 \\
743	279.258192243966 \\
744	279.264319253032 \\
745	279.270337721674 \\
746	279.276247024629 \\
747	279.28204654328 \\
748	279.287735665851 \\
749	279.293313787594 \\
750	279.298780310995 \\
751	279.304134645981 \\
752	279.309376210137 \\
753	279.314504428924 \\
754	279.319518735913 \\
755	279.324418573014 \\
756	279.329203390724 \\
757	279.333872648371 \\
758	279.338425814373 \\
759	279.342862366497 \\
760	279.347181792131 \\
761	279.351383588554 \\
762	279.355467263223 \\
763	279.359432334058 \\
764	279.363278329735 \\
765	279.36700478999 \\
766	279.370611265925 \\
767	279.374097320321 \\
768	279.377462527957 \\
769	279.380706475936 \\
770	279.383828764018 \\
771	279.386829004958 \\
772	279.389706824847 \\
773	279.392461863465 \\
774	279.395093774637 \\
775	279.397602226592 \\
776	279.399986902331 \\
777	279.402247500003 \\
778	279.404383733278 \\
779	279.406395331736 \\
780	279.408282041256 \\
781	279.410043624408 \\
782	279.411679860856 \\
783	279.413190547762 \\
784	279.414575500196 \\
785	279.415834551552 \\
786	279.416967553972 \\
787	279.417974378763 \\
788	279.418854916835 \\
789	279.41960907913 \\
790	279.420236797063 \\
791	279.420738022966 \\
792	279.421112730534 \\
793	279.421360915276 \\
794	279.421482594973 \\
795	279.421477810134 \\
796	279.421346624463 \\
797	279.42108912532 \\
798	279.420705424198 \\
799	279.42019565719 \\
800	279.419559985467 \\
801	279.418798595761 \\
802	279.417911700839 \\
803	279.416899539997 \\
804	279.415762379538 \\
805	279.414500513269 \\
806	279.413114262984 \\
807	279.411603978965 \\
808	279.409970040471 \\
809	279.408212856236 \\
810	279.406332864965 \\
811	279.404330535834 \\
812	279.402206368989 \\
813	279.399960896043 \\
814	279.397594680576 \\
815	279.395108318638 \\
816	279.392502439247 \\
817	279.389777704885 \\
818	279.386934812001 \\
819	279.383974491507 \\
820	279.380897509272 \\
821	279.37770466662 \\
822	279.374396800822 \\
823	279.370974785584 \\
824	279.367439531539 \\
825	279.363791986733 \\
826	279.360033137104 \\
827	279.356164006964 \\
828	279.352185659475 \\
829	279.34809919712 \\
830	279.343905762172 \\
831	279.339606537157 \\
832	279.335202745307 \\
833	279.330695651023 \\
834	279.326086560311 \\
835	279.321376821234 \\
836	279.316567824336 \\
837	279.311661003081 \\
838	279.306657834266 \\
839	279.30155983844 \\
840	279.296368580308 \\
841	279.291085669127 \\
842	279.2857127591 \\
843	279.280251549753 \\
844	279.274703786309 \\
845	279.269071260047 \\
846	279.263355808655 \\
847	279.25755931657 \\
848	279.251683715313 \\
849	279.2457309838 \\
850	279.239703148658 \\
851	279.233602284517 \\
852	279.227430514294 \\
853	279.221190009461 \\
854	279.21488299031 \\
855	279.208511726188 \\
856	279.202078535736 \\
857	279.195585787099 \\
858	279.18903589813 \\
859	279.182431336579 \\
860	279.175774620258 \\
861	279.169068317206 \\
862	279.162315045818 \\
863	279.155517474978 \\
864	279.148678324159 \\
865	279.141800363517 \\
866	279.134886413958 \\
867	279.127939347197 \\
868	279.120962085794 \\
869	279.113957603168 \\
870	279.106928923601 \\
871	279.099879122214 \\
872	279.092811324932 \\
873	279.085728708421 \\
874	279.078634500015 \\
875	279.07153197761 \\
876	279.064424469553 \\
877	279.057315354496 \\
878	279.050208061238 \\
879	279.043106068542 \\
880	279.036012904935 \\
881	279.028932148477 \\
882	279.02186742652 \\
883	279.014822415436 \\
884	279.007800840328 \\
885	279.000806474714 \\
886	278.993843140192 \\
887	278.986914706079 \\
888	278.980025089033 \\
889	278.973178252644 \\
890	278.966378207004 \\
891	278.95962900826 \\
892	278.952934758132 \\
893	278.946299603416 \\
894	278.93972773546 \\
895	278.933223389614 \\
896	278.92679084466 \\
897	278.920434422213 \\
898	278.914158486098 \\
899	278.907967441709 \\
900	278.901865735331 \\
901	278.895857853448 \\
902	278.889948322018 \\
903	278.884141705731 \\
904	278.878442607229 \\
905	278.872855666314 \\
906	278.867385559121 \\
907	278.862036997267 \\
908	278.856814726974 \\
909	278.851723528169 \\
910	278.846768213547 \\
911	278.841953627624 \\
912	278.837284645742 \\
913	278.832766173064 \\
914	278.828403143532 \\
915	278.824200518799 \\
916	278.820163287135 \\
917	278.816296462298 \\
918	278.812605082383 \\
919	278.809094208636 \\
920	278.805768924242 \\
921	278.80263433308 \\
922	278.799695558447 \\
923	278.796957741753 \\
924	278.79442604118 \\
925	278.792105630313 \\
926	278.790001696736 \\
927	278.788119440591 \\
928	278.786464073109 \\
929	278.785040815098 \\
930	278.783854895405 \\
931	278.782911549331 \\
932	278.782216017016 \\
933	278.78177354178 \\
934	278.781589368433 \\
935	278.781668741534 \\
936	278.782016903617 \\
937	278.782639093376 \\
938	278.783540543796 \\
939	278.784726480254 \\
940	278.786202118566 \\
941	278.787972662988 \\
942	278.790043304175 \\
943	278.792419217085 \\
944	278.795105558838 \\
945	278.79810746652 \\
946	278.801430054937 \\
947	278.805078414317 \\
948	278.809057607954 \\
949	278.813372669796 \\
950	278.81802860198 \\
951	278.823030372302 \\
952	278.828382911631 \\
953	278.834091111262 \\
954	278.840159820208 \\
955	278.846593842418 \\
956	278.853397933946 \\
957	278.860576800043 \\
958	278.868135092182 \\
959	278.876077405022 \\
960	278.884408273293 \\
961	278.893132168619 \\
962	278.902253496264 \\
963	278.911776591809 \\
964	278.921705717756 \\
965	278.932045060055 \\
966	278.942798724565 \\
967	278.95397073343 \\
968	278.965565021389 \\
969	278.977585432008 \\
970	278.990035713836 \\
971	279.002919516493 \\
972	279.016240386671 \\
973	279.030001764078 \\
974	279.044206977297 \\
975	279.058859239578 \\
976	279.07396164456 \\
977	279.089517161924 \\
978	279.105528632977 \\
979	279.121998766176 \\
980	279.138930132582 \\
981	279.156325161265 \\
982	279.174186134638 \\
983	279.192515183751 \\
984	279.211314283528 \\
985	279.230585247959 \\
986	279.250329725251 \\
987	279.270549192946 \\
988	279.291244953 \\
989	279.312418126845 \\
990	279.334069650425 \\
991	279.356200269221 \\
992	279.378810533271 \\
993	279.401900792188 \\
994	279.425471190189 \\
995	279.449521661139 \\
996	279.474051923624 \\
997	279.499061476056 \\
998	279.524549591821 \\
999	279.550515314483 \\
1000	279.576957453055 \\
1001	279.603874577341 \\
1002	279.631265013368 \\
1003	279.659126838914 \\
1004	279.68745787915 \\
1005	279.716255702399 \\
1006	279.745517616041 \\
1007	279.775240662555 \\
1008	279.805421615728 \\
1009	279.836056977047 \\
1010	279.867142972269 \\
1011	279.898675548202 \\
1012	279.930650369704 \\
1013	279.963062816913 \\
1014	279.995907982722 \\
1015	280.029180670523 \\
1016	280.062875392219 \\
1017	280.09698636653 \\
1018	280.131507517604 \\
1019	280.166432473948 \\
1020	280.201754567686 \\
1021	280.237466834171 \\
1022	280.273562011947 \\
1023	280.310032543095 \\
1024	280.346870573947 \\
1025	280.384067956211 \\
1026	280.421616248492 \\
1027	280.459506718235 \\
1028	280.497730344088 \\
1029	280.536277818706 \\
1030	280.575139551991 \\
1031	280.614305674782 \\
1032	280.653766043005 \\
1033	280.693510242264 \\
1034	280.733527592914 \\
1035	280.773807155581 \\
1036	280.814337737151 \\
1037	280.855107897224 \\
1038	280.896105955022 \\
1039	280.937319996755 \\
1040	280.978737883444 \\
1041	281.020347259181 \\
1042	281.062135559825 \\
1043	281.104090022134 \\
1044	281.146197693296 \\
1045	281.188445440878 \\
1046	281.23081996315 \\
1047	281.273307799789 \\
1048	281.315895342933 \\
1049	281.358568848566 \\
1050	281.40131444823 \\
1051	281.444118161014 \\
1052	281.486965905824 \\
1053	281.529843513893 \\
1054	281.572736741515 \\
1055	281.615631282967 \\
1056	281.658512783599 \\
1057	281.70136685306 \\
1058	281.744179078638 \\
1059	281.786935038662 \\
1060	281.829620315973 \\
1061	281.872220511389 \\
1062	281.914721257169 \\
1063	281.957108230427 \\
1064	281.999367166462 \\
1065	282.041483871986 \\
1066	282.083444238203 \\
1067	282.125234253718 \\
1068	282.166840017248 \\
1069	282.208247750087 \\
1070	282.249443808324 \\
1071	282.290414694759 \\
1072	282.331147070504 \\
1073	282.371627766238 \\
1074	282.411843793098 \\
1075	282.451782353167 \\
1076	282.491430849552 \\
1077	282.530776896026 \\
1078	282.569808326207 \\
1079	282.60851320227 \\
1080	282.646879823164 \\
1081	282.684896732327 \\
1082	282.722552724886 \\
1083	282.759836854323 \\
1084	282.796738438614 \\
1085	282.83324706582 \\
1086	282.869352599132 \\
1087	282.905045181364 \\
1088	282.940315238898 \\
1089	282.975153485079 \\
1090	283.009550923054 \\
1091	283.043498848083 \\
1092	283.076988849294 \\
1093	283.110012810929 \\
1094	283.142562913055 \\
1095	283.174631631773 \\
1096	283.206211738935 \\
1097	283.237296301373 \\
1098	283.267878679666 \\
1099	283.297952526456 \\
1100	283.327511784336 \\
1101	283.356550683318 \\
1102	283.385063737919 \\
1103	283.413045743865 \\
1104	283.44049177445 \\
1105	283.467397176563 \\
1106	283.493757566414 \\
1107	283.51956882497 \\
1108	283.544827093141 \\
1109	283.569528766718 \\
1110	283.593670491113 \\
1111	283.6172491559 \\
1112	283.6402618892 \\
1113	283.662706051917 \\
1114	283.684579231868 \\
1115	283.705879237813 \\
1116	283.726604093417 \\
1117	283.746752031165 \\
1118	283.76632148625 \\
1119	283.785311090462 \\
1120	283.803719666089 \\
1121	283.82154621986 \\
1122	283.838789936945 \\
1123	283.855450175033 \\
1124	283.8715264585 \\
1125	283.887018472699 \\
1126	283.901926058369 \\
1127	283.916249206198 \\
1128	283.929988051539 \\
1129	283.943142869307 \\
1130	283.955714069055 \\
1131	283.967702190257 \\
1132	283.979107897796 \\
1133	283.989931977677 \\
1134	284.000175332966 \\
1135	284.009838979971 \\
1136	284.018924044665 \\
1137	284.027431759365 \\
1138	284.035363459666 \\
1139	284.042720581636 \\
1140	284.049504659283 \\
1141	284.055717322277 \\
1142	284.061360293961 \\
1143	284.066435389611 \\
1144	284.070944514982 \\
1145	284.074889665116 \\
1146	284.078272923418 \\
1147	284.081096460998 \\
1148	284.083362536266 \\
1149	284.085073494792 \\
1150	284.086231769411 \\
1151	284.086839880567 \\
1152	284.086900436901 \\
1153	284.086416136059 \\
1154	284.085389765728 \\
1155	284.083824204871 \\
1156	284.081722425167 \\
1157	284.07908749264 \\
1158	284.075922569458 \\
1159	284.072230915901 \\
1160	284.068015892476 \\
1161	284.063280962168 \\
1162	284.058029692814 \\
1163	284.052265759584 \\
1164	284.045992947552 \\
1165	284.039215154341 \\
1166	284.03193639283 \\
1167	284.024160793902 \\
1168	284.015892609212 \\
1169	284.007136213967 \\
1170	283.997896109691 \\
1171	283.988176926966 \\
1172	283.977983428118 \\
1173	283.967320509845 \\
1174	283.956193205754 \\
1175	283.944606688801 \\
1176	283.932566273605 \\
1177	283.920077418628 \\
1178	283.90714572819 \\
1179	283.893776954323 \\
1180	283.879976998415 \\
1181	283.865751912664 \\
1182	283.851107901288 \\
1183	283.836051321515 \\
1184	283.820588684294 \\
1185	283.804726654756 \\
1186	283.788472052381 \\
1187	283.771831850867 \\
1188	283.754813177694 \\
1189	283.737423313374 \\
1190	283.71966969036 \\
1191	283.701559891629 \\
1192	283.683101648912 \\
1193	283.66430284058 \\
1194	283.645171489172 \\
1195	283.625715758558 \\
1196	283.605943950751 \\
1197	283.585864502347 \\
1198	283.565485980607 \\
1199	283.544817079185 \\
1200	283.523866613487 \\
1201	283.502643515689 \\
1202	283.481156829407 \\
1203	283.459415704029 \\
1204	283.437429388714 \\
1205	283.415207226085 \\
1206	283.392758645599 \\
1207	283.370093156642 \\
1208	283.347220341327 \\
1209	283.324149847044 \\
1210	283.300891378753 \\
1211	283.277454691049 \\
1212	283.253849580024 \\
1213	283.230085874925 \\
1214	283.206173429652 \\
1215	283.182122114099 \\
1216	283.15794180537 \\
1217	283.133642378885 \\
1218	283.109233699407 \\
1219	283.084725612004 \\
1220	283.060127932973 \\
1221	283.035450440751 \\
1222	283.010702866835 \\
1223	282.985894886727 \\
1224	282.961036110943 \\
1225	282.936136076087 \\
1226	282.91120423604 \\
1227	282.886249953252 \\
1228	282.861282490186 \\
1229	282.836311000927 \\
1230	282.811344522963 \\
1231	282.786391969176 \\
1232	282.761462120049 \\
1233	282.736563616107 \\
1234	282.711704950618 \\
1235	282.686894462549 \\
1236	282.662140329817 \\
1237	282.637450562828 \\
1238	282.612832998318 \\
1239	282.588295293519 \\
1240	282.563844920647 \\
1241	282.539489161723 \\
1242	282.515235103735 \\
1243	282.491089634152 \\
1244	282.467059436777 \\
1245	282.443150987971 \\
1246	282.419370553217 \\
1247	282.395724184052 \\
1248	282.372217715351 \\
1249	282.348856762971 \\
1250	282.32564672174 \\
1251	282.302592763809 \\
1252	282.279699837336 \\
1253	282.25697266552 \\
1254	282.234415745967 \\
1255	282.21203335038 \\
1256	282.189829524572 \\
1257	282.167808088793 \\
1258	282.145972638349 \\
1259	282.124326544529 \\
1260	282.102872955801 \\
1261	282.081614799285 \\
1262	282.06055478249 \\
1263	282.039695395294 \\
1264	282.019038912168 \\
1265	281.998587394621 \\
1266	281.978342693862 \\
1267	281.958306453661 \\
1268	281.938480113399 \\
1269	281.918864911298 \\
1270	281.89946188781 \\
1271	281.880271889162 \\
1272	281.861295571039 \\
1273	281.842533402393 \\
1274	281.82398566937 \\
1275	281.805652479337 \\
1276	281.787533765005 \\
1277	281.769629288635 \\
1278	281.751938646299 \\
1279	281.734461272225 \\
1280	281.717196443165 \\
1281	281.700143282821 \\
1282	281.683300766293 \\
1283	281.666667724542 \\
1284	281.650242848877 \\
1285	281.634024695434 \\
1286	281.618011689652 \\
1287	281.602202130746 \\
1288	281.586594196146 \\
1289	281.571185945924 \\
1290	281.555975327177 \\
1291	281.540960178386 \\
1292	281.526138233718 \\
1293	281.511507127291 \\
1294	281.497064397384 \\
1295	281.482807490589 \\
1296	281.468733765911 \\
1297	281.454840498799 \\
1298	281.441124885119 \\
1299	281.427584045057 \\
1300	281.414215026956 \\
1301	281.401014811087 \\
1302	281.387980313347 \\
1303	281.375108388887 \\
1304	281.362395835677 \\
1305	281.349839397995 \\
1306	281.337435769853 \\
1307	281.325181598353 \\
1308	281.313073486983 \\
1309	281.301107998845 \\
1310	281.289281659827 \\
1311	281.277590961718 \\
1312	281.266032365261 \\
1313	281.254602303171 \\
1314	281.243297183089 \\
1315	281.232113390506 \\
1316	281.221047291647 \\
1317	281.210095236312 \\
1318	281.199253560707 \\
1319	281.188518590236 \\
1320	281.177886642286 \\
1321	281.167354028998 \\
1322	281.156917060039 \\
1323	281.146572045368 \\
1324	281.13631529802 \\
1325	281.126143136902 \\
1326	281.116051889617 \\
1327	281.106037895321 \\
1328	281.096097507612 \\
1329	281.086227097481 \\
1330	281.076423056312 \\
1331	281.066681798951 \\
1332	281.056999766847 \\
1333	281.047373431285 \\
1334	281.037799296708 \\
1335	281.028273904146 \\
1336	281.018793834756 \\
1337	281.009355713491 \\
1338	280.999956212899 \\
1339	280.990592057078 \\
1340	280.98126002577 \\
1341	280.97195695864 \\
1342	280.962679759725 \\
1343	280.953425402071 \\
1344	280.944190932574 \\
1345	280.934973477036 \\
1346	280.92577024544 \\
1347	280.916578537459 \\
1348	280.90739574822 \\
1349	280.898219374313 \\
1350	280.889047020085 \\
1351	280.879876404198 \\
1352	280.870705366489 \\
1353	280.861531875131 \\
1354	280.852354034103 \\
1355	280.843170090983 \\
1356	280.833978445077 \\
1357	280.82477765589 \\
1358	280.81556645194 \\
1359	280.806343739941 \\
1360	280.797108614348 \\
1361	280.787860367272 \\
1362	280.77859849878 \\
1363	280.769322727575 \\
1364	280.760033002066 \\
1365	280.750729511823 \\
1366	280.741412699434 \\
1367	280.732083272742 \\
1368	280.72274221748 \\
1369	280.713390810288 \\
1370	280.704030632113 \\
1371	280.694663581983 \\
1372	280.685291891144 \\
1373	280.675918137548 \\
1374	280.666545260684 \\
1375	280.657176576722 \\
1376	280.647815793966 \\
1377	280.638467028578 \\
1378	280.629134820556 \\
1379	280.619824149935 \\
1380	280.610540453167 \\
1381	280.601289639663 \\
1382	280.592078108433 \\
1383	280.582912764792 \\
1384	280.573801037079 \\
1385	280.564750893325 \\
1386	280.555770857829 \\
1387	280.546870027545 \\
1388	280.538058088251 \\
1389	280.52934533038 \\
1390	280.520742664463 \\
1391	280.512261636083 \\
1392	280.503914440245 \\
1393	280.495713935065 \\
1394	280.487673654675 \\
1395	280.479807821219 \\
1396	280.472131355839 \\
1397	280.464659888513 \\
1398	280.457409766615 \\
1399	280.450398062063 \\
1400	280.44364257691 \\
1401	280.437161847229 \\
1402	280.430975145133 \\
1403	280.42510247877 \\
1404	280.419564590134 \\
1405	280.414382950513 \\
1406	280.409579753396 \\
1407	280.405177904678 \\
1408	280.401201009954 \\
1409	280.397673358748 \\
1410	280.394619905464 \\
1411	280.39206624689 \\
1412	280.390038596065 \\
1413	280.388563752318 \\
1414	280.387669067303 \\
1415	280.387382406857 \\
1416	280.38773210849 \\
1417	280.38874693437 \\
1418	280.390456019612 \\
1419	280.392888815763 \\
1420	280.396075029315 \\
1421	280.400044555152 \\
1422	280.404827404823 \\
1423	280.410453629556 \\
1424	280.416953237957 \\
1425	280.424356108369 \\
1426	280.432691895871 \\
1427	280.441989933953 \\
1428	280.452279130931 \\
1429	280.463587861188 \\
1430	280.47594385139 \\
1431	280.48937406186 \\
1432	280.503904563332 \\
1433	280.519560409381 \\
1434	280.536365504856 \\
1435	280.554342470713 \\
1436	280.573512505698 \\
1437	280.593895245409 \\
1438	280.615508619301 \\
1439	280.638368706297 \\
1440	280.662489589714 \\
1441	280.687883212289 \\
1442	280.714559232148 \\
1443	280.742524880651 \\
1444	280.771784823075 \\
1445	280.802341023178 \\
1446	280.834192612745 \\
1447	280.867335767241 \\
1448	280.901763588762 \\
1449	280.937465997486 \\
1450	280.974429632855 \\
1451	281.012637765717 \\
1452	281.052070222662 \\
1453	281.09270332374 \\
1454	281.134509834735 \\
1455	281.177458935082 \\
1456	281.221516202468 \\
1457	281.266643615015 \\
1458	281.312799571891 \\
1459	281.35993893298 \\
1460	281.408013078158 \\
1461	281.456969986505 \\
1462	281.506754335603 \\
1463	281.557307620875 \\
1464	281.608568294704 \\
1465	281.660471924824 \\
1466	281.712951371291 \\
1467	281.765936981065 \\
1468	281.819356799039 \\
1469	281.87313679412 \\
1470	281.927201098758 \\
1471	281.981472260134 \\
1472	282.035871501043 \\
1473	282.090318988356 \\
1474	282.144734106839 \\
1475	282.199035736001 \\
1476	282.253142527611 \\
1477	282.306973181475 \\
1478	282.36044671711 \\
1479	282.413482738978 \\
1480	282.466001693044 \\
1481	282.517925112534 \\
1482	282.569175850937 \\
1483	282.619678300442 \\
1484	282.669358594239 \\
1485	282.71814479132 \\
1486	282.765967042651 \\
1487	282.81275773786 \\
1488	282.858451631808 \\
1489	282.902985950705 \\
1490	282.946300477661 \\
1491	282.988337617823 \\
1492	283.029042443473 \\
1493	283.068362719705 \\
1494	283.106248911453 \\
1495	283.14265417288 \\
1496	283.177534320253 \\
1497	283.210847789571 \\
1498	283.242555580337 \\
1499	283.272621186925 \\
1500	283.301010519074 \\
1501	283.327691813056 \\
1502	283.352635535109 \\
1503	283.375814278671 \\
1504	283.397202656993 \\
1505	283.4167771926 \\
1506	283.434516205058 \\
1507	283.450399698431 \\
1508	283.464409249715 \\
1509	283.476527899468 \\
1510	283.486740045771 \\
1511	283.495031342528 \\
1512	283.501388603061 \\
1513	283.505799709813 \\
1514	283.508253530904 \\
1515	283.508739844177 \\
1516	283.507249269277 \\
1517	283.503773208213 \\
1518	283.498303794766 \\
1519	283.490833853027 \\
1520	283.481356865244 \\
1521	283.469866949117 \\
1522	283.456358844569 \\
1523	283.440827909969 \\
1524	283.423270127716 \\
1525	283.403682119015 \\
1526	283.382061167638 \\
1527	283.358405252364 \\
1528	283.332713087785 \\
1529	283.304984173064 \\
1530	283.275218848201 \\
1531	283.243418357309 \\
1532	283.209584918344 \\
1533	283.173721798695 \\
1534	283.135833395965 \\
1535	283.09592532328 \\
1536	283.05400449836 \\
1537	283.010079235594 \\
1538	282.96415934028 \\
1539	282.916256204207 \\
1540	282.866382901667 \\
1541	282.814554285006 \\
1542	282.760787078783 \\
1543	282.705099971576 \\
1544	282.647513704498 \\
1545	282.588051155447 \\
1546	282.526737418152 \\
1547	282.463599875067 \\
1548	282.398668263198 \\
1549	282.331974731967 \\
1550	282.263553892292 \\
1551	282.19344285605 \\
1552	282.121681265225 \\
1553	282.048311310037 \\
1554	281.973377735491 \\
1555	281.896927835818 \\
1556	281.819011436424 \\
1557	281.739680863004 \\
1558	281.658990897662 \\
1559	281.576998721912 \\
1560	281.493763846617 \\
1561	281.409348028997 \\
1562	281.323815176977 \\
1563	281.237231241271 \\
1564	281.149664095699 \\
1565	281.061183406348 \\
1566	280.971860490325 \\
1567	280.8817681649 \\
1568	280.790980587979 \\
1569	280.699573090896 \\
1570	280.607622004611 \\
1571	280.515204480427 \\
1572	280.422398306429 \\
1573	280.329281720842 \\
1574	280.235933223554 \\
1575	280.142431387032 \\
1576	280.048854667887 \\
1577	279.955281220274 \\
1578	279.861788712318 \\
1579	279.768454146712 \\
1580	279.675353686536 \\
1581	279.582562487322 \\
1582	279.490154536297 \\
1583	279.398202499642 \\
1584	279.306777578527 \\
1585	279.215949374586 \\
1586	279.125785765394 \\
1587	279.036352790392 \\
1588	278.947714547648 \\
1589	278.859933101679 \\
1590	278.773068402519 \\
1591	278.687178216078 \\
1592	278.602318065782 \\
1593	278.51854118536 \\
1594	278.435898482598 \\
1595	278.354438513774 \\
1596	278.274207468461 \\
1597	278.195249164269 \\
1598	278.117605051109 \\
1599	278.041314224461 \\
1600	277.96641344712 \\
1601	277.892937178871 \\
1602	277.82091761349 \\
1603	277.750384722488 \\
1604	277.681366304977 \\
1605	277.613888043056 \\
1606	277.5479735621 \\
1607	277.483644495361 \\
1608	277.420920552275 \\
1609	277.359819589928 \\
1610	277.300357687103 \\
1611	277.242549220387 \\
1612	277.186406941845 \\
1613	277.131942057763 \\
1614	277.079164308022 \\
1615	277.028082045685 \\
1616	276.978702316404 \\
1617	276.931030937278 \\
1618	276.885072574858 \\
1619	276.84083082197 \\
1620	276.798308273117 \\
1621	276.757506598183 \\
1622	276.718426614269 \\
1623	276.681068355428 \\
1624	276.645431140177 \\
1625	276.61151363662 \\
1626	276.579313925072 \\
1627	276.548829558102 \\
1628	276.520057617896 \\
1629	276.492994770896 \\
1630	276.467637319665 \\
1631	276.443981251957 \\
1632	276.422022286963 \\
1633	276.401755918749 \\
1634	276.383177456866 \\
1635	276.366282064179 \\
1636	276.351064791913 \\
1637	276.337520611965 \\
1638	276.325644446507 \\
1639	276.315431194927 \\
1640	276.306875758155 \\
1641	276.299973060427 \\
1642	276.294718068525 \\
1643	276.291105808562 \\
1644	276.289131380359 \\
1645	276.288789969477 \\
1646	276.290076856951 \\
1647	276.292987426789 \\
1648	276.297517171298 \\
1649	276.30366169428 \\
1650	276.311416712159 \\
1651	276.320778053109 \\
1652	276.331741654209 \\
1653	276.344303556698 \\
1654	276.358459899381 \\
1655	276.37420691023 \\
1656	276.391540896234 \\
1657	276.410458231553 \\
1658	276.430955344015 \\
1659	276.453028700022 \\
};
\end{axis}

\end{tikzpicture}

==> figures/lwavefalse_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{ground truth},{calibrated}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.0956, xmax=1.0956,
y grid style={white!69.01960784313725!black},
ylabel={$c$},
ymin=0, ymax=2.5
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, red}
\addplot [thick, color0]
table [row sep=\\]{%
-0.996	2 \\
-0.992	2 \\
-0.988	2 \\
-0.984	2 \\
-0.98	2 \\
-0.976	2 \\
-0.972	2 \\
-0.968	2 \\
-0.964	2 \\
-0.96	2 \\
-0.956	2 \\
-0.952	2 \\
-0.948	2 \\
-0.944	2 \\
-0.94	2 \\
-0.936	2 \\
-0.932	2 \\
-0.928	2 \\
-0.924	2 \\
-0.92	2 \\
-0.916	2 \\
-0.912	2 \\
-0.908	2 \\
-0.904	2 \\
-0.9	2 \\
-0.896	2 \\
-0.892	2 \\
-0.888	2 \\
-0.884	2 \\
-0.88	2 \\
-0.876	2 \\
-0.872	2 \\
-0.868	2 \\
-0.864	2 \\
-0.86	2 \\
-0.856	2 \\
-0.852	2 \\
-0.848	2 \\
-0.844	2 \\
-0.84	2 \\
-0.836	2 \\
-0.832	2 \\
-0.828	2 \\
-0.824	2 \\
-0.82	2 \\
-0.816	2 \\
-0.812	2 \\
-0.808	2 \\
-0.804	2 \\
-0.8	2 \\
-0.796	2 \\
-0.792	2 \\
-0.788	2 \\
-0.784	2 \\
-0.78	2 \\
-0.776	2 \\
-0.772	2 \\
-0.768	2 \\
-0.764	2 \\
-0.76	2 \\
-0.756	2 \\
-0.752	2 \\
-0.748	2 \\
-0.744	2 \\
-0.74	2 \\
-0.736	2 \\
-0.732	2 \\
-0.728	2 \\
-0.724	2 \\
-0.72	2 \\
-0.716	2 \\
-0.712	2 \\
-0.708	2 \\
-0.704	2 \\
-0.7	2 \\
-0.696	2 \\
-0.692	2 \\
-0.688	2 \\
-0.684	2 \\
-0.68	2 \\
-0.676	2 \\
-0.672	2 \\
-0.668	2 \\
-0.664	2 \\
-0.66	2 \\
-0.656	2 \\
-0.652	2 \\
-0.648	2 \\
-0.644	2 \\
-0.64	2 \\
-0.636	2 \\
-0.632	2 \\
-0.628	2 \\
-0.624	2 \\
-0.62	2 \\
-0.616	2 \\
-0.612	2 \\
-0.608	2 \\
-0.604	2 \\
-0.6	2 \\
-0.596	2 \\
-0.592	2 \\
-0.588	2 \\
-0.584	2 \\
-0.58	2 \\
-0.576	2 \\
-0.572	2 \\
-0.568	2 \\
-0.564	2 \\
-0.56	2 \\
-0.556	2 \\
-0.552	2 \\
-0.548	2 \\
-0.544	2 \\
-0.54	2 \\
-0.536	2 \\
-0.532	2 \\
-0.528	2 \\
-0.524	2 \\
-0.52	2 \\
-0.516	2 \\
-0.512	2 \\
-0.508	2 \\
-0.504	2 \\
-0.5	1 \\
-0.496	1 \\
-0.492	1 \\
-0.488	1 \\
-0.484	1 \\
-0.48	1 \\
-0.476	1 \\
-0.472	1 \\
-0.468	1 \\
-0.464	1 \\
-0.46	1 \\
-0.456	1 \\
-0.452	1 \\
-0.448	1 \\
-0.444	1 \\
-0.44	1 \\
-0.436	1 \\
-0.432	1 \\
-0.428	1 \\
-0.424	1 \\
-0.42	1 \\
-0.416	1 \\
-0.412	1 \\
-0.408	1 \\
-0.404	1 \\
-0.4	1 \\
-0.396	1 \\
-0.392	1 \\
-0.388	1 \\
-0.384	1 \\
-0.38	1 \\
-0.376	1 \\
-0.372	1 \\
-0.368	1 \\
-0.364	1 \\
-0.36	1 \\
-0.356	1 \\
-0.352	1 \\
-0.348	1 \\
-0.344	1 \\
-0.34	1 \\
-0.336	1 \\
-0.332	1 \\
-0.328	1 \\
-0.324	1 \\
-0.32	1 \\
-0.316	1 \\
-0.312	1 \\
-0.308	1 \\
-0.304	1 \\
-0.3	1 \\
-0.296	1 \\
-0.292	1 \\
-0.288	1 \\
-0.284	1 \\
-0.28	1 \\
-0.276	1 \\
-0.272	1 \\
-0.268	1 \\
-0.264	1 \\
-0.26	1 \\
-0.256	1 \\
-0.252	1 \\
-0.248	1 \\
-0.244	1 \\
-0.24	1 \\
-0.236	1 \\
-0.232	1 \\
-0.228	1 \\
-0.224	1 \\
-0.22	1 \\
-0.216	1 \\
-0.212	1 \\
-0.208	1 \\
-0.204	1 \\
-0.2	1 \\
-0.196	1 \\
-0.192	1 \\
-0.188	1 \\
-0.184	1 \\
-0.18	1 \\
-0.176	1 \\
-0.172	1 \\
-0.168	1 \\
-0.164	1 \\
-0.16	1 \\
-0.156	1 \\
-0.152	1 \\
-0.148	1 \\
-0.144	1 \\
-0.14	1 \\
-0.136	1 \\
-0.132	1 \\
-0.128	1 \\
-0.124	1 \\
-0.12	1 \\
-0.116	1 \\
-0.112	1 \\
-0.108	1 \\
-0.104	1 \\
-0.0999999999999999	0.2 \\
-0.0959999999999999	0.2 \\
-0.0920000000000001	0.2 \\
-0.088	0.2 \\
-0.0840000000000001	0.2 \\
-0.08	0.2 \\
-0.076	0.2 \\
-0.0720000000000001	0.2 \\
-0.068	0.2 \\
-0.0639999999999999	0.2 \\
-0.0599999999999999	0.2 \\
-0.056	0.2 \\
-0.052	0.2 \\
-0.0480000000000002	0.2 \\
-0.044	0.2 \\
-0.04	0.2 \\
-0.036	0.2 \\
-0.032	0.2 \\
-0.0279999999999999	0.2 \\
-0.0239999999999999	0.2 \\
-0.02	0.2 \\
-0.016	0.2 \\
-0.0120000000000001	0.2 \\
-0.00800000000000001	0.2 \\
-0.004	0.2 \\
0	0.2 \\
0.004	0.2 \\
0.00800000000000006	0.2 \\
0.012	0.2 \\
0.016	0.2 \\
0.02	0.2 \\
0.0240000000000001	0.2 \\
0.0279999999999999	0.2 \\
0.032	0.2 \\
0.036	0.2 \\
0.04	0.2 \\
0.0440000000000001	0.2 \\
0.048	0.2 \\
0.052	0.2 \\
0.056	0.2 \\
0.0600000000000001	0.2 \\
0.0639999999999999	0.2 \\
0.068	0.2 \\
0.0720000000000001	0.2 \\
0.0760000000000001	0.2 \\
0.0800000000000001	0.2 \\
0.0839999999999999	0.2 \\
0.088	0.2 \\
0.0920000000000001	0.2 \\
0.0960000000000001	0.2 \\
0.0999999999999999	0.2 \\
0.104	1 \\
0.108	1 \\
0.112	1 \\
0.116	1 \\
0.12	1 \\
0.124	1 \\
0.128	1 \\
0.132	1 \\
0.136	1 \\
0.14	1 \\
0.144	1 \\
0.148	1 \\
0.152	1 \\
0.156	1 \\
0.16	1 \\
0.164	1 \\
0.168	1 \\
0.172	1 \\
0.176	1 \\
0.18	1 \\
0.184	1 \\
0.188	1 \\
0.192	1 \\
0.196	1 \\
0.2	1 \\
0.204	1 \\
0.208	1 \\
0.212	1 \\
0.216	1 \\
0.22	1 \\
0.224	1 \\
0.228	1 \\
0.232	1 \\
0.236	1 \\
0.24	1 \\
0.244	1 \\
0.248	1 \\
0.252	1 \\
0.256	1 \\
0.26	1 \\
0.264	1 \\
0.268	1 \\
0.272	1 \\
0.276	1 \\
0.28	1 \\
0.284	1 \\
0.288	1 \\
0.292	1 \\
0.296	1 \\
0.3	1.5 \\
0.304	1.5 \\
0.308	1.5 \\
0.312	1.5 \\
0.316	1.5 \\
0.32	1.5 \\
0.324	1.5 \\
0.328	1.5 \\
0.332	1.5 \\
0.336	1.5 \\
0.34	1.5 \\
0.344	1.5 \\
0.348	1.5 \\
0.352	1.5 \\
0.356	1.5 \\
0.36	1.5 \\
0.364	1.5 \\
0.368	1.5 \\
0.372	1.5 \\
0.376	1.5 \\
0.38	1.5 \\
0.384	1.5 \\
0.388	1.5 \\
0.392	1.5 \\
0.396	1.5 \\
0.4	1.5 \\
0.404	1.5 \\
0.408	1.5 \\
0.412	1.5 \\
0.416	1.5 \\
0.42	1.5 \\
0.424	1.5 \\
0.428	1.5 \\
0.432	1.5 \\
0.436	1.5 \\
0.44	1.5 \\
0.444	1.5 \\
0.448	1.5 \\
0.452	1.5 \\
0.456	1.5 \\
0.46	1.5 \\
0.464	1.5 \\
0.468	1.5 \\
0.472	1.5 \\
0.476	1.5 \\
0.48	1.5 \\
0.484	1.5 \\
0.488	1.5 \\
0.492	1.5 \\
0.496	1.5 \\
0.5	1.5 \\
0.504	1.5 \\
0.508	1.5 \\
0.512	1.5 \\
0.516	1.5 \\
0.52	1.5 \\
0.524	1.5 \\
0.528	1.5 \\
0.532	1.5 \\
0.536	1.5 \\
0.54	1.5 \\
0.544	1.5 \\
0.548	1.5 \\
0.552	1.5 \\
0.556	1.5 \\
0.56	1.5 \\
0.564	1.5 \\
0.568	1.5 \\
0.572	1.5 \\
0.576	1.5 \\
0.58	1.5 \\
0.584	1.5 \\
0.588	1.5 \\
0.592	1.5 \\
0.596	1.5 \\
0.6	1.5 \\
0.604	1.5 \\
0.608	1.5 \\
0.612	1.5 \\
0.616	1.5 \\
0.62	1.5 \\
0.624	1.5 \\
0.628	1.5 \\
0.632	1.5 \\
0.636	1.5 \\
0.64	1.5 \\
0.644	1.5 \\
0.648	1.5 \\
0.652	1.5 \\
0.656	1.5 \\
0.66	1.5 \\
0.664	1.5 \\
0.668	1.5 \\
0.672	1.5 \\
0.676	1.5 \\
0.68	1.5 \\
0.684	1.5 \\
0.688	1.5 \\
0.692	1.5 \\
0.696	1.5 \\
0.7	1.5 \\
0.704	1.5 \\
0.708	1.5 \\
0.712	1.5 \\
0.716	1.5 \\
0.72	1.5 \\
0.724	1.5 \\
0.728	1.5 \\
0.732	1.5 \\
0.736	1.5 \\
0.74	1.5 \\
0.744	1.5 \\
0.748	1.5 \\
0.752	1.5 \\
0.756	1.5 \\
0.76	1.5 \\
0.764	1.5 \\
0.768	1.5 \\
0.772	1.5 \\
0.776	1.5 \\
0.78	1.5 \\
0.784	1.5 \\
0.788	1.5 \\
0.792	1.5 \\
0.796	1.5 \\
0.8	1.5 \\
0.804	1.5 \\
0.808	1.5 \\
0.812	1.5 \\
0.816	1.5 \\
0.82	1.5 \\
0.824	1.5 \\
0.828	1.5 \\
0.832	1.5 \\
0.836	1.5 \\
0.84	1.5 \\
0.844	1.5 \\
0.848	1.5 \\
0.852	1.5 \\
0.856	1.5 \\
0.86	1.5 \\
0.864	1.5 \\
0.868	1.5 \\
0.872	1.5 \\
0.876	1.5 \\
0.88	1.5 \\
0.884	1.5 \\
0.888	1.5 \\
0.892	1.5 \\
0.896	1.5 \\
0.9	1.5 \\
0.904	1.5 \\
0.908	1.5 \\
0.912	1.5 \\
0.916	1.5 \\
0.92	1.5 \\
0.924	1.5 \\
0.928	1.5 \\
0.932	1.5 \\
0.936	1.5 \\
0.94	1.5 \\
0.944	1.5 \\
0.948	1.5 \\
0.952	1.5 \\
0.956	1.5 \\
0.96	1.5 \\
0.964	1.5 \\
0.968	1.5 \\
0.972	1.5 \\
0.976	1.5 \\
0.98	1.5 \\
0.984	1.5 \\
0.988	1.5 \\
0.992	1.5 \\
0.996	1.5 \\
};
\addplot [thick, red, dashed]
table [row sep=\\]{%
-0.996	1.94800558943571 \\
-0.992	1.91555988758072 \\
-0.988	1.95394572467283 \\
-0.984	1.95106692718016 \\
-0.98	1.91474966929243 \\
-0.976	1.97999251528941 \\
-0.972	1.9167565131558 \\
-0.968	1.95494114004865 \\
-0.964	1.98478879559965 \\
-0.96	1.89383878017299 \\
-0.956	1.54458921928352 \\
-0.952	1.92144669551631 \\
-0.948	1.88549174767888 \\
-0.944	2.00945089210569 \\
-0.94	1.94626586745872 \\
-0.936	1.94376243419696 \\
-0.932	1.94134168238918 \\
-0.928	1.86996680385848 \\
-0.924	1.99134093778438 \\
-0.92	1.97244806885078 \\
-0.916	2.00874961647092 \\
-0.912	1.95022298348747 \\
-0.908	1.96684435147324 \\
-0.904	1.93386988967814 \\
-0.9	1.9178272597376 \\
-0.896	1.84935709842169 \\
-0.892	1.92863123122872 \\
-0.888	2.10709426305918 \\
-0.884	1.94691107808195 \\
-0.88	1.93291496688533 \\
-0.876	1.97933947739955 \\
-0.872	1.98782632278134 \\
-0.868	1.91080428349652 \\
-0.864	1.89591489107768 \\
-0.86	1.98552525842556 \\
-0.856	1.97459323617974 \\
-0.852	1.95126736477793 \\
-0.848	1.92034081807554 \\
-0.844	1.9399197649038 \\
-0.84	1.8166494024062 \\
-0.836	2.14794386441923 \\
-0.832	1.9519726412295 \\
-0.828	1.98260259269784 \\
-0.824	1.97449480561577 \\
-0.82	1.92477620005716 \\
-0.816	2.0462213738263 \\
-0.812	1.87152587359792 \\
-0.808	1.97512774549067 \\
-0.804	1.96341198045871 \\
-0.8	1.94165757307616 \\
-0.796	1.6229836963588 \\
-0.792	1.97776246166217 \\
-0.788	2.00092435430702 \\
-0.784	1.92486007507628 \\
-0.78	1.98619599549771 \\
-0.776	1.9765464171328 \\
-0.772	1.95261853348686 \\
-0.768	1.91228533617582 \\
-0.764	1.97133895468804 \\
-0.76	1.89757864360141 \\
-0.756	1.95484575002605 \\
-0.752	1.94378549867364 \\
-0.748	1.99024670175722 \\
-0.744	1.92307361936667 \\
-0.74	2.02562670914184 \\
-0.736	1.85463609664464 \\
-0.732	1.96031724485462 \\
-0.728	2.03043436988502 \\
-0.724	1.95531454648183 \\
-0.72	1.88802111733115 \\
-0.716	1.91572337706728 \\
-0.712	1.89153975679632 \\
-0.708	1.80743972661272 \\
-0.704	1.86171208909392 \\
-0.7	1.94708355778035 \\
-0.696	1.98318776232159 \\
-0.692	1.97921762933126 \\
-0.688	1.90850904392901 \\
-0.684	1.92479010933254 \\
-0.68	1.95081445350864 \\
-0.676	1.81411726221694 \\
-0.672	1.92585095657432 \\
-0.668	1.80837218979459 \\
-0.664	2.06878434466193 \\
-0.66	1.95845302535792 \\
-0.656	1.89346674617878 \\
-0.652	1.90014295193823 \\
-0.648	1.96324677596549 \\
-0.644	1.94203628530933 \\
-0.64	1.93408110620211 \\
-0.636	1.99610661310172 \\
-0.632	1.98778739718087 \\
-0.628	1.86350024043735 \\
-0.624	1.95368047625472 \\
-0.62	1.94338289774083 \\
-0.616	2.06557625845199 \\
-0.612	1.85126499656008 \\
-0.608	1.8991022085695 \\
-0.604	1.91110949936932 \\
-0.6	1.93745718462833 \\
-0.596	1.95052042465638 \\
-0.592	1.9794989203339 \\
-0.588	2.16349504230726 \\
-0.584	1.93923653305371 \\
-0.58	1.91177713110721 \\
-0.576	1.93746306851974 \\
-0.572	2.0092330296968 \\
-0.568	1.95227574416951 \\
-0.564	1.93665486286096 \\
-0.56	1.98952762906706 \\
-0.556	2.00103534344707 \\
-0.552	2.04015731582223 \\
-0.548	1.95097171878378 \\
-0.544	2.14298079077917 \\
-0.54	1.98641867958722 \\
-0.536	1.92591824700652 \\
-0.532	1.96747178615651 \\
-0.528	1.89271103626326 \\
-0.524	1.93458494200163 \\
-0.52	1.94315742972071 \\
-0.516	2.33814282136763 \\
-0.512	2.02561127820041 \\
-0.508	1.92911195366106 \\
-0.504	1.88841021538838 \\
-0.5	0.940658917207605 \\
-0.496	1.09675036899289 \\
-0.492	1.03210718233679 \\
-0.488	0.955563297172296 \\
-0.484	1.02929112070997 \\
-0.48	0.956350818163353 \\
-0.476	1.00255028003968 \\
-0.472	1.03405204963061 \\
-0.468	1.00335378301398 \\
-0.464	1.03794586371843 \\
-0.46	0.921599016270206 \\
-0.456	0.997111765299943 \\
-0.452	1.00845674842661 \\
-0.448	1.03743927637043 \\
-0.444	0.987256999883549 \\
-0.44	0.979558466186273 \\
-0.436	1.01493739835154 \\
-0.432	1.06425631160874 \\
-0.428	0.964243914208591 \\
-0.424	0.95524858128407 \\
-0.42	1.00764755372025 \\
-0.416	1.00599309226666 \\
-0.412	0.956385942388896 \\
-0.408	0.78811830896449 \\
-0.404	0.981709935402902 \\
-0.4	1.01324893269443 \\
-0.396	0.97564364135395 \\
-0.392	0.985288575109597 \\
-0.388	1.05588774509701 \\
-0.384	1.0093737245852 \\
-0.38	0.928302497102053 \\
-0.376	1.13016615692418 \\
-0.372	0.943421292729953 \\
-0.368	0.959856560129354 \\
-0.364	1.15666596821368 \\
-0.36	1.01740508470373 \\
-0.356	0.999540938117686 \\
-0.352	0.929985615362483 \\
-0.348	0.990501652198761 \\
-0.344	0.994567752622086 \\
-0.34	0.941683408933769 \\
-0.336	0.982235839773027 \\
-0.332	0.961117231754857 \\
-0.328	1.07995845712038 \\
-0.324	1.00071016233166 \\
-0.32	0.989942243667195 \\
-0.316	0.955111992356226 \\
-0.312	1.05315790001008 \\
-0.308	0.968068058103156 \\
-0.304	0.914207722601189 \\
-0.3	0.945319272264152 \\
-0.296	1.04701894308587 \\
-0.292	1.09337089593945 \\
-0.288	1.00672634587542 \\
-0.284	1.02360064034977 \\
-0.28	0.972162259161861 \\
-0.276	0.989616102858407 \\
-0.272	1.01902696481128 \\
-0.268	0.945233357558029 \\
-0.264	1.03726942946284 \\
-0.26	1.01574443463608 \\
-0.256	0.993906583242731 \\
-0.252	0.941514207119344 \\
-0.248	1.03482668864941 \\
-0.244	0.965873941706464 \\
-0.24	1.02787320815078 \\
-0.236	0.99888625155276 \\
-0.232	1.02055472715138 \\
-0.228	1.01659519135193 \\
-0.224	0.919545057751833 \\
-0.22	1.00830325309263 \\
-0.216	0.922864704718042 \\
-0.212	0.97678610086039 \\
-0.208	1.10190320333199 \\
-0.204	0.971723732135534 \\
-0.2	1.03587422452123 \\
-0.196	1.00076140890928 \\
-0.192	1.00325286888556 \\
-0.188	0.999301061001602 \\
-0.184	0.946906768665763 \\
-0.18	0.947291996678909 \\
-0.176	1.00083211200652 \\
-0.172	1.01666496066651 \\
-0.168	1.09374829134568 \\
-0.164	1.0160158731895 \\
-0.16	0.991581542650573 \\
-0.156	0.997021561451701 \\
-0.152	1.00537084144439 \\
-0.148	1.08622606789972 \\
-0.144	1.01298616215522 \\
-0.14	0.961367227868493 \\
-0.136	0.993601867904059 \\
-0.132	0.939025419209789 \\
-0.128	0.981794152029222 \\
-0.124	1.02839272413468 \\
-0.12	1.01096867428076 \\
-0.116	1.00748695948008 \\
-0.112	0.964757974529568 \\
-0.108	1.05900333988587 \\
-0.104	1.102308414768 \\
-0.0999999999999999	0.297982649272569 \\
-0.0959999999999999	0.175443585071391 \\
-0.0920000000000001	0.177106542321055 \\
-0.088	0.193088763156567 \\
-0.0840000000000001	0.22029473779508 \\
-0.08	0.200132817925424 \\
-0.076	0.201450119724081 \\
-0.0720000000000001	0.190991260910915 \\
-0.068	0.321140888743834 \\
-0.0639999999999999	0.197416947311585 \\
-0.0599999999999999	0.20949500554336 \\
-0.056	0.235042462538406 \\
-0.052	0.210323562802067 \\
-0.0480000000000002	0.207356556037559 \\
-0.044	0.189536681003508 \\
-0.04	0.217010785683529 \\
-0.036	0.190679058116117 \\
-0.032	0.240432776992415 \\
-0.0279999999999999	0.24724328269648 \\
-0.0239999999999999	0.228191509057205 \\
-0.02	0.154400402326454 \\
-0.016	0.209025755989453 \\
-0.0120000000000001	0.174327768581106 \\
-0.00800000000000001	0.111442075816182 \\
-0.004	0.185710116437526 \\
0	0.201645588345693 \\
0.004	0.216354707467563 \\
0.00800000000000006	0.176124626872779 \\
0.012	0.196937675672439 \\
0.016	0.184145064478132 \\
0.02	0.20236529459167 \\
0.0240000000000001	0.067569388031917 \\
0.0279999999999999	0.176594272866119 \\
0.032	0.253978519280377 \\
0.036	0.248319468901377 \\
0.04	0.171107483594643 \\
0.0440000000000001	0.155467515460454 \\
0.048	0.151288828370754 \\
0.052	0.297133422758631 \\
0.056	0.213315731246541 \\
0.0600000000000001	0.13683679586604 \\
0.0639999999999999	0.172606636636355 \\
0.068	0.125878869004878 \\
0.0720000000000001	0.166574339358692 \\
0.0760000000000001	0.196964940872548 \\
0.0800000000000001	0.194151433308482 \\
0.0839999999999999	-2.11329882476894e-05 \\
0.088	0.247825723605463 \\
0.0920000000000001	0.206300585804386 \\
0.0960000000000001	0.198910592131422 \\
0.0999999999999999	0.0624611892405232 \\
0.104	0.924379918784341 \\
0.108	0.964062972886969 \\
0.112	1.01343522385717 \\
0.116	1.02650809908382 \\
0.12	1.02247101254012 \\
0.124	1.07312849726875 \\
0.128	1.03985826511551 \\
0.132	1.01371448294658 \\
0.136	0.949695805974045 \\
0.14	1.01280592988322 \\
0.144	0.991378132038945 \\
0.148	1.05352222310353 \\
0.152	0.95488062726639 \\
0.156	1.08090703066779 \\
0.16	0.961410663202836 \\
0.164	0.986231392762405 \\
0.168	0.6789783686787 \\
0.172	0.979198435267455 \\
0.176	1.03348659962124 \\
0.18	1.04113550900214 \\
0.184	1.00444004325078 \\
0.188	1.08082083499123 \\
0.192	0.980631292252864 \\
0.196	1.0338794157146 \\
0.2	1.00076150589457 \\
0.204	0.964568325569795 \\
0.208	1.02059736924993 \\
0.212	1.00848045683659 \\
0.216	1.01450557561318 \\
0.22	1.02687298974774 \\
0.224	0.992040649467844 \\
0.228	0.974612992575473 \\
0.232	0.984750010794751 \\
0.236	0.909258988009044 \\
0.24	0.819943105415574 \\
0.244	1.12050904512629 \\
0.248	0.897695616887399 \\
0.252	1.05506988001451 \\
0.256	0.860081103009629 \\
0.26	0.94651956968019 \\
0.264	0.990646628624678 \\
0.268	0.999685288389657 \\
0.272	1.04322167778965 \\
0.276	1.00349601550693 \\
0.28	1.00103528948953 \\
0.284	1.06289083370055 \\
0.288	1.00035341031651 \\
0.292	0.971615997079624 \\
0.296	0.977085735660373 \\
0.3	1.53098377637053 \\
0.304	1.41559527312595 \\
0.308	1.55520562572807 \\
0.312	1.48436626808349 \\
0.316	1.46608151127536 \\
0.32	1.46732092411675 \\
0.324	1.42350424182621 \\
0.328	1.49562370745981 \\
0.332	1.45841557576644 \\
0.336	1.44356497053136 \\
0.34	1.49633649003399 \\
0.344	1.49945779836407 \\
0.348	1.47330441401557 \\
0.352	1.51609329440046 \\
0.356	1.49765399057586 \\
0.36	1.45900486025996 \\
0.364	1.50800173425542 \\
0.368	1.51207472379417 \\
0.372	1.50744761672772 \\
0.376	1.4779967805742 \\
0.38	1.46053502829836 \\
0.384	1.43617833384986 \\
0.388	1.57962361176775 \\
0.392	1.35283428950784 \\
0.396	1.46482473277587 \\
0.4	1.48293309017856 \\
0.404	1.45383385861809 \\
0.408	1.52384558985006 \\
0.412	1.51164147971019 \\
0.416	1.51855913234909 \\
0.42	1.47348034829405 \\
0.424	1.51174264584062 \\
0.428	1.44452332051812 \\
0.432	1.5128154015407 \\
0.436	1.46787869390135 \\
0.44	1.51029190644285 \\
0.444	1.57486462175068 \\
0.448	1.48102339517591 \\
0.452	1.43944163123875 \\
0.456	1.50723711254955 \\
0.46	1.46371684214097 \\
0.464	1.52610217639375 \\
0.468	1.46543189034963 \\
0.472	1.37110744569548 \\
0.476	1.52533223622845 \\
0.48	1.4369122865635 \\
0.484	1.44674619007191 \\
0.488	1.48133625329072 \\
0.492	1.45207379685922 \\
0.496	1.34547851961142 \\
0.5	1.42227923660985 \\
0.504	1.45898038636744 \\
0.508	1.48637512687709 \\
0.512	1.52147629517848 \\
0.516	1.45031289056206 \\
0.52	1.45615925966338 \\
0.524	1.46778927333638 \\
0.528	1.47402564248823 \\
0.532	1.4847278998862 \\
0.536	1.42800727976645 \\
0.54	1.42057960803461 \\
0.544	1.43588749512543 \\
0.548	1.55156683107421 \\
0.552	1.46587200876973 \\
0.556	1.43710882677068 \\
0.56	1.4933505622742 \\
0.564	1.50358900634396 \\
0.568	1.48827868650683 \\
0.572	1.52042175837432 \\
0.576	1.25302486713962 \\
0.58	1.47293783555218 \\
0.584	1.47410010212925 \\
0.588	1.39153198408829 \\
0.592	1.47244887574502 \\
0.596	1.34766399306586 \\
0.6	1.47776945844626 \\
0.604	1.47833595763596 \\
0.608	1.49244817462519 \\
0.612	1.51140616108515 \\
0.616	1.48707035909393 \\
0.62	1.40575642217188 \\
0.624	1.45633083773669 \\
0.628	1.47246402836291 \\
0.632	1.55982955233321 \\
0.636	1.47633077063051 \\
0.64	1.49599977729841 \\
0.644	1.45245858394724 \\
0.648	1.51357825046581 \\
0.652	1.42496057165145 \\
0.656	1.47646501558965 \\
0.66	1.52977662988114 \\
0.664	1.44326077343727 \\
0.668	1.466947919646 \\
0.672	1.47458431739487 \\
0.676	1.49536321755744 \\
0.68	1.52895056164146 \\
0.684	1.53547963824314 \\
0.688	1.47776643485781 \\
0.692	1.50209789942508 \\
0.696	1.43941467164172 \\
0.7	1.50616886251039 \\
0.704	1.39319341143071 \\
0.708	1.37005046596431 \\
0.712	1.49385267244813 \\
0.716	1.43868052680979 \\
0.72	1.50651908306567 \\
0.724	1.5264053785533 \\
0.728	1.41608936477813 \\
0.732	1.54526406678274 \\
0.736	1.48617516664807 \\
0.74	1.48568996837007 \\
0.744	1.47550415557734 \\
0.748	1.47967065260348 \\
0.752	1.40049277762933 \\
0.756	1.44251913736731 \\
0.76	1.44792905746435 \\
0.764	1.48207905670418 \\
0.768	1.47161234253847 \\
0.772	1.4751436841753 \\
0.776	1.41965327478114 \\
0.78	1.49139053817741 \\
0.784	1.42939290781047 \\
0.788	1.47451111328814 \\
0.792	1.46960292322697 \\
0.796	1.26290039704063 \\
0.8	1.34446454385309 \\
0.804	1.51375244219102 \\
0.808	1.47360948645986 \\
0.812	1.59058087219665 \\
0.816	1.39441023380643 \\
0.82	1.53254394554621 \\
0.824	1.48822900125688 \\
0.828	1.43862346425564 \\
0.832	1.4406364325058 \\
0.836	1.04109438842762 \\
0.84	1.3223190995889 \\
0.844	1.3549038890413 \\
0.848	1.54620029409915 \\
0.852	1.44177422207064 \\
0.856	1.56089698459419 \\
0.86	1.4936542628364 \\
0.864	1.48620577265684 \\
0.868	1.447919111874 \\
0.872	1.45368571569589 \\
0.876	1.56781965874285 \\
0.88	1.50402484653136 \\
0.884	1.51564078586264 \\
0.888	1.43243232013747 \\
0.892	1.51809608743851 \\
0.896	1.5852680939646 \\
0.9	1.43118084298111 \\
0.904	1.49726267917046 \\
0.908	1.37471760147937 \\
0.912	1.62567230645201 \\
0.916	1.53911842128577 \\
0.92	1.4692086440033 \\
0.924	1.49990546926259 \\
0.928	1.50495876389751 \\
0.932	1.5017866386079 \\
0.936	1.51216099946987 \\
0.94	1.48394276353137 \\
0.944	1.48057549700417 \\
0.948	1.4782771795414 \\
0.952	1.45665880300668 \\
0.956	1.49873175723635 \\
0.96	1.42852397394455 \\
0.964	1.50036082405246 \\
0.968	1.38033864711838 \\
0.972	1.49722016240665 \\
0.976	1.44448297747174 \\
0.98	1.49549843872032 \\
0.984	1.48228243424357 \\
0.988	1.47391362119451 \\
0.992	1.48607451265914 \\
0.996	1.5056076850581 \\
};
\end{axis}

\end{tikzpicture}

==> figures/lwavefalse_3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{ground truth},{calibrated}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.0956, xmax=1.0956,
y grid style={white!69.01960784313725!black},
ylabel={$c$},
ymin=0, ymax=2.5
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, red}
\addplot [thick, color0]
table [row sep=\\]{%
-0.996	1.10666992771454 \\
-0.992	1.10795249605106 \\
-0.988	1.10924698965843 \\
-0.984	1.11055346819348 \\
-0.98	1.11187199087003 \\
-0.976	1.11320261644595 \\
-0.972	1.1145454032102 \\
-0.968	1.11590040896968 \\
-0.964	1.11726769103614 \\
-0.96	1.11864730621289 \\
-0.956	1.12003931078151 \\
-0.952	1.12144376048848 \\
-0.948	1.1228607105317 \\
-0.944	1.12429021554698 \\
-0.94	1.12573232959443 \\
-0.936	1.12718710614483 \\
-0.932	1.12865459806589 \\
-0.928	1.13013485760848 \\
-0.924	1.13162793639275 \\
-0.92	1.13313388539428 \\
-0.916	1.13465275493009 \\
-0.912	1.13618459464463 \\
-0.908	1.13772945349573 \\
-0.904	1.13928737974047 \\
-0.9	1.14085842092105 \\
-0.896	1.14244262385052 \\
-0.892	1.14404003459862 \\
-0.888	1.14565069847742 \\
-0.884	1.14727466002701 \\
-0.88	1.14891196300115 \\
-0.876	1.15056265035285 \\
-0.872	1.15222676421996 \\
-0.868	1.15390434591069 \\
-0.864	1.15559543588915 \\
-0.86	1.1573000737608 \\
-0.856	1.15901829825797 \\
-0.852	1.16075014722527 \\
-0.848	1.16249565760503 \\
-0.844	1.16425486542272 \\
-0.84	1.16602780577239 \\
-0.836	1.16781451280201 \\
-0.832	1.16961501969892 \\
-0.828	1.17142935867518 \\
-0.824	1.17325756095301 \\
-0.82	1.17509965675011 \\
-0.816	1.17695567526515 \\
-0.812	1.17882564466309 \\
-0.808	1.18070959206066 \\
-0.804	1.18260754351178 \\
-0.8	1.18451952399299 \\
-0.796	1.18644555738895 \\
-0.792	1.18838566647791 \\
-0.788	1.19033987291725 \\
-0.784	1.19230819722901 \\
-0.78	1.19429065878549 \\
-0.776	1.19628727579487 \\
-0.772	1.19829806528684 \\
-0.768	1.20032304309834 \\
-0.764	1.20236222385926 \\
-0.76	1.20441562097826 \\
-0.756	1.20648324662863 \\
-0.752	1.20856511173412 \\
-0.748	1.21066122595497 \\
-0.744	1.21277159767391 \\
-0.74	1.21489623398221 \\
-0.736	1.21703514066585 \\
-0.732	1.21918832219177 \\
-0.728	1.22135578169412 \\
-0.724	1.22353752096066 \\
-0.72	1.22573354041922 \\
-0.716	1.22794383912421 \\
-0.712	1.23016841474331 \\
-0.708	1.23240726354412 \\
-0.704	1.23466038038104 \\
-0.7	1.23692775868212 \\
-0.696	1.23920939043615 \\
-0.692	1.24150526617973 \\
-0.688	1.24381537498453 \\
-0.684	1.24613970444461 \\
-0.68	1.2484782406639 \\
-0.676	1.25083096824381 \\
-0.672	1.25319787027086 \\
-0.668	1.25557892830459 \\
-0.664	1.25797412236548 \\
-0.66	1.26038343092303 \\
-0.656	1.26280683088405 \\
-0.652	1.265244297581 \\
-0.648	1.2676958047605 \\
-0.644	1.27016132457201 \\
-0.64	1.27264082755668 \\
-0.636	1.27513428263625 \\
-0.632	1.27764165710227 \\
-0.628	1.28016291660534 \\
-0.624	1.28269802514459 \\
-0.62	1.28524694505731 \\
-0.616	1.28780963700875 \\
-0.612	1.29038605998214 \\
-0.608	1.29297617126877 \\
-0.604	1.29557992645844 \\
-0.6	1.29819727942989 \\
-0.596	1.3008281823416 \\
-0.592	1.30347258562267 \\
-0.588	1.30613043796396 \\
-0.584	1.30880168630938 \\
-0.58	1.31148627584741 \\
-0.576	1.31418415000286 \\
-0.572	1.31689525042879 \\
-0.568	1.31961951699867 \\
-0.564	1.32235688779873 \\
-0.56	1.3251072991206 \\
-0.556	1.32787068545408 \\
-0.552	1.33064697948024 \\
-0.548	1.33343611206465 \\
-0.544	1.33623801225092 \\
-0.54	1.33905260725444 \\
-0.536	1.3418798224564 \\
-0.532	1.34471958139799 \\
-0.528	1.34757180577489 \\
-0.524	1.35043641543204 \\
-0.52	1.3533133283586 \\
-0.516	1.35620246068319 \\
-0.512	1.3591037266694 \\
-0.508	1.36201703871158 \\
-0.504	1.36494230733086 \\
-0.5	1.36787944117144 \\
-0.496	1.37082834699718 \\
-0.492	1.37378892968843 \\
-0.488	1.37676109223919 \\
-0.484	1.37974473575449 \\
-0.48	1.38273975944807 \\
-0.476	1.38574606064038 \\
-0.472	1.38876353475684 \\
-0.468	1.39179207532636 \\
-0.464	1.39483157398022 \\
-0.46	1.3978819204512 \\
-0.456	1.40094300257304 \\
-0.452	1.40401470628014 \\
-0.448	1.40709691560763 \\
-0.444	1.41018951269171 \\
-0.44	1.41329237777034 \\
-0.436	1.41640538918416 \\
-0.432	1.41952842337779 \\
-0.428	1.42266135490141 \\
-0.424	1.42580405641271 \\
-0.42	1.42895639867907 \\
-0.416	1.43211825058013 \\
-0.412	1.43528947911066 \\
-0.408	1.43846994938374 \\
-0.404	1.4416595246343 \\
-0.4	1.44485806622294 \\
-0.396	1.44806543364015 \\
-0.392	1.45128148451075 \\
-0.388	1.45450607459881 \\
-0.384	1.45773905781273 \\
-0.38	1.46098028621083 \\
-0.376	1.46422961000715 \\
-0.372	1.46748687757763 \\
-0.368	1.47075193546665 \\
-0.364	1.47402462839387 \\
-0.36	1.47730479926145 \\
-0.356	1.48059228916155 \\
-0.352	1.4838869373843 \\
-0.348	1.48718858142593 \\
-0.344	1.49049705699741 \\
-0.34	1.49381219803335 \\
-0.336	1.49713383670125 \\
-0.332	1.50046180341114 \\
-0.328	1.50379592682552 \\
-0.324	1.50713603386967 \\
-0.32	1.51048194974229 \\
-0.316	1.51383349792653 \\
-0.312	1.51719050020132 \\
-0.308	1.52055277665305 \\
-0.304	1.52392014568768 \\
-0.3	1.52729242404305 \\
-0.296	1.53066942680168 \\
-0.292	1.53405096740384 \\
-0.288	1.53743685766101 \\
-0.284	1.54082690776961 \\
-0.28	1.54422092632521 \\
-0.276	1.54761872033693 \\
-0.272	1.55102009524233 \\
-0.268	1.55442485492255 \\
-0.264	1.55783280171779 \\
-0.26	1.56124373644323 \\
-0.256	1.56465745840521 \\
-0.252	1.56807376541773 \\
-0.248	1.57149245381939 \\
-0.244	1.57491331849055 \\
-0.24	1.57833615287094 \\
-0.236	1.58176074897755 \\
-0.232	1.58518689742281 \\
-0.228	1.58861438743321 \\
-0.224	1.59204300686817 \\
-0.22	1.59547254223927 \\
-0.216	1.5989027787298 \\
-0.212	1.60233350021464 \\
-0.208	1.60576448928048 \\
-0.204	1.60919552724634 \\
-0.2	1.61262639418442 \\
-0.196	1.61605686894125 \\
-0.192	1.61948672915921 \\
-0.188	1.62291575129831 \\
-0.184	1.62634371065827 \\
-0.18	1.629770381401 \\
-0.176	1.63319553657328 \\
-0.172	1.63661894812978 \\
-0.168	1.64004038695644 \\
-0.164	1.64345962289403 \\
-0.16	1.64687642476213 \\
-0.156	1.65029056038331 \\
-0.152	1.65370179660766 \\
-0.148	1.65710989933753 \\
-0.144	1.66051463355265 \\
-0.14	1.66391576333547 \\
-0.136	1.66731305189677 \\
-0.132	1.67070626160156 \\
-0.128	1.67409515399526 \\
-0.124	1.67747948983012 \\
-0.12	1.68085902909192 \\
-0.116	1.68423353102692 \\
-0.112	1.68760275416906 \\
-0.108	1.69096645636739 \\
-0.104	1.69432439481382 \\
-0.0999999999999999	1.69767632607103 \\
-0.0959999999999999	1.70102200610064 \\
-0.0920000000000001	1.70436119029162 \\
-0.088	1.70769363348895 \\
-0.0840000000000001	1.71101909002247 \\
-0.08	1.71433731373596 \\
-0.076	1.71764805801643 \\
-0.0720000000000001	1.72095107582365 \\
-0.068	1.72424611971984 \\
-0.0639999999999999	1.72753294189959 \\
-0.0599999999999999	1.73081129422 \\
-0.056	1.73408092823094 \\
-0.052	1.73734159520553 \\
-0.0480000000000002	1.74059304617089 \\
-0.044	1.74383503193888 \\
-0.04	1.7470673031372 \\
-0.036	1.75028961024051 \\
-0.032	1.75350170360182 \\
-0.0279999999999999	1.75670333348398 \\
-0.0239999999999999	1.75989425009129 \\
-0.02	1.76307420360134 \\
-0.016	1.76624294419691 \\
-0.0120000000000001	1.76940022209807 \\
-0.00800000000000001	1.77254578759431 \\
-0.004	1.77567939107693 \\
0	1.7788007830714 \\
0.004	1.78190971426996 \\
0.00800000000000006	1.78500593556423 \\
0.012	1.78808919807795 \\
0.016	1.79115925319985 \\
0.02	1.79421585261655 \\
0.0240000000000001	1.79725874834557 \\
0.0279999999999999	1.80028769276842 \\
0.032	1.80330243866375 \\
0.036	1.80630273924052 \\
0.04	1.80928834817133 \\
0.0440000000000001	1.81225901962572 \\
0.048	1.81521450830352 \\
0.052	1.81815456946824 \\
0.056	1.82107895898055 \\
0.0600000000000001	1.8239874333317 \\
0.0639999999999999	1.82687974967701 \\
0.068	1.82975566586935 \\
0.0720000000000001	1.83261494049267 \\
0.0760000000000001	1.83545733289545 \\
0.0800000000000001	1.83828260322423 \\
0.0839999999999999	1.84109051245707 \\
0.088	1.843880822437 \\
0.0920000000000001	1.84665329590547 \\
0.0960000000000001	1.84940769653573 \\
0.0999999999999999	1.85214378896621 \\
0.104	1.85486133883383 \\
0.108	1.85756011280723 \\
0.112	1.86023987862003 \\
0.116	1.86290040510392 \\
0.12	1.86554146222177 \\
0.124	1.86816282110055 \\
0.128	1.87076425406431 \\
0.132	1.87334553466696 \\
0.136	1.87590643772495 \\
0.14	1.87844673934993 \\
0.144	1.88096621698123 \\
0.148	1.88346464941822 \\
0.152	1.88594181685258 \\
0.156	1.88839750090044 \\
0.16	1.89083148463431 \\
0.164	1.89324355261499 \\
0.168	1.89563349092323 \\
0.172	1.89800108719124 \\
0.176	1.9003461306341 \\
0.18	1.90266841208094 \\
0.184	1.90496772400596 \\
0.188	1.90724386055928 \\
0.192	1.90949661759758 \\
0.196	1.91172579271457 \\
0.2	1.91393118527123 \\
0.204	1.91611259642585 \\
0.208	1.91826982916387 \\
0.212	1.92040268832751 \\
0.216	1.92251098064508 \\
0.22	1.92459451476021 \\
0.224	1.92665310126072 \\
0.228	1.92868655270726 \\
0.232	1.93069468366178 \\
0.236	1.93267731071562 \\
0.24	1.93463425251745 \\
0.244	1.93656532980085 \\
0.248	1.93847036541169 \\
0.252	1.94034918433517 \\
0.256	1.94220161372258 \\
0.26	1.94402748291784 \\
0.264	1.94582662348361 \\
0.268	1.94759886922723 \\
0.272	1.94934405622627 \\
0.276	1.95106202285378 \\
0.28	1.95275260980321 \\
0.284	1.95441566011306 \\
0.288	1.95605101919111 \\
0.292	1.95765853483841 \\
0.296	1.95923805727283 \\
0.3	1.96078943915232 \\
0.304	1.96231253559786 \\
0.308	1.96380720421594 \\
0.312	1.96527330512076 \\
0.316	1.96671070095607 \\
0.32	1.96811925691656 \\
0.324	1.96949884076899 \\
0.328	1.97084932287282 \\
0.332	1.97217057620054 \\
0.336	1.97346247635758 \\
0.34	1.97472490160179 \\
0.344	1.97595773286263 \\
0.348	1.97716085375982 \\
0.352	1.97833415062165 \\
0.356	1.97947751250293 \\
0.36	1.98059083120243 \\
0.364	1.98167400127994 \\
0.368	1.98272692007296 \\
0.372	1.98374948771284 \\
0.376	1.98474160714064 \\
0.38	1.98570318412244 \\
0.384	1.98663412726428 \\
0.388	1.98753434802662 \\
0.392	1.98840376073837 \\
0.396	1.9892422826105 \\
0.4	1.99004983374917 \\
0.404	1.99082633716839 \\
0.408	1.99157171880231 \\
0.412	1.99228590751693 \\
0.416	1.99296883512146 \\
0.42	1.99362043637915 \\
0.424	1.99424064901767 \\
0.428	1.99482941373905 \\
0.432	1.99538667422912 \\
0.436	1.99591237716647 \\
0.44	1.99640647223099 \\
0.444	1.99686891211186 \\
0.448	1.99729965251512 \\
0.452	1.99769865217074 \\
0.456	1.9980658728392 \\
0.46	1.99840127931761 \\
0.464	1.99870483944532 \\
0.468	1.99897652410909 \\
0.472	1.9992163072477 \\
0.476	1.99942416585615 \\
0.48	1.99960007998933 \\
0.484	1.9997440327652 \\
0.488	1.9998560103675 \\
0.492	1.99993600204796 \\
0.496	1.999984000128 \\
0.5	2 \\
0.504	1.999984000128 \\
0.508	1.99993600204796 \\
0.512	1.9998560103675 \\
0.516	1.9997440327652 \\
0.52	1.99960007998933 \\
0.524	1.99942416585615 \\
0.528	1.9992163072477 \\
0.532	1.99897652410909 \\
0.536	1.99870483944532 \\
0.54	1.99840127931761 \\
0.544	1.9980658728392 \\
0.548	1.99769865217074 \\
0.552	1.99729965251512 \\
0.556	1.99686891211186 \\
0.56	1.99640647223099 \\
0.564	1.99591237716647 \\
0.568	1.99538667422912 \\
0.572	1.99482941373905 \\
0.576	1.99424064901767 \\
0.58	1.99362043637915 \\
0.584	1.99296883512146 \\
0.588	1.99228590751693 \\
0.592	1.99157171880231 \\
0.596	1.99082633716839 \\
0.6	1.99004983374917 \\
0.604	1.9892422826105 \\
0.608	1.98840376073837 \\
0.612	1.98753434802662 \\
0.616	1.98663412726428 \\
0.62	1.98570318412244 \\
0.624	1.98474160714064 \\
0.628	1.98374948771284 \\
0.632	1.98272692007296 \\
0.636	1.98167400127994 \\
0.64	1.98059083120243 \\
0.644	1.97947751250293 \\
0.648	1.97833415062165 \\
0.652	1.97716085375982 \\
0.656	1.97595773286263 \\
0.66	1.97472490160179 \\
0.664	1.97346247635758 \\
0.668	1.97217057620054 \\
0.672	1.97084932287282 \\
0.676	1.96949884076899 \\
0.68	1.96811925691656 \\
0.684	1.96671070095607 \\
0.688	1.96527330512076 \\
0.692	1.96380720421594 \\
0.696	1.96231253559786 \\
0.7	1.96078943915232 \\
0.704	1.95923805727283 \\
0.708	1.95765853483841 \\
0.712	1.95605101919111 \\
0.716	1.95441566011306 \\
0.72	1.95275260980321 \\
0.724	1.95106202285378 \\
0.728	1.94934405622627 \\
0.732	1.94759886922723 \\
0.736	1.94582662348361 \\
0.74	1.94402748291784 \\
0.744	1.94220161372258 \\
0.748	1.94034918433517 \\
0.752	1.93847036541169 \\
0.756	1.93656532980085 \\
0.76	1.93463425251745 \\
0.764	1.93267731071562 \\
0.768	1.93069468366178 \\
0.772	1.92868655270726 \\
0.776	1.92665310126072 \\
0.78	1.92459451476021 \\
0.784	1.92251098064508 \\
0.788	1.92040268832751 \\
0.792	1.91826982916387 \\
0.796	1.91611259642585 \\
0.8	1.91393118527123 \\
0.804	1.91172579271457 \\
0.808	1.90949661759758 \\
0.812	1.90724386055928 \\
0.816	1.90496772400596 \\
0.82	1.90266841208094 \\
0.824	1.9003461306341 \\
0.828	1.89800108719124 \\
0.832	1.89563349092323 \\
0.836	1.89324355261499 \\
0.84	1.89083148463431 \\
0.844	1.88839750090044 \\
0.848	1.88594181685258 \\
0.852	1.88346464941822 \\
0.856	1.88096621698123 \\
0.86	1.87844673934993 \\
0.864	1.87590643772495 \\
0.868	1.87334553466696 \\
0.872	1.87076425406431 \\
0.876	1.86816282110055 \\
0.88	1.86554146222177 \\
0.884	1.86290040510392 \\
0.888	1.86023987862003 \\
0.892	1.85756011280723 \\
0.896	1.85486133883383 \\
0.9	1.85214378896621 \\
0.904	1.84940769653573 \\
0.908	1.84665329590547 \\
0.912	1.843880822437 \\
0.916	1.84109051245707 \\
0.92	1.83828260322423 \\
0.924	1.83545733289545 \\
0.928	1.83261494049267 \\
0.932	1.82975566586935 \\
0.936	1.82687974967701 \\
0.94	1.8239874333317 \\
0.944	1.82107895898055 \\
0.948	1.81815456946824 \\
0.952	1.81521450830352 \\
0.956	1.81225901962572 \\
0.96	1.80928834817133 \\
0.964	1.80630273924052 \\
0.968	1.80330243866375 \\
0.972	1.80028769276842 \\
0.976	1.79725874834557 \\
0.98	1.79421585261655 \\
0.984	1.79115925319985 \\
0.988	1.78808919807795 \\
0.992	1.78500593556423 \\
0.996	1.78190971426996 \\
};
\addplot [thick, red, dashed]
table [row sep=\\]{%
-0.996	1.16444438266091 \\
-0.992	1.11172483879391 \\
-0.988	1.14011885051568 \\
-0.984	1.06104936352082 \\
-0.98	1.06582748996604 \\
-0.976	1.09692909273626 \\
-0.972	1.10869712100512 \\
-0.968	1.01435567376706 \\
-0.964	1.09170219156535 \\
-0.96	1.04070097628798 \\
-0.956	1.04627685927766 \\
-0.952	1.04392339516269 \\
-0.948	1.15918479186855 \\
-0.944	1.08859197280194 \\
-0.94	1.16761478081381 \\
-0.936	1.10049513617528 \\
-0.932	1.1177665457575 \\
-0.928	1.1749039609097 \\
-0.924	1.11660672891345 \\
-0.92	1.1500812399616 \\
-0.916	1.10062416081756 \\
-0.912	1.10349872737795 \\
-0.908	1.09652161712001 \\
-0.904	1.0830040494496 \\
-0.9	1.09075593114572 \\
-0.896	1.15780557087716 \\
-0.892	1.1478346225006 \\
-0.888	1.12188012202474 \\
-0.884	1.09321961931929 \\
-0.88	1.13778156754467 \\
-0.876	1.13835347733901 \\
-0.872	1.10434344956347 \\
-0.868	1.15574711070362 \\
-0.864	1.17564203839519 \\
-0.86	1.17285010148356 \\
-0.856	1.1751389353791 \\
-0.852	1.13129221743939 \\
-0.848	1.16548806574777 \\
-0.844	1.22711154670751 \\
-0.84	1.10620182004373 \\
-0.836	1.14318513603934 \\
-0.832	1.17267542502849 \\
-0.828	1.21224271340021 \\
-0.824	1.15811224781274 \\
-0.82	1.05876469296284 \\
-0.816	1.23921999062681 \\
-0.812	1.18594422985615 \\
-0.808	1.18096633907305 \\
-0.804	1.1450525532098 \\
-0.8	1.14264822640903 \\
-0.796	1.21521096816689 \\
-0.792	1.21828574708378 \\
-0.788	1.24028694585706 \\
-0.784	1.17418636671261 \\
-0.78	1.1734262085803 \\
-0.776	1.17757108685617 \\
-0.772	1.22299406886605 \\
-0.768	1.20691069496121 \\
-0.764	1.13099838725496 \\
-0.76	1.23091426348755 \\
-0.756	1.0984788947084 \\
-0.752	1.22096836410734 \\
-0.748	1.22876003188585 \\
-0.744	1.27861167426724 \\
-0.74	1.22070795380275 \\
-0.736	1.248117129894 \\
-0.732	1.26651797617786 \\
-0.728	1.20728678229528 \\
-0.724	1.24532146065435 \\
-0.72	1.21706860406487 \\
-0.716	1.24147184299128 \\
-0.712	1.26489141298707 \\
-0.708	1.28383762686882 \\
-0.704	1.26096136338335 \\
-0.7	1.26262749370273 \\
-0.696	1.26468940799705 \\
-0.692	1.18921682348657 \\
-0.688	1.29692700486056 \\
-0.684	1.24257630878237 \\
-0.68	1.20291565709717 \\
-0.676	1.24193429051323 \\
-0.672	1.26748960823555 \\
-0.668	1.20480252161928 \\
-0.664	1.25924151163696 \\
-0.66	1.34143733323578 \\
-0.656	1.25475816749489 \\
-0.652	1.21720456541144 \\
-0.648	1.2915273808437 \\
-0.644	1.20144898666978 \\
-0.64	1.25437285682322 \\
-0.636	1.14117767514163 \\
-0.632	1.32390767394852 \\
-0.628	1.33679520522161 \\
-0.624	1.29649919249507 \\
-0.62	1.33144125397639 \\
-0.616	1.30879084180658 \\
-0.612	1.29347584101109 \\
-0.608	1.25131490014819 \\
-0.604	1.28082236800153 \\
-0.6	1.36873373271594 \\
-0.596	1.23931313645397 \\
-0.592	1.16449808683256 \\
-0.588	1.28458415497625 \\
-0.584	1.34832694226999 \\
-0.58	1.26498258754311 \\
-0.576	1.32442854734174 \\
-0.572	1.32649475418475 \\
-0.568	1.30533340648036 \\
-0.564	1.27249568478535 \\
-0.56	1.30811793461086 \\
-0.556	1.28870847083597 \\
-0.552	1.14941642025398 \\
-0.548	1.24949609860996 \\
-0.544	1.41294210058877 \\
-0.54	1.33450497687708 \\
-0.536	1.32750700137898 \\
-0.532	1.47154796097645 \\
-0.528	1.39526329057482 \\
-0.524	1.34480895535027 \\
-0.52	1.34680684011106 \\
-0.516	1.34537173992577 \\
-0.512	1.25782382905479 \\
-0.508	1.37718557031402 \\
-0.504	1.3818807384773 \\
-0.5	1.37140490383677 \\
-0.496	1.3767260650204 \\
-0.492	1.38409143169172 \\
-0.488	1.40117030409779 \\
-0.484	1.36453889373998 \\
-0.48	1.3649850092336 \\
-0.476	1.42955473046776 \\
-0.472	1.38530346963502 \\
-0.468	1.2685433961036 \\
-0.464	1.38979505420273 \\
-0.46	1.40050963130251 \\
-0.456	1.40598149585361 \\
-0.452	1.32954560602904 \\
-0.448	1.36042925881904 \\
-0.444	1.40452021365371 \\
-0.44	1.42716417464439 \\
-0.436	1.37254203561754 \\
-0.432	1.40627195732686 \\
-0.428	1.42965513379965 \\
-0.424	1.35481951233519 \\
-0.42	1.39939700713086 \\
-0.416	1.3895077715437 \\
-0.412	1.37772852531476 \\
-0.408	1.42052870035106 \\
-0.404	1.53393182624301 \\
-0.4	1.47605613542857 \\
-0.396	1.42294463361796 \\
-0.392	1.40020996716118 \\
-0.388	1.17771228483549 \\
-0.384	1.4924764033181 \\
-0.38	1.30342058006872 \\
-0.376	1.50851607508925 \\
-0.372	1.43309073766416 \\
-0.368	1.45090838705044 \\
-0.364	1.37235350720724 \\
-0.36	1.55995144730031 \\
-0.356	1.46898495096626 \\
-0.352	1.42482383993081 \\
-0.348	1.47845183512221 \\
-0.344	1.42163664307261 \\
-0.34	1.49755515229202 \\
-0.336	1.44526021249708 \\
-0.332	1.51389627418209 \\
-0.328	1.5131693493566 \\
-0.324	1.47815333761045 \\
-0.32	1.47440255667587 \\
-0.316	1.5366545914795 \\
-0.312	1.49598292800119 \\
-0.308	1.50206510138327 \\
-0.304	1.52880350480697 \\
-0.3	1.50974136474037 \\
-0.296	1.53130132192131 \\
-0.292	1.48176557658509 \\
-0.288	1.52358687264278 \\
-0.284	1.65586793125857 \\
-0.28	1.49345879230617 \\
-0.276	1.51448961444728 \\
-0.272	1.51358480299255 \\
-0.268	1.56489700979886 \\
-0.264	1.53806372405898 \\
-0.26	1.55515824540046 \\
-0.256	1.49171364379643 \\
-0.252	1.5756425653552 \\
-0.248	1.51113132932496 \\
-0.244	1.50632407431707 \\
-0.24	1.4604935319502 \\
-0.236	1.54702671746924 \\
-0.232	1.5509131833673 \\
-0.228	1.60151089495935 \\
-0.224	1.52708331319563 \\
-0.22	1.53885552454211 \\
-0.216	1.56454111019771 \\
-0.212	1.59298063263114 \\
-0.208	1.58222770885038 \\
-0.204	1.5905394266623 \\
-0.2	1.58899037777554 \\
-0.196	1.54844944983884 \\
-0.192	1.57812564012057 \\
-0.188	1.5466585965533 \\
-0.184	1.56006608426537 \\
-0.18	1.57618328731652 \\
-0.176	1.51668199152898 \\
-0.172	1.60796725099282 \\
-0.168	1.60805172817392 \\
-0.164	1.58095803463 \\
-0.16	1.54345235687015 \\
-0.156	1.62245971037094 \\
-0.152	1.53967110396882 \\
-0.148	1.57453465824834 \\
-0.144	1.72516203785688 \\
-0.14	1.62790154616362 \\
-0.136	1.67850446710566 \\
-0.132	1.43952067538539 \\
-0.128	1.55804274844312 \\
-0.124	1.60311968827731 \\
-0.12	1.52902747643188 \\
-0.116	1.64883608454299 \\
-0.112	1.61334615867272 \\
-0.108	1.65358936456574 \\
-0.104	0.673469075923404 \\
-0.0999999999999999	1.66384085266312 \\
-0.0959999999999999	1.65774408707883 \\
-0.0920000000000001	1.76906925192139 \\
-0.088	1.71960266451734 \\
-0.0840000000000001	1.7150232491757 \\
-0.08	1.64045147391479 \\
-0.076	1.75839564516887 \\
-0.0720000000000001	1.70864720434289 \\
-0.068	1.70028870209264 \\
-0.0639999999999999	1.71409539053218 \\
-0.0599999999999999	1.62446698856922 \\
-0.056	1.64894536257897 \\
-0.052	1.70997329903585 \\
-0.0480000000000002	1.79217619482664 \\
-0.044	1.41093599216566 \\
-0.04	1.72995305493786 \\
-0.036	1.71604096179361 \\
-0.032	1.66363670398924 \\
-0.0279999999999999	1.70142543448058 \\
-0.0239999999999999	1.74393722328404 \\
-0.02	1.76338921179871 \\
-0.016	1.66309276928003 \\
-0.0120000000000001	1.73882633756749 \\
-0.00800000000000001	1.86572531701191 \\
-0.004	1.69012821733633 \\
0	1.75242374781095 \\
0.004	1.7600846463971 \\
0.00800000000000006	1.77257905913584 \\
0.012	1.74081908940756 \\
0.016	1.7591819803812 \\
0.02	1.79702633486005 \\
0.0240000000000001	1.69847488632232 \\
0.0279999999999999	1.73804874305943 \\
0.032	1.78202191150923 \\
0.036	1.66233069538814 \\
0.04	1.72381926715735 \\
0.0440000000000001	1.68605242128006 \\
0.048	1.82813353133672 \\
0.052	1.76121164582017 \\
0.056	1.81947647720885 \\
0.0600000000000001	1.76891098533018 \\
0.0639999999999999	1.81386887946661 \\
0.068	1.82290353619839 \\
0.0720000000000001	1.69949006646162 \\
0.0760000000000001	1.81831979270865 \\
0.0800000000000001	1.81673924394266 \\
0.0839999999999999	1.84365455829438 \\
0.088	1.72084118011323 \\
0.0920000000000001	1.79124605595209 \\
0.0960000000000001	1.83473947267294 \\
0.0999999999999999	1.81812620512837 \\
0.104	1.79200368283518 \\
0.108	1.77881584773487 \\
0.112	1.88468661080667 \\
0.116	1.82456667450273 \\
0.12	1.78854589186548 \\
0.124	1.80212075841149 \\
0.128	1.81562400545327 \\
0.132	1.81316639207629 \\
0.136	1.75126998726545 \\
0.14	1.77860282512044 \\
0.144	1.89189410894221 \\
0.148	1.86519162113346 \\
0.152	1.89333771780809 \\
0.156	1.91563486102458 \\
0.16	1.90190323496401 \\
0.164	1.78797456708161 \\
0.168	1.89483057262956 \\
0.172	1.94002808194764 \\
0.176	1.91278835606694 \\
0.18	2.00948377819894 \\
0.184	1.86344768580609 \\
0.188	1.87212645343684 \\
0.192	1.91503891365061 \\
0.196	1.8144807607162 \\
0.2	1.78249021106562 \\
0.204	1.86458009510461 \\
0.208	1.82163639177426 \\
0.212	1.93558547423058 \\
0.216	1.88953889624497 \\
0.22	1.91439930000343 \\
0.224	1.89864062822639 \\
0.228	1.85283660785776 \\
0.232	1.91134931005448 \\
0.236	1.89294323504052 \\
0.24	1.93681078964447 \\
0.244	1.83621120938465 \\
0.248	1.91623530083752 \\
0.252	1.84181457874551 \\
0.256	1.91013881959617 \\
0.26	1.87948970359932 \\
0.264	1.98340430792666 \\
0.268	2.03401901881627 \\
0.272	1.95959224266443 \\
0.276	1.87970118997669 \\
0.28	1.90553489995711 \\
0.284	1.9178330159313 \\
0.288	1.8853516192579 \\
0.292	1.94294980220995 \\
0.296	2.10300171382776 \\
0.3	1.84045775532577 \\
0.304	1.89493385244306 \\
0.308	1.88693065421964 \\
0.312	1.88524245708724 \\
0.316	1.94639244538775 \\
0.32	1.9819866378282 \\
0.324	1.90994188360016 \\
0.328	1.90224641464169 \\
0.332	1.93349027711261 \\
0.336	1.93218312886073 \\
0.34	1.94145304321501 \\
0.344	1.70176263674673 \\
0.348	1.93847983134021 \\
0.352	1.86089026661313 \\
0.356	1.94367648479749 \\
0.36	1.88358349596903 \\
0.364	1.95243590351009 \\
0.368	1.94017998478624 \\
0.372	1.88875680549228 \\
0.376	1.94581035314717 \\
0.38	1.96039361097177 \\
0.384	1.94606987796912 \\
0.388	1.92074326836016 \\
0.392	1.88463336208692 \\
0.396	1.96790664873804 \\
0.4	1.9625967540088 \\
0.404	2.25884516250851 \\
0.408	1.87487217873984 \\
0.412	1.94210870251577 \\
0.416	1.93450747253924 \\
0.42	1.98327906981537 \\
0.424	1.99634168262326 \\
0.428	1.84688783098498 \\
0.432	1.91073686874022 \\
0.436	1.91894391508259 \\
0.44	1.90847884850577 \\
0.444	1.93066702174513 \\
0.448	1.92695882390159 \\
0.452	2.12982898591324 \\
0.456	1.96523072223125 \\
0.46	1.87451616612797 \\
0.464	1.93056532310808 \\
0.468	1.91755930005192 \\
0.472	1.96012351266328 \\
0.476	1.93119331827083 \\
0.48	1.88121854478187 \\
0.484	1.88354366387187 \\
0.488	1.99898965702041 \\
0.492	1.97252847512526 \\
0.496	1.88837042603409 \\
0.5	1.86486864303332 \\
0.504	1.91099819456777 \\
0.508	1.89197588532768 \\
0.512	1.98634264028008 \\
0.516	2.04906973293277 \\
0.52	1.97024301345812 \\
0.524	1.90103816815319 \\
0.528	1.93899320077466 \\
0.532	1.94059433949322 \\
0.536	1.99065360740904 \\
0.54	1.95916717206211 \\
0.544	1.96947234047239 \\
0.548	1.99951237520672 \\
0.552	1.92808831781844 \\
0.556	2.00230003615785 \\
0.56	2.00118698542964 \\
0.564	1.92543529042477 \\
0.568	1.9643682145925 \\
0.572	1.96874073678169 \\
0.576	1.99188562569264 \\
0.58	1.56191636169699 \\
0.584	1.94406917967126 \\
0.588	1.96372704256344 \\
0.592	1.96416018194521 \\
0.596	1.78150783733598 \\
0.6	1.98298936574128 \\
0.604	1.99773954522771 \\
0.608	1.92936031019388 \\
0.612	1.92438655284277 \\
0.616	1.96093690687114 \\
0.62	1.95296159751732 \\
0.624	1.97137804734734 \\
0.628	1.95556789691126 \\
0.632	1.99927658426083 \\
0.636	1.96852258465232 \\
0.64	1.95628688532245 \\
0.644	1.95130894493343 \\
0.648	1.98692971060768 \\
0.652	1.9563652877724 \\
0.656	1.98683844461183 \\
0.66	1.86334831943191 \\
0.664	1.93906298670868 \\
0.668	1.9030644862815 \\
0.672	1.92097884511578 \\
0.676	1.93753533018085 \\
0.68	1.88224864505625 \\
0.684	1.956905541863 \\
0.688	1.9727986869856 \\
0.692	1.91000514639911 \\
0.696	1.92304987590656 \\
0.7	1.91493532468184 \\
0.704	1.94159850159858 \\
0.708	1.89547602695206 \\
0.712	1.93131238420564 \\
0.716	1.92661179665286 \\
0.72	1.93866641608119 \\
0.724	1.96081998114456 \\
0.728	1.88223894737589 \\
0.732	1.92912819086931 \\
0.736	1.70092030093892 \\
0.74	1.91813393846181 \\
0.744	1.92988842583678 \\
0.748	1.9050110283521 \\
0.752	1.92983466240651 \\
0.756	1.81294969233118 \\
0.76	1.89884504406363 \\
0.764	1.86681448943438 \\
0.768	1.9004195607559 \\
0.772	1.93444172545218 \\
0.776	1.84076882296987 \\
0.78	1.85382241431616 \\
0.784	1.87014443414958 \\
0.788	1.84518590247688 \\
0.792	1.85778575429212 \\
0.796	2.00639426923756 \\
0.8	1.9042946783419 \\
0.804	1.94629380801034 \\
0.808	1.89331804274151 \\
0.812	1.9167772637162 \\
0.816	1.89613216433047 \\
0.82	1.87696768566571 \\
0.824	1.91510252714564 \\
0.828	1.93428964597267 \\
0.832	1.9497254135098 \\
0.836	1.86577263753744 \\
0.84	2.00594591455717 \\
0.844	1.86929770272854 \\
0.848	1.89738175993597 \\
0.852	1.84719869151944 \\
0.856	1.82255597796384 \\
0.86	1.88999027482679 \\
0.864	1.88096357596025 \\
0.868	1.81768156241858 \\
0.872	1.80629776221216 \\
0.876	1.88028750694429 \\
0.88	1.83594175738557 \\
0.884	1.74432738763128 \\
0.888	1.84644430847762 \\
0.892	1.94977832109484 \\
0.896	1.88027520140185 \\
0.9	1.74783518548428 \\
0.904	1.80077242610181 \\
0.908	1.78194350952483 \\
0.912	1.83027859479947 \\
0.916	1.89653859118119 \\
0.92	1.82895561740939 \\
0.924	1.81769305690478 \\
0.928	1.74833180086186 \\
0.932	1.79023508240015 \\
0.936	1.80853671401439 \\
0.94	1.74522271135627 \\
0.944	1.75574305832734 \\
0.948	1.84975229817507 \\
0.952	1.79764257726315 \\
0.956	1.79967249986525 \\
0.96	1.74889130009695 \\
0.964	1.73088898813167 \\
0.968	1.86471437575156 \\
0.972	1.7389001558252 \\
0.976	1.7217535135552 \\
0.98	1.85443343830876 \\
0.984	1.70843626302817 \\
0.988	1.70715442509827 \\
0.992	1.73290629662043 \\
0.996	1.8165035947642 \\
};
\end{axis}

\end{tikzpicture}

==> figures/lwavetrue_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{ground truth},{initial guess},{calibrated}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.0956, xmax=1.0956,
y grid style={white!69.01960784313725!black},
ylabel={$c$},
ymin=0, ymax=2.5
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addplot [thick, color0]
table [row sep=\\]{%
-0.996	2 \\
-0.992	2 \\
-0.988	2 \\
-0.984	2 \\
-0.98	2 \\
-0.976	2 \\
-0.972	2 \\
-0.968	2 \\
-0.964	2 \\
-0.96	2 \\
-0.956	2 \\
-0.952	2 \\
-0.948	2 \\
-0.944	2 \\
-0.94	2 \\
-0.936	2 \\
-0.932	2 \\
-0.928	2 \\
-0.924	2 \\
-0.92	2 \\
-0.916	2 \\
-0.912	2 \\
-0.908	2 \\
-0.904	2 \\
-0.9	2 \\
-0.896	2 \\
-0.892	2 \\
-0.888	2 \\
-0.884	2 \\
-0.88	2 \\
-0.876	2 \\
-0.872	2 \\
-0.868	2 \\
-0.864	2 \\
-0.86	2 \\
-0.856	2 \\
-0.852	2 \\
-0.848	2 \\
-0.844	2 \\
-0.84	2 \\
-0.836	2 \\
-0.832	2 \\
-0.828	2 \\
-0.824	2 \\
-0.82	2 \\
-0.816	2 \\
-0.812	2 \\
-0.808	2 \\
-0.804	2 \\
-0.8	2 \\
-0.796	2 \\
-0.792	2 \\
-0.788	2 \\
-0.784	2 \\
-0.78	2 \\
-0.776	2 \\
-0.772	2 \\
-0.768	2 \\
-0.764	2 \\
-0.76	2 \\
-0.756	2 \\
-0.752	2 \\
-0.748	2 \\
-0.744	2 \\
-0.74	2 \\
-0.736	2 \\
-0.732	2 \\
-0.728	2 \\
-0.724	2 \\
-0.72	2 \\
-0.716	2 \\
-0.712	2 \\
-0.708	2 \\
-0.704	2 \\
-0.7	2 \\
-0.696	2 \\
-0.692	2 \\
-0.688	2 \\
-0.684	2 \\
-0.68	2 \\
-0.676	2 \\
-0.672	2 \\
-0.668	2 \\
-0.664	2 \\
-0.66	2 \\
-0.656	2 \\
-0.652	2 \\
-0.648	2 \\
-0.644	2 \\
-0.64	2 \\
-0.636	2 \\
-0.632	2 \\
-0.628	2 \\
-0.624	2 \\
-0.62	2 \\
-0.616	2 \\
-0.612	2 \\
-0.608	2 \\
-0.604	2 \\
-0.6	2 \\
-0.596	2 \\
-0.592	2 \\
-0.588	2 \\
-0.584	2 \\
-0.58	2 \\
-0.576	2 \\
-0.572	2 \\
-0.568	2 \\
-0.564	2 \\
-0.56	2 \\
-0.556	2 \\
-0.552	2 \\
-0.548	2 \\
-0.544	2 \\
-0.54	2 \\
-0.536	2 \\
-0.532	2 \\
-0.528	2 \\
-0.524	2 \\
-0.52	2 \\
-0.516	2 \\
-0.512	2 \\
-0.508	2 \\
-0.504	2 \\
-0.5	1 \\
-0.496	1 \\
-0.492	1 \\
-0.488	1 \\
-0.484	1 \\
-0.48	1 \\
-0.476	1 \\
-0.472	1 \\
-0.468	1 \\
-0.464	1 \\
-0.46	1 \\
-0.456	1 \\
-0.452	1 \\
-0.448	1 \\
-0.444	1 \\
-0.44	1 \\
-0.436	1 \\
-0.432	1 \\
-0.428	1 \\
-0.424	1 \\
-0.42	1 \\
-0.416	1 \\
-0.412	1 \\
-0.408	1 \\
-0.404	1 \\
-0.4	1 \\
-0.396	1 \\
-0.392	1 \\
-0.388	1 \\
-0.384	1 \\
-0.38	1 \\
-0.376	1 \\
-0.372	1 \\
-0.368	1 \\
-0.364	1 \\
-0.36	1 \\
-0.356	1 \\
-0.352	1 \\
-0.348	1 \\
-0.344	1 \\
-0.34	1 \\
-0.336	1 \\
-0.332	1 \\
-0.328	1 \\
-0.324	1 \\
-0.32	1 \\
-0.316	1 \\
-0.312	1 \\
-0.308	1 \\
-0.304	1 \\
-0.3	1 \\
-0.296	1 \\
-0.292	1 \\
-0.288	1 \\
-0.284	1 \\
-0.28	1 \\
-0.276	1 \\
-0.272	1 \\
-0.268	1 \\
-0.264	1 \\
-0.26	1 \\
-0.256	1 \\
-0.252	1 \\
-0.248	1 \\
-0.244	1 \\
-0.24	1 \\
-0.236	1 \\
-0.232	1 \\
-0.228	1 \\
-0.224	1 \\
-0.22	1 \\
-0.216	1 \\
-0.212	1 \\
-0.208	1 \\
-0.204	1 \\
-0.2	1 \\
-0.196	1 \\
-0.192	1 \\
-0.188	1 \\
-0.184	1 \\
-0.18	1 \\
-0.176	1 \\
-0.172	1 \\
-0.168	1 \\
-0.164	1 \\
-0.16	1 \\
-0.156	1 \\
-0.152	1 \\
-0.148	1 \\
-0.144	1 \\
-0.14	1 \\
-0.136	1 \\
-0.132	1 \\
-0.128	1 \\
-0.124	1 \\
-0.12	1 \\
-0.116	1 \\
-0.112	1 \\
-0.108	1 \\
-0.104	1 \\
-0.0999999999999999	0.2 \\
-0.0959999999999999	0.2 \\
-0.0920000000000001	0.2 \\
-0.088	0.2 \\
-0.0840000000000001	0.2 \\
-0.08	0.2 \\
-0.076	0.2 \\
-0.0720000000000001	0.2 \\
-0.068	0.2 \\
-0.0639999999999999	0.2 \\
-0.0599999999999999	0.2 \\
-0.056	0.2 \\
-0.052	0.2 \\
-0.0480000000000002	0.2 \\
-0.044	0.2 \\
-0.04	0.2 \\
-0.036	0.2 \\
-0.032	0.2 \\
-0.0279999999999999	0.2 \\
-0.0239999999999999	0.2 \\
-0.02	0.2 \\
-0.016	0.2 \\
-0.0120000000000001	0.2 \\
-0.00800000000000001	0.2 \\
-0.004	0.2 \\
0	0.2 \\
0.004	0.2 \\
0.00800000000000006	0.2 \\
0.012	0.2 \\
0.016	0.2 \\
0.02	0.2 \\
0.0240000000000001	0.2 \\
0.0279999999999999	0.2 \\
0.032	0.2 \\
0.036	0.2 \\
0.04	0.2 \\
0.0440000000000001	0.2 \\
0.048	0.2 \\
0.052	0.2 \\
0.056	0.2 \\
0.0600000000000001	0.2 \\
0.0639999999999999	0.2 \\
0.068	0.2 \\
0.0720000000000001	0.2 \\
0.0760000000000001	0.2 \\
0.0800000000000001	0.2 \\
0.0839999999999999	0.2 \\
0.088	0.2 \\
0.0920000000000001	0.2 \\
0.0960000000000001	0.2 \\
0.0999999999999999	0.2 \\
0.104	1 \\
0.108	1 \\
0.112	1 \\
0.116	1 \\
0.12	1 \\
0.124	1 \\
0.128	1 \\
0.132	1 \\
0.136	1 \\
0.14	1 \\
0.144	1 \\
0.148	1 \\
0.152	1 \\
0.156	1 \\
0.16	1 \\
0.164	1 \\
0.168	1 \\
0.172	1 \\
0.176	1 \\
0.18	1 \\
0.184	1 \\
0.188	1 \\
0.192	1 \\
0.196	1 \\
0.2	1 \\
0.204	1 \\
0.208	1 \\
0.212	1 \\
0.216	1 \\
0.22	1 \\
0.224	1 \\
0.228	1 \\
0.232	1 \\
0.236	1 \\
0.24	1 \\
0.244	1 \\
0.248	1 \\
0.252	1 \\
0.256	1 \\
0.26	1 \\
0.264	1 \\
0.268	1 \\
0.272	1 \\
0.276	1 \\
0.28	1 \\
0.284	1 \\
0.288	1 \\
0.292	1 \\
0.296	1 \\
0.3	1.5 \\
0.304	1.5 \\
0.308	1.5 \\
0.312	1.5 \\
0.316	1.5 \\
0.32	1.5 \\
0.324	1.5 \\
0.328	1.5 \\
0.332	1.5 \\
0.336	1.5 \\
0.34	1.5 \\
0.344	1.5 \\
0.348	1.5 \\
0.352	1.5 \\
0.356	1.5 \\
0.36	1.5 \\
0.364	1.5 \\
0.368	1.5 \\
0.372	1.5 \\
0.376	1.5 \\
0.38	1.5 \\
0.384	1.5 \\
0.388	1.5 \\
0.392	1.5 \\
0.396	1.5 \\
0.4	1.5 \\
0.404	1.5 \\
0.408	1.5 \\
0.412	1.5 \\
0.416	1.5 \\
0.42	1.5 \\
0.424	1.5 \\
0.428	1.5 \\
0.432	1.5 \\
0.436	1.5 \\
0.44	1.5 \\
0.444	1.5 \\
0.448	1.5 \\
0.452	1.5 \\
0.456	1.5 \\
0.46	1.5 \\
0.464	1.5 \\
0.468	1.5 \\
0.472	1.5 \\
0.476	1.5 \\
0.48	1.5 \\
0.484	1.5 \\
0.488	1.5 \\
0.492	1.5 \\
0.496	1.5 \\
0.5	1.5 \\
0.504	1.5 \\
0.508	1.5 \\
0.512	1.5 \\
0.516	1.5 \\
0.52	1.5 \\
0.524	1.5 \\
0.528	1.5 \\
0.532	1.5 \\
0.536	1.5 \\
0.54	1.5 \\
0.544	1.5 \\
0.548	1.5 \\
0.552	1.5 \\
0.556	1.5 \\
0.56	1.5 \\
0.564	1.5 \\
0.568	1.5 \\
0.572	1.5 \\
0.576	1.5 \\
0.58	1.5 \\
0.584	1.5 \\
0.588	1.5 \\
0.592	1.5 \\
0.596	1.5 \\
0.6	1.5 \\
0.604	1.5 \\
0.608	1.5 \\
0.612	1.5 \\
0.616	1.5 \\
0.62	1.5 \\
0.624	1.5 \\
0.628	1.5 \\
0.632	1.5 \\
0.636	1.5 \\
0.64	1.5 \\
0.644	1.5 \\
0.648	1.5 \\
0.652	1.5 \\
0.656	1.5 \\
0.66	1.5 \\
0.664	1.5 \\
0.668	1.5 \\
0.672	1.5 \\
0.676	1.5 \\
0.68	1.5 \\
0.684	1.5 \\
0.688	1.5 \\
0.692	1.5 \\
0.696	1.5 \\
0.7	1.5 \\
0.704	1.5 \\
0.708	1.5 \\
0.712	1.5 \\
0.716	1.5 \\
0.72	1.5 \\
0.724	1.5 \\
0.728	1.5 \\
0.732	1.5 \\
0.736	1.5 \\
0.74	1.5 \\
0.744	1.5 \\
0.748	1.5 \\
0.752	1.5 \\
0.756	1.5 \\
0.76	1.5 \\
0.764	1.5 \\
0.768	1.5 \\
0.772	1.5 \\
0.776	1.5 \\
0.78	1.5 \\
0.784	1.5 \\
0.788	1.5 \\
0.792	1.5 \\
0.796	1.5 \\
0.8	1.5 \\
0.804	1.5 \\
0.808	1.5 \\
0.812	1.5 \\
0.816	1.5 \\
0.82	1.5 \\
0.824	1.5 \\
0.828	1.5 \\
0.832	1.5 \\
0.836	1.5 \\
0.84	1.5 \\
0.844	1.5 \\
0.848	1.5 \\
0.852	1.5 \\
0.856	1.5 \\
0.86	1.5 \\
0.864	1.5 \\
0.868	1.5 \\
0.872	1.5 \\
0.876	1.5 \\
0.88	1.5 \\
0.884	1.5 \\
0.888	1.5 \\
0.892	1.5 \\
0.896	1.5 \\
0.9	1.5 \\
0.904	1.5 \\
0.908	1.5 \\
0.912	1.5 \\
0.916	1.5 \\
0.92	1.5 \\
0.924	1.5 \\
0.928	1.5 \\
0.932	1.5 \\
0.936	1.5 \\
0.94	1.5 \\
0.944	1.5 \\
0.948	1.5 \\
0.952	1.5 \\
0.956	1.5 \\
0.96	1.5 \\
0.964	1.5 \\
0.968	1.5 \\
0.972	1.5 \\
0.976	1.5 \\
0.98	1.5 \\
0.984	1.5 \\
0.988	1.5 \\
0.992	1.5 \\
0.996	1.5 \\
};
\addplot [thick, green!50.0!black, dashed]
table [row sep=\\]{%
-0.996	1.06322770626147 \\
-0.992	1.0631016963696 \\
-0.988	1.06297517635921 \\
-0.984	1.06284813871735 \\
-0.98	1.06272057589293 \\
-0.976	1.06259248029706 \\
-0.972	1.06246384430341 \\
-0.968	1.06233466024857 \\
-0.964	1.06220492043249 \\
-0.96	1.0620746171188 \\
-0.956	1.0619437425353 \\
-0.952	1.06181228887437 \\
-0.948	1.06168024829339 \\
-0.944	1.06154761291526 \\
-0.94	1.0614143748288 \\
-0.936	1.06128052608932 \\
-0.932	1.06114605871908 \\
-0.928	1.06101096470782 \\
-0.924	1.06087523601335 \\
-0.92	1.06073886456202 \\
-0.916	1.06060184224941 \\
-0.912	1.0604641609408 \\
-0.908	1.0603258124719 \\
-0.904	1.0601867886494 \\
-0.9	1.06004708125165 \\
-0.896	1.05990668202933 \\
-0.892	1.05976558270611 \\
-0.888	1.05962377497939 \\
-0.884	1.05948125052102 \\
-0.88	1.05933800097802 \\
-0.876	1.05919401797338 \\
-0.872	1.05904929310682 \\
-0.868	1.05890381795561 \\
-0.864	1.0587575840754 \\
-0.86	1.05861058300109 \\
-0.856	1.05846280624764 \\
-0.852	1.05831424531105 \\
-0.848	1.05816489166922 \\
-0.844	1.05801473678289 \\
-0.84	1.05786377209665 \\
-0.836	1.05771198903988 \\
-0.832	1.05755937902777 \\
-0.828	1.0574059334624 \\
-0.824	1.05725164373374 \\
-0.82	1.05709650122075 \\
-0.816	1.05694049729253 \\
-0.812	1.0567836233094 \\
-0.808	1.05662587062408 \\
-0.804	1.05646723058292 \\
-0.8	1.05630769452704 \\
-0.796	1.05614725379361 \\
-0.792	1.05598589971712 \\
-0.788	1.05582362363067 \\
-0.784	1.05566041686726 \\
-0.78	1.0554962707612 \\
-0.776	1.05533117664941 \\
-0.772	1.0551651258729 \\
-0.768	1.05499810977813 \\
-0.764	1.05483011971854 \\
-0.76	1.054661147056 \\
-0.756	1.05449118316231 \\
-0.752	1.05432021942082 \\
-0.748	1.05414824722792 \\
-0.744	1.05397525799472 \\
-0.74	1.05380124314863 \\
-0.736	1.05362619413508 \\
-0.732	1.05345010241918 \\
-0.728	1.05327295948744 \\
-0.724	1.05309475684958 \\
-0.72	1.05291548604025 \\
-0.716	1.05273513862091 \\
-0.712	1.05255370618164 \\
-0.708	1.05237118034304 \\
-0.704	1.05218755275811 \\
-0.7	1.05200281511426 \\
-0.696	1.0518169591352 \\
-0.692	1.05162997658301 \\
-0.688	1.05144185926013 \\
-0.684	1.05125259901146 \\
-0.68	1.05106218772644 \\
-0.676	1.05087061734118 \\
-0.672	1.0506778798406 \\
-0.668	1.05048396726068 \\
-0.664	1.0502888716906 \\
-0.66	1.05009258527504 \\
-0.656	1.04989510021647 \\
-0.652	1.04969640877741 \\
-0.648	1.04949650328282 \\
-0.644	1.04929537612246 \\
-0.64	1.04909301975326 \\
-0.636	1.04888942670178 \\
-0.632	1.04868458956668 \\
-0.628	1.04847850102116 \\
-0.624	1.04827115381551 \\
-0.62	1.04806254077966 \\
-0.616	1.04785265482572 \\
-0.612	1.04764148895059 \\
-0.608	1.0474290362386 \\
-0.604	1.04721528986414 \\
-0.6	1.04700024309433 \\
-0.596	1.04678388929176 \\
-0.592	1.04656622191717 \\
-0.588	1.04634723453221 \\
-0.584	1.04612692080225 \\
-0.58	1.0459052744991 \\
-0.576	1.04568228950392 \\
-0.572	1.04545795980996 \\
-0.568	1.0452322795255 \\
-0.564	1.0450052428767 \\
-0.56	1.04477684421045 \\
-0.556	1.04454707799735 \\
-0.552	1.04431593883463 \\
-0.548	1.04408342144907 \\
-0.544	1.04384952069995 \\
-0.54	1.04361423158208 \\
-0.536	1.04337754922875 \\
-0.532	1.04313946891476 \\
-0.528	1.04289998605936 \\
-0.524	1.04265909622939 \\
-0.52	1.04241679514218 \\
-0.516	1.0421730786687 \\
-0.512	1.04192794283651 \\
-0.508	1.04168138383289 \\
-0.504	1.04143339800782 \\
-0.5	1.04118398187707 \\
-0.496	1.04093313212525 \\
-0.492	1.04068084560885 \\
-0.488	1.0404271193593 \\
-0.484	1.04017195058602 \\
-0.48	1.03991533667944 \\
-0.476	1.03965727521405 \\
-0.472	1.03939776395142 \\
-0.468	1.03913680084321 \\
-0.464	1.03887438403418 \\
-0.46	1.03861051186515 \\
-0.456	1.03834518287603 \\
-0.452	1.03807839580872 \\
-0.448	1.03781014961005 \\
-0.444	1.03754044343473 \\
-0.44	1.03726927664822 \\
-0.436	1.03699664882958 \\
-0.432	1.03672255977434 \\
-0.428	1.03644700949729 \\
-0.424	1.03616999823528 \\
-0.42	1.03589152644992 \\
-0.416	1.03561159483036 \\
-0.412	1.03533020429593 \\
-0.408	1.03504735599876 \\
-0.404	1.03476305132639 \\
-0.4	1.03447729190435 \\
-0.396	1.03419007959861 \\
-0.392	1.03390141651809 \\
-0.388	1.03361130501703 \\
-0.384	1.03331974769737 \\
-0.38	1.03302674741105 \\
-0.376	1.03273230726224 \\
-0.372	1.03243643060954 \\
-0.368	1.0321391210681 \\
-0.364	1.03184038251169 \\
-0.36	1.03154021907468 \\
-0.356	1.031238635154 \\
-0.352	1.03093563541096 \\
-0.348	1.03063122477306 \\
-0.344	1.0303254084357 \\
-0.34	1.03001819186383 \\
-0.336	1.02970958079346 \\
-0.332	1.02939958123319 \\
-0.328	1.02908819946557 \\
-0.324	1.02877544204841 \\
-0.32	1.02846131581601 \\
-0.316	1.02814582788029 \\
-0.312	1.02782898563179 \\
-0.308	1.02751079674069 \\
-0.304	1.02719126915756 \\
-0.3	1.0268704111142 \\
-0.296	1.02654823112423 \\
-0.292	1.02622473798366 \\
-0.288	1.02589994077132 \\
-0.284	1.02557384884921 \\
-0.28	1.02524647186275 \\
-0.276	1.02491781974084 \\
-0.272	1.02458790269594 \\
-0.268	1.02425673122392 \\
-0.264	1.02392431610385 \\
-0.26	1.02359066839769 \\
-0.256	1.02325579944983 \\
-0.252	1.0229197208865 \\
-0.248	1.02258244461511 \\
-0.244	1.02224398282343 \\
-0.24	1.02190434797865 \\
-0.236	1.02156355282635 \\
-0.232	1.02122161038928 \\
-0.228	1.0208785339661 \\
-0.224	1.02053433712993 \\
-0.22	1.02018903372676 \\
-0.216	1.01984263787382 \\
-0.212	1.01949516395774 \\
-0.208	1.01914662663259 \\
-0.204	1.01879704081784 \\
-0.2	1.01844642169613 \\
-0.196	1.01809478471098 \\
-0.192	1.01774214556427 \\
-0.188	1.01738852021371 \\
-0.184	1.01703392487007 \\
-0.18	1.01667837599436 \\
-0.176	1.01632189029487 \\
-0.172	1.015964484724 \\
-0.168	1.0156061764751 \\
-0.164	1.01524698297904 \\
-0.16	1.01488692190079 \\
-0.156	1.01452601113575 \\
-0.152	1.01416426880603 \\
-0.148	1.0138017132566 \\
-0.144	1.01343836305129 \\
-0.14	1.0130742369687 \\
-0.136	1.01270935399796 \\
-0.132	1.0123437333344 \\
-0.128	1.01197739437509 \\
-0.124	1.01161035671425 \\
-0.12	1.01124264013858 \\
-0.116	1.01087426462249 \\
-0.112	1.01050525032314 \\
-0.108	1.01013561757547 \\
-0.104	1.00976538688709 \\
-0.0999999999999999	1.00939457893304 \\
-0.0959999999999999	1.00902321455049 \\
-0.0920000000000001	1.00865131473335 \\
-0.088	1.00827890062673 \\
-0.0840000000000001	1.0079059935214 \\
-0.08	1.00753261484804 \\
-0.076	1.00715878617156 \\
-0.0720000000000001	1.00678452918519 \\
-0.068	1.00640986570459 \\
-0.0639999999999999	1.00603481766186 \\
-0.0599999999999999	1.00565940709944 \\
-0.056	1.00528365616401 \\
-0.052	1.00490758710028 \\
-0.0480000000000002	1.00453122224473 \\
-0.044	1.0041545840193 \\
-0.04	1.00377769492499 \\
-0.036	1.00340057753552 \\
-0.032	1.00302325449078 \\
-0.0279999999999999	1.00264574849039 \\
-0.0239999999999999	1.00226808228712 \\
-0.02	1.00189027868036 \\
-0.016	1.00151236050947 \\
-0.0120000000000001	1.00113435064718 \\
-0.00800000000000001	1.00075627199294 \\
-0.004	1.00037814746625 \\
0	1 \\
0.004	0.999621852533747 \\
0.00800000000000006	0.999243728007062 \\
0.012	0.998865649352823 \\
0.016	0.998487639490532 \\
0.02	0.998109721319639 \\
0.0240000000000001	0.997731917712877 \\
0.0279999999999999	0.997354251509612 \\
0.032	0.996976745509221 \\
0.036	0.996599422464482 \\
0.04	0.996222305075008 \\
0.0440000000000001	0.995845415980705 \\
0.048	0.995468777755266 \\
0.052	0.995092412899716 \\
0.056	0.994716343835987 \\
0.0600000000000001	0.99434059290056 \\
0.0639999999999999	0.99396518233814 \\
0.068	0.993590134295406 \\
0.0720000000000001	0.99321547081481 \\
0.0760000000000001	0.99284121382844 \\
0.0800000000000001	0.992467385151959 \\
0.0839999999999999	0.992094006478604 \\
0.088	0.991721099373267 \\
0.0920000000000001	0.991348685266652 \\
0.0960000000000001	0.99097678544951 \\
0.0999999999999999	0.990605421066963 \\
0.104	0.99023461311291 \\
0.108	0.989864382424528 \\
0.112	0.98949474967686 \\
0.116	0.989125735377509 \\
0.12	0.988757359861415 \\
0.124	0.988389643285752 \\
0.128	0.988022605624909 \\
0.132	0.987656266665595 \\
0.136	0.987290646002037 \\
0.14	0.986925763031301 \\
0.144	0.986561636948712 \\
0.148	0.986198286743405 \\
0.152	0.985835731193973 \\
0.156	0.985473988864251 \\
0.16	0.985113078099207 \\
0.164	0.984753017020955 \\
0.168	0.984393823524901 \\
0.172	0.984035515275997 \\
0.176	0.98367810970513 \\
0.18	0.983321624005635 \\
0.184	0.982966075129933 \\
0.188	0.982611479786292 \\
0.192	0.982257854435727 \\
0.196	0.98190521528902 \\
0.2	0.981553578303867 \\
0.204	0.981202959182164 \\
0.208	0.980853373367413 \\
0.212	0.980504836042263 \\
0.216	0.980157362126179 \\
0.22	0.979810966273241 \\
0.224	0.979465662870073 \\
0.228	0.979121466033896 \\
0.232	0.97877838961072 \\
0.236	0.978436447173655 \\
0.24	0.978095652021352 \\
0.244	0.977756017176574 \\
0.248	0.977417555384893 \\
0.252	0.977080279113502 \\
0.256	0.976744200550171 \\
0.26	0.976409331602308 \\
0.264	0.976075683896152 \\
0.268	0.975743268776083 \\
0.272	0.975412097304058 \\
0.276	0.975082180259157 \\
0.28	0.974753528137251 \\
0.284	0.974426151150786 \\
0.288	0.974100059228682 \\
0.292	0.973775262016341 \\
0.296	0.973451768875766 \\
0.3	0.973129588885795 \\
0.304	0.972808730842436 \\
0.308	0.972489203259312 \\
0.312	0.972171014368207 \\
0.316	0.971854172119714 \\
0.32	0.971538684183989 \\
0.324	0.971224557951591 \\
0.328	0.970911800534433 \\
0.332	0.970600418766811 \\
0.336	0.970290419206541 \\
0.34	0.969981808136173 \\
0.344	0.969674591564299 \\
0.348	0.969368775226944 \\
0.352	0.969064364589044 \\
0.356	0.968761364846001 \\
0.36	0.968459780925317 \\
0.364	0.96815961748831 \\
0.368	0.967860878931898 \\
0.372	0.967563569390458 \\
0.376	0.967267692737757 \\
0.38	0.966973252588946 \\
0.384	0.966680252302626 \\
0.388	0.966388694982969 \\
0.392	0.966098583481911 \\
0.396	0.965809920401389 \\
0.4	0.965522708095652 \\
0.404	0.96523694867361 \\
0.408	0.964952644001245 \\
0.412	0.964669795704071 \\
0.416	0.964388405169637 \\
0.42	0.964108473550082 \\
0.424	0.963830001764725 \\
0.428	0.963552990502706 \\
0.432	0.963277440225656 \\
0.436	0.963003351170416 \\
0.44	0.962730723351777 \\
0.444	0.962459556565265 \\
0.448	0.962189850389949 \\
0.452	0.961921604191282 \\
0.456	0.961654817123966 \\
0.46	0.961389488134847 \\
0.464	0.961125615965824 \\
0.468	0.960863199156788 \\
0.472	0.960602236048577 \\
0.476	0.960342724785946 \\
0.48	0.960084663320557 \\
0.484	0.959828049413977 \\
0.488	0.959572880640698 \\
0.492	0.959319154391152 \\
0.496	0.959066867874753 \\
0.5	0.958816018122932 \\
0.504	0.958566601992182 \\
0.508	0.958318616167109 \\
0.512	0.958072057163487 \\
0.516	0.957826921331304 \\
0.52	0.95758320485782 \\
0.524	0.957340903770615 \\
0.528	0.957100013940637 \\
0.532	0.956860531085245 \\
0.536	0.956622450771245 \\
0.54	0.956385768417921 \\
0.544	0.956150479300054 \\
0.548	0.955916578550935 \\
0.552	0.955684061165365 \\
0.556	0.955452922002646 \\
0.56	0.955223155789555 \\
0.564	0.954994757123305 \\
0.568	0.954767720474495 \\
0.572	0.954542040190041 \\
0.576	0.954317710496085 \\
0.58	0.954094725500898 \\
0.584	0.953873079197753 \\
0.588	0.953652765467786 \\
0.592	0.953433778082831 \\
0.596	0.953216110708237 \\
0.6	0.952999756905666 \\
0.604	0.952784710135861 \\
0.608	0.952570963761397 \\
0.612	0.952358511049406 \\
0.616	0.952147345174279 \\
0.62	0.951937459220337 \\
0.624	0.951728846184487 \\
0.628	0.951521498978843 \\
0.632	0.951315410433322 \\
0.636	0.951110573298219 \\
0.64	0.950906980246745 \\
0.644	0.950704623877542 \\
0.648	0.950503496717177 \\
0.652	0.95030359122259 \\
0.656	0.950104899783531 \\
0.66	0.949907414724957 \\
0.664	0.949711128309403 \\
0.668	0.949516032739322 \\
0.672	0.949322120159398 \\
0.676	0.949129382658825 \\
0.68	0.94893781227356 \\
0.684	0.948747400988539 \\
0.688	0.948558140739871 \\
0.692	0.948370023416993 \\
0.696	0.948183040864799 \\
0.7	0.94799718488574 \\
0.704	0.947812447241886 \\
0.708	0.947628819656963 \\
0.712	0.947446293818356 \\
0.716	0.947264861379086 \\
0.72	0.947084513959747 \\
0.724	0.946905243150421 \\
0.728	0.946727040512557 \\
0.732	0.946549897580822 \\
0.736	0.946373805864916 \\
0.74	0.946198756851366 \\
0.744	0.946024742005281 \\
0.748	0.945851752772078 \\
0.752	0.945679780579181 \\
0.756	0.945508816837687 \\
0.76	0.945338852944004 \\
0.764	0.945169880281458 \\
0.768	0.94500189022187 \\
0.772	0.944834874127104 \\
0.776	0.944668823350588 \\
0.78	0.9445037292388 \\
0.784	0.944339583132735 \\
0.788	0.94417637636933 \\
0.792	0.944014100282877 \\
0.796	0.94385274620639 \\
0.8	0.943692305472962 \\
0.804	0.943532769417079 \\
0.808	0.943374129375916 \\
0.812	0.943216376690605 \\
0.816	0.94305950270747 \\
0.82	0.942903498779246 \\
0.824	0.94274835626626 \\
0.828	0.942594066537595 \\
0.832	0.942440620972226 \\
0.836	0.942288010960124 \\
0.84	0.942136227903351 \\
0.844	0.941985263217108 \\
0.848	0.941835108330781 \\
0.852	0.941685754688945 \\
0.856	0.941537193752356 \\
0.86	0.941389416998912 \\
0.864	0.941242415924596 \\
0.868	0.941096182044393 \\
0.872	0.940950706893184 \\
0.876	0.940805982026622 \\
0.88	0.94066199902198 \\
0.884	0.940518749478982 \\
0.888	0.94037622502061 \\
0.892	0.940234417293893 \\
0.896	0.940093317970672 \\
0.9	0.939952918748346 \\
0.904	0.939813211350596 \\
0.908	0.939674187528097 \\
0.912	0.939535839059198 \\
0.916	0.939398157750595 \\
0.92	0.939261135437976 \\
0.924	0.939124763986653 \\
0.928	0.938989035292175 \\
0.932	0.938853941280921 \\
0.936	0.938719473910678 \\
0.94	0.938585625171197 \\
0.944	0.938452387084741 \\
0.948	0.938319751706606 \\
0.952	0.938187711125633 \\
0.956	0.938056257464701 \\
0.96	0.937925382881204 \\
0.964	0.937795079567514 \\
0.968	0.937665339751427 \\
0.972	0.937536155696594 \\
0.976	0.937407519702942 \\
0.98	0.937279424107072 \\
0.984	0.937151861282652 \\
0.988	0.93702482364079 \\
0.992	0.936898303630395 \\
0.996	0.936772293738529 \\
};
\addplot [thick, red, dashed]
table [row sep=\\]{%
-0.996	1.9445130213019 \\
-0.992	1.94451302061828 \\
-0.988	1.94451301990512 \\
-0.984	1.94451301916086 \\
-0.98	1.94451301838387 \\
-0.976	1.94451301757239 \\
-0.972	1.94451301672459 \\
-0.968	1.94451301583849 \\
-0.964	1.944513014912 \\
-0.96	1.94451301394288 \\
-0.956	1.94451301292878 \\
-0.952	1.94451301186716 \\
-0.948	1.94451301075533 \\
-0.944	1.94451300959042 \\
-0.94	1.94451300836937 \\
-0.936	1.94451300708891 \\
-0.932	1.94451300574554 \\
-0.928	1.94451300433553 \\
-0.924	1.94451300285488 \\
-0.92	1.94451300129932 \\
-0.916	1.94451299966428 \\
-0.912	1.94451299794484 \\
-0.908	1.94451299613574 \\
-0.904	1.94451299423133 \\
-0.9	1.94451299222556 \\
-0.896	1.9445129901119 \\
-0.892	1.94451298788336 \\
-0.888	1.94451298553238 \\
-0.884	1.94451298305086 \\
-0.88	1.94451298043004 \\
-0.876	1.9445129776605 \\
-0.872	1.94451297473206 \\
-0.868	1.94451297163372 \\
-0.864	1.9445129683536 \\
-0.86	1.94451296487886 \\
-0.856	1.94451296119561 \\
-0.852	1.94451295728878 \\
-0.848	1.94451295314206 \\
-0.844	1.94451294873776 \\
-0.84	1.94451294405667 \\
-0.836	1.94451293907794 \\
-0.832	1.94451293377891 \\
-0.828	1.94451292813494 \\
-0.824	1.94451292211919 \\
-0.82	1.94451291570248 \\
-0.816	1.94451290885299 \\
-0.812	1.94451290153602 \\
-0.808	1.94451289371376 \\
-0.804	1.94451288534491 \\
-0.8	1.9445128763844 \\
-0.796	1.94451286678299 \\
-0.792	1.94451285648686 \\
-0.788	1.94451284543719 \\
-0.784	1.94451283356967 \\
-0.78	1.94451282081396 \\
-0.776	1.94451280709311 \\
-0.772	1.94451279232294 \\
-0.768	1.94451277641136 \\
-0.764	1.94451275925767 \\
-0.76	1.94451274075169 \\
-0.756	1.94451272077301 \\
-0.752	1.94451269919004 \\
-0.748	1.94451267585904 \\
-0.744	1.94451265062318 \\
-0.74	1.9445126233114 \\
-0.736	1.9445125937374 \\
-0.732	1.94451256169848 \\
-0.728	1.94451252697442 \\
-0.724	1.94451248932633 \\
-0.72	1.94451244849556 \\
-0.716	1.94451240420258 \\
-0.712	1.94451235614599 \\
-0.708	1.94451230400157 \\
-0.704	1.94451224742143 \\
-0.7	1.94451218603334 \\
-0.696	1.94451211944013 \\
-0.692	1.94451204721922 \\
-0.688	1.94451196892238 \\
-0.684	1.94451188407542 \\
-0.68	1.94451179217804 \\
-0.676	1.94451169270348 \\
-0.672	1.94451158509803 \\
-0.668	1.94451146878001 \\
-0.664	1.94451134313809 \\
-0.66	1.94451120752851 \\
-0.656	1.94451106127086 \\
-0.652	1.94451090364173 \\
-0.648	1.9445107338659 \\
-0.644	1.94451055110407 \\
-0.64	1.94451035443646 \\
-0.636	1.94451014284141 \\
-0.632	1.9445099151677 \\
-0.628	1.94450967009966 \\
-0.624	1.9445094061134 \\
-0.62	1.94450912142272 \\
-0.616	1.94450881391252 \\
-0.612	1.94450848105723 \\
-0.608	1.94450811982099 \\
-0.604	1.94450772653521 \\
-0.6	1.94450729674725 \\
-0.596	1.9445068250317 \\
-0.592	1.94450630475114 \\
-0.588	1.94450572774664 \\
-0.584	1.94450508392668 \\
-0.58	1.9445043607034 \\
-0.576	1.9445035421902 \\
-0.572	1.94450260801299 \\
-0.568	1.94450153147552 \\
-0.564	1.94450027661476 \\
-0.56	1.94449879330604 \\
-0.556	1.94449700887568 \\
-0.552	1.94449481335115 \\
-0.548	1.94449203291074 \\
-0.544	1.9444883809756 \\
-0.54	1.94448336578898 \\
-0.536	1.94447611056609 \\
-0.532	1.94446499244555 \\
-0.528	1.94444690061598 \\
-0.524	1.94441572705481 \\
-0.52	1.94435962542056 \\
-0.516	1.94425823102413 \\
-0.512	1.94409588268396 \\
-0.508	1.94414202286421 \\
-0.504	1.92338934104584 \\
-0.5	0.981374120189866 \\
-0.496	0.981011303381274 \\
-0.492	0.981089321030769 \\
-0.488	0.981177563500911 \\
-0.484	0.981278192976076 \\
-0.48	0.981400213458412 \\
-0.476	0.981545965383827 \\
-0.472	0.981714218286847 \\
-0.468	0.981902183319691 \\
-0.464	0.982107453152813 \\
-0.46	0.982329875790589 \\
-0.456	0.982572844646689 \\
-0.452	0.982843230019841 \\
-0.448	0.983149004849466 \\
-0.444	0.983494155012732 \\
-0.44	0.983872806338624 \\
-0.436	0.984267461898571 \\
-0.432	0.984654685053728 \\
-0.428	0.985014670419216 \\
-0.424	0.985337543922845 \\
-0.42	0.985623332499407 \\
-0.416	0.985877898997181 \\
-0.412	0.986108495020667 \\
-0.408	0.986321026422574 \\
-0.404	0.986519226018269 \\
-0.4	0.986704975704176 \\
-0.396	0.98687900252145 \\
-0.392	0.987041513024844 \\
-0.388	0.987192620869928 \\
-0.384	0.987332572556479 \\
-0.38	0.987461827578015 \\
-0.376	0.987581052221212 \\
-0.372	0.987691071942113 \\
-0.368	0.98779281077269 \\
-0.364	0.987887233294557 \\
-0.36	0.987975296308224 \\
-0.356	0.988057912523317 \\
-0.352	0.988135926146496 \\
-0.348	0.988210099137875 \\
-0.344	0.988281106488924 \\
-0.34	0.988349538782648 \\
-0.336	0.988415910356148 \\
-0.332	0.988480671525076 \\
-0.328	0.988544223521767 \\
-0.324	0.988606935030292 \\
-0.32	0.988669159456738 \\
-0.316	0.988731252332198 \\
-0.312	0.988793588486064 \\
-0.308	0.988856578824738 \\
-0.304	0.988920686682216 \\
-0.3	0.988986443750896 \\
-0.296	0.989054465526483 \\
-0.292	0.989125465977285 \\
-0.288	0.989200270733281 \\
-0.284	0.989279827433752 \\
-0.28	0.989365210926138 \\
-0.276	0.989457619754853 \\
-0.272	0.989558358888545 \\
-0.268	0.989668802171977 \\
-0.264	0.989790327162611 \\
-0.26	0.989924215930638 \\
-0.256	0.990071519692637 \\
-0.252	0.990232894551778 \\
-0.248	0.990408430758465 \\
-0.244	0.990597516173009 \\
-0.24	0.990798788116408 \\
-0.236	0.991010224075761 \\
-0.232	0.991229390224757 \\
-0.228	0.991453809968054 \\
-0.224	0.991681355486141 \\
-0.22	0.991910538192982 \\
-0.216	0.992140602527168 \\
-0.212	0.992371404196639 \\
-0.208	0.992603142897253 \\
-0.204	0.99283607717958 \\
-0.2	0.993070347935147 \\
-0.196	0.993305979345982 \\
-0.192	0.993543044803418 \\
-0.188	0.993781925144534 \\
-0.184	0.994023575693579 \\
-0.18	0.994269752116336 \\
-0.176	0.994523196029936 \\
-0.172	0.994787825580822 \\
-0.168	0.99506900852627 \\
-0.164	0.99537402936606 \\
-0.16	0.995712924549401 \\
-0.156	0.996099989904621 \\
-0.152	0.996556520762196 \\
-0.148	0.997115811486423 \\
-0.144	0.997832187066375 \\
-0.14	0.998796635288885 \\
-0.136	1.00016055182156 \\
-0.132	1.00215768177783 \\
-0.128	1.00506975879353 \\
-0.124	1.00901236114635 \\
-0.12	1.01358077953682 \\
-0.116	1.01784285009002 \\
-0.112	1.02034693791725 \\
-0.108	1.01918702490779 \\
-0.104	1.01917231792506 \\
-0.0999999999999999	0.175789502922428 \\
-0.0959999999999999	7.37624550550819e-07 \\
-0.0920000000000001	0.187694439287185 \\
-0.088	0.23161146080212 \\
-0.0840000000000001	0.219535556311454 \\
-0.08	0.207958790299507 \\
-0.076	0.20039356150275 \\
-0.0720000000000001	0.196523816557408 \\
-0.068	0.194800669555422 \\
-0.0639999999999999	0.19417326733792 \\
-0.0599999999999999	0.194063376808881 \\
-0.056	0.194179185903915 \\
-0.052	0.194380936042609 \\
-0.0480000000000002	0.194604477147266 \\
-0.044	0.194821749424292 \\
-0.04	0.195021281601337 \\
-0.036	0.195198826222205 \\
-0.032	0.195352963922799 \\
-0.0279999999999999	0.195483096512696 \\
-0.0239999999999999	0.195588568627273 \\
-0.02	0.195668310223341 \\
-0.016	0.195720710687181 \\
-0.0120000000000001	0.195743590455274 \\
-0.00800000000000001	0.19573421235823 \\
-0.004	0.195689313824037 \\
0	0.195605162970726 \\
0.004	0.195477656573344 \\
0.00800000000000006	0.195302490845303 \\
0.012	0.195075448815875 \\
0.016	0.194792859914715 \\
0.02	0.194452293414232 \\
0.0240000000000001	0.194053537063595 \\
0.0279999999999999	0.193599868378361 \\
0.032	0.193099530323092 \\
0.036	0.192567177776136 \\
0.04	0.192024933459123 \\
0.0440000000000001	0.191502752820702 \\
0.048	0.191038232121366 \\
0.052	0.19067660693506 \\
0.056	0.190471417794699 \\
0.0600000000000001	0.190484011894172 \\
0.0639999999999999	0.190777560718641 \\
0.068	0.191404560753727 \\
0.0720000000000001	0.19239783997824 \\
0.0760000000000001	0.193783625230939 \\
0.0800000000000001	0.195630725806882 \\
0.0839999999999999	0.198141032998213 \\
0.088	0.20178880107165 \\
0.0920000000000001	0.207511556131988 \\
0.0960000000000001	0.216951554884354 \\
0.0999999999999999	0.238752592857699 \\
0.104	0.980491674049373 \\
0.108	1.03698711588625 \\
0.112	1.0218237871802 \\
0.116	1.01313341749178 \\
0.12	1.00800641732697 \\
0.124	1.00486001824569 \\
0.128	1.00280781006483 \\
0.132	1.00136959381613 \\
0.136	1.00028496900696 \\
0.14	0.999411603825563 \\
0.144	0.99867145913682 \\
0.148	0.998021959381587 \\
0.152	0.997440153193914 \\
0.156	0.996913818386474 \\
0.16	0.996436397038262 \\
0.164	0.996004107420151 \\
0.168	0.995614327278394 \\
0.172	0.995264735486224 \\
0.176	0.994952909346649 \\
0.18	0.994676190585034 \\
0.184	0.994431700156758 \\
0.188	0.99421642411121 \\
0.192	0.994027321448191 \\
0.196	0.993861425346144 \\
0.2	0.993715923571441 \\
0.204	0.993588213483842 \\
0.208	0.993475932805517 \\
0.212	0.993376970187458 \\
0.216	0.993289460505841 \\
0.22	0.993211769522588 \\
0.224	0.993142471607726 \\
0.228	0.993080322980407 \\
0.232	0.993024231500007 \\
0.236	0.992973222336626 \\
0.24	0.992926396527656 \\
0.244	0.992882875745185 \\
0.248	0.992841720073606 \\
0.252	0.992801793123835 \\
0.256	0.992761523333619 \\
0.26	0.992718453795017 \\
0.264	0.992668333179506 \\
0.268	0.992603110696204 \\
0.272	0.992506015553842 \\
0.276	0.992338416878309 \\
0.28	0.992006568193965 \\
0.284	0.991317086949659 \\
0.288	0.990116586250174 \\
0.292	0.988650724694802 \\
0.296	0.987265091307224 \\
0.3	1.47530912376989 \\
0.304	1.4754179131209 \\
0.308	1.47541093382528 \\
0.312	1.47541070868657 \\
0.316	1.47541161157321 \\
0.32	1.47541247661084 \\
0.324	1.47541316631353 \\
0.328	1.47541370658886 \\
0.332	1.47541413432195 \\
0.336	1.47541447739119 \\
0.34	1.47541475552652 \\
0.344	1.47541498296347 \\
0.348	1.47541517030539 \\
0.352	1.47541532565195 \\
0.356	1.47541545529088 \\
0.36	1.47541556415023 \\
0.364	1.47541565611562 \\
0.368	1.47541573426479 \\
0.372	1.47541580104618 \\
0.376	1.47541585841679 \\
0.38	1.47541590794897 \\
0.384	1.47541595091312 \\
0.388	1.47541598834188 \\
0.392	1.47541602107973 \\
0.396	1.47541604982154 \\
0.4	1.47541607514254 \\
0.404	1.4754160975217 \\
0.408	1.47541611736006 \\
0.412	1.47541613499519 \\
0.416	1.47541615071267 \\
0.42	1.47541616475524 \\
0.424	1.47541617733012 \\
0.428	1.47541618861497 \\
0.432	1.47541619876266 \\
0.436	1.47541620790526 \\
0.44	1.47541621615722 \\
0.444	1.47541622361806 \\
0.448	1.47541623037459 \\
0.452	1.47541623650274 \\
0.456	1.4754162420691 \\
0.46	1.47541624713224 \\
0.464	1.47541625174378 \\
0.468	1.47541625594934 \\
0.472	1.47541625978934 \\
0.476	1.47541626329961 \\
0.48	1.47541626651205 \\
0.484	1.47541626945507 \\
0.488	1.47541627215403 \\
0.492	1.47541627463161 \\
0.496	1.47541627690812 \\
0.5	1.4754162790018 \\
0.504	1.47541628092903 \\
0.508	1.47541628270456 \\
0.512	1.47541628434167 \\
0.516	1.47541628585237 \\
0.52	1.47541628724748 \\
0.524	1.47541628853683 \\
0.528	1.47541628972931 \\
0.532	1.47541629083297 \\
0.536	1.47541629185514 \\
0.54	1.47541629280248 \\
0.544	1.47541629368105 \\
0.548	1.47541629449636 \\
0.552	1.47541629525346 \\
0.556	1.47541629595694 \\
0.56	1.47541629661099 \\
0.564	1.47541629721946 \\
0.568	1.47541629778585 \\
0.572	1.47541629831339 \\
0.576	1.47541629880503 \\
0.58	1.47541629926347 \\
0.584	1.47541629969119 \\
0.588	1.47541630009047 \\
0.592	1.47541630046342 \\
0.596	1.47541630081196 \\
0.6	1.47541630113787 \\
0.604	1.47541630144278 \\
0.608	1.4754163017282 \\
0.612	1.47541630199552 \\
0.616	1.47541630224602 \\
0.62	1.47541630248089 \\
0.624	1.47541630270122 \\
0.628	1.47541630290802 \\
0.632	1.47541630310221 \\
0.636	1.47541630328468 \\
0.64	1.47541630345621 \\
0.644	1.47541630361755 \\
0.648	1.47541630376939 \\
0.652	1.47541630391235 \\
0.656	1.47541630404703 \\
0.66	1.47541630417398 \\
0.664	1.4754163042937 \\
0.668	1.47541630440667 \\
0.672	1.47541630451331 \\
0.676	1.47541630461404 \\
0.68	1.47541630470924 \\
0.684	1.47541630479926 \\
0.688	1.47541630488442 \\
0.692	1.47541630496504 \\
0.696	1.47541630504138 \\
0.7	1.47541630511372 \\
0.704	1.47541630518231 \\
0.708	1.47541630524737 \\
0.712	1.47541630530911 \\
0.716	1.47541630536774 \\
0.72	1.47541630542344 \\
0.724	1.47541630547639 \\
0.728	1.47541630552674 \\
0.732	1.47541630557466 \\
0.736	1.47541630562027 \\
0.74	1.47541630566373 \\
0.744	1.47541630570514 \\
0.748	1.47541630574462 \\
0.752	1.47541630578229 \\
0.756	1.47541630581825 \\
0.76	1.47541630585258 \\
0.764	1.47541630588539 \\
0.768	1.47541630591675 \\
0.772	1.47541630594674 \\
0.776	1.47541630597544 \\
0.78	1.47541630600291 \\
0.784	1.47541630602923 \\
0.788	1.47541630605445 \\
0.792	1.47541630607862 \\
0.796	1.47541630610181 \\
0.8	1.47541630612407 \\
0.804	1.47541630614543 \\
0.808	1.47541630616596 \\
0.812	1.47541630618568 \\
0.816	1.47541630620464 \\
0.82	1.47541630622288 \\
0.824	1.47541630624042 \\
0.828	1.47541630625732 \\
0.832	1.47541630627359 \\
0.836	1.47541630628926 \\
0.84	1.47541630630437 \\
0.844	1.47541630631895 \\
0.848	1.475416306333 \\
0.852	1.47541630634657 \\
0.856	1.47541630635967 \\
0.86	1.47541630637232 \\
0.864	1.47541630638455 \\
0.868	1.47541630639637 \\
0.872	1.47541630640779 \\
0.876	1.47541630641885 \\
0.88	1.47541630642955 \\
0.884	1.4754163064399 \\
0.888	1.47541630644993 \\
0.892	1.47541630645965 \\
0.896	1.47541630646906 \\
0.9	1.47541630647819 \\
0.904	1.47541630648704 \\
0.908	1.47541630649563 \\
0.912	1.47541630650396 \\
0.916	1.47541630651205 \\
0.92	1.4754163065199 \\
0.924	1.47541630652753 \\
0.928	1.47541630653494 \\
0.932	1.47541630654214 \\
0.936	1.47541630654914 \\
0.94	1.47541630655595 \\
0.944	1.47541630656257 \\
0.948	1.47541630656901 \\
0.952	1.47541630657529 \\
0.956	1.47541630658139 \\
0.96	1.47541630658733 \\
0.964	1.47541630659312 \\
0.968	1.47541630659876 \\
0.972	1.47541630660426 \\
0.976	1.47541630660961 \\
0.98	1.47541630661484 \\
0.984	1.47541630661993 \\
0.988	1.47541630662489 \\
0.992	1.47541630662974 \\
0.996	1.47541630663446 \\
};
\end{axis}

\end{tikzpicture}

==> figures/lwavetrue_3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
name=f1,
legend cell align={left},
legend entries={{ground truth},{initial guess},{calibrated}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.0956, xmax=1.0956,
y grid style={white!69.01960784313725!black},
ylabel={$c$},
ymin=0, ymax=2.5
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addplot [thick, color0]
table [row sep=\\]{%
-0.996	1.10666992771454 \\
-0.992	1.10795249605106 \\
-0.988	1.10924698965843 \\
-0.984	1.11055346819348 \\
-0.98	1.11187199087003 \\
-0.976	1.11320261644595 \\
-0.972	1.1145454032102 \\
-0.968	1.11590040896968 \\
-0.964	1.11726769103614 \\
-0.96	1.11864730621289 \\
-0.956	1.12003931078151 \\
-0.952	1.12144376048848 \\
-0.948	1.1228607105317 \\
-0.944	1.12429021554698 \\
-0.94	1.12573232959443 \\
-0.936	1.12718710614483 \\
-0.932	1.12865459806589 \\
-0.928	1.13013485760848 \\
-0.924	1.13162793639275 \\
-0.92	1.13313388539428 \\
-0.916	1.13465275493009 \\
-0.912	1.13618459464463 \\
-0.908	1.13772945349573 \\
-0.904	1.13928737974047 \\
-0.9	1.14085842092105 \\
-0.896	1.14244262385052 \\
-0.892	1.14404003459862 \\
-0.888	1.14565069847742 \\
-0.884	1.14727466002701 \\
-0.88	1.14891196300115 \\
-0.876	1.15056265035285 \\
-0.872	1.15222676421996 \\
-0.868	1.15390434591069 \\
-0.864	1.15559543588915 \\
-0.86	1.1573000737608 \\
-0.856	1.15901829825797 \\
-0.852	1.16075014722527 \\
-0.848	1.16249565760503 \\
-0.844	1.16425486542272 \\
-0.84	1.16602780577239 \\
-0.836	1.16781451280201 \\
-0.832	1.16961501969892 \\
-0.828	1.17142935867518 \\
-0.824	1.17325756095301 \\
-0.82	1.17509965675011 \\
-0.816	1.17695567526515 \\
-0.812	1.17882564466309 \\
-0.808	1.18070959206066 \\
-0.804	1.18260754351178 \\
-0.8	1.18451952399299 \\
-0.796	1.18644555738895 \\
-0.792	1.18838566647791 \\
-0.788	1.19033987291725 \\
-0.784	1.19230819722901 \\
-0.78	1.19429065878549 \\
-0.776	1.19628727579487 \\
-0.772	1.19829806528684 \\
-0.768	1.20032304309834 \\
-0.764	1.20236222385926 \\
-0.76	1.20441562097826 \\
-0.756	1.20648324662863 \\
-0.752	1.20856511173412 \\
-0.748	1.21066122595497 \\
-0.744	1.21277159767391 \\
-0.74	1.21489623398221 \\
-0.736	1.21703514066585 \\
-0.732	1.21918832219177 \\
-0.728	1.22135578169412 \\
-0.724	1.22353752096066 \\
-0.72	1.22573354041922 \\
-0.716	1.22794383912421 \\
-0.712	1.23016841474331 \\
-0.708	1.23240726354412 \\
-0.704	1.23466038038104 \\
-0.7	1.23692775868212 \\
-0.696	1.23920939043615 \\
-0.692	1.24150526617973 \\
-0.688	1.24381537498453 \\
-0.684	1.24613970444461 \\
-0.68	1.2484782406639 \\
-0.676	1.25083096824381 \\
-0.672	1.25319787027086 \\
-0.668	1.25557892830459 \\
-0.664	1.25797412236548 \\
-0.66	1.26038343092303 \\
-0.656	1.26280683088405 \\
-0.652	1.265244297581 \\
-0.648	1.2676958047605 \\
-0.644	1.27016132457201 \\
-0.64	1.27264082755668 \\
-0.636	1.27513428263625 \\
-0.632	1.27764165710227 \\
-0.628	1.28016291660534 \\
-0.624	1.28269802514459 \\
-0.62	1.28524694505731 \\
-0.616	1.28780963700875 \\
-0.612	1.29038605998214 \\
-0.608	1.29297617126877 \\
-0.604	1.29557992645844 \\
-0.6	1.29819727942989 \\
-0.596	1.3008281823416 \\
-0.592	1.30347258562267 \\
-0.588	1.30613043796396 \\
-0.584	1.30880168630938 \\
-0.58	1.31148627584741 \\
-0.576	1.31418415000286 \\
-0.572	1.31689525042879 \\
-0.568	1.31961951699867 \\
-0.564	1.32235688779873 \\
-0.56	1.3251072991206 \\
-0.556	1.32787068545408 \\
-0.552	1.33064697948024 \\
-0.548	1.33343611206465 \\
-0.544	1.33623801225092 \\
-0.54	1.33905260725444 \\
-0.536	1.3418798224564 \\
-0.532	1.34471958139799 \\
-0.528	1.34757180577489 \\
-0.524	1.35043641543204 \\
-0.52	1.3533133283586 \\
-0.516	1.35620246068319 \\
-0.512	1.3591037266694 \\
-0.508	1.36201703871158 \\
-0.504	1.36494230733086 \\
-0.5	1.36787944117144 \\
-0.496	1.37082834699718 \\
-0.492	1.37378892968843 \\
-0.488	1.37676109223919 \\
-0.484	1.37974473575449 \\
-0.48	1.38273975944807 \\
-0.476	1.38574606064038 \\
-0.472	1.38876353475684 \\
-0.468	1.39179207532636 \\
-0.464	1.39483157398022 \\
-0.46	1.3978819204512 \\
-0.456	1.40094300257304 \\
-0.452	1.40401470628014 \\
-0.448	1.40709691560763 \\
-0.444	1.41018951269171 \\
-0.44	1.41329237777034 \\
-0.436	1.41640538918416 \\
-0.432	1.41952842337779 \\
-0.428	1.42266135490141 \\
-0.424	1.42580405641271 \\
-0.42	1.42895639867907 \\
-0.416	1.43211825058013 \\
-0.412	1.43528947911066 \\
-0.408	1.43846994938374 \\
-0.404	1.4416595246343 \\
-0.4	1.44485806622294 \\
-0.396	1.44806543364015 \\
-0.392	1.45128148451075 \\
-0.388	1.45450607459881 \\
-0.384	1.45773905781273 \\
-0.38	1.46098028621083 \\
-0.376	1.46422961000715 \\
-0.372	1.46748687757763 \\
-0.368	1.47075193546665 \\
-0.364	1.47402462839387 \\
-0.36	1.47730479926145 \\
-0.356	1.48059228916155 \\
-0.352	1.4838869373843 \\
-0.348	1.48718858142593 \\
-0.344	1.49049705699741 \\
-0.34	1.49381219803335 \\
-0.336	1.49713383670125 \\
-0.332	1.50046180341114 \\
-0.328	1.50379592682552 \\
-0.324	1.50713603386967 \\
-0.32	1.51048194974229 \\
-0.316	1.51383349792653 \\
-0.312	1.51719050020132 \\
-0.308	1.52055277665305 \\
-0.304	1.52392014568768 \\
-0.3	1.52729242404305 \\
-0.296	1.53066942680168 \\
-0.292	1.53405096740384 \\
-0.288	1.53743685766101 \\
-0.284	1.54082690776961 \\
-0.28	1.54422092632521 \\
-0.276	1.54761872033693 \\
-0.272	1.55102009524233 \\
-0.268	1.55442485492255 \\
-0.264	1.55783280171779 \\
-0.26	1.56124373644323 \\
-0.256	1.56465745840521 \\
-0.252	1.56807376541773 \\
-0.248	1.57149245381939 \\
-0.244	1.57491331849055 \\
-0.24	1.57833615287094 \\
-0.236	1.58176074897755 \\
-0.232	1.58518689742281 \\
-0.228	1.58861438743321 \\
-0.224	1.59204300686817 \\
-0.22	1.59547254223927 \\
-0.216	1.5989027787298 \\
-0.212	1.60233350021464 \\
-0.208	1.60576448928048 \\
-0.204	1.60919552724634 \\
-0.2	1.61262639418442 \\
-0.196	1.61605686894125 \\
-0.192	1.61948672915921 \\
-0.188	1.62291575129831 \\
-0.184	1.62634371065827 \\
-0.18	1.629770381401 \\
-0.176	1.63319553657328 \\
-0.172	1.63661894812978 \\
-0.168	1.64004038695644 \\
-0.164	1.64345962289403 \\
-0.16	1.64687642476213 \\
-0.156	1.65029056038331 \\
-0.152	1.65370179660766 \\
-0.148	1.65710989933753 \\
-0.144	1.66051463355265 \\
-0.14	1.66391576333547 \\
-0.136	1.66731305189677 \\
-0.132	1.67070626160156 \\
-0.128	1.67409515399526 \\
-0.124	1.67747948983012 \\
-0.12	1.68085902909192 \\
-0.116	1.68423353102692 \\
-0.112	1.68760275416906 \\
-0.108	1.69096645636739 \\
-0.104	1.69432439481382 \\
-0.0999999999999999	1.69767632607103 \\
-0.0959999999999999	1.70102200610064 \\
-0.0920000000000001	1.70436119029162 \\
-0.088	1.70769363348895 \\
-0.0840000000000001	1.71101909002247 \\
-0.08	1.71433731373596 \\
-0.076	1.71764805801643 \\
-0.0720000000000001	1.72095107582365 \\
-0.068	1.72424611971984 \\
-0.0639999999999999	1.72753294189959 \\
-0.0599999999999999	1.73081129422 \\
-0.056	1.73408092823094 \\
-0.052	1.73734159520553 \\
-0.0480000000000002	1.74059304617089 \\
-0.044	1.74383503193888 \\
-0.04	1.7470673031372 \\
-0.036	1.75028961024051 \\
-0.032	1.75350170360182 \\
-0.0279999999999999	1.75670333348398 \\
-0.0239999999999999	1.75989425009129 \\
-0.02	1.76307420360134 \\
-0.016	1.76624294419691 \\
-0.0120000000000001	1.76940022209807 \\
-0.00800000000000001	1.77254578759431 \\
-0.004	1.77567939107693 \\
0	1.7788007830714 \\
0.004	1.78190971426996 \\
0.00800000000000006	1.78500593556423 \\
0.012	1.78808919807795 \\
0.016	1.79115925319985 \\
0.02	1.79421585261655 \\
0.0240000000000001	1.79725874834557 \\
0.0279999999999999	1.80028769276842 \\
0.032	1.80330243866375 \\
0.036	1.80630273924052 \\
0.04	1.80928834817133 \\
0.0440000000000001	1.81225901962572 \\
0.048	1.81521450830352 \\
0.052	1.81815456946824 \\
0.056	1.82107895898055 \\
0.0600000000000001	1.8239874333317 \\
0.0639999999999999	1.82687974967701 \\
0.068	1.82975566586935 \\
0.0720000000000001	1.83261494049267 \\
0.0760000000000001	1.83545733289545 \\
0.0800000000000001	1.83828260322423 \\
0.0839999999999999	1.84109051245707 \\
0.088	1.843880822437 \\
0.0920000000000001	1.84665329590547 \\
0.0960000000000001	1.84940769653573 \\
0.0999999999999999	1.85214378896621 \\
0.104	1.85486133883383 \\
0.108	1.85756011280723 \\
0.112	1.86023987862003 \\
0.116	1.86290040510392 \\
0.12	1.86554146222177 \\
0.124	1.86816282110055 \\
0.128	1.87076425406431 \\
0.132	1.87334553466696 \\
0.136	1.87590643772495 \\
0.14	1.87844673934993 \\
0.144	1.88096621698123 \\
0.148	1.88346464941822 \\
0.152	1.88594181685258 \\
0.156	1.88839750090044 \\
0.16	1.89083148463431 \\
0.164	1.89324355261499 \\
0.168	1.89563349092323 \\
0.172	1.89800108719124 \\
0.176	1.9003461306341 \\
0.18	1.90266841208094 \\
0.184	1.90496772400596 \\
0.188	1.90724386055928 \\
0.192	1.90949661759758 \\
0.196	1.91172579271457 \\
0.2	1.91393118527123 \\
0.204	1.91611259642585 \\
0.208	1.91826982916387 \\
0.212	1.92040268832751 \\
0.216	1.92251098064508 \\
0.22	1.92459451476021 \\
0.224	1.92665310126072 \\
0.228	1.92868655270726 \\
0.232	1.93069468366178 \\
0.236	1.93267731071562 \\
0.24	1.93463425251745 \\
0.244	1.93656532980085 \\
0.248	1.93847036541169 \\
0.252	1.94034918433517 \\
0.256	1.94220161372258 \\
0.26	1.94402748291784 \\
0.264	1.94582662348361 \\
0.268	1.94759886922723 \\
0.272	1.94934405622627 \\
0.276	1.95106202285378 \\
0.28	1.95275260980321 \\
0.284	1.95441566011306 \\
0.288	1.95605101919111 \\
0.292	1.95765853483841 \\
0.296	1.95923805727283 \\
0.3	1.96078943915232 \\
0.304	1.96231253559786 \\
0.308	1.96380720421594 \\
0.312	1.96527330512076 \\
0.316	1.96671070095607 \\
0.32	1.96811925691656 \\
0.324	1.96949884076899 \\
0.328	1.97084932287282 \\
0.332	1.97217057620054 \\
0.336	1.97346247635758 \\
0.34	1.97472490160179 \\
0.344	1.97595773286263 \\
0.348	1.97716085375982 \\
0.352	1.97833415062165 \\
0.356	1.97947751250293 \\
0.36	1.98059083120243 \\
0.364	1.98167400127994 \\
0.368	1.98272692007296 \\
0.372	1.98374948771284 \\
0.376	1.98474160714064 \\
0.38	1.98570318412244 \\
0.384	1.98663412726428 \\
0.388	1.98753434802662 \\
0.392	1.98840376073837 \\
0.396	1.9892422826105 \\
0.4	1.99004983374917 \\
0.404	1.99082633716839 \\
0.408	1.99157171880231 \\
0.412	1.99228590751693 \\
0.416	1.99296883512146 \\
0.42	1.99362043637915 \\
0.424	1.99424064901767 \\
0.428	1.99482941373905 \\
0.432	1.99538667422912 \\
0.436	1.99591237716647 \\
0.44	1.99640647223099 \\
0.444	1.99686891211186 \\
0.448	1.99729965251512 \\
0.452	1.99769865217074 \\
0.456	1.9980658728392 \\
0.46	1.99840127931761 \\
0.464	1.99870483944532 \\
0.468	1.99897652410909 \\
0.472	1.9992163072477 \\
0.476	1.99942416585615 \\
0.48	1.99960007998933 \\
0.484	1.9997440327652 \\
0.488	1.9998560103675 \\
0.492	1.99993600204796 \\
0.496	1.999984000128 \\
0.5	2 \\
0.504	1.999984000128 \\
0.508	1.99993600204796 \\
0.512	1.9998560103675 \\
0.516	1.9997440327652 \\
0.52	1.99960007998933 \\
0.524	1.99942416585615 \\
0.528	1.9992163072477 \\
0.532	1.99897652410909 \\
0.536	1.99870483944532 \\
0.54	1.99840127931761 \\
0.544	1.9980658728392 \\
0.548	1.99769865217074 \\
0.552	1.99729965251512 \\
0.556	1.99686891211186 \\
0.56	1.99640647223099 \\
0.564	1.99591237716647 \\
0.568	1.99538667422912 \\
0.572	1.99482941373905 \\
0.576	1.99424064901767 \\
0.58	1.99362043637915 \\
0.584	1.99296883512146 \\
0.588	1.99228590751693 \\
0.592	1.99157171880231 \\
0.596	1.99082633716839 \\
0.6	1.99004983374917 \\
0.604	1.9892422826105 \\
0.608	1.98840376073837 \\
0.612	1.98753434802662 \\
0.616	1.98663412726428 \\
0.62	1.98570318412244 \\
0.624	1.98474160714064 \\
0.628	1.98374948771284 \\
0.632	1.98272692007296 \\
0.636	1.98167400127994 \\
0.64	1.98059083120243 \\
0.644	1.97947751250293 \\
0.648	1.97833415062165 \\
0.652	1.97716085375982 \\
0.656	1.97595773286263 \\
0.66	1.97472490160179 \\
0.664	1.97346247635758 \\
0.668	1.97217057620054 \\
0.672	1.97084932287282 \\
0.676	1.96949884076899 \\
0.68	1.96811925691656 \\
0.684	1.96671070095607 \\
0.688	1.96527330512076 \\
0.692	1.96380720421594 \\
0.696	1.96231253559786 \\
0.7	1.96078943915232 \\
0.704	1.95923805727283 \\
0.708	1.95765853483841 \\
0.712	1.95605101919111 \\
0.716	1.95441566011306 \\
0.72	1.95275260980321 \\
0.724	1.95106202285378 \\
0.728	1.94934405622627 \\
0.732	1.94759886922723 \\
0.736	1.94582662348361 \\
0.74	1.94402748291784 \\
0.744	1.94220161372258 \\
0.748	1.94034918433517 \\
0.752	1.93847036541169 \\
0.756	1.93656532980085 \\
0.76	1.93463425251745 \\
0.764	1.93267731071562 \\
0.768	1.93069468366178 \\
0.772	1.92868655270726 \\
0.776	1.92665310126072 \\
0.78	1.92459451476021 \\
0.784	1.92251098064508 \\
0.788	1.92040268832751 \\
0.792	1.91826982916387 \\
0.796	1.91611259642585 \\
0.8	1.91393118527123 \\
0.804	1.91172579271457 \\
0.808	1.90949661759758 \\
0.812	1.90724386055928 \\
0.816	1.90496772400596 \\
0.82	1.90266841208094 \\
0.824	1.9003461306341 \\
0.828	1.89800108719124 \\
0.832	1.89563349092323 \\
0.836	1.89324355261499 \\
0.84	1.89083148463431 \\
0.844	1.88839750090044 \\
0.848	1.88594181685258 \\
0.852	1.88346464941822 \\
0.856	1.88096621698123 \\
0.86	1.87844673934993 \\
0.864	1.87590643772495 \\
0.868	1.87334553466696 \\
0.872	1.87076425406431 \\
0.876	1.86816282110055 \\
0.88	1.86554146222177 \\
0.884	1.86290040510392 \\
0.888	1.86023987862003 \\
0.892	1.85756011280723 \\
0.896	1.85486133883383 \\
0.9	1.85214378896621 \\
0.904	1.84940769653573 \\
0.908	1.84665329590547 \\
0.912	1.843880822437 \\
0.916	1.84109051245707 \\
0.92	1.83828260322423 \\
0.924	1.83545733289545 \\
0.928	1.83261494049267 \\
0.932	1.82975566586935 \\
0.936	1.82687974967701 \\
0.94	1.8239874333317 \\
0.944	1.82107895898055 \\
0.948	1.81815456946824 \\
0.952	1.81521450830352 \\
0.956	1.81225901962572 \\
0.96	1.80928834817133 \\
0.964	1.80630273924052 \\
0.968	1.80330243866375 \\
0.972	1.80028769276842 \\
0.976	1.79725874834557 \\
0.98	1.79421585261655 \\
0.984	1.79115925319985 \\
0.988	1.78808919807795 \\
0.992	1.78500593556423 \\
0.996	1.78190971426996 \\
};
\addplot [thick, green!50.0!black, dashed]
table [row sep=\\]{%
-0.996	1.18337709714648 \\
-0.992	1.1828026824153 \\
-0.988	1.18222661519602 \\
-0.984	1.18164889640943 \\
-0.98	1.18106952702716 \\
-0.976	1.18048850807189 \\
-0.972	1.17990584061759 \\
-0.968	1.17932152578973 \\
-0.964	1.1787355647655 \\
-0.96	1.17814795877402 \\
-0.956	1.17755870909656 \\
-0.952	1.17696781706671 \\
-0.948	1.17637528407065 \\
-0.944	1.17578111154729 \\
-0.94	1.17518530098851 \\
-0.936	1.17458785393934 \\
-0.932	1.17398877199815 \\
-0.928	1.17338805681684 \\
-0.924	1.17278571010105 \\
-0.92	1.17218173361031 \\
-0.916	1.17157612915823 \\
-0.912	1.17096889861271 \\
-0.908	1.17036004389606 \\
-0.904	1.1697495669852 \\
-0.9	1.16913746991184 \\
-0.896	1.16852375476263 \\
-0.892	1.16790842367929 \\
-0.888	1.16729147885883 \\
-0.884	1.16667292255364 \\
-0.88	1.16605275707168 \\
-0.876	1.16543098477662 \\
-0.872	1.16480760808794 \\
-0.868	1.16418262948114 \\
-0.864	1.16355605148781 \\
-0.86	1.16292787669579 \\
-0.856	1.1622981077493 \\
-0.852	1.16166674734903 \\
-0.848	1.1610337982523 \\
-0.844	1.16039926327313 \\
-0.84	1.15976314528239 \\
-0.836	1.15912544720787 \\
-0.832	1.15848617203441 \\
-0.828	1.15784532280396 \\
-0.824	1.1572029026157 \\
-0.82	1.15655891462613 \\
-0.816	1.15591336204911 \\
-0.812	1.155266248156 \\
-0.808	1.15461757627568 \\
-0.804	1.15396734979463 \\
-0.8	1.15331557215702 \\
-0.796	1.15266224686473 \\
-0.792	1.15200737747741 \\
-0.788	1.15135096761257 \\
-0.784	1.15069302094556 \\
-0.78	1.15003354120965 \\
-0.776	1.14937253219603 \\
-0.772	1.14870999775388 \\
-0.768	1.14804594179035 \\
-0.764	1.14738036827059 \\
-0.76	1.14671328121777 \\
-0.756	1.14604468471307 \\
-0.752	1.1453745828957 \\
-0.748	1.14470297996286 \\
-0.744	1.14402988016976 \\
-0.74	1.14335528782957 \\
-0.736	1.14267920731343 \\
-0.732	1.1420016430504 \\
-0.728	1.14132259952743 \\
-0.724	1.14064208128931 \\
-0.72	1.13996009293864 \\
-0.716	1.13927663913573 \\
-0.712	1.1385917245986 \\
-0.708	1.13790535410288 \\
-0.704	1.13721753248173 \\
-0.7	1.13652826462579 \\
-0.696	1.13583755548305 \\
-0.692	1.13514541005879 \\
-0.688	1.13445183341548 \\
-0.684	1.13375683067266 \\
-0.68	1.13306040700683 \\
-0.676	1.13236256765132 \\
-0.672	1.1316633178962 \\
-0.668	1.1309626630881 \\
-0.664	1.13026060863011 \\
-0.66	1.1295571599816 \\
-0.656	1.12885232265808 \\
-0.652	1.12814610223104 \\
-0.648	1.1274385043278 \\
-0.644	1.12672953463127 \\
-0.64	1.12601919887985 \\
-0.636	1.12530750286718 \\
-0.632	1.12459445244198 \\
-0.628	1.1238800535078 \\
-0.624	1.12316431202288 \\
-0.62	1.12244723399984 \\
-0.616	1.12172882550553 \\
-0.612	1.12100909266076 \\
-0.608	1.12028804164007 \\
-0.604	1.11956567867146 \\
-0.6	1.11884201003616 \\
-0.596	1.11811704206836 \\
-0.592	1.11739078115493 \\
-0.588	1.11666323373514 \\
-0.584	1.11593440630038 \\
-0.58	1.11520430539389 \\
-0.576	1.11447293761039 \\
-0.572	1.11374030959585 \\
-0.568	1.11300642804713 \\
-0.564	1.11227129971166 \\
-0.56	1.11153493138712 \\
-0.556	1.1107973299211 \\
-0.552	1.11005850221074 \\
-0.548	1.10931845520239 \\
-0.544	1.10857719589127 \\
-0.54	1.10783473132104 \\
-0.536	1.10709106858349 \\
-0.532	1.10634621481814 \\
-0.528	1.10560017721181 \\
-0.524	1.10485296299829 \\
-0.52	1.10410457945788 \\
-0.516	1.10335503391703 \\
-0.512	1.10260433374788 \\
-0.508	1.10185248636785 \\
-0.504	1.10109949923922 \\
-0.5	1.10034537986869 \\
-0.496	1.09959013580692 \\
-0.492	1.0988337746481 \\
-0.488	1.09807630402949 \\
-0.484	1.09731773163096 \\
-0.48	1.0965580651745 \\
-0.476	1.09579731242377 \\
-0.472	1.09503548118361 \\
-0.468	1.09427257929956 \\
-0.464	1.09350861465736 \\
-0.46	1.09274359518247 \\
-0.456	1.09197752883954 \\
-0.452	1.09121042363193 \\
-0.448	1.0904422876012 \\
-0.444	1.08967312882655 \\
-0.44	1.08890295542435 \\
-0.436	1.0881317755476 \\
-0.432	1.08735959738539 \\
-0.428	1.08658642916237 \\
-0.424	1.08581227913821 \\
-0.42	1.08503715560708 \\
-0.416	1.08426106689706 \\
-0.412	1.08348402136965 \\
-0.408	1.08270602741917 \\
-0.404	1.08192709347224 \\
-0.4	1.08114722798721 \\
-0.396	1.0803664394536 \\
-0.392	1.07958473639154 \\
-0.388	1.0788021273512 \\
-0.384	1.07801862091227 \\
-0.38	1.07723422568333 \\
-0.376	1.07644895030134 \\
-0.372	1.07566280343101 \\
-0.368	1.07487579376433 \\
-0.364	1.07408793001988 \\
-0.36	1.07329922094238 \\
-0.356	1.07250967530203 \\
-0.352	1.07171930189401 \\
-0.348	1.07092810953786 \\
-0.344	1.07013610707695 \\
-0.34	1.06934330337792 \\
-0.336	1.06854970733007 \\
-0.332	1.06775532784487 \\
-0.328	1.06696017385534 \\
-0.324	1.06616425431552 \\
-0.32	1.06536757819993 \\
-0.316	1.06457015450299 \\
-0.312	1.0637719922385 \\
-0.308	1.06297310043907 \\
-0.304	1.06217348815562 \\
-0.3	1.0613731644568 \\
-0.296	1.06057213842848 \\
-0.292	1.05977041917323 \\
-0.288	1.0589680158098 \\
-0.284	1.05816493747257 \\
-0.28	1.05736119331108 \\
-0.276	1.05655679248952 \\
-0.272	1.0557517441862 \\
-0.268	1.05494605759308 \\
-0.264	1.05413974191529 \\
-0.26	1.05333280637065 \\
-0.256	1.05252526018915 \\
-0.252	1.05171711261256 \\
-0.248	1.05090837289393 \\
-0.244	1.05009905029712 \\
-0.24	1.0492891540964 \\
-0.236	1.048478693576 \\
-0.232	1.04766767802965 \\
-0.228	1.04685611676023 \\
-0.224	1.0460440190793 \\
-0.22	1.04523139430671 \\
-0.216	1.04441825177024 \\
-0.212	1.04360460080519 \\
-0.208	1.04279045075399 \\
-0.204	1.04197581096589 \\
-0.2	1.04116069079655 \\
-0.196	1.04034509960773 \\
-0.192	1.03952904676691 \\
-0.188	1.03871254164705 \\
-0.184	1.03789559362616 \\
-0.18	1.03707821208708 \\
-0.176	1.03626040641717 \\
-0.172	1.03544218600798 \\
-0.168	1.03462356025501 \\
-0.164	1.03380453855745 \\
-0.16	1.03298513031791 \\
-0.156	1.03216534494215 \\
-0.152	1.03134519183888 \\
-0.148	1.03052468041954 \\
-0.144	1.02970382009803 \\
-0.14	1.02888262029057 \\
-0.136	1.02806109041545 \\
-0.132	1.02723923989287 \\
-0.128	1.02641707814476 \\
-0.124	1.02559461459462 \\
-0.12	1.02477185866733 \\
-0.116	1.02394881978903 \\
-0.112	1.02312550738698 \\
-0.108	1.0223019308894 \\
-0.104	1.0214780997254 \\
-0.0999999999999999	1.02065402332481 \\
-0.0959999999999999	1.01982971111811 \\
-0.0920000000000001	1.01900517253632 \\
-0.088	1.01818041701092 \\
-0.0840000000000001	1.01735545397376 \\
-0.08	1.01653029285698 \\
-0.076	1.01570494309297 \\
-0.0720000000000001	1.01487941411428 \\
-0.068	1.0140537153536 \\
-0.0639999999999999	1.01322785624367 \\
-0.0599999999999999	1.01240184621729 \\
-0.056	1.01157569470725 \\
-0.052	1.01074941114632 \\
-0.0480000000000002	1.00992300496722 \\
-0.044	1.0090964856026 \\
-0.04	1.00826986248504 \\
-0.036	1.00744314504702 \\
-0.032	1.00661634272093 \\
-0.0279999999999999	1.00578946493907 \\
-0.0239999999999999	1.00496252113365 \\
-0.02	1.00413552073679 \\
-0.016	1.00330847318052 \\
-0.0120000000000001	1.00248138789682 \\
-0.00800000000000001	1.00165427431759 \\
-0.004	1.0008271418747 \\
0	1 \\
0.004	0.999172858125295 \\
0.00800000000000006	0.998345725682411 \\
0.012	0.997518612103185 \\
0.016	0.996691526819481 \\
0.02	0.995864479263213 \\
0.0240000000000001	0.995037478866349 \\
0.0279999999999999	0.99421053506093 \\
0.032	0.993383657279072 \\
0.036	0.992556854952984 \\
0.04	0.991730137514961 \\
0.0440000000000001	0.990903514397398 \\
0.048	0.990076995032779 \\
0.052	0.989250588853678 \\
0.056	0.988424305292749 \\
0.0600000000000001	0.987598153782711 \\
0.0639999999999999	0.986772143756331 \\
0.068	0.985946284646404 \\
0.0720000000000001	0.985120585885719 \\
0.0760000000000001	0.984295056907031 \\
0.0800000000000001	0.98346970714302 \\
0.0839999999999999	0.982644546026241 \\
0.088	0.981819582989077 \\
0.0920000000000001	0.980994827463676 \\
0.0960000000000001	0.980170288881888 \\
0.0999999999999999	0.979345976675189 \\
0.104	0.978521900274599 \\
0.108	0.977698069110599 \\
0.112	0.976874492613025 \\
0.116	0.97605118021097 \\
0.12	0.975228141332671 \\
0.124	0.974405385405379 \\
0.128	0.973582921855236 \\
0.132	0.972760760107131 \\
0.136	0.971938909584554 \\
0.14	0.971117379709433 \\
0.144	0.970296179901971 \\
0.148	0.969475319580464 \\
0.152	0.968654808161119 \\
0.156	0.967834655057854 \\
0.16	0.967014869682092 \\
0.164	0.966195461442546 \\
0.168	0.965376439744989 \\
0.172	0.964557813992024 \\
0.176	0.963739593582832 \\
0.18	0.962921787912918 \\
0.184	0.962104406373845 \\
0.188	0.961287458352954 \\
0.192	0.960470953233086 \\
0.196	0.959654900392274 \\
0.2	0.958839309203447 \\
0.204	0.958024189034107 \\
0.208	0.957209549246007 \\
0.212	0.956395399194812 \\
0.216	0.955581748229757 \\
0.22	0.954768605693288 \\
0.224	0.953955980920701 \\
0.228	0.953143883239767 \\
0.232	0.952332321970347 \\
0.236	0.951521306424004 \\
0.24	0.950710845903599 \\
0.244	0.949900949702881 \\
0.248	0.949091627106072 \\
0.252	0.948282887387437 \\
0.256	0.947474739810851 \\
0.26	0.946667193629355 \\
0.264	0.945860258084706 \\
0.268	0.945053942406919 \\
0.272	0.944248255813801 \\
0.276	0.943443207510478 \\
0.28	0.942638806688915 \\
0.284	0.94183506252743 \\
0.288	0.9410319841902 \\
0.292	0.940229580826765 \\
0.296	0.939427861571519 \\
0.3	0.938626835543201 \\
0.304	0.937826511844379 \\
0.308	0.937026899560928 \\
0.312	0.936228007761504 \\
0.316	0.935429845497012 \\
0.32	0.934632421800073 \\
0.324	0.933835745684482 \\
0.328	0.933039826144664 \\
0.332	0.932244672155131 \\
0.336	0.931450292669929 \\
0.34	0.930656696622084 \\
0.344	0.929863892923049 \\
0.348	0.929071890462143 \\
0.352	0.928280698105992 \\
0.356	0.927490324697969 \\
0.36	0.926700779057622 \\
0.364	0.925912069980119 \\
0.368	0.925124206235675 \\
0.372	0.924337196568986 \\
0.376	0.923551049698664 \\
0.38	0.922765774316665 \\
0.384	0.921981379087727 \\
0.388	0.921197872648796 \\
0.392	0.920415263608464 \\
0.396	0.9196335605464 \\
0.4	0.918852772012787 \\
0.404	0.918072906527758 \\
0.408	0.917293972580831 \\
0.412	0.916515978630354 \\
0.416	0.915738933102942 \\
0.42	0.914962844392923 \\
0.424	0.914187720861786 \\
0.428	0.913413570837627 \\
0.432	0.912640402614606 \\
0.436	0.911868224452396 \\
0.44	0.911097044575649 \\
0.444	0.910326871173453 \\
0.448	0.909557712398802 \\
0.452	0.908789576368065 \\
0.456	0.90802247116046 \\
0.46	0.907256404817532 \\
0.464	0.906491385342641 \\
0.468	0.905727420700445 \\
0.472	0.904964518816395 \\
0.476	0.904202687576235 \\
0.48	0.903441934825503 \\
0.484	0.90268226836904 \\
0.488	0.901923695970507 \\
0.492	0.901166225351901 \\
0.496	0.900409864193085 \\
0.5	0.899654620131314 \\
0.504	0.89890050076078 \\
0.508	0.89814751363215 \\
0.512	0.897395666252119 \\
0.516	0.896644966082966 \\
0.52	0.895895420542117 \\
0.524	0.895147037001713 \\
0.528	0.894399822788191 \\
0.532	0.893653785181863 \\
0.536	0.892908931416505 \\
0.54	0.892165268678959 \\
0.544	0.891422804108731 \\
0.548	0.890681544797605 \\
0.552	0.889941497789263 \\
0.556	0.889202670078904 \\
0.56	0.888465068612882 \\
0.564	0.887728700288343 \\
0.568	0.886993571952874 \\
0.572	0.886259690404152 \\
0.576	0.885527062389612 \\
0.58	0.884795694606113 \\
0.584	0.884065593699615 \\
0.588	0.883336766264861 \\
0.592	0.88260921884507 \\
0.596	0.881882957931638 \\
0.6	0.881157989963838 \\
0.604	0.88043432132854 \\
0.608	0.87971195835993 \\
0.612	0.878990907339235 \\
0.616	0.878271174494468 \\
0.62	0.87755276600016 \\
0.624	0.876835687977122 \\
0.628	0.876119946492195 \\
0.632	0.875405547558023 \\
0.636	0.874692497132819 \\
0.64	0.873980801120152 \\
0.644	0.873270465368732 \\
0.648	0.872561495672205 \\
0.652	0.871853897768956 \\
0.656	0.871147677341922 \\
0.66	0.870442840018402 \\
0.664	0.869739391369889 \\
0.668	0.869037336911897 \\
0.672	0.8683366821038 \\
0.676	0.867637432348679 \\
0.68	0.866939592993172 \\
0.684	0.866243169327337 \\
0.688	0.865548166584516 \\
0.692	0.864854589941209 \\
0.696	0.864162444516953 \\
0.7	0.863471735374212 \\
0.704	0.862782467518269 \\
0.708	0.862094645897123 \\
0.712	0.861408275401403 \\
0.716	0.860723360864275 \\
0.72	0.860039907061365 \\
0.724	0.859357918710685 \\
0.728	0.858677400472567 \\
0.732	0.857998356949599 \\
0.736	0.857320792686572 \\
0.74	0.856644712170434 \\
0.744	0.855970119830244 \\
0.748	0.855297020037137 \\
0.752	0.854625417104297 \\
0.756	0.853955315286925 \\
0.76	0.853286718782231 \\
0.764	0.852619631729412 \\
0.768	0.851954058209653 \\
0.772	0.851290002246121 \\
0.776	0.850627467803969 \\
0.78	0.849966458790351 \\
0.784	0.849306979054437 \\
0.788	0.848649032387426 \\
0.792	0.847992622522586 \\
0.796	0.847337753135275 \\
0.8	0.846684427842981 \\
0.804	0.846032650205369 \\
0.808	0.845382423724323 \\
0.812	0.844733751844 \\
0.816	0.844086637950889 \\
0.82	0.843441085373875 \\
0.824	0.842797097384299 \\
0.828	0.842154677196041 \\
0.832	0.84151382796559 \\
0.836	0.840874552792125 \\
0.84	0.840236854717609 \\
0.844	0.839600736726869 \\
0.848	0.838966201747702 \\
0.852	0.838333252650969 \\
0.856	0.837701892250702 \\
0.86	0.837072123304209 \\
0.864	0.836443948512192 \\
0.868	0.835817370518863 \\
0.872	0.835192391912061 \\
0.876	0.834569015223385 \\
0.88	0.833947242928316 \\
0.884	0.833327077446358 \\
0.888	0.832708521141169 \\
0.892	0.832091576320706 \\
0.896	0.831476245237371 \\
0.9	0.830862530088155 \\
0.904	0.8302504330148 \\
0.908	0.829639956103944 \\
0.912	0.829031101387289 \\
0.916	0.828423870841765 \\
0.92	0.82781826638969 \\
0.924	0.827214289898947 \\
0.928	0.826611943183157 \\
0.932	0.826011228001852 \\
0.936	0.825412146060661 \\
0.94	0.82481469901149 \\
0.944	0.824218888452713 \\
0.948	0.823624715929354 \\
0.952	0.823032182933291 \\
0.956	0.822441290903444 \\
0.96	0.821852041225975 \\
0.964	0.821264435234497 \\
0.968	0.820678474210269 \\
0.972	0.82009415938241 \\
0.976	0.81951149192811 \\
0.98	0.818930472972839 \\
0.984	0.818351103590567 \\
0.988	0.81777338480398 \\
0.992	0.817197317584703 \\
0.996	0.816622902853523 \\
};
\addplot [thick, red, dashed]
table [row sep=\\]{%
-0.996	1.09834796622254 \\
-0.992	1.0996917571892 \\
-0.988	1.10104510634501 \\
-0.984	1.10240807126191 \\
-0.98	1.10378070954523 \\
-0.976	1.10516307882428 \\
-0.972	1.10655523674261 \\
-0.968	1.10795724094804 \\
-0.964	1.10936914908252 \\
-0.96	1.11079101877158 \\
-0.956	1.11222290761364 \\
-0.952	1.11366487316901 \\
-0.948	1.11511697294862 \\
-0.944	1.11657926440245 \\
-0.94	1.11805180490778 \\
-0.936	1.11953465175704 \\
-0.932	1.12102786214545 \\
-0.928	1.12253149315838 \\
-0.924	1.12404560175836 \\
-0.92	1.1255702447719 \\
-0.916	1.12710547887591 \\
-0.912	1.12865136058385 \\
-0.908	1.13020794623168 \\
-0.904	1.13177529196334 \\
-0.9	1.13335345371608 \\
-0.896	1.13494248720535 \\
-0.892	1.13654244790951 \\
-0.888	1.13815339105411 \\
-0.884	1.13977537159593 \\
-0.88	1.14140844420669 \\
-0.876	1.14305266325639 \\
-0.872	1.14470808279645 \\
-0.868	1.14637475654234 \\
-0.864	1.14805273785609 \\
-0.86	1.14974207972833 \\
-0.856	1.15144283476007 \\
-0.852	1.15315505514412 \\
-0.848	1.15487879264621 \\
-0.844	1.15661409858575 \\
-0.84	1.15836102381631 \\
-0.836	1.16011961870569 \\
-0.832	1.16188993311571 \\
-0.828	1.1636720163817 \\
-0.824	1.16546591729158 \\
-0.82	1.16727168406467 \\
-0.816	1.16908936433015 \\
-0.812	1.17091900510518 \\
-0.808	1.17276065277269 \\
-0.804	1.1746143530589 \\
-0.8	1.17648015101042 \\
-0.796	1.17835809097108 \\
-0.792	1.18024821655848 \\
-0.788	1.18215057064008 \\
-0.784	1.18406519530918 \\
-0.78	1.18599213186035 \\
-0.776	1.18793142076477 \\
-0.772	1.18988310164509 \\
-0.768	1.19184721325008 \\
-0.764	1.19382379342894 \\
-0.76	1.19581287910536 \\
-0.756	1.19781450625121 \\
-0.752	1.19982870986 \\
-0.748	1.20185552392008 \\
-0.744	1.20389498138747 \\
-0.74	1.20594711415851 \\
-0.736	1.20801195304221 \\
-0.732	1.21008952773234 \\
-0.728	1.21217986677926 \\
-0.724	1.21428299756153 \\
-0.72	1.21639894625729 \\
-0.716	1.21852773781533 \\
-0.712	1.22066939592608 \\
-0.708	1.22282394299222 \\
-0.704	1.22499140009929 \\
-0.7	1.22717178698585 \\
-0.696	1.22936512201371 \\
-0.692	1.23157142213784 \\
-0.688	1.2337907028761 \\
-0.684	1.23602297827892 \\
-0.68	1.23826826089878 \\
-0.676	1.24052656175951 \\
-0.672	1.24279789032557 \\
-0.668	1.24508225447116 \\
-0.664	1.24737966044921 \\
-0.66	1.24969011286039 \\
-0.656	1.25201361462195 \\
-0.652	1.25435016693652 \\
-0.648	1.25669976926092 \\
-0.644	1.25906241927492 \\
-0.64	1.26143811284992 \\
-0.636	1.26382684401774 \\
-0.632	1.26622860493935 \\
-0.628	1.26864338587364 \\
-0.624	1.27107117514626 \\
-0.62	1.27351195911853 \\
-0.616	1.27596572215635 \\
-0.612	1.27843244659931 \\
-0.608	1.28091211272985 \\
-0.604	1.28340469874253 \\
-0.6	1.28591018071349 \\
-0.596	1.28842853257004 \\
-0.592	1.29095972606047 \\
-0.588	1.29350373072394 \\
-0.584	1.29606051386075 \\
-0.58	1.2986300405027 \\
-0.576	1.30121227338375 \\
-0.572	1.30380717291096 \\
-0.568	1.30641469713568 \\
-0.564	1.30903480172506 \\
-0.56	1.31166743993388 \\
-0.556	1.31431256257668 \\
-0.552	1.31697011800032 \\
-0.548	1.31964005205681 \\
-0.544	1.32232230807665 \\
-0.54	1.32501682684246 \\
-0.536	1.32772354656313 \\
-0.532	1.33044240284837 \\
-0.528	1.33317332868373 \\
-0.524	1.3359162544061 \\
-0.52	1.33867110767976 \\
-0.516	1.34143781347285 \\
-0.512	1.34421629403449 \\
-0.508	1.34700646887238 \\
-0.504	1.34980825473103 \\
-0.5	1.35262156557052 \\
-0.496	1.35544631254598 \\
-0.492	1.35828240398759 \\
-0.488	1.36112974538131 \\
-0.484	1.36398823935029 \\
-0.48	1.36685778563692 \\
-0.476	1.36973828108568 \\
-0.472	1.37262961962665 \\
-0.468	1.37553169225985 \\
-0.464	1.37844438704033 \\
-0.46	1.38136758906411 \\
-0.456	1.3843011804549 \\
-0.452	1.38724504035174 \\
-0.448	1.39019904489754 \\
-0.444	1.39316306722847 \\
-0.44	1.39613697746441 \\
-0.436	1.39912064270028 \\
-0.432	1.4021139269985 \\
-0.428	1.4051166913824 \\
-0.424	1.40812879383082 \\
-0.42	1.41115008927383 \\
-0.416	1.41418042958958 \\
-0.412	1.41721966360246 \\
-0.408	1.42026763708254 \\
-0.404	1.42332419274627 \\
-0.4	1.4263891702587 \\
-0.396	1.42946240623707 \\
-0.392	1.43254373425603 \\
-0.388	1.43563298485432 \\
-0.384	1.43872998554334 \\
-0.38	1.4418345608173 \\
-0.376	1.44494653216539 \\
-0.372	1.44806571808578 \\
-0.368	1.45119193410179 \\
-0.364	1.45432499278021 \\
-0.36	1.45746470375188 \\
-0.356	1.46061087373479 \\
-0.352	1.46376330655962 \\
-0.348	1.46692180319815 \\
-0.344	1.47008616179442 \\
-0.34	1.47325617769898 \\
-0.336	1.4764316435064 \\
-0.332	1.47961234909608 \\
-0.328	1.48279808167682 \\
-0.324	1.48598862583507 \\
-0.32	1.48918376358733 \\
-0.316	1.49238327443682 \\
-0.312	1.49558693543466 \\
-0.308	1.4987945212459 \\
-0.304	1.50200580422059 \\
-0.3	1.5052205544703 \\
-0.296	1.50843853995026 \\
-0.292	1.51165952654758 \\
-0.288	1.51488327817573 \\
-0.284	1.5181095568758 \\
-0.28	1.52133812292482 \\
-0.276	1.52456873495141 \\
-0.272	1.52780115005942 \\
-0.268	1.53103512395967 \\
-0.264	1.53427041111041 \\
-0.26	1.53750676486683 \\
-0.256	1.54074393764005 \\
-0.252	1.54398168106615 \\
-0.248	1.54721974618546 \\
-0.244	1.55045788363284 \\
-0.24	1.5536958438392 \\
-0.236	1.55693337724477 \\
-0.232	1.56017023452471 \\
-0.228	1.56340616682729 \\
-0.224	1.5666409260252 \\
-0.22	1.56987426498052 \\
-0.216	1.57310593782357 \\
-0.212	1.57633570024616 \\
-0.208	1.57956330980965 \\
-0.204	1.58278852626799 \\
-0.2	1.58601111190629 \\
-0.196	1.58923083189501 \\
-0.192	1.59244745466007 \\
-0.188	1.59566075226903 \\
-0.184	1.59887050083348 \\
-0.18	1.60207648092764 \\
-0.176	1.60527847802318 \\
-0.172	1.60847628294016 \\
-0.168	1.61166969231374 \\
-0.164	1.61485850907663 \\
-0.16	1.6180425429565 \\
-0.156	1.62122161098815 \\
-0.152	1.62439553803948 \\
-0.148	1.62756415735061 \\
-0.144	1.63072731108513 \\
-0.14	1.6338848508923 \\
-0.136	1.63703663847892 \\
-0.132	1.64018254618931 \\
-0.128	1.64332245759174 \\
-0.124	1.64645626806934 \\
-0.12	1.64958388541335 \\
-0.116	1.65270523041627 \\
-0.112	1.65582023746231 \\
-0.108	1.65892885511224 \\
-0.104	1.66203104667929 \\
-0.0999999999999999	1.66512679079283 \\
-0.0959999999999999	1.66821608194586 \\
-0.0920000000000001	1.67129893102236 \\
-0.088	1.67437536579982 \\
-0.0840000000000001	1.67744543142255 \\
-0.08	1.68050919084023 \\
-0.076	1.68356672520652 \\
-0.0720000000000001	1.68661813423179 \\
-0.068	1.68966353648359 \\
-0.0639999999999999	1.69270306962847 \\
-0.0599999999999999	1.69573689060783 \\
-0.056	1.69876517574065 \\
-0.052	1.70178812074494 \\
-0.0480000000000002	1.70480594066976 \\
-0.044	1.70781886972908 \\
-0.04	1.71082716102816 \\
-0.036	1.71383108617296 \\
-0.032	1.7168309347523 \\
-0.0279999999999999	1.71982701368246 \\
-0.0239999999999999	1.72281964640289 \\
-0.02	1.7258091719118 \\
-0.016	1.72879594362958 \\
-0.0120000000000001	1.73178032807775 \\
-0.00800000000000001	1.73476270336053 \\
-0.004	1.73774345743593 \\
0	1.74072298616292 \\
0.004	1.74370169111048 \\
0.00800000000000006	1.74667997711483 \\
0.012	1.74965824957023 \\
0.016	1.75263691143919 \\
0.02	1.75561635996776 \\
0.0240000000000001	1.75859698309172 \\
0.0279999999999999	1.76157915552019 \\
0.032	1.76456323448353 \\
0.036	1.76754955513338 \\
0.04	1.7705384255841 \\
0.0440000000000001	1.7735301215863 \\
0.048	1.77652488082523 \\
0.052	1.77952289683957 \\
0.056	1.78252431255889 \\
0.0600000000000001	1.78552921346234 \\
0.0639999999999999	1.78853762036494 \\
0.068	1.79154948184364 \\
0.0720000000000001	1.79456466632069 \\
0.0760000000000001	1.79758295382904 \\
0.0800000000000001	1.80060402749153 \\
0.0839999999999999	1.80362746475419 \\
0.088	1.80665272842229 \\
0.0920000000000001	1.80967915755718 \\
0.0960000000000001	1.81270595830099 \\
0.0999999999999999	1.81573219470511 \\
0.104	1.81875677964647 \\
0.108	1.82177846592212 \\
0.112	1.82479583761666 \\
0.116	1.82780730183786 \\
0.12	1.83081108091164 \\
0.124	1.83380520511728 \\
0.128	1.83678750602563 \\
0.132	1.83975561047427 \\
0.136	1.84270693517375 \\
0.14	1.84563868188319 \\
0.144	1.84854783302121 \\
0.148	1.85143114748584 \\
0.152	1.85428515634071 \\
0.156	1.85710615788362 \\
0.16	1.85989021144188 \\
0.164	1.86263312903453 \\
0.168	1.86533046379999 \\
0.172	1.86797749380345 \\
0.176	1.87056919950559 \\
0.18	1.87310023278291 \\
0.184	1.87556487492874 \\
0.188	1.87795698051527 \\
0.192	1.88026990333689 \\
0.196	1.88249639985378 \\
0.2	1.88462850457115 \\
0.204	1.88665737057747 \\
0.208	1.88857306697337 \\
0.212	1.89036432311002 \\
0.216	1.89201820741681 \\
0.22	1.89351972622062 \\
0.224	1.89485132564181 \\
0.228	1.89599227812948 \\
0.232	1.89691793608934 \\
0.236	1.89759884172582 \\
0.24	1.89799970143774 \\
0.244	1.89807827822629 \\
0.248	1.897784352497 \\
0.252	1.89705909973868 \\
0.256	1.89583562465205 \\
0.26	1.89404213896038 \\
0.264	1.89161064259225 \\
0.268	1.88849632725491 \\
0.272	1.88471648481789 \\
0.276	1.88042150723998 \\
0.28	1.87600926181365 \\
0.284	1.8722707895871 \\
0.288	1.87047479987156 \\
0.292	1.87214146320399 \\
0.296	1.87819615300306 \\
0.3	1.88778270952953 \\
0.304	1.89819636520443 \\
0.308	1.90677380192718 \\
0.312	1.91268303169363 \\
0.316	1.91656968229951 \\
0.32	1.91860683586482 \\
0.324	1.9140752395386 \\
0.328	1.8352859985894 \\
0.332	1.90113368978112 \\
0.336	1.99760126105157 \\
0.34	1.99415104143272 \\
0.344	1.96162520336655 \\
0.348	1.8855806816736 \\
0.352	1.9227572073597 \\
0.356	1.96012061137513 \\
0.36	1.97009230590319 \\
0.364	1.96785930825242 \\
0.368	1.95193577359559 \\
0.372	1.91785163333712 \\
0.376	1.87952716737436 \\
0.38	1.86113188574948 \\
0.384	1.86603655903136 \\
0.388	1.88230380342322 \\
0.392	1.89979961258396 \\
0.396	1.91431886964507 \\
0.4	1.92517390824482 \\
0.404	1.93290740034772 \\
0.408	1.93826146769356 \\
0.412	1.94186504446272 \\
0.416	1.944189077457 \\
0.42	1.94557459200661 \\
0.424	1.94626946666526 \\
0.428	1.94645782941851 \\
0.432	1.94628055051131 \\
0.436	1.94584872051101 \\
0.44	1.94525222929482 \\
0.444	1.94456509170884 \\
0.448	1.94384867807411 \\
0.452	1.94315363873425 \\
0.456	1.94252105541633 \\
0.46	1.94198317691067 \\
0.464	1.94156397514471 \\
0.468	1.94127967139743 \\
0.472	1.94113931951257 \\
0.476	1.94114548662585 \\
0.48	1.94129503814664 \\
0.484	1.9415800101801 \\
0.488	1.941988537687 \\
0.492	1.94250579919 \\
0.496	1.94311493749682 \\
0.5	1.94379791938413 \\
0.504	1.94453630405394 \\
0.508	1.94531189901633 \\
0.512	1.94610729155722 \\
0.516	1.94690625301248 \\
0.52	1.9476940208715 \\
0.524	1.94845746976841 \\
0.528	1.94918518648876 \\
0.532	1.9498674662779 \\
0.536	1.9504962482298 \\
0.54	1.95106500671331 \\
0.544	1.95156861405164 \\
0.548	1.95200318738656 \\
0.552	1.95236593015532 \\
0.556	1.95265497613546 \\
0.56	1.95286924174479 \\
0.564	1.95300829032266 \\
0.568	1.95307221050978 \\
0.572	1.95306150958822 \\
0.576	1.95297702171481 \\
0.58	1.95281983033543 \\
0.584	1.95259120365563 \\
0.588	1.95229254181411 \\
0.592	1.95192533431383 \\
0.596	1.95149112627172 \\
0.6	1.95099149211951 \\
0.604	1.95042801550008 \\
0.608	1.9498022742363 \\
0.612	1.94911582939016 \\
0.616	1.94837021756813 \\
0.62	1.94756694575947 \\
0.624	1.94670748811374 \\
0.628	1.9457932841698 \\
0.632	1.94482573814156 \\
0.636	1.94380621894563 \\
0.64	1.9427360607234 \\
0.644	1.94161656366659 \\
0.648	1.94044899500206 \\
0.652	1.93923459002957 \\
0.656	1.93797455313702 \\
0.66	1.93667005874207 \\
0.664	1.93532225212826 \\
0.668	1.93393225015856 \\
0.672	1.93250114186049 \\
0.676	1.93102998888522 \\
0.68	1.92951982584886 \\
0.684	1.92797166056839 \\
0.688	1.92638647420661 \\
0.692	1.9247652213425 \\
0.696	1.92310882998291 \\
0.7	1.92141820153209 \\
0.704	1.91969421073392 \\
0.708	1.91793770560124 \\
0.712	1.91614950734487 \\
0.716	1.91433041031364 \\
0.72	1.91248118195507 \\
0.724	1.9106025628049 \\
0.728	1.90869526651207 \\
0.732	1.90675997990433 \\
0.736	1.90479736309838 \\
0.74	1.90280804965713 \\
0.744	1.90079264679568 \\
0.748	1.89875173563657 \\
0.752	1.89668587151394 \\
0.756	1.89459558432567 \\
0.76	1.89248137893183 \\
0.764	1.89034373559719 \\
0.768	1.88818311047544 \\
0.772	1.88599993613202 \\
0.776	1.88379462210252 \\
0.78	1.88156755548346 \\
0.784	1.87931910155194 \\
0.788	1.87704960441081 \\
0.792	1.87475938765593 \\
0.796	1.87244875506217 \\
0.8	1.87011799128486 \\
0.804	1.8677673625735 \\
0.808	1.86539711749481 \\
0.812	1.863007487662 \\
0.816	1.86059868846783 \\
0.82	1.85817091981868 \\
0.824	1.85572436686736 \\
0.828	1.85325920074253 \\
0.832	1.85077557927253 \\
0.836	1.84827364770202 \\
0.84	1.84575353939963 \\
0.844	1.8432153765551 \\
0.848	1.84065927086479 \\
0.852	1.83808532420409 \\
0.856	1.835493629286 \\
0.86	1.83288427030478 \\
0.864	1.83025732356408 \\
0.868	1.82761285808869 \\
0.872	1.82495093621976 \\
0.876	1.82227161419263 \\
0.88	1.81957494269731 \\
0.884	1.81686096742122 \\
0.888	1.81412972957401 \\
0.892	1.81138126639446 \\
0.896	1.80861561163944 \\
0.9	1.80583279605487 \\
0.904	1.80303284782894 \\
0.908	1.80021579302754 \\
0.912	1.79738165601228 \\
0.916	1.79453045984115 \\
0.92	1.79166222665213 \\
0.924	1.7887769780301 \\
0.928	1.78587473535715 \\
0.932	1.78295552014682 \\
0.936	1.78001935436248 \\
0.94	1.77706626072018 \\
0.944	1.77409626297638 \\
0.948	1.77110938620091 \\
0.952	1.7681056570354 \\
0.956	1.7650851039378 \\
0.96	1.7620477574131 \\
0.964	1.75899365023074 \\
0.968	1.75592281762904 \\
0.972	1.75283529750712 \\
0.976	1.74973113060445 \\
0.98	1.7466103606686 \\
0.984	1.74347303461145 \\
0.988	1.74031920265415 \\
0.992	1.73714891846134 \\
0.996	1.73396223926472 \\
};
\end{axis}
\end{tikzpicture}

==> figures/pydiff0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{$1 + \exp(-(x-0.5)^2)$},{calibrated}},
legend style={at={(0.30,0.22)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.0978, xmax=1.0978,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=1.06117592653937, ymax=2.04470711027782
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, red}
\addplot [very thick, color0]
table [row sep=\\]{%
-0.998	1.10588188943657 \\
-0.996	1.10652084581472 \\
-0.994	1.10716277110611 \\
-0.992	1.10780767223329 \\
-0.99	1.10845555609929 \\
-0.988	1.10910642958729 \\
-0.986	1.10976029956021 \\
-0.984	1.11041717286039 \\
-0.982	1.11107705630919 \\
-0.98	1.11173995670663 \\
-0.978	1.11240588083099 \\
-0.976	1.11307483543846 \\
-0.974	1.11374682726276 \\
-0.972	1.11442186301473 \\
-0.97	1.11509994938197 \\
-0.968	1.11578109302845 \\
-0.966	1.11646530059413 \\
-0.964	1.11715257869454 \\
-0.962	1.11784293392042 \\
-0.96	1.11853637283731 \\
-0.958	1.11923290198515 \\
-0.956	1.1199325278779 \\
-0.954	1.12063525700313 \\
-0.952	1.12134109582158 \\
-0.95	1.12205005076683 \\
-0.948	1.12276212824484 \\
-0.946	1.12347733463353 \\
-0.944	1.12419567628242 \\
-0.942	1.12491715951218 \\
-0.94	1.12564179061422 \\
-0.938	1.12636957585028 \\
-0.936	1.12710052145201 \\
-0.934	1.12783463362056 \\
-0.932	1.1285719185261 \\
-0.93	1.1293123823075 \\
-0.928	1.13005603107178 \\
-0.926	1.1308028708938 \\
-0.924	1.13155290781573 \\
-0.922	1.13230614784668 \\
-0.92	1.13306259696224 \\
-0.918	1.13382226110405 \\
-0.916	1.13458514617935 \\
-0.914	1.13535125806057 \\
-0.912	1.13612060258484 \\
-0.91	1.1368931855536 \\
-0.908	1.1376690127321 \\
-0.906	1.13844808984902 \\
-0.904	1.13923042259593 \\
-0.902	1.14001601662692 \\
-0.9	1.14080487755812 \\
-0.898	1.14159701096721 \\
-0.896	1.14239242239302 \\
-0.894	1.14319111733505 \\
-0.892	1.14399310125298 \\
-0.89	1.14479837956625 \\
-0.888	1.14560695765359 \\
-0.886	1.14641884085252 \\
-0.884	1.14723403445892 \\
-0.882	1.14805254372656 \\
-0.88	1.14887437386661 \\
-0.878	1.14969953004717 \\
-0.876	1.15052801739283 \\
-0.874	1.15135984098414 \\
-0.872	1.15219500585718 \\
-0.87	1.15303351700307 \\
-0.868	1.15387537936747 \\
-0.866	1.15472059785014 \\
-0.864	1.15556917730441 \\
-0.862	1.15642112253673 \\
-0.86	1.15727643830617 \\
-0.858	1.15813512932395 \\
-0.856	1.15899720025293 \\
-0.854	1.15986265570712 \\
-0.852	1.16073150025123 \\
-0.85	1.16160373840012 \\
-0.848	1.16247937461834 \\
-0.846	1.16335841331965 \\
-0.844	1.16424085886649 \\
-0.842	1.16512671556948 \\
-0.84	1.16601598768698 \\
-0.838	1.16690867942451 \\
-0.836	1.16780479493432 \\
-0.834	1.16870433831485 \\
-0.832	1.16960731361023 \\
-0.83	1.17051372480979 \\
-0.828	1.17142357584754 \\
-0.826	1.17233687060167 \\
-0.824	1.17325361289406 \\
-0.822	1.17417380648975 \\
-0.82	1.17509745509643 \\
-0.818	1.17602456236396 \\
-0.816	1.17695513188383 \\
-0.814	1.17788916718864 \\
-0.812	1.17882667175164 \\
-0.81	1.17976764898616 \\
-0.808	1.18071210224514 \\
-0.806	1.18166003482057 \\
-0.804	1.18261144994302 \\
-0.802	1.18356635078112 \\
-0.8	1.184524740441 \\
-0.798	1.18548662196581 \\
-0.796	1.18645199833523 \\
-0.794	1.18742087246487 \\
-0.792	1.18839324720584 \\
-0.79	1.18936912534416 \\
-0.788	1.19034850960031 \\
-0.786	1.19133140262864 \\
-0.784	1.1923178070169 \\
-0.782	1.19330772528571 \\
-0.78	1.19430115988801 \\
-0.778	1.1952981132086 \\
-0.776	1.19629858756354 \\
-0.774	1.1973025851997 \\
-0.772	1.19831010829421 \\
-0.77	1.19932115895393 \\
-0.768	1.20033573921493 \\
-0.766	1.20135385104199 \\
-0.764	1.20237549632808 \\
-0.762	1.20340067689379 \\
-0.76	1.20442939448687 \\
-0.758	1.20546165078166 \\
-0.756	1.20649744737862 \\
-0.754	1.20753678580377 \\
-0.752	1.20857966750817 \\
-0.75	1.20962609386742 \\
-0.748	1.21067606618114 \\
-0.746	1.21172958567242 \\
-0.744	1.21278665348735 \\
-0.742	1.21384727069446 \\
-0.74	1.21491143828423 \\
-0.738	1.21597915716854 \\
-0.736	1.21705042818019 \\
-0.734	1.21812525207236 \\
-0.732	1.21920362951811 \\
-0.73	1.22028556110986 \\
-0.728	1.22137104735886 \\
-0.726	1.2224600886947 \\
-0.724	1.22355268546479 \\
-0.722	1.22464883793384 \\
-0.72	1.22574854628337 \\
-0.718	1.22685181061117 \\
-0.716	1.22795863093083 \\
-0.714	1.2290690071712 \\
-0.712	1.23018293917589 \\
-0.71	1.23130042670278 \\
-0.708	1.23242146942352 \\
-0.706	1.23354606692298 \\
-0.704	1.23467421869882 \\
-0.702	1.23580592416094 \\
-0.7	1.23694118263098 \\
-0.698	1.23807999334187 \\
-0.696	1.23922235543727 \\
-0.694	1.24036826797114 \\
-0.692	1.2415177299072 \\
-0.69	1.24267074011846 \\
-0.688	1.24382729738672 \\
-0.686	1.2449874004021 \\
-0.684	1.24615104776254 \\
-0.682	1.24731823797333 \\
-0.68	1.24848896944661 \\
-0.678	1.2496632405009 \\
-0.676	1.25084104936063 \\
-0.674	1.25202239415565 \\
-0.672	1.25320727292076 \\
-0.67	1.25439568359524 \\
-0.668	1.2555876240224 \\
-0.666	1.25678309194908 \\
-0.664	1.2579820850252 \\
-0.662	1.2591846008033 \\
-0.66	1.26039063673808 \\
-0.658	1.26160019018593 \\
-0.656	1.26281325840449 \\
-0.654	1.26402983855221 \\
-0.652	1.26524992768786 \\
-0.65	1.26647352277011 \\
-0.648	1.26770062065708 \\
-0.646	1.2689312181059 \\
-0.644	1.27016531177227 \\
-0.642	1.27140289821003 \\
-0.64	1.27264397387071 \\
-0.638	1.2738885351031 \\
-0.636	1.27513657815285 \\
-0.634	1.27638809916202 \\
-0.632	1.27764309416867 \\
-0.63	1.27890155910643 \\
-0.628	1.28016348980409 \\
-0.626	1.28142888198521 \\
-0.624	1.28269773126766 \\
-0.622	1.28397003316329 \\
-0.62	1.28524578307746 \\
-0.618	1.28652497630866 \\
-0.616	1.28780760804814 \\
-0.614	1.2890936733795 \\
-0.612	1.29038316727831 \\
-0.61	1.29167608461169 \\
-0.608	1.292972420138 \\
-0.606	1.29427216850641 \\
-0.604	1.29557532425653 \\
-0.602	1.29688188181806 \\
-0.6	1.29819183551042 \\
-0.598	1.2995051795424 \\
-0.596	1.30082190801177 \\
-0.594	1.30214201490495 \\
-0.592	1.30346549409666 \\
-0.59	1.3047923393496 \\
-0.588	1.30612254431404 \\
-0.586	1.30745610252755 \\
-0.584	1.30879300741466 \\
-0.582	1.3101332522865 \\
-0.58	1.31147683034049 \\
-0.578	1.31282373466004 \\
-0.576	1.31417395821423 \\
-0.574	1.31552749385747 \\
-0.572	1.31688433432924 \\
-0.57	1.31824447225375 \\
-0.568	1.31960790013967 \\
-0.566	1.32097461037983 \\
-0.564	1.32234459525094 \\
-0.562	1.32371784691329 \\
-0.56	1.32509435741051 \\
-0.558	1.32647411866924 \\
-0.556	1.32785712249893 \\
-0.554	1.32924336059152 \\
-0.552	1.33063282452124 \\
-0.55	1.3320255057443 \\
-0.548	1.33342139559868 \\
-0.546	1.33482048530388 \\
-0.544	1.33622276596069 \\
-0.542	1.33762822855094 \\
-0.54	1.3390368639373 \\
-0.538	1.34044866286304 \\
-0.536	1.3418636159518 \\
-0.534	1.34328171370745 \\
-0.532	1.34470294651379 \\
-0.53	1.34612730463442 \\
-0.528	1.34755477821252 \\
-0.526	1.34898535727068 \\
-0.524	1.35041903171068 \\
-0.522	1.35185579131336 \\
-0.52	1.35329562573842 \\
-0.518	1.35473852452427 \\
-0.516	1.35618447708784 \\
-0.514	1.35763347272447 \\
-0.512	1.35908550060774 \\
-0.51	1.36054054978932 \\
-0.508	1.36199860919886 \\
-0.506	1.36345966764382 \\
-0.504	1.36492371380938 \\
-0.502	1.36639073625832 \\
-0.5	1.36786072343087 \\
-0.498	1.36933366364465 \\
-0.496	1.37080954509455 \\
-0.494	1.37228835585263 \\
-0.492	1.37377008386803 \\
-0.49	1.37525471696692 \\
-0.488	1.37674224285237 \\
-0.486	1.37823264910432 \\
-0.484	1.37972592317951 \\
-0.482	1.38122205241142 \\
-0.48	1.38272102401019 \\
-0.478	1.38422282506264 \\
-0.476	1.38572744253217 \\
-0.474	1.38723486325874 \\
-0.472	1.38874507395888 \\
-0.47	1.39025806122563 \\
-0.468	1.39177381152853 \\
-0.466	1.39329231121364 \\
-0.464	1.39481354650352 \\
-0.462	1.39633750349723 \\
-0.46	1.39786416817036 \\
-0.458	1.39939352637503 \\
-0.456	1.40092556383993 \\
-0.454	1.40246026617035 \\
-0.452	1.4039976188482 \\
-0.45	1.40553760723207 \\
-0.448	1.4070802165573 \\
-0.446	1.40862543193599 \\
-0.444	1.41017323835711 \\
-0.442	1.41172362068654 \\
-0.44	1.41327656366714 \\
-0.438	1.4148320519189 \\
-0.436	1.41639006993894 \\
-0.434	1.41795060210166 \\
-0.432	1.41951363265883 \\
-0.43	1.42107914573971 \\
-0.428	1.42264712535115 \\
-0.426	1.42421755537772 \\
-0.424	1.42579041958184 \\
-0.422	1.42736570160393 \\
-0.42	1.42894338496251 \\
-0.418	1.43052345305441 \\
-0.416	1.43210588915488 \\
-0.414	1.43369067641775 \\
-0.412	1.43527779787564 \\
-0.41	1.4368672364401 \\
-0.408	1.43845897490179 \\
-0.406	1.44005299593071 \\
-0.404	1.44164928207634 \\
-0.402	1.44324781576788 \\
-0.4	1.44484857931444 \\
-0.398	1.44645155490525 \\
-0.396	1.44805672460991 \\
-0.394	1.44966407037859 \\
-0.392	1.45127357404227 \\
-0.39	1.45288521731299 \\
-0.388	1.45449898178407 \\
-0.386	1.45611484893042 \\
-0.384	1.45773280010872 \\
-0.382	1.45935281655776 \\
-0.38	1.46097487939866 \\
-0.378	1.46259896963519 \\
-0.376	1.46422506815402 \\
-0.374	1.46585315572503 \\
-0.372	1.46748321300161 \\
-0.37	1.46911522052095 \\
-0.368	1.47074915870436 \\
-0.366	1.4723850078576 \\
-0.364	1.47402274817116 \\
-0.362	1.47566235972065 \\
-0.36	1.47730382246708 \\
-0.358	1.47894711625722 \\
-0.356	1.48059222082397 \\
-0.354	1.48223911578667 \\
-0.352	1.48388778065151 \\
-0.35	1.48553819481185 \\
-0.348	1.48719033754862 \\
-0.346	1.48884418803068 \\
-0.344	1.4904997253152 \\
-0.342	1.4921569283481 \\
-0.34	1.49381577596437 \\
-0.338	1.49547624688852 \\
-0.336	1.49713831973496 \\
-0.334	1.49880197300844 \\
-0.332	1.50046718510446 \\
-0.33	1.50213393430966 \\
-0.328	1.50380219880231 \\
-0.326	1.5054719566527 \\
-0.324	1.50714318582358 \\
-0.322	1.50881586417064 \\
-0.32	1.51048996944293 \\
-0.318	1.51216547928334 \\
-0.316	1.51384237122903 \\
-0.314	1.51552062271195 \\
-0.312	1.51720021105927 \\
-0.31	1.51888111349385 \\
-0.308	1.5205633071348 \\
-0.306	1.52224676899785 \\
-0.304	1.52393147599598 \\
-0.302	1.52561740493978 \\
-0.3	1.52730453253809 \\
-0.298	1.5289928353984 \\
-0.296	1.53068229002742 \\
-0.294	1.53237287283161 \\
-0.292	1.53406456011766 \\
-0.29	1.53575732809305 \\
-0.288	1.53745115286658 \\
-0.286	1.53914601044891 \\
-0.284	1.54084187675311 \\
-0.282	1.54253872759517 \\
-0.28	1.54423653869462 \\
-0.278	1.54593528567503 \\
-0.276	1.5476349440646 \\
-0.274	1.54933548929672 \\
-0.272	1.55103689671055 \\
-0.27	1.55273914155156 \\
-0.268	1.55444219897218 \\
-0.266	1.55614604403231 \\
-0.264	1.55785065169996 \\
-0.262	1.55955599685182 \\
-0.26	1.56126205427387 \\
-0.258	1.56296879866195 \\
-0.256	1.56467620462241 \\
-0.254	1.56638424667269 \\
-0.252	1.56809289924196 \\
-0.25	1.56980213667168 \\
-0.248	1.57151193321631 \\
-0.246	1.57322226304384 \\
-0.244	1.57493310023649 \\
-0.242	1.57664441879132 \\
-0.24	1.57835619262085 \\
-0.238	1.58006839555372 \\
-0.236	1.58178100133532 \\
-0.234	1.58349398362845 \\
-0.232	1.58520731601397 \\
-0.23	1.58692097199144 \\
-0.228	1.5886349249798 \\
-0.226	1.59034914831798 \\
-0.224	1.59206361526565 \\
-0.222	1.59377829900381 \\
-0.22	1.59549317263548 \\
-0.218	1.59720820918641 \\
-0.216	1.59892338160572 \\
-0.214	1.60063866276658 \\
-0.212	1.6023540254669 \\
-0.21	1.60406944243004 \\
-0.208	1.60578488630546 \\
-0.206	1.60750032966943 \\
-0.204	1.60921574502573 \\
-0.202	1.61093110480634 \\
-0.2	1.61264638137214 \\
-0.198	1.61436154701362 \\
-0.196	1.61607657395157 \\
-0.194	1.61779143433781 \\
-0.192	1.61950610025588 \\
-0.19	1.62122054372177 \\
-0.188	1.62293473668462 \\
-0.186	1.62464865102747 \\
-0.184	1.62636225856794 \\
-0.182	1.62807553105896 \\
-0.18	1.62978844018955 \\
-0.178	1.63150095758545 \\
-0.176	1.63321305480995 \\
-0.174	1.63492470336457 \\
-0.172	1.63663587468979 \\
-0.17	1.6383465401658 \\
-0.168	1.64005667111327 \\
-0.166	1.64176623879402 \\
-0.164	1.64347521441183 \\
-0.162	1.64518356911316 \\
-0.16	1.64689127398787 \\
-0.158	1.64859830007005 \\
-0.156	1.65030461833866 \\
-0.154	1.65201019971837 \\
-0.152	1.6537150150803 \\
-0.15	1.65541903524274 \\
-0.148	1.65712223097193 \\
-0.146	1.65882457298285 \\
-0.144	1.66052603193994 \\
-0.142	1.66222657845788 \\
-0.14	1.66392618310235 \\
-0.138	1.66562481639083 \\
-0.136	1.66732244879332 \\
-0.134	1.66901905073314 \\
-0.132	1.67071459258772 \\
-0.13	1.67240904468931 \\
-0.128	1.67410237732585 \\
-0.126	1.67579456074166 \\
-0.124	1.67748556513826 \\
-0.122	1.67917536067518 \\
-0.12	1.68086391747067 \\
-0.118	1.68255120560254 \\
-0.116	1.68423719510894 \\
-0.114	1.68592185598913 \\
-0.112	1.68760515820426 \\
-0.11	1.68928707167819 \\
-0.108	1.69096756629828 \\
-0.106	1.69264661191614 \\
-0.104	1.69432417834848 \\
-0.102	1.69600023537787 \\
-0.0999999999999999	1.69767475275354 \\
-0.098	1.69934770019222 \\
-0.096	1.70101904737886 \\
-0.094	1.70268876396752 \\
-0.0919999999999999	1.70435681958211 \\
-0.09	1.70602318381722 \\
-0.088	1.70768782623894 \\
-0.086	1.70935071638561 \\
-0.0839999999999999	1.71101182376872 \\
-0.082	1.71267111787363 \\
-0.08	1.71432856816044 \\
-0.078	1.71598414406479 \\
-0.0759999999999999	1.71763781499864 \\
-0.074	1.71928955035115 \\
-0.072	1.72093931948944 \\
-0.07	1.72258709175944 \\
-0.0679999999999999	1.72423283648669 \\
-0.066	1.72587652297718 \\
-0.064	1.72751812051818 \\
-0.062	1.72915759837903 \\
-0.0599999999999999	1.730794925812 \\
-0.058	1.73243007205308 \\
-0.056	1.73406300632287 \\
-0.054	1.73569369782736 \\
-0.052	1.73732211575875 \\
-0.0500000000000002	1.73894822929635 \\
-0.048	1.74057200760734 \\
-0.046	1.74219341984768 \\
-0.044	1.74381243516286 \\
-0.0420000000000001	1.74542902268883 \\
-0.04	1.74704315155278 \\
-0.038	1.748654790874 \\
-0.036	1.75026390976476 \\
-0.0340000000000001	1.75187047733108 \\
-0.032	1.75347446267364 \\
-0.03	1.75507583488863 \\
-0.028	1.75667456306855 \\
-0.0260000000000001	1.75827061630311 \\
-0.024	1.75986396368008 \\
-0.022	1.76145457428611 \\
-0.02	1.76304241720764 \\
-0.0180000000000001	1.76462746153172 \\
-0.016	1.76620967634688 \\
-0.014	1.767789030744 \\
-0.012	1.76936549381719 \\
-0.0100000000000001	1.77093903466462 \\
-0.00800000000000001	1.77250962238942 \\
-0.00600000000000001	1.77407722610053 \\
-0.004	1.77564181491359 \\
-0.002	1.7772033579518 \\
0	1.77876182434681 \\
0.00199999999999989	1.78031718323959 \\
0.004	1.7818694037813 \\
0.00599999999999995	1.7834184551342 \\
0.00800000000000001	1.7849643064725 \\
0.00999999999999995	1.78650692698329 \\
0.012	1.78804628586737 \\
0.014	1.7895823523402 \\
0.016	1.79111509563275 \\
0.018	1.79264448499241 \\
0.02	1.7941704896839 \\
0.022	1.79569307899014 \\
0.024	1.79721222221317 \\
0.026	1.79872788867506 \\
0.028	1.80024004771879 \\
0.03	1.80174866870918 \\
0.032	1.8032537210338 \\
0.034	1.80475517410386 \\
0.036	1.80625299735514 \\
0.038	1.80774716024891 \\
0.04	1.80923763227285 \\
0.042	1.81072438294195 \\
0.044	1.81220738179946 \\
0.046	1.8136865984178 \\
0.048	1.8151620023995 \\
0.05	1.8166335633781 \\
0.052	1.81810125101914 \\
0.054	1.81956503502104 \\
0.056	1.82102488511604 \\
0.058	1.8224807710712 \\
0.0600000000000001	1.82393266268928 \\
0.062	1.8253805298097 \\
0.0640000000000001	1.82682434230949 \\
0.066	1.82826407010426 \\
0.0680000000000001	1.82969968314913 \\
0.07	1.83113115143968 \\
0.0720000000000001	1.83255844501291 \\
0.074	1.83398153394823 \\
0.0760000000000001	1.83540038836838 \\
0.078	1.83681497844041 \\
0.0800000000000001	1.83822527437665 \\
0.082	1.83963124643568 \\
0.0840000000000001	1.84103286492331 \\
0.086	1.84243010019351 \\
0.0880000000000001	1.84382292264945 \\
0.09	1.84521130274444 \\
0.0920000000000001	1.84659521098291 \\
0.094	1.84797461792141 \\
0.0960000000000001	1.84934949416958 \\
0.098	1.85071981039117 \\
0.1	1.85208553730498 \\
0.102	1.85344664568589 \\
0.104	1.85480310636586 \\
0.106	1.8561548902349 \\
0.108	1.85750196824208 \\
0.11	1.85884431139655 \\
0.112	1.86018189076852 \\
0.114	1.86151467749029 \\
0.116	1.86284264275722 \\
0.118	1.86416575782882 \\
0.12	1.86548399402965 \\
0.122	1.86679732275043 \\
0.124	1.86810571544904 \\
0.126	1.86940914365149 \\
0.128	1.870707578953 \\
0.13	1.87200099301898 \\
0.132	1.8732893575861 \\
0.134	1.87457264446328 \\
0.136	1.87585082553274 \\
0.138	1.87712387275101 \\
0.14	1.87839175815 \\
0.142	1.87965445383799 \\
0.144	1.88091193200071 \\
0.146	1.88216416490234 \\
0.148	1.8834111248866 \\
0.15	1.88465278437772 \\
0.152	1.88588911588155 \\
0.154	1.88712009198657 \\
0.156	1.88834568536495 \\
0.158	1.88956586877359 \\
0.16	1.89078061505516 \\
0.162	1.89198989713918 \\
0.164	1.89319368804304 \\
0.166	1.89439196087306 \\
0.168	1.89558468882557 \\
0.17	1.89677184518792 \\
0.172	1.89795340333956 \\
0.174	1.89912933675312 \\
0.176	1.90029961899542 \\
0.178	1.90146422372854 \\
0.18	1.90262312471091 \\
0.182	1.90377629579834 \\
0.184	1.90492371094508 \\
0.186	1.9060653442049 \\
0.188	1.90720116973212 \\
0.19	1.90833116178271 \\
0.192	1.90945529471529 \\
0.194	1.91057354299227 \\
0.196	1.91168588118085 \\
0.198	1.9127922839541 \\
0.2	1.91389272609203 \\
0.202	1.91498718248263 \\
0.204	1.91607562812294 \\
0.206	1.91715803812013 \\
0.208	1.91823438769252 \\
0.21	1.91930465217066 \\
0.212	1.92036880699839 \\
0.214	1.92142682773389 \\
0.216	1.92247869005074 \\
0.218	1.92352436973896 \\
0.22	1.9245638427061 \\
0.222	1.92559708497824 \\
0.224	1.92662407270108 \\
0.226	1.92764478214098 \\
0.228	1.92865918968601 \\
0.23	1.92966727184698 \\
0.232	1.9306690052585 \\
0.234	1.93166436668002 \\
0.236	1.93265333299687 \\
0.238	1.93363588122128 \\
0.24	1.93461198849347 \\
0.242	1.93558163208261 \\
0.244	1.9365447893879 \\
0.246	1.93750143793959 \\
0.248	1.93845155539999 \\
0.25	1.93939511956451 \\
0.252	1.94033210836269 \\
0.254	1.94126249985916 \\
0.256	1.94218627225475 \\
0.258	1.94310340388739 \\
0.26	1.9440138732332 \\
0.262	1.94491765890746 \\
0.264	1.94581473966561 \\
0.266	1.94670509440426 \\
0.268	1.94758870216215 \\
0.27	1.94846554212118 \\
0.272	1.94933559360736 \\
0.274	1.95019883609179 \\
0.276	1.95105524919167 \\
0.278	1.95190481267122 \\
0.28	1.95274750644268 \\
0.282	1.95358331056726 \\
0.284	1.95441220525609 \\
0.286	1.95523417087118 \\
0.288	1.95604918792635 \\
0.29	1.95685723708819 \\
0.292	1.95765829917698 \\
0.294	1.9584523551676 \\
0.296	1.95923938619049 \\
0.298	1.96001937353256 \\
0.3	1.96079229863806 \\
0.302	1.96155814310954 \\
0.304	1.96231688870869 \\
0.306	1.9630685173573 \\
0.308	1.96381301113807 \\
0.31	1.96455035229554 \\
0.312	1.96528052323695 \\
0.314	1.96600350653309 \\
0.316	1.96671928491917 \\
0.318	1.96742784129568 \\
0.32	1.96812915872918 \\
0.322	1.96882322045321 \\
0.324	1.96951000986907 \\
0.326	1.97018951054663 \\
0.328	1.9708617062252 \\
0.33	1.97152658081426 \\
0.332	1.9721841183943 \\
0.334	1.9728343032176 \\
0.336	1.97347711970901 \\
0.338	1.9741125524667 \\
0.34	1.97474058626296 \\
0.342	1.9753612060449 \\
0.344	1.97597439693526 \\
0.346	1.97658014423308 \\
0.348	1.97717843341446 \\
0.35	1.97776925013327 \\
0.352	1.97835258022188 \\
0.354	1.97892840969181 \\
0.356	1.97949672473444 \\
0.358	1.98005751172172 \\
0.36	1.98061075720679 \\
0.362	1.98115644792466 \\
0.364	1.98169457079285 \\
0.366	1.98222511291206 \\
0.368	1.98274806156676 \\
0.37	1.9832634042258 \\
0.372	1.98377112854309 \\
0.374	1.98427122235809 \\
0.376	1.98476367369649 \\
0.378	1.98524847077073 \\
0.38	1.98572560198058 \\
0.382	1.9861950559137 \\
0.384	1.98665682134618 \\
0.386	1.98711088724307 \\
0.388	1.98755724275887 \\
0.39	1.9879958772381 \\
0.392	1.98842678021575 \\
0.394	1.98884994141777 \\
0.396	1.98926535076157 \\
0.398	1.98967299835646 \\
0.4	1.99007287450409 \\
0.402	1.99046496969892 \\
0.404	1.99084927462863 \\
0.406	1.99122578017454 \\
0.408	1.99159447741198 \\
0.41	1.99195535761074 \\
0.412	1.99230841223541 \\
0.414	1.99265363294573 \\
0.416	1.99299101159701 \\
0.418	1.99332054024038 \\
0.42	1.99364221112319 \\
0.422	1.99395601668931 \\
0.424	1.9942619495794 \\
0.426	1.99456000263125 \\
0.428	1.99485016888002 \\
0.43	1.99513244155853 \\
0.432	1.99540681409749 \\
0.434	1.99567328012577 \\
0.436	1.99593183347058 \\
0.438	1.99618246815774 \\
0.44	1.99642517841185 \\
0.442	1.99665995865646 \\
0.444	1.99688680351428 \\
0.446	1.99710570780734 \\
0.448	1.9973166665571 \\
0.45	1.99751967498463 \\
0.452	1.9977147285107 \\
0.454	1.99790182275592 \\
0.456	1.99808095354079 \\
0.458	1.99825211688584 \\
0.46	1.99841530901165 \\
0.462	1.99857052633894 \\
0.464	1.99871776548857 \\
0.466	1.99885702328162 \\
0.468	1.99898829673939 \\
0.47	1.99911158308337 \\
0.472	1.99922687973527 \\
0.474	1.99933418431697 \\
0.476	1.99943349465051 \\
0.478	1.99952480875801 \\
0.48	1.99960812486161 \\
0.482	1.99968344138341 \\
0.484	1.99975075694538 \\
0.486	1.99981007036922 \\
0.488	1.99986138067628 \\
0.49	1.99990468708742 \\
0.492	1.99993998902287 \\
0.494	1.99996728610204 \\
0.496	1.99998657814341 \\
0.498	1.99999786516428 \\
0.5	2.00000114738062 \\
0.502	1.99999642520685 \\
0.504	1.9999836992556 \\
0.506	1.9999629703375 \\
0.508	1.99993423946089 \\
0.51	1.99989750783162 \\
0.512	1.99985277685271 \\
0.514	1.99980004812411 \\
0.516	1.99973932344238 \\
0.518	1.99967060480036 \\
0.52	1.99959389438688 \\
0.522	1.99950919458638 \\
0.524	1.9994165079786 \\
0.526	1.99931583733819 \\
0.528	1.99920718563432 \\
0.53	1.99909055603034 \\
0.532	1.9989659518833 \\
0.534	1.99883337674363 \\
0.536	1.99869283435464 \\
0.538	1.99854432865209 \\
0.54	1.99838786376379 \\
0.542	1.99822344400908 \\
0.544	1.99805107389836 \\
0.546	1.99787075813266 \\
0.548	1.99768250160305 \\
0.55	1.99748630939022 \\
0.552	1.99728218676388 \\
0.554	1.99707013918229 \\
0.556	1.99685017229165 \\
0.558	1.9966222919256 \\
0.56	1.99638650410463 \\
0.562	1.99614281503549 \\
0.564	1.99589123111058 \\
0.566	1.99563175890742 \\
0.568	1.99536440518794 \\
0.57	1.99508917689794 \\
0.572	1.99480608116639 \\
0.574	1.99451512530484 \\
0.576	1.99421631680669 \\
0.578	1.99390966334661 \\
0.58	1.9935951727798 \\
0.582	1.9932728531413 \\
0.584	1.99294271264535 \\
0.586	1.99260475968459 \\
0.588	1.99225900282943 \\
0.59	1.99190545082727 \\
0.592	1.99154411260176 \\
0.594	1.99117499725209 \\
0.596	1.99079811405217 \\
0.598	1.99041347244992 \\
0.6	1.99002108206647 \\
0.602	1.98962095269536 \\
0.604	1.98921309430176 \\
0.606	1.98879751702166 \\
0.608	1.98837423116107 \\
0.61	1.98794324719515 \\
0.612	1.98750457576744 \\
0.614	1.98705822768899 \\
0.616	1.9866042139375 \\
0.618	1.98614254565647 \\
0.62	1.98567323415436 \\
0.622	1.98519629090368 \\
0.624	1.98471172754011 \\
0.626	1.98421955586166 \\
0.628	1.98371978782769 \\
0.63	1.9832124355581 \\
0.632	1.98269751133231 \\
0.634	1.98217502758845 \\
0.636	1.98164499692234 \\
0.638	1.98110743208662 \\
0.64	1.98056234598977 \\
0.642	1.98000975169518 \\
0.644	1.97944966242018 \\
0.646	1.9788820915351 \\
0.648	1.97830705256227 \\
0.65	1.97772455917507 \\
0.652	1.97713462519694 \\
0.654	1.9765372646004 \\
0.656	1.97593249150604 \\
0.658	1.97532032018153 \\
0.66	1.97470076504061 \\
0.662	1.9740738406421 \\
0.664	1.97343956168884 \\
0.666	1.97279794302672 \\
0.668	1.9721489996436 \\
0.67	1.97149274666834 \\
0.672	1.97082919936968 \\
0.674	1.97015837315528 \\
0.676	1.96948028357063 \\
0.678	1.968794946298 \\
0.68	1.96810237715538 \\
0.682	1.96740259209544 \\
0.684	1.96669560720445 \\
0.686	1.96598143870122 \\
0.688	1.965260102936 \\
0.69	1.96453161638945 \\
0.692	1.96379599567152 \\
0.694	1.96305325752037 \\
0.696	1.9623034188013 \\
0.698	1.96154649650565 \\
0.7	1.9607825077497 \\
0.702	1.96001146977359 \\
0.704	1.95923339994018 \\
0.706	1.958448315734 \\
0.708	1.95765623476009 \\
0.71	1.95685717474294 \\
0.712	1.95605115352534 \\
0.714	1.9552381890673 \\
0.716	1.95441829944489 \\
0.718	1.95359150284917 \\
0.72	1.95275781758503 \\
0.722	1.95191726207011 \\
0.724	1.95106985483362 \\
0.726	1.95021561451525 \\
0.728	1.94935455986407 \\
0.73	1.94848670973733 \\
0.732	1.94761208309939 \\
0.734	1.94673069902055 \\
0.736	1.94584257667596 \\
0.738	1.94494773534445 \\
0.74	1.94404619440739 \\
0.742	1.94313797334761 \\
0.744	1.9422230917482 \\
0.746	1.9413015692914 \\
0.748	1.94037342575748 \\
0.75	1.93943868102358 \\
0.752	1.93849735506257 \\
0.754	1.93754946794195 \\
0.756	1.93659503982266 \\
0.758	1.93563409095797 \\
0.76	1.93466664169237 \\
0.762	1.93369271246037 \\
0.764	1.93271232378542 \\
0.766	1.93172549627876 \\
0.768	1.93073225063825 \\
0.77	1.92973260764731 \\
0.772	1.92872658817369 \\
0.774	1.92771421316843 \\
0.776	1.92669550366466 \\
0.778	1.92567048077652 \\
0.78	1.924639165698 \\
0.782	1.9236015797018 \\
0.784	1.92255774413827 \\
0.786	1.92150768043418 \\
0.788	1.92045141009172 \\
0.79	1.91938895468725 \\
0.792	1.9183203358703 \\
0.794	1.91724557536237 \\
0.796	1.91616469495583 \\
0.798	1.91507771651284 \\
0.8	1.91398466196421 \\
0.802	1.91288555330829 \\
0.804	1.91178041260986 \\
0.806	1.91066926199905 \\
0.808	1.90955212367021 \\
0.81	1.90842901988082 \\
0.812	1.90729997295039 \\
0.814	1.90616500525938 \\
0.816	1.9050241392481 \\
0.818	1.90387739741559 \\
0.82	1.90272480231859 \\
0.822	1.90156637657041 \\
0.824	1.90040214283988 \\
0.826	1.89923212385026 \\
0.828	1.89805634237815 \\
0.83	1.89687482125246 \\
0.832	1.8956875833533 \\
0.834	1.89449465161096 \\
0.836	1.8932960490048 \\
0.838	1.89209179856223 \\
0.84	1.89088192335765 \\
0.842	1.88966644651139 \\
0.844	1.88844539118868 \\
0.846	1.88721878059859 \\
0.848	1.885986637993 \\
0.85	1.88474898666558 \\
0.852	1.88350584995073 \\
0.854	1.88225725122258 \\
0.856	1.88100321389396 \\
0.858	1.87974376141538 \\
0.86	1.87847891727402 \\
0.862	1.87720870499271 \\
0.864	1.87593314812893 \\
0.866	1.87465227027383 \\
0.868	1.87336609505121 \\
0.87	1.87207464611651 \\
0.872	1.87077794715589 \\
0.874	1.86947602188517 \\
0.876	1.86816889404889 \\
0.878	1.86685658741934 \\
0.88	1.86553912579558 \\
0.882	1.86421653300248 \\
0.884	1.86288883288977 \\
0.886	1.86155604933104 \\
0.888	1.86021820622286 \\
0.89	1.85887532748379 \\
0.892	1.85752743705345 \\
0.894	1.85617455889156 \\
0.896	1.85481671697708 \\
0.898	1.85345393530721 \\
0.9	1.8520862378965 \\
0.902	1.85071364877594 \\
0.904	1.84933619199205 \\
0.906	1.84795389160596 \\
0.908	1.84656677169253 \\
0.91	1.84517485633944 \\
0.912	1.84377816964631 \\
0.914	1.84237673572382 \\
0.916	1.84097057869281 \\
0.918	1.83955972268344 \\
0.92	1.83814419183429 \\
0.922	1.83672401029151 \\
0.924	1.83529920220799 \\
0.926	1.83386979174245 \\
0.928	1.83243580305866 \\
0.93	1.83099726032453 \\
0.932	1.82955418771135 \\
0.934	1.82810660939289 \\
0.936	1.82665454954462 \\
0.938	1.82519803234289 \\
0.94	1.82373708196407 \\
0.942	1.82227172258382 \\
0.944	1.82080197837623 \\
0.946	1.81932787351301 \\
0.948	1.81784943216278 \\
0.95	1.8163666784902 \\
0.952	1.81487963665521 \\
0.954	1.81338833081232 \\
0.956	1.81189278510973 \\
0.958	1.81039302368868 \\
0.96	1.8088890706826 \\
0.962	1.80738095021644 \\
0.964	1.80586868640584 \\
0.966	1.80435230335646 \\
0.968	1.80283182516323 \\
0.97	1.80130727590958 \\
0.972	1.79977867966677 \\
0.974	1.79824606049314 \\
0.976	1.79670944243341 \\
0.978	1.79516884951798 \\
0.98	1.79362430576222 \\
0.982	1.79207583516578 \\
0.984	1.79052346171189 \\
0.986	1.78896720936668 \\
0.988	1.78740710207854 \\
0.99	1.78584316377739 \\
0.992	1.78427541837406 \\
0.994	1.78270388975958 \\
0.996	1.78112860180459 \\
0.998	1.77954957835865 \\
};
\addplot [very thick, red, dashed]
table [row sep=\\]{%
-0.998	1.10603309676211 \\
-0.996	1.10666992771454 \\
-0.994	1.10730972496945 \\
-0.992	1.10795249605106 \\
-0.99	1.1085982484571 \\
-0.988	1.10924698965843 \\
-0.986	1.1098987270986 \\
-0.984	1.11055346819348 \\
-0.982	1.11121122033086 \\
-0.98	1.11187199087003 \\
-0.978	1.11253578714137 \\
-0.976	1.11320261644595 \\
-0.974	1.11387248605515 \\
-0.972	1.1145454032102 \\
-0.97	1.11522137512179 \\
-0.968	1.11590040896968 \\
-0.966	1.11658251190226 \\
-0.964	1.11726769103614 \\
-0.962	1.11795595345574 \\
-0.96	1.11864730621289 \\
-0.958	1.11934175632636 \\
-0.956	1.12003931078151 \\
-0.954	1.12073997652982 \\
-0.952	1.12144376048848 \\
-0.95	1.12215066953999 \\
-0.948	1.1228607105317 \\
-0.946	1.12357389027542 \\
-0.944	1.12429021554698 \\
-0.942	1.12500969308578 \\
-0.94	1.12573232959443 \\
-0.938	1.12645813173823 \\
-0.936	1.12718710614483 \\
-0.934	1.12791925940373 \\
-0.932	1.12865459806589 \\
-0.93	1.12939312864329 \\
-0.928	1.13013485760848 \\
-0.926	1.13087979139416 \\
-0.924	1.13162793639275 \\
-0.922	1.13237929895595 \\
-0.92	1.13313388539428 \\
-0.918	1.1338917019767 \\
-0.916	1.13465275493009 \\
-0.914	1.1354170504389 \\
-0.912	1.13618459464463 \\
-0.91	1.13695539364545 \\
-0.908	1.13772945349573 \\
-0.906	1.13850678020559 \\
-0.904	1.13928737974047 \\
-0.902	1.14007125802071 \\
-0.9	1.14085842092105 \\
-0.898	1.14164887427022 \\
-0.896	1.14244262385052 \\
-0.894	1.14323967539731 \\
-0.892	1.14404003459862 \\
-0.89	1.14484370709467 \\
-0.888	1.14565069847742 \\
-0.886	1.14646101429016 \\
-0.884	1.14727466002701 \\
-0.882	1.14809164113251 \\
-0.88	1.14891196300115 \\
-0.878	1.14973563097691 \\
-0.876	1.15056265035285 \\
-0.874	1.1513930263706 \\
-0.872	1.15222676421996 \\
-0.87	1.15306386903841 \\
-0.868	1.15390434591069 \\
-0.866	1.15474819986832 \\
-0.864	1.15559543588915 \\
-0.862	1.15644605889692 \\
-0.86	1.1573000737608 \\
-0.858	1.15815748529494 \\
-0.856	1.15901829825797 \\
-0.854	1.15988251735264 \\
-0.852	1.16075014722527 \\
-0.85	1.16162119246534 \\
-0.848	1.16249565760503 \\
-0.846	1.16337354711875 \\
-0.844	1.16425486542272 \\
-0.842	1.16513961687446 \\
-0.84	1.16602780577239 \\
-0.838	1.16691943635531 \\
-0.836	1.16781451280201 \\
-0.834	1.16871303923077 \\
-0.832	1.16961501969892 \\
-0.83	1.17052045820237 \\
-0.828	1.17142935867518 \\
-0.826	1.17234172498908 \\
-0.824	1.17325756095301 \\
-0.822	1.17417687031268 \\
-0.82	1.17509965675011 \\
-0.818	1.17602592388318 \\
-0.816	1.17695567526515 \\
-0.814	1.17788891438422 \\
-0.812	1.17882564466309 \\
-0.81	1.17976586945847 \\
-0.808	1.18070959206066 \\
-0.806	1.18165681569307 \\
-0.804	1.18260754351178 \\
-0.802	1.18356177860507 \\
-0.8	1.18451952399299 \\
-0.798	1.18548078262688 \\
-0.796	1.18644555738895 \\
-0.794	1.18741385109178 \\
-0.792	1.18838566647791 \\
-0.79	1.18936100621937 \\
-0.788	1.19033987291725 \\
-0.786	1.19132226910119 \\
-0.784	1.19230819722901 \\
-0.782	1.19329765968619 \\
-0.78	1.19429065878549 \\
-0.778	1.19528719676642 \\
-0.776	1.19628727579487 \\
-0.774	1.1972908979626 \\
-0.772	1.19829806528684 \\
-0.77	1.19930877970982 \\
-0.768	1.20032304309834 \\
-0.766	1.20134085724329 \\
-0.764	1.20236222385926 \\
-0.762	1.20338714458405 \\
-0.76	1.20441562097826 \\
-0.758	1.20544765452484 \\
-0.756	1.20648324662863 \\
-0.754	1.20752239861594 \\
-0.752	1.20856511173412 \\
-0.75	1.2096113871511 \\
-0.748	1.21066122595497 \\
-0.746	1.21171462915354 \\
-0.744	1.21277159767391 \\
-0.742	1.21383213236201 \\
-0.74	1.21489623398221 \\
-0.738	1.21596390321685 \\
-0.736	1.21703514066585 \\
-0.734	1.21810994684625 \\
-0.732	1.21918832219177 \\
-0.73	1.22027026705244 \\
-0.728	1.22135578169412 \\
-0.726	1.2224448662981 \\
-0.724	1.22353752096066 \\
-0.722	1.22463374569269 \\
-0.72	1.22573354041922 \\
-0.718	1.22683690497902 \\
-0.716	1.22794383912421 \\
-0.714	1.22905434251981 \\
-0.712	1.23016841474331 \\
-0.71	1.23128605528433 \\
-0.708	1.23240726354412 \\
-0.706	1.23353203883523 \\
-0.704	1.23466038038104 \\
-0.702	1.23579228731538 \\
-0.7	1.23692775868212 \\
-0.698	1.2380667934348 \\
-0.696	1.23920939043615 \\
-0.694	1.24035554845779 \\
-0.692	1.24150526617973 \\
-0.69	1.24265854219007 \\
-0.688	1.24381537498453 \\
-0.686	1.24497576296609 \\
-0.684	1.24613970444461 \\
-0.682	1.2473071976364 \\
-0.68	1.2484782406639 \\
-0.678	1.24965283155523 \\
-0.676	1.25083096824381 \\
-0.674	1.25201264856804 \\
-0.672	1.25319787027086 \\
-0.67	1.2543866309994 \\
-0.668	1.25557892830459 \\
-0.666	1.25677475964081 \\
-0.664	1.25797412236548 \\
-0.662	1.25917701373873 \\
-0.66	1.26038343092303 \\
-0.658	1.26159337098279 \\
-0.656	1.26280683088405 \\
-0.654	1.26402380749407 \\
-0.652	1.265244297581 \\
-0.65	1.26646829781352 \\
-0.648	1.2676958047605 \\
-0.646	1.26892681489061 \\
-0.644	1.27016132457201 \\
-0.642	1.27139933007201 \\
-0.64	1.27264082755668 \\
-0.638	1.27388581309054 \\
-0.636	1.27513428263625 \\
-0.634	1.27638623205421 \\
-0.632	1.27764165710227 \\
-0.63	1.2789005534354 \\
-0.628	1.28016291660534 \\
-0.626	1.28142874206029 \\
-0.624	1.28269802514459 \\
-0.622	1.28397076109838 \\
-0.62	1.28524694505731 \\
-0.618	1.2865265720522 \\
-0.616	1.28780963700875 \\
-0.614	1.28909613474723 \\
-0.612	1.29038605998214 \\
-0.61	1.29167940732195 \\
-0.608	1.29297617126877 \\
-0.606	1.29427634621809 \\
-0.604	1.29557992645844 \\
-0.602	1.29688690617111 \\
-0.6	1.29819727942989 \\
-0.598	1.29951104020075 \\
-0.596	1.3008281823416 \\
-0.594	1.30214869960194 \\
-0.592	1.30347258562267 \\
-0.59	1.30479983393575 \\
-0.588	1.30613043796396 \\
-0.586	1.30746439102063 \\
-0.584	1.30880168630938 \\
-0.582	1.31014231692383 \\
-0.58	1.31148627584741 \\
-0.578	1.31283355595302 \\
-0.576	1.31418415000286 \\
-0.574	1.31553805064813 \\
-0.572	1.31689525042879 \\
-0.57	1.31825574177337 \\
-0.568	1.31961951699867 \\
-0.566	1.32098656830955 \\
-0.564	1.32235688779873 \\
-0.562	1.32373046744651 \\
-0.56	1.3251072991206 \\
-0.558	1.32648737457585 \\
-0.556	1.32787068545408 \\
-0.554	1.32925722328385 \\
-0.552	1.33064697948024 \\
-0.55	1.33203994534466 \\
-0.548	1.33343611206465 \\
-0.546	1.33483547071367 \\
-0.544	1.33623801225092 \\
-0.542	1.33764372752114 \\
-0.54	1.33905260725444 \\
-0.538	1.3404646420661 \\
-0.536	1.3418798224564 \\
-0.534	1.34329813881044 \\
-0.532	1.34471958139799 \\
-0.53	1.34614414037328 \\
-0.528	1.34757180577489 \\
-0.526	1.34900256752556 \\
-0.524	1.35043641543204 \\
-0.522	1.35187333918495 \\
-0.52	1.3533133283586 \\
-0.518	1.3547563724109 \\
-0.516	1.35620246068319 \\
-0.514	1.35765158240008 \\
-0.512	1.3591037266694 \\
-0.51	1.36055888248198 \\
-0.508	1.36201703871158 \\
-0.506	1.36347818411479 \\
-0.504	1.36494230733086 \\
-0.502	1.36640939688164 \\
-0.5	1.36787944117144 \\
-0.498	1.36935242848696 \\
-0.496	1.37082834699718 \\
-0.494	1.37230718475325 \\
-0.492	1.37378892968843 \\
-0.49	1.37527356961801 \\
-0.488	1.37676109223919 \\
-0.486	1.37825148513106 \\
-0.484	1.37974473575449 \\
-0.482	1.38124083145207 \\
-0.48	1.38273975944807 \\
-0.478	1.38424150684836 \\
-0.476	1.38574606064038 \\
-0.474	1.38725340769307 \\
-0.472	1.38876353475684 \\
-0.47	1.39027642846352 \\
-0.468	1.39179207532636 \\
-0.466	1.39331046173994 \\
-0.464	1.39483157398022 \\
-0.462	1.39635539820445 \\
-0.46	1.3978819204512 \\
-0.458	1.39941112664035 \\
-0.456	1.40094300257304 \\
-0.454	1.40247753393173 \\
-0.452	1.40401470628014 \\
-0.45	1.40555450506332 \\
-0.448	1.40709691560763 \\
-0.446	1.40864192312074 \\
-0.444	1.41018951269171 \\
-0.442	1.41173966929097 \\
-0.44	1.41329237777034 \\
-0.438	1.41484762286314 \\
-0.436	1.41640538918416 \\
-0.434	1.41796566122973 \\
-0.432	1.41952842337779 \\
-0.43	1.42109365988791 \\
-0.428	1.42266135490141 \\
-0.426	1.42423149244136 \\
-0.424	1.42580405641271 \\
-0.422	1.42737903060232 \\
-0.42	1.42895639867907 \\
-0.418	1.43053614419395 \\
-0.416	1.43211825058013 \\
-0.414	1.43370270115308 \\
-0.412	1.43528947911066 \\
-0.41	1.43687856753322 \\
-0.408	1.43846994938374 \\
-0.406	1.44006360750791 \\
-0.404	1.4416595246343 \\
-0.402	1.44325768337442 \\
-0.4	1.44485806622294 \\
-0.398	1.44646065555775 \\
-0.396	1.44806543364015 \\
-0.394	1.44967238261497 \\
-0.392	1.45128148451075 \\
-0.39	1.45289272123989 \\
-0.388	1.45450607459881 \\
-0.386	1.4561215262681 \\
-0.384	1.45773905781273 \\
-0.382	1.45935865068223 \\
-0.38	1.46098028621083 \\
-0.378	1.46260394561771 \\
-0.376	1.46422961000715 \\
-0.374	1.46585726036875 \\
-0.372	1.46748687757763 \\
-0.37	1.46911844239466 \\
-0.368	1.47075193546665 \\
-0.366	1.47238733732659 \\
-0.364	1.47402462839387 \\
-0.362	1.47566378897452 \\
-0.36	1.47730479926145 \\
-0.358	1.47894763933466 \\
-0.356	1.48059228916155 \\
-0.354	1.48223872859714 \\
-0.352	1.4838869373843 \\
-0.35	1.48553689515408 \\
-0.348	1.48718858142593 \\
-0.346	1.488841975608 \\
-0.344	1.49049705699741 \\
-0.342	1.49215380478055 \\
-0.34	1.49381219803335 \\
-0.338	1.4954722157216 \\
-0.336	1.49713383670125 \\
-0.334	1.4987970397187 \\
-0.332	1.50046180341114 \\
-0.33	1.50212810630685 \\
-0.328	1.50379592682552 \\
-0.326	1.50546524327862 \\
-0.324	1.50713603386967 \\
-0.322	1.50880827669465 \\
-0.32	1.51048194974229 \\
-0.318	1.51215703089447 \\
-0.316	1.51383349792653 \\
-0.314	1.51551132850768 \\
-0.312	1.51719050020132 \\
-0.31	1.51887099046545 \\
-0.308	1.52055277665305 \\
-0.306	1.52223583601244 \\
-0.304	1.52392014568768 \\
-0.302	1.52560568271897 \\
-0.3	1.52729242404305 \\
-0.298	1.5289803464936 \\
-0.296	1.53066942680168 \\
-0.294	1.53235964159609 \\
-0.292	1.53405096740384 \\
-0.29	1.53574338065058 \\
-0.288	1.53743685766101 \\
-0.286	1.5391313746593 \\
-0.284	1.54082690776961 \\
-0.282	1.54252343301646 \\
-0.28	1.54422092632521 \\
-0.278	1.54591936352255 \\
-0.276	1.54761872033693 \\
-0.274	1.54931897239905 \\
-0.272	1.55102009524233 \\
-0.27	1.55272206430339 \\
-0.268	1.55442485492255 \\
-0.266	1.55612844234428 \\
-0.264	1.55783280171779 \\
-0.262	1.55953790809742 \\
-0.26	1.56124373644323 \\
-0.258	1.5629502616215 \\
-0.256	1.56465745840521 \\
-0.254	1.56636530147461 \\
-0.252	1.56807376541773 \\
-0.25	1.56978282473092 \\
-0.248	1.57149245381939 \\
-0.246	1.57320262699774 \\
-0.244	1.57491331849055 \\
-0.242	1.5766245024329 \\
-0.24	1.57833615287094 \\
-0.238	1.58004824376249 \\
-0.236	1.58176074897755 \\
-0.234	1.58347364229893 \\
-0.232	1.58518689742281 \\
-0.23	1.58690048795934 \\
-0.228	1.58861438743321 \\
-0.226	1.59032856928429 \\
-0.224	1.59204300686817 \\
-0.222	1.59375767345685 \\
-0.22	1.59547254223927 \\
-0.218	1.59718758632199 \\
-0.216	1.5989027787298 \\
-0.214	1.60061809240631 \\
-0.212	1.60233350021464 \\
-0.21	1.60404897493803 \\
-0.208	1.60576448928048 \\
-0.206	1.60748001586742 \\
-0.204	1.60919552724634 \\
-0.202	1.61091099588747 \\
-0.2	1.61262639418442 \\
-0.198	1.61434169445487 \\
-0.196	1.61605686894125 \\
-0.194	1.61777188981138 \\
-0.192	1.61948672915921 \\
-0.19	1.62120135900545 \\
-0.188	1.62291575129831 \\
-0.186	1.62462987791416 \\
-0.184	1.62634371065827 \\
-0.182	1.6280572212655 \\
-0.18	1.629770381401 \\
-0.178	1.63148316266096 \\
-0.176	1.63319553657328 \\
-0.174	1.63490747459836 \\
-0.172	1.63661894812978 \\
-0.17	1.63832992849508 \\
-0.168	1.64004038695644 \\
-0.166	1.64175029471149 \\
-0.164	1.64345962289403 \\
-0.162	1.64516834257477 \\
-0.16	1.64687642476213 \\
-0.158	1.64858384040295 \\
-0.156	1.65029056038331 \\
-0.154	1.65199655552927 \\
-0.152	1.65370179660766 \\
-0.15	1.65540625432684 \\
-0.148	1.65710989933753 \\
-0.146	1.65881270223355 \\
-0.144	1.66051463355265 \\
-0.142	1.6622156637773 \\
-0.14	1.66391576333547 \\
-0.138	1.66561490260148 \\
-0.136	1.66731305189677 \\
-0.134	1.66901018149074 \\
-0.132	1.67070626160156 \\
-0.13	1.672401262397 \\
-0.128	1.67409515399526 \\
-0.126	1.67578790646579 \\
-0.124	1.67747948983012 \\
-0.122	1.67916987406275 \\
-0.12	1.68085902909192 \\
-0.118	1.68254692480053 \\
-0.116	1.68423353102692 \\
-0.114	1.6859188175658 \\
-0.112	1.68760275416906 \\
-0.11	1.68928531054663 \\
-0.108	1.69096645636739 \\
-0.106	1.69264616126001 \\
-0.104	1.69432439481382 \\
-0.102	1.69600112657972 \\
-0.0999999999999999	1.69767632607103 \\
-0.098	1.69934996276439 \\
-0.096	1.70102200610064 \\
-0.094	1.70269242548573 \\
-0.0919999999999999	1.70436119029162 \\
-0.09	1.70602826985714 \\
-0.088	1.70769363348895 \\
-0.086	1.7093572504624 \\
-0.0839999999999999	1.71101909002247 \\
-0.082	1.71267912138467 \\
-0.08	1.71433731373596 \\
-0.078	1.71599363623567 \\
-0.0759999999999999	1.71764805801643 \\
-0.074	1.71930054818509 \\
-0.072	1.72095107582365 \\
-0.07	1.72259960999019 \\
-0.0679999999999999	1.72424611971984 \\
-0.066	1.72589057402564 \\
-0.064	1.72753294189959 \\
-0.062	1.72917319231351 \\
-0.0599999999999999	1.73081129422 \\
-0.058	1.73244721655346 \\
-0.056	1.73408092823094 \\
-0.054	1.73571239815318 \\
-0.052	1.73734159520553 \\
-0.0500000000000002	1.73896848825894 \\
-0.048	1.74059304617089 \\
-0.046	1.74221523778637 \\
-0.044	1.74383503193888 \\
-0.0420000000000001	1.74545239745136 \\
-0.04	1.7470673031372 \\
-0.038	1.74867971780118 \\
-0.036	1.75028961024051 \\
-0.0340000000000001	1.75189694924574 \\
-0.032	1.75350170360182 \\
-0.03	1.75510384208902 \\
-0.028	1.75670333348398 \\
-0.0260000000000001	1.75830014656063 \\
-0.024	1.75989425009129 \\
-0.022	1.76148561284754 \\
-0.02	1.76307420360134 \\
-0.0180000000000001	1.76465999112593 \\
-0.016	1.76624294419691 \\
-0.014	1.76782303159321 \\
-0.012	1.76940022209807 \\
-0.0100000000000001	1.77097448450012 \\
-0.00800000000000001	1.77254578759431 \\
-0.00600000000000001	1.77411410018301 \\
-0.004	1.77567939107693 \\
-0.002	1.77724162909621 \\
0	1.7788007830714 \\
0.00199999999999989	1.7803568218445 \\
0.004	1.78190971426996 \\
0.00599999999999995	1.78345942921572 \\
0.00800000000000001	1.78500593556423 \\
0.00999999999999995	1.78654920221345 \\
0.012	1.78808919807795 \\
0.014	1.78962589208983 \\
0.016	1.79115925319985 \\
0.018	1.79268925037839 \\
0.02	1.79421585261655 \\
0.022	1.79573902892709 \\
0.024	1.79725874834557 \\
0.026	1.7987749799313 \\
0.028	1.80028769276842 \\
0.03	1.80179685596694 \\
0.032	1.80330243866375 \\
0.034	1.80480441002367 \\
0.036	1.80630273924052 \\
0.038	1.80779739553811 \\
0.04	1.80928834817133 \\
0.042	1.81077556642716 \\
0.044	1.81225901962572 \\
0.046	1.81373867712133 \\
0.048	1.81521450830352 \\
0.05	1.81668648259811 \\
0.052	1.81815456946824 \\
0.054	1.81961873841542 \\
0.056	1.82107895898055 \\
0.058	1.82253520074502 \\
0.0600000000000001	1.8239874333317 \\
0.062	1.82543562640602 \\
0.0640000000000001	1.82687974967701 \\
0.066	1.82831977289833 \\
0.0680000000000001	1.82975566586935 \\
0.07	1.83118739843617 \\
0.0720000000000001	1.83261494049267 \\
0.074	1.83403826198157 \\
0.0760000000000001	1.83545733289545 \\
0.078	1.83687212327785 \\
0.0800000000000001	1.83828260322423 \\
0.082	1.83968874288312 \\
0.0840000000000001	1.84109051245707 \\
0.086	1.84248788220376 \\
0.0880000000000001	1.843880822437 \\
0.09	1.84526930352782 \\
0.0920000000000001	1.84665329590547 \\
0.094	1.84803277005848 \\
0.0960000000000001	1.84940769653573 \\
0.098	1.85077804594743 \\
0.1	1.85214378896621 \\
0.102	1.85350489632816 \\
0.104	1.85486133883383 \\
0.106	1.8562130873493 \\
0.108	1.85756011280723 \\
0.11	1.85890238620785 \\
0.112	1.86023987862003 \\
0.114	1.86157256118231 \\
0.116	1.86290040510392 \\
0.118	1.86422338166584 \\
0.12	1.86554146222177 \\
0.122	1.86685461819923 \\
0.124	1.86816282110055 \\
0.126	1.8694660425039 \\
0.128	1.87076425406431 \\
0.13	1.87205742751472 \\
0.132	1.87334553466696 \\
0.134	1.87462854741279 \\
0.136	1.87590643772495 \\
0.138	1.8771791776581 \\
0.14	1.87844673934993 \\
0.142	1.87970909502209 \\
0.144	1.88096621698123 \\
0.146	1.88221807762004 \\
0.148	1.88346464941822 \\
0.15	1.88470590494348 \\
0.152	1.88594181685258 \\
0.154	1.8871723578923 \\
0.156	1.88839750090044 \\
0.158	1.88961721880682 \\
0.16	1.89083148463431 \\
0.162	1.89204027149975 \\
0.164	1.89324355261499 \\
0.166	1.89444130128789 \\
0.168	1.89563349092323 \\
0.17	1.89682009502379 \\
0.172	1.89800108719124 \\
0.174	1.89917644112719 \\
0.176	1.9003461306341 \\
0.178	1.90151012961631 \\
0.18	1.90266841208094 \\
0.182	1.90382095213894 \\
0.184	1.90496772400596 \\
0.186	1.9061087020034 \\
0.188	1.90724386055928 \\
0.19	1.90837317420927 \\
0.192	1.90949661759758 \\
0.194	1.91061416547795 \\
0.196	1.91172579271457 \\
0.198	1.91283147428302 \\
0.2	1.91393118527123 \\
0.202	1.91502490088037 \\
0.204	1.91611259642585 \\
0.206	1.91719424733816 \\
0.208	1.91826982916387 \\
0.21	1.91933931756652 \\
0.212	1.92040268832751 \\
0.214	1.92145991734705 \\
0.216	1.92251098064508 \\
0.218	1.92355585436212 \\
0.22	1.92459451476021 \\
0.222	1.92562693822382 \\
0.224	1.92665310126072 \\
0.226	1.92767298050285 \\
0.228	1.92868655270726 \\
0.23	1.92969379475695 \\
0.232	1.93069468366178 \\
0.234	1.93168919655928 \\
0.236	1.93267731071562 \\
0.238	1.93365900352637 \\
0.24	1.93463425251745 \\
0.242	1.93560303534591 \\
0.244	1.93656532980085 \\
0.246	1.93752111380423 \\
0.248	1.93847036541169 \\
0.25	1.93941306281348 \\
0.252	1.94034918433517 \\
0.254	1.94127870843859 \\
0.256	1.94220161372258 \\
0.258	1.94311787892387 \\
0.26	1.94402748291784 \\
0.262	1.94493040471936 \\
0.264	1.94582662348361 \\
0.266	1.94671611850685 \\
0.268	1.94759886922723 \\
0.27	1.9484748552256 \\
0.272	1.94934405622627 \\
0.274	1.9502064520978 \\
0.276	1.95106202285378 \\
0.278	1.9519107486536 \\
0.28	1.95275260980321 \\
0.282	1.95358758675591 \\
0.284	1.95441566011306 \\
0.286	1.95523681062487 \\
0.288	1.95605101919111 \\
0.29	1.95685826686191 \\
0.292	1.95765853483841 \\
0.294	1.95845180447357 \\
0.296	1.95923805727283 \\
0.298	1.96001727489487 \\
0.3	1.96078943915232 \\
0.302	1.96155453201245 \\
0.304	1.96231253559786 \\
0.306	1.96306343218723 \\
0.308	1.96380720421594 \\
0.31	1.96454383427682 \\
0.312	1.96527330512076 \\
0.314	1.96599559965747 \\
0.316	1.96671070095607 \\
0.318	1.96741859224577 \\
0.32	1.96811925691656 \\
0.322	1.96881267851982 \\
0.324	1.96949884076899 \\
0.326	1.97017772754018 \\
0.328	1.97084932287282 \\
0.33	1.9715136109703 \\
0.332	1.97217057620054 \\
0.334	1.97282020309667 \\
0.336	1.97346247635758 \\
0.338	1.97409738084853 \\
0.34	1.97472490160179 \\
0.342	1.97534502381717 \\
0.344	1.97595773286263 \\
0.346	1.97656301427486 \\
0.348	1.97716085375982 \\
0.35	1.97775123719334 \\
0.352	1.97833415062165 \\
0.354	1.97890958026195 \\
0.356	1.97947751250293 \\
0.358	1.98003793390532 \\
0.36	1.98059083120243 \\
0.362	1.98113619130064 \\
0.364	1.98167400127994 \\
0.366	1.98220424839447 \\
0.368	1.98272692007296 \\
0.37	1.98324200391926 \\
0.372	1.98374948771284 \\
0.374	1.98424935940926 \\
0.376	1.98474160714064 \\
0.378	1.98522621921615 \\
0.38	1.98570318412244 \\
0.382	1.98617249052415 \\
0.384	1.98663412726428 \\
0.386	1.98708808336472 \\
0.388	1.98753434802662 \\
0.39	1.98797291063084 \\
0.392	1.98840376073837 \\
0.394	1.98882688809076 \\
0.396	1.9892422826105 \\
0.398	1.98964993440144 \\
0.4	1.99004983374917 \\
0.402	1.99044197112141 \\
0.404	1.99082633716839 \\
0.406	1.99120292272324 \\
0.408	1.99157171880231 \\
0.41	1.99193271660557 \\
0.412	1.99228590751693 \\
0.414	1.99263128310462 \\
0.416	1.99296883512146 \\
0.418	1.99329855550528 \\
0.42	1.99362043637915 \\
0.422	1.99393447005175 \\
0.424	1.99424064901767 \\
0.426	1.99453896595768 \\
0.428	1.99482941373905 \\
0.43	1.99511198541583 \\
0.432	1.99538667422912 \\
0.434	1.99565347360733 \\
0.436	1.99591237716647 \\
0.438	1.99616337871038 \\
0.44	1.99640647223099 \\
0.442	1.99664165190855 \\
0.444	1.99686891211186 \\
0.446	1.99708824739853 \\
0.448	1.99729965251512 \\
0.45	1.99750312239746 \\
0.452	1.99769865217074 \\
0.454	1.99788623714979 \\
0.456	1.9980658728392 \\
0.458	1.99823755493356 \\
0.46	1.99840127931761 \\
0.462	1.99855704206636 \\
0.464	1.99870483944532 \\
0.466	1.99884466791061 \\
0.468	1.99897652410909 \\
0.47	1.99910040487853 \\
0.472	1.9992163072477 \\
0.474	1.99932422843652 \\
0.476	1.99942416585615 \\
0.478	1.99951611710911 \\
0.48	1.99960007998933 \\
0.482	1.99967605248233 \\
0.484	1.9997440327652 \\
0.486	1.99980401920675 \\
0.488	1.9998560103675 \\
0.49	1.99990000499983 \\
0.492	1.99993600204796 \\
0.494	1.99996400064799 \\
0.496	1.999984000128 \\
0.498	1.999996000008 \\
0.5	2 \\
0.502	1.999996000008 \\
0.504	1.999984000128 \\
0.506	1.99996400064799 \\
0.508	1.99993600204796 \\
0.51	1.99990000499983 \\
0.512	1.9998560103675 \\
0.514	1.99980401920675 \\
0.516	1.9997440327652 \\
0.518	1.99967605248233 \\
0.52	1.99960007998933 \\
0.522	1.99951611710911 \\
0.524	1.99942416585615 \\
0.526	1.99932422843652 \\
0.528	1.9992163072477 \\
0.53	1.99910040487853 \\
0.532	1.99897652410909 \\
0.534	1.99884466791061 \\
0.536	1.99870483944532 \\
0.538	1.99855704206636 \\
0.54	1.99840127931761 \\
0.542	1.99823755493356 \\
0.544	1.9980658728392 \\
0.546	1.99788623714979 \\
0.548	1.99769865217074 \\
0.55	1.99750312239746 \\
0.552	1.99729965251512 \\
0.554	1.99708824739853 \\
0.556	1.99686891211186 \\
0.558	1.99664165190855 \\
0.56	1.99640647223099 \\
0.562	1.99616337871038 \\
0.564	1.99591237716647 \\
0.566	1.99565347360733 \\
0.568	1.99538667422912 \\
0.57	1.99511198541583 \\
0.572	1.99482941373905 \\
0.574	1.99453896595768 \\
0.576	1.99424064901767 \\
0.578	1.99393447005175 \\
0.58	1.99362043637915 \\
0.582	1.99329855550528 \\
0.584	1.99296883512146 \\
0.586	1.99263128310462 \\
0.588	1.99228590751693 \\
0.59	1.99193271660557 \\
0.592	1.99157171880231 \\
0.594	1.99120292272324 \\
0.596	1.99082633716839 \\
0.598	1.99044197112141 \\
0.6	1.99004983374917 \\
0.602	1.98964993440144 \\
0.604	1.9892422826105 \\
0.606	1.98882688809076 \\
0.608	1.98840376073837 \\
0.61	1.98797291063084 \\
0.612	1.98753434802662 \\
0.614	1.98708808336472 \\
0.616	1.98663412726428 \\
0.618	1.98617249052415 \\
0.62	1.98570318412244 \\
0.622	1.98522621921615 \\
0.624	1.98474160714064 \\
0.626	1.98424935940926 \\
0.628	1.98374948771284 \\
0.63	1.98324200391926 \\
0.632	1.98272692007296 \\
0.634	1.98220424839447 \\
0.636	1.98167400127994 \\
0.638	1.98113619130064 \\
0.64	1.98059083120243 \\
0.642	1.98003793390532 \\
0.644	1.97947751250293 \\
0.646	1.97890958026195 \\
0.648	1.97833415062165 \\
0.65	1.97775123719334 \\
0.652	1.97716085375982 \\
0.654	1.97656301427486 \\
0.656	1.97595773286263 \\
0.658	1.97534502381717 \\
0.66	1.97472490160179 \\
0.662	1.97409738084853 \\
0.664	1.97346247635758 \\
0.666	1.97282020309667 \\
0.668	1.97217057620054 \\
0.67	1.9715136109703 \\
0.672	1.97084932287282 \\
0.674	1.97017772754018 \\
0.676	1.96949884076899 \\
0.678	1.96881267851982 \\
0.68	1.96811925691656 \\
0.682	1.96741859224577 \\
0.684	1.96671070095607 \\
0.686	1.96599559965747 \\
0.688	1.96527330512076 \\
0.69	1.96454383427682 \\
0.692	1.96380720421594 \\
0.694	1.96306343218723 \\
0.696	1.96231253559786 \\
0.698	1.96155453201245 \\
0.7	1.96078943915232 \\
0.702	1.96001727489487 \\
0.704	1.95923805727283 \\
0.706	1.95845180447357 \\
0.708	1.95765853483841 \\
0.71	1.95685826686191 \\
0.712	1.95605101919111 \\
0.714	1.95523681062487 \\
0.716	1.95441566011306 \\
0.718	1.95358758675591 \\
0.72	1.95275260980321 \\
0.722	1.9519107486536 \\
0.724	1.95106202285378 \\
0.726	1.9502064520978 \\
0.728	1.94934405622627 \\
0.73	1.9484748552256 \\
0.732	1.94759886922723 \\
0.734	1.94671611850685 \\
0.736	1.94582662348361 \\
0.738	1.94493040471936 \\
0.74	1.94402748291784 \\
0.742	1.94311787892387 \\
0.744	1.94220161372258 \\
0.746	1.94127870843859 \\
0.748	1.94034918433517 \\
0.75	1.93941306281348 \\
0.752	1.93847036541169 \\
0.754	1.93752111380423 \\
0.756	1.93656532980085 \\
0.758	1.93560303534591 \\
0.76	1.93463425251745 \\
0.762	1.93365900352637 \\
0.764	1.93267731071562 \\
0.766	1.93168919655928 \\
0.768	1.93069468366178 \\
0.77	1.92969379475695 \\
0.772	1.92868655270726 \\
0.774	1.92767298050285 \\
0.776	1.92665310126072 \\
0.778	1.92562693822382 \\
0.78	1.92459451476021 \\
0.782	1.92355585436212 \\
0.784	1.92251098064508 \\
0.786	1.92145991734705 \\
0.788	1.92040268832751 \\
0.79	1.91933931756652 \\
0.792	1.91826982916387 \\
0.794	1.91719424733816 \\
0.796	1.91611259642585 \\
0.798	1.91502490088037 \\
0.8	1.91393118527123 \\
0.802	1.91283147428302 \\
0.804	1.91172579271457 \\
0.806	1.91061416547795 \\
0.808	1.90949661759758 \\
0.81	1.90837317420927 \\
0.812	1.90724386055928 \\
0.814	1.9061087020034 \\
0.816	1.90496772400596 \\
0.818	1.90382095213894 \\
0.82	1.90266841208094 \\
0.822	1.90151012961631 \\
0.824	1.9003461306341 \\
0.826	1.89917644112719 \\
0.828	1.89800108719124 \\
0.83	1.89682009502379 \\
0.832	1.89563349092323 \\
0.834	1.89444130128789 \\
0.836	1.89324355261499 \\
0.838	1.89204027149975 \\
0.84	1.89083148463431 \\
0.842	1.88961721880682 \\
0.844	1.88839750090044 \\
0.846	1.8871723578923 \\
0.848	1.88594181685258 \\
0.85	1.88470590494348 \\
0.852	1.88346464941822 \\
0.854	1.88221807762004 \\
0.856	1.88096621698123 \\
0.858	1.87970909502209 \\
0.86	1.87844673934993 \\
0.862	1.8771791776581 \\
0.864	1.87590643772495 \\
0.866	1.87462854741279 \\
0.868	1.87334553466696 \\
0.87	1.87205742751472 \\
0.872	1.87076425406431 \\
0.874	1.8694660425039 \\
0.876	1.86816282110055 \\
0.878	1.86685461819923 \\
0.88	1.86554146222177 \\
0.882	1.86422338166584 \\
0.884	1.86290040510392 \\
0.886	1.86157256118231 \\
0.888	1.86023987862003 \\
0.89	1.85890238620785 \\
0.892	1.85756011280723 \\
0.894	1.8562130873493 \\
0.896	1.85486133883383 \\
0.898	1.85350489632816 \\
0.9	1.85214378896621 \\
0.902	1.85077804594743 \\
0.904	1.84940769653573 \\
0.906	1.84803277005848 \\
0.908	1.84665329590547 \\
0.91	1.84526930352782 \\
0.912	1.843880822437 \\
0.914	1.84248788220376 \\
0.916	1.84109051245707 \\
0.918	1.83968874288312 \\
0.92	1.83828260322423 \\
0.922	1.83687212327785 \\
0.924	1.83545733289545 \\
0.926	1.83403826198157 \\
0.928	1.83261494049267 \\
0.93	1.83118739843617 \\
0.932	1.82975566586935 \\
0.934	1.82831977289833 \\
0.936	1.82687974967701 \\
0.938	1.82543562640602 \\
0.94	1.8239874333317 \\
0.942	1.82253520074502 \\
0.944	1.82107895898055 \\
0.946	1.81961873841542 \\
0.948	1.81815456946824 \\
0.95	1.81668648259811 \\
0.952	1.81521450830352 \\
0.954	1.81373867712133 \\
0.956	1.81225901962572 \\
0.958	1.81077556642716 \\
0.96	1.80928834817133 \\
0.962	1.80779739553811 \\
0.964	1.80630273924052 \\
0.966	1.80480441002367 \\
0.968	1.80330243866375 \\
0.97	1.80179685596694 \\
0.972	1.80028769276842 \\
0.974	1.7987749799313 \\
0.976	1.79725874834557 \\
0.978	1.79573902892709 \\
0.98	1.79421585261655 \\
0.982	1.79268925037839 \\
0.984	1.79115925319985 \\
0.986	1.78962589208983 \\
0.988	1.78808919807795 \\
0.99	1.78654920221346 \\
0.992	1.78500593556423 \\
0.994	1.78345942921572 \\
0.996	1.78190971426996 \\
0.998	1.7803568218445 \\
};
\end{axis}

\end{tikzpicture}

==> figures/pydiff1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend entries={{$n=10$},{$n=20$},{$n=40$},{$n=80$},{$n=160$},{$n=320$},{$n=640$},{$\mathcal{O}(\Delta t^{2})$}},
legend style={at={(1.03,0.2)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x dir=reverse,
title={$n_h=20, n_l=3$},
x grid style={white!69.01960784313725!black},
xlabel={$\Delta t$},
xmin=0.000794328234724282, xmax=0.125892541179417,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=7.18647984384873e-05, ymax=0.103076473404677,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addlegendimage{no markers, color6}
\addlegendimage{no markers, white!49.80392156862745!black}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.1	0.03670271109645 \\
0.05	0.0463068007282523 \\
0.01	0.0659446885226462 \\
0.005	0.0666068145132439 \\
0.001	0.0667870863580617 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.1	0.065142785130901 \\
0.05	0.0105159443170648 \\
0.01	0.0157221559908587 \\
0.005	0.0163280000953794 \\
0.001	0.0165035092739889 \\
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.1	0.0717678975897289 \\
0.05	0.0174981370341978 \\
0.01	0.00330849077036977 \\
0.005	0.00392305155371853 \\
0.001	0.0041095006545282 \\
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.1	0.0734245641759934 \\
0.05	0.0192325759674647 \\
0.01	0.000226326295597268 \\
0.005	0.000859959404116761 \\
0.001	0.00103793535203911 \\
};
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.1	0.0738557918243619 \\
0.05	0.0197139240112187 \\
0.01	0.000752069511007925 \\
0.005	0.000599429383797645 \\
0.001	0.00026587214879803 \\
};
\addplot [semithick, color5, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.1	0.0739495862355244 \\
0.05	0.0199453598639545 \\
0.01	0.000874095004519182 \\
0.005	0.000424145727620839 \\
0.001	0.000511169176337978 \\
};
\addplot [semithick, color6, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.1	0.074075699849772 \\
0.05	0.0199938805545525 \\
0.01	0.00105405407183357 \\
0.005	0.000916810946652413 \\
0.001	0.000723232136657925 \\
};
\addplot [semithick, white!49.80392156862745!black, dashed]
table [row sep=\\]{%
0.1	0.01 \\
0.05	0.0025 \\
0.01	0.0001 \\
};
\end{axis}

\end{tikzpicture}

==> figures/pydiff2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend entries={{$\Delta t=0.1$},{$\Delta t=0.05$},{$\Delta t=0.01$},{$\Delta t=0.005$},{$\Delta t=0.001$},{$\mathcal{O}(h^{2})$}},
legend style={at={(1.03,0.2)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={$n_h=20, n_l=3$},
x grid style={white!69.01960784313725!black},
x dir=reverse,
xlabel={$h$},
xmin=0.00253828873861328, xmax=0.246228882668983,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=0.000169429089799733, ymax=0.0989515953877269,
ymode=log
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.2	0.03670271109645 \\
0.1	0.065142785130901 \\
0.05	0.0717678975897289 \\
0.0249999999999999	0.0734245641759934 \\
0.0125	0.0738557918243619 \\
0.00625000000000009	0.0739495862355244 \\
0.00312500000000004	0.074075699849772 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.2	0.0463068007282523 \\
0.1	0.0105159443170648 \\
0.05	0.0174981370341978 \\
0.0249999999999999	0.0192325759674647 \\
0.0125	0.0197139240112187 \\
0.00625000000000009	0.0199453598639545 \\
0.00312500000000004	0.0199938805545525 \\
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.2	0.0659446885226462 \\
0.1	0.0157221559908587 \\
0.05	0.00330849077036977 \\
0.0249999999999999	0.000226326295597268 \\
0.0125	0.000752069511007925 \\
0.00625000000000009	0.000874095004519182 \\
0.00312500000000004	0.00105405407183357 \\
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.2	0.0666068145132439 \\
0.1	0.0163280000953794 \\
0.05	0.00392305155371853 \\
0.0249999999999999	0.000859959404116761 \\
0.0125	0.000599429383797645 \\
0.00625000000000009	0.000424145727620839 \\
0.00312500000000004	0.000916810946652413 \\
};
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
0.2	0.0667870863580617 \\
0.1	0.0165035092739889 \\
0.05	0.0041095006545282 \\
0.0249999999999999	0.00103793535203911 \\
0.0125	0.00026587214879803 \\
0.00625000000000009	0.000511169176337978 \\
0.00312500000000004	0.000723232136657925 \\
};
\addplot [semithick, color5, dashed]
table [row sep=\\]{%
0.2	0.02 \\
0.1	0.00500000000000001 \\
0.05	0.00125 \\
0.0249999999999999	0.000312499999999998 \\
};
\end{axis}

\end{tikzpicture}

==> figures/pydiff_uq1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{$1 + \exp(-(x-0.5)^2)$},{calibrated}},
legend style={at={(0.3,0.22)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={$\alpha=0.001$},
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.0978, xmax=1.0978,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=0.960900038699769, ymax=2.06461352678009
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.8] (axis cs:-0.998,1.01106883361251)
--(axis cs:-0.998,1.05406005883303)
--(axis cs:-0.996,1.05582437082474)
--(axis cs:-0.994,1.05757909935853)
--(axis cs:-0.992,1.05932430979489)
--(axis cs:-0.99,1.06106006820851)
--(axis cs:-0.988,1.0627864413767)
--(axis cs:-0.986,1.06450349676778)
--(axis cs:-0.984,1.06621130252918)
--(axis cs:-0.982,1.06790992747548)
--(axis cs:-0.98,1.06959944107633)
--(axis cs:-0.978,1.0712799134442)
--(axis cs:-0.976,1.072951415322)
--(axis cs:-0.974,1.07461401807063)
--(axis cs:-0.972,1.07626779365635)
--(axis cs:-0.97,1.07791281463805)
--(axis cs:-0.968,1.07954915415444)
--(axis cs:-0.966,1.08117688591111)
--(axis cs:-0.964,1.08279608416748)
--(axis cs:-0.962,1.08440682372365)
--(axis cs:-0.96,1.0860091799072)
--(axis cs:-0.958,1.0876032285598)
--(axis cs:-0.956,1.08918904602386)
--(axis cs:-0.954,1.09076670912902)
--(axis cs:-0.952,1.09233629517854)
--(axis cs:-0.95,1.09389788193567)
--(axis cs:-0.948,1.09545154760997)
--(axis cs:-0.946,1.09699737084346)
--(axis cs:-0.944,1.09853543069683)
--(axis cs:-0.942,1.10006580663549)
--(axis cs:-0.94,1.10158857851567)
--(axis cs:-0.938,1.10310382657036)
--(axis cs:-0.936,1.10461163139533)
--(axis cs:-0.934,1.10611207393494)
--(axis cs:-0.932,1.10760523546813)
--(axis cs:-0.93,1.10909119759421)
--(axis cs:-0.928,1.11057004221866)
--(axis cs:-0.926,1.11204185153897)
--(axis cs:-0.924,1.11350670803041)
--(axis cs:-0.922,1.11496469443178)
--(axis cs:-0.92,1.11641589373117)
--(axis cs:-0.918,1.11786038915172)
--(axis cs:-0.916,1.11929826413738)
--(axis cs:-0.914,1.12072960233862)
--(axis cs:-0.912,1.12215448759826)
--(axis cs:-0.91,1.12357300393719)
--(axis cs:-0.908,1.1249852355402)
--(axis cs:-0.906,1.12639126674174)
--(axis cs:-0.904,1.12779118201182)
--(axis cs:-0.902,1.12918506594186)
--(axis cs:-0.9,1.13057300323055)
--(axis cs:-0.898,1.13195507866985)
--(axis cs:-0.896,1.13333137713091)
--(axis cs:-0.894,1.13470198355016)
--(axis cs:-0.892,1.13606698291534)
--(axis cs:-0.89,1.13742646025166)
--(axis cs:-0.888,1.13878050060798)
--(axis cs:-0.886,1.14012918904306)
--(axis cs:-0.884,1.14147261061189)
--(axis cs:-0.882,1.14281085035208)
--(axis cs:-0.88,1.14414399327034)
--(axis cs:-0.878,1.14547212432899)
--(axis cs:-0.876,1.14679532843263)
--(axis cs:-0.874,1.14811369041483)
--(axis cs:-0.872,1.14942729502493)
--(axis cs:-0.87,1.15073622691497)
--(axis cs:-0.868,1.15204057062667)
--(axis cs:-0.866,1.15334041057854)
--(axis cs:-0.864,1.15463583105305)
--(axis cs:-0.862,1.15592691618401)
--(axis cs:-0.86,1.15721374994393)
--(axis cs:-0.858,1.15849641613163)
--(axis cs:-0.856,1.15977499835986)
--(axis cs:-0.854,1.1610495800431)
--(axis cs:-0.852,1.16232024438549)
--(axis cs:-0.85,1.16358707436886)
--(axis cs:-0.848,1.16485015274092)
--(axis cs:-0.846,1.1661095620036)
--(axis cs:-0.844,1.16736538440145)
--(axis cs:-0.842,1.16861770191031)
--(axis cs:-0.84,1.16986659622602)
--(axis cs:-0.838,1.17111214875333)
--(axis cs:-0.836,1.17235444059498)
--(axis cs:-0.834,1.17359355254085)
--(axis cs:-0.832,1.1748295650574)
--(axis cs:-0.83,1.17606255827716)
--(axis cs:-0.828,1.17729261198843)
--(axis cs:-0.826,1.17851980562517)
--(axis cs:-0.824,1.17974421825702)
--(axis cs:-0.822,1.18096592857949)
--(axis cs:-0.82,1.1821850149044)
--(axis cs:-0.818,1.18340155515041)
--(axis cs:-0.816,1.18461562683377)
--(axis cs:-0.814,1.18582730705925)
--(axis cs:-0.812,1.18703667251128)
--(axis cs:-0.81,1.18824379944523)
--(axis cs:-0.808,1.18944876367894)
--(axis cs:-0.806,1.19065164058438)
--(axis cs:-0.804,1.19185250507956)
--(axis cs:-0.802,1.19305143162061)
--(axis cs:-0.8,1.19424849419406)
--(axis cs:-0.798,1.19544376630935)
--(axis cs:-0.796,1.1966373209915)
--(axis cs:-0.794,1.19782923077401)
--(axis cs:-0.792,1.19901956769199)
--(axis cs:-0.79,1.20020840327546)
--(axis cs:-0.788,1.20139580854288)
--(axis cs:-0.786,1.20258185399487)
--(axis cs:-0.784,1.20376660960821)
--(axis cs:-0.782,1.20495014482999)
--(axis cs:-0.78,1.20613252857198)
--(axis cs:-0.778,1.20731382920528)
--(axis cs:-0.776,1.20849411455512)
--(axis cs:-0.774,1.2096734518959)
--(axis cs:-0.772,1.21085190794651)
--(axis cs:-0.77,1.21202954886579)
--(axis cs:-0.768,1.21320644024826)
--(axis cs:-0.766,1.21438264712007)
--(axis cs:-0.764,1.2155582339352)
--(axis cs:-0.762,1.21673326457182)
--(axis cs:-0.76,1.21790780232896)
--(axis cs:-0.758,1.21908190992334)
--(axis cs:-0.756,1.22025564948651)
--(axis cs:-0.754,1.2214290825621)
--(axis cs:-0.752,1.22260227010346)
--(axis cs:-0.75,1.22377527247136)
--(axis cs:-0.748,1.22494814943207)
--(axis cs:-0.746,1.22612096015558)
--(axis cs:-0.744,1.22729376321407)
--(axis cs:-0.742,1.22846661658065)
--(axis cs:-0.74,1.22963957762829)
--(axis cs:-0.738,1.23081270312898)
--(axis cs:-0.736,1.23198604925317)
--(axis cs:-0.734,1.23315967156941)
--(axis cs:-0.732,1.23433362504418)
--(axis cs:-0.73,1.23550796404203)
--(axis cs:-0.728,1.23668274232591)
--(axis cs:-0.726,1.23785801305771)
--(axis cs:-0.724,1.23903382879909)
--(axis cs:-0.722,1.24021024151248)
--(axis cs:-0.72,1.24138730256231)
--(axis cs:-0.718,1.2425650627165)
--(axis cs:-0.716,1.24374357214821)
--(axis cs:-0.714,1.24492288043769)
--(axis cs:-0.712,1.24610303657445)
--(axis cs:-0.71,1.24728408895967)
--(axis cs:-0.708,1.24846608540877)
--(axis cs:-0.706,1.24964907315419)
--(axis cs:-0.704,1.2508330988485)
--(axis cs:-0.702,1.25201820856754)
--(axis cs:-0.7,1.25320444781398)
--(axis cs:-0.698,1.25439186152094)
--(axis cs:-0.696,1.25558049405587)
--(axis cs:-0.694,1.25677038922469)
--(axis cs:-0.692,1.25796159027601)
--(axis cs:-0.69,1.25915413990573)
--(axis cs:-0.688,1.26034808026166)
--(axis cs:-0.686,1.26154345294847)
--(axis cs:-0.684,1.26274029903278)
--(axis cs:-0.682,1.26393865904844)
--(axis cs:-0.68,1.26513857300203)
--(axis cs:-0.678,1.26634008037854)
--(axis cs:-0.676,1.2675432201472)
--(axis cs:-0.674,1.26874803076754)
--(axis cs:-0.672,1.26995455019562)
--(axis cs:-0.67,1.27116281589038)
--(axis cs:-0.668,1.27237286482023)
--(axis cs:-0.666,1.27358473346981)
--(axis cs:-0.664,1.27479845784681)
--(axis cs:-0.662,1.27601407348911)
--(axis cs:-0.66,1.27723161547192)
--(axis cs:-0.658,1.27845111841518)
--(axis cs:-0.656,1.27967261649107)
--(axis cs:-0.654,1.28089614343162)
--(axis cs:-0.652,1.28212173253656)
--(axis cs:-0.65,1.28334941668118)
--(axis cs:-0.648,1.28457922832443)
--(axis cs:-0.646,1.28581119951705)
--(axis cs:-0.644,1.28704536190989)
--(axis cs:-0.642,1.28828174676227)
--(axis cs:-0.64,1.28952038495055)
--(axis cs:-0.638,1.29076130697668)
--(axis cs:-0.636,1.29200454297692)
--(axis cs:-0.634,1.29325012273063)
--(axis cs:-0.632,1.29449807566914)
--(axis cs:-0.63,1.2957484308847)
--(axis cs:-0.628,1.2970012171395)
--(axis cs:-0.626,1.29825646287471)
--(axis cs:-0.624,1.29951419621967)
--(axis cs:-0.622,1.300774445001)
--(axis cs:-0.62,1.30203723675188)
--(axis cs:-0.618,1.30330259872127)
--(axis cs:-0.616,1.30457055788315)
--(axis cs:-0.614,1.30584114094589)
--(axis cs:-0.612,1.30711437436145)
--(axis cs:-0.61,1.30839028433476)
--(axis cs:-0.608,1.30966889683294)
--(axis cs:-0.606,1.31095023759461)
--(axis cs:-0.604,1.3122343321391)
--(axis cs:-0.602,1.31352120577566)
--(axis cs:-0.6,1.3148108836126)
--(axis cs:-0.598,1.3161033905664)
--(axis cs:-0.596,1.31739875137073)
--(axis cs:-0.594,1.31869699058538)
--(axis cs:-0.592,1.31999813260513)
--(axis cs:-0.59,1.32130220166852)
--(axis cs:-0.588,1.32260922186647)
--(axis cs:-0.586,1.3239192171508)
--(axis cs:-0.584,1.32523221134262)
--(axis cs:-0.582,1.32654822814061)
--(axis cs:-0.58,1.32786729112901)
--(axis cs:-0.578,1.32918942378559)
--(axis cs:-0.576,1.33051464948934)
--(axis cs:-0.574,1.33184299152801)
--(axis cs:-0.572,1.33317447310538)
--(axis cs:-0.57,1.33450911734835)
--(axis cs:-0.568,1.33584694731381)
--(axis cs:-0.566,1.33718798599514)
--(axis cs:-0.564,1.33853225632861)
--(axis cs:-0.562,1.33987978119931)
--(axis cs:-0.56,1.34123058344695)
--(axis cs:-0.558,1.34258468587118)
--(axis cs:-0.556,1.34394211123672)
--(axis cs:-0.554,1.34530288227804)
--(axis cs:-0.552,1.34666702170369)
--(axis cs:-0.55,1.34803455220031)
--(axis cs:-0.548,1.34940549643614)
--(axis cs:-0.546,1.35077987706416)
--(axis cs:-0.544,1.3521577167248)
--(axis cs:-0.542,1.35353903804818)
--(axis cs:-0.54,1.35492386365584)
--(axis cs:-0.538,1.35631221616203)
--(axis cs:-0.536,1.35770411817446)
--(axis cs:-0.534,1.35909959229448)
--(axis cs:-0.532,1.36049866111677)
--(axis cs:-0.53,1.36190134722838)
--(axis cs:-0.528,1.36330767320725)
--(axis cs:-0.526,1.36471766162003)
--(axis cs:-0.524,1.36613133501936)
--(axis cs:-0.522,1.36754871594034)
--(axis cs:-0.52,1.3689698268965)
--(axis cs:-0.518,1.37039469037487)
--(axis cs:-0.516,1.37182332883052)
--(axis cs:-0.514,1.37325576468015)
--(axis cs:-0.512,1.37469202029509)
--(axis cs:-0.51,1.37613211799334)
--(axis cs:-0.508,1.37757608003091)
--(axis cs:-0.506,1.37902392859225)
--(axis cs:-0.504,1.38047568577985)
--(axis cs:-0.502,1.3819313736029)
--(axis cs:-0.5,1.38339101396508)
--(axis cs:-0.498,1.3848546286514)
--(axis cs:-0.496,1.38632223931407)
--(axis cs:-0.494,1.38779386745736)
--(axis cs:-0.492,1.38926953442151)
--(axis cs:-0.49,1.39074926136556)
--(axis cs:-0.488,1.3922330692491)
--(axis cs:-0.486,1.39372097881301)
--(axis cs:-0.484,1.39521301055904)
--(axis cs:-0.482,1.39670918472828)
--(axis cs:-0.48,1.39820952127846)
--(axis cs:-0.478,1.39971403986014)
--(axis cs:-0.476,1.40122275979161)
--(axis cs:-0.474,1.40273570003267)
--(axis cs:-0.472,1.40425287915711)
--(axis cs:-0.47,1.40577431532396)
--(axis cs:-0.468,1.40730002624745)
--(axis cs:-0.466,1.40883002916569)
--(axis cs:-0.464,1.41036434080805)
--(axis cs:-0.462,1.41190297736117)
--(axis cs:-0.46,1.41344595443366)
--(axis cs:-0.458,1.41499328701941)
--(axis cs:-0.456,1.41654498945956)
--(axis cs:-0.454,1.41810107540307)
--(axis cs:-0.452,1.41966155776587)
--(axis cs:-0.45,1.42122644868865)
--(axis cs:-0.448,1.42279575949318)
--(axis cs:-0.446,1.42436950063723)
--(axis cs:-0.444,1.42594768166809)
--(axis cs:-0.442,1.42753031117462)
--(axis cs:-0.44,1.4291173967379)
--(axis cs:-0.438,1.43070894488044)
--(axis cs:-0.436,1.43230496101393)
--(axis cs:-0.434,1.43390544938562)
--(axis cs:-0.432,1.43551041302332)
--(axis cs:-0.43,1.43711985367885)
--(axis cs:-0.428,1.43873377177033)
--(axis cs:-0.426,1.44035216632285)
--(axis cs:-0.424,1.44197503490803)
--(axis cs:-0.422,1.44360237358208)
--(axis cs:-0.42,1.44523417682264)
--(axis cs:-0.418,1.44687043746434)
--(axis cs:-0.416,1.4485111466331)
--(axis cs:-0.414,1.45015629367931)
--(axis cs:-0.412,1.45180586610973)
--(axis cs:-0.41,1.4534598495184)
--(axis cs:-0.408,1.45511822751641)
--(axis cs:-0.406,1.45678098166072)
--(axis cs:-0.404,1.45844809138199)
--(axis cs:-0.402,1.46011953391155)
--(axis cs:-0.4,1.46179528420759)
--(axis cs:-0.398,1.4634753148805)
--(axis cs:-0.396,1.46515959611774)
--(axis cs:-0.394,1.46684809560791)
--(axis cs:-0.392,1.46854077846452)
--(axis cs:-0.39,1.47023760714928)
--(axis cs:-0.388,1.4719385413951)
--(axis cs:-0.386,1.47364353812897)
--(axis cs:-0.384,1.47535255139467)
--(axis cs:-0.382,1.47706553227567)
--(axis cs:-0.38,1.47878242881804)
--(axis cs:-0.378,1.48050318595383)
--(axis cs:-0.376,1.48222774542477)
--(axis cs:-0.374,1.48395604570665)
--(axis cs:-0.372,1.48568802193435)
--(axis cs:-0.37,1.48742360582786)
--(axis cs:-0.368,1.48916272561929)
--(axis cs:-0.366,1.49090530598113)
--(axis cs:-0.364,1.49265126795593)
--(axis cs:-0.362,1.49440052888755)
--(axis cs:-0.36,1.49615300235417)
--(axis cs:-0.358,1.49790859810331)
--(axis cs:-0.356,1.499667221989)
--(axis cs:-0.354,1.50142877591128)
--(axis cs:-0.352,1.50319315775839)
--(axis cs:-0.35,1.50496026135165)
--(axis cs:-0.348,1.50672997639344)
--(axis cs:-0.346,1.50850218841844)
--(axis cs:-0.344,1.5102767787483)
--(axis cs:-0.342,1.51205362445009)
--(axis cs:-0.34,1.51383259829868)
--(axis cs:-0.338,1.51561356874338)
--(axis cs:-0.336,1.51739639987896)
--(axis cs:-0.334,1.51918095142143)
--(axis cs:-0.332,1.52096707868881)
--(axis cs:-0.33,1.52275463258706)
--(axis cs:-0.328,1.52454345960147)
--(axis cs:-0.326,1.52633340179392)
--(axis cs:-0.324,1.5281242968059)
--(axis cs:-0.322,1.52991597786802)
--(axis cs:-0.32,1.53170827381581)
--(axis cs:-0.318,1.53350100911244)
--(axis cs:-0.316,1.53529400387836)
--(axis cs:-0.314,1.53708707392818)
--(axis cs:-0.312,1.53888003081513)
--(axis cs:-0.31,1.54067268188316)
--(axis cs:-0.308,1.54246483032712)
--(axis cs:-0.306,1.54425627526099)
--(axis cs:-0.304,1.54604681179469)
--(axis cs:-0.302,1.54783623111938)
--(axis cs:-0.3,1.54962432060164)
--(axis cs:-0.298,1.55141086388667)
--(axis cs:-0.296,1.55319564101065)
--(axis cs:-0.294,1.55497842852245)
--(axis cs:-0.292,1.55675899961491)
--(axis cs:-0.29,1.55853712426568)
--(axis cs:-0.288,1.56031256938785)
--(axis cs:-0.286,1.56208509899046)
--(axis cs:-0.284,1.56385447434899)
--(axis cs:-0.282,1.56562045418577)
--(axis cs:-0.28,1.56738279486057)
--(axis cs:-0.278,1.56914125057123)
--(axis cs:-0.276,1.57089557356439)
--(axis cs:-0.274,1.57264551435631)
--(axis cs:-0.272,1.57439082196374)
--(axis cs:-0.27,1.57613124414476)
--(axis cs:-0.268,1.57786652764949)
--(axis cs:-0.266,1.57959641848061)
--(axis cs:-0.264,1.58132066216351)
--(axis cs:-0.262,1.5830390040258)
--(axis cs:-0.26,1.58475118948624)
--(axis cs:-0.258,1.58645696435256)
--(axis cs:-0.256,1.58815607512816)
--(axis cs:-0.254,1.58984826932726)
--(axis cs:-0.252,1.59153329579821)
--(axis cs:-0.25,1.59321090505472)
--(axis cs:-0.248,1.59488084961447)
--(axis cs:-0.246,1.59654288434483)
--(axis cs:-0.244,1.59819676681523)
--(axis cs:-0.242,1.59984225765564)
--(axis cs:-0.24,1.60147912092076)
--(axis cs:-0.238,1.60310712445945)
--(axis cs:-0.236,1.60472604028858)
--(axis cs:-0.234,1.60633564497116)
--(axis cs:-0.232,1.60793571999769)
--(axis cs:-0.23,1.60952605217045)
--(axis cs:-0.228,1.61110643398989)
--(axis cs:-0.226,1.61267666404252)
--(axis cs:-0.224,1.61423654738951)
--(axis cs:-0.222,1.61578589595544)
--(axis cs:-0.22,1.61732452891627)
--(axis cs:-0.218,1.61885227308588)
--(axis cs:-0.216,1.62036896330044)
--(axis cs:-0.214,1.6218744427996)
--(axis cs:-0.212,1.62336856360399)
--(axis cs:-0.21,1.62485118688798)
--(axis cs:-0.208,1.62632218334697)
--(axis cs:-0.206,1.62778143355832)
--(axis cs:-0.204,1.62922882833513)
--(axis cs:-0.202,1.63066426907196)
--(axis cs:-0.2,1.6320876680817)
--(axis cs:-0.198,1.63349894892266)
--(axis cs:-0.196,1.63489804671509)
--(axis cs:-0.194,1.63628490844633)
--(axis cs:-0.192,1.63765949326353)
--(axis cs:-0.19,1.6390217727535)
--(axis cs:-0.188,1.64037173120843)
--(axis cs:-0.186,1.64170936587701)
--(axis cs:-0.184,1.64303468720006)
--(axis cs:-0.182,1.64434771902982)
--(axis cs:-0.18,1.64564849883226)
--(axis cs:-0.178,1.64693707787172)
--(axis cs:-0.176,1.64821352137698)
--(axis cs:-0.174,1.64947790868837)
--(axis cs:-0.172,1.65073033338507)
--(axis cs:-0.17,1.65197090339205)
--(axis cs:-0.168,1.65319974106621)
--(axis cs:-0.166,1.65441698326091)
--(axis cs:-0.164,1.65562278136868)
--(axis cs:-0.162,1.65681730134149)
--(axis cs:-0.16,1.65800072368819)
--(axis cs:-0.158,1.65917324344877)
--(axis cs:-0.156,1.66033507014513)
--(axis cs:-0.154,1.66148642770796)
--(axis cs:-0.152,1.66262755437973)
--(axis cs:-0.15,1.66375870259332)
--(axis cs:-0.148,1.66488013882639)
--(axis cs:-0.146,1.66599214343123)
--(axis cs:-0.144,1.6670950104402)
--(axis cs:-0.142,1.66818904734669)
--(axis cs:-0.14,1.6692745748616)
--(axis cs:-0.138,1.67035192664568)
--(axis cs:-0.136,1.6714214490177)
--(axis cs:-0.134,1.67248350063869)
--(axis cs:-0.132,1.6735384521727)
--(axis cs:-0.13,1.67458668592422)
--(axis cs:-0.128,1.67562859545274)
--(axis cs:-0.126,1.67666458516485)
--(axis cs:-0.124,1.67769506988444)
--(axis cs:-0.122,1.67872047440143)
--(axis cs:-0.12,1.67974123299967)
--(axis cs:-0.118,1.68075778896476)
--(axis cs:-0.116,1.6817705940722)
--(axis cs:-0.114,1.68278010805694)
--(axis cs:-0.112,1.68378679806482)
--(axis cs:-0.11,1.68479113808695)
--(axis cs:-0.108,1.68579360837771)
--(axis cs:-0.106,1.68679469485747)
--(axis cs:-0.104,1.68779488850074)
--(axis cs:-0.102,1.688794684711)
--(axis cs:-0.0999999999999999,1.68979458268304)
--(axis cs:-0.098,1.69079508475395)
--(axis cs:-0.096,1.69179669574381)
--(axis cs:-0.094,1.69279992228723)
--(axis cs:-0.0919999999999999,1.69380527215693)
--(axis cs:-0.09,1.69481325358034)
--(axis cs:-0.088,1.69582437455073)
--(axis cs:-0.086,1.69683914213375)
--(axis cs:-0.0839999999999999,1.69785806177084)
--(axis cs:-0.082,1.69888163658071)
--(axis cs:-0.08,1.69991036666003)
--(axis cs:-0.078,1.70094474838484)
--(axis cs:-0.0759999999999999,1.70198527371363)
--(axis cs:-0.074,1.70303242949375)
--(axis cs:-0.072,1.70408669677204)
--(axis cs:-0.07,1.70514855011135)
--(axis cs:-0.0679999999999999,1.70621845691386)
--(axis cs:-0.066,1.70729687675275)
--(axis cs:-0.064,1.70838426071334)
--(axis cs:-0.062,1.70948105074496)
--(axis cs:-0.0599999999999999,1.71058767902482)
--(axis cs:-0.058,1.71170456733504)
--(axis cs:-0.056,1.7128321264541)
--(axis cs:-0.054,1.71397075556371)
--(axis cs:-0.052,1.7151208416725)
--(axis cs:-0.0500000000000002,1.7162827590574)
--(axis cs:-0.048,1.71745686872381)
--(axis cs:-0.046,1.71864351788577)
--(axis cs:-0.044,1.71984303946692)
--(axis cs:-0.0420000000000001,1.72105575162326)
--(axis cs:-0.04,1.72228195728873)
--(axis cs:-0.038,1.72352194374428)
--(axis cs:-0.036,1.72477598221143)
--(axis cs:-0.0340000000000001,1.72604432747096)
--(axis cs:-0.032,1.72732721750744)
--(axis cs:-0.03,1.72862487318037)
--(axis cs:-0.028,1.72993749792236)
--(axis cs:-0.0260000000000001,1.73126527746505)
--(axis cs:-0.024,1.73260837959306)
--(axis cs:-0.022,1.73396695392661)
--(axis cs:-0.02,1.73534113173297)
--(axis cs:-0.0180000000000001,1.73673102576711)
--(axis cs:-0.016,1.73813673014178)
--(axis cs:-0.014,1.73955832022714)
--(axis cs:-0.012,1.74099585258007)
--(axis cs:-0.0100000000000001,1.74244936490316)
--(axis cs:-0.00800000000000001,1.74391887603331)
--(axis cs:-0.00600000000000001,1.74540438595996)
--(axis cs:-0.004,1.74690587587254)
--(axis cs:-0.002,1.74842330823719)
--(axis cs:0,1.74995662690218)
--(axis cs:0.00199999999999989,1.75150575723184)
--(axis cs:0.004,1.7530706062685)
--(axis cs:0.00599999999999995,1.75465106292195)
--(axis cs:0.00800000000000001,1.75624699818589)
--(axis cs:0.00999999999999995,1.75785826538069)
--(axis cs:0.012,1.75948470042194)
--(axis cs:0.014,1.7611261221139)
--(axis cs:0.016,1.76278233246718)
--(axis cs:0.018,1.76445311703982)
--(axis cs:0.02,1.76613824530088)
--(axis cs:0.022,1.76783747101561)
--(axis cs:0.024,1.76955053265131)
--(axis cs:0.026,1.77127715380281)
--(axis cs:0.028,1.77301704363665)
--(axis cs:0.03,1.77476989735273)
--(axis cs:0.032,1.77653539666252)
--(axis cs:0.034,1.77831321028266)
--(axis cs:0.036,1.78010299444275)
--(axis cs:0.038,1.78190439340625)
--(axis cs:0.04,1.78371704000329)
--(axis cs:0.042,1.78554055617425)
--(axis cs:0.044,1.78737455352287)
--(axis cs:0.046,1.78921863387771)
--(axis cs:0.048,1.79107238986081)
--(axis cs:0.05,1.79293540546234)
--(axis cs:0.052,1.79480725661997)
--(axis cs:0.054,1.79668751180198)
--(axis cs:0.056,1.79857573259272)
--(axis cs:0.058,1.80047147427942)
--(axis cs:0.0600000000000001,1.80237428643921)
--(axis cs:0.062,1.80428371352516)
--(axis cs:0.0640000000000001,1.80619929545034)
--(axis cs:0.066,1.80812056816881)
--(axis cs:0.0680000000000001,1.81004706425246)
--(axis cs:0.07,1.81197831346286)
--(axis cs:0.0720000000000001,1.81391384331691)
--(axis cs:0.074,1.81585317964562)
--(axis cs:0.0760000000000001,1.81779584714495)
--(axis cs:0.078,1.8197413699179)
--(axis cs:0.0800000000000001,1.82168927200714)
--(axis cs:0.082,1.82363907791717)
--(axis cs:0.0840000000000001,1.82559031312561)
--(axis cs:0.086,1.82754250458265)
--(axis cs:0.0880000000000001,1.82949518119816)
--(axis cs:0.09,1.83144787431584)
--(axis cs:0.0920000000000001,1.83340011817384)
--(axis cs:0.094,1.83535145035143)
--(axis cs:0.0960000000000001,1.8373014122011)
--(axis cs:0.098,1.83924954926588)
--(axis cs:0.1,1.8411954116813)
--(axis cs:0.102,1.84313855456187)
--(axis cs:0.104,1.84507853837168)
--(axis cs:0.106,1.8470149292789)
--(axis cs:0.108,1.84894729949405)
--(axis cs:0.11,1.85087522759178)
--(axis cs:0.112,1.85279829881621)
--(axis cs:0.114,1.85471610536963)
--(axis cs:0.116,1.85662824668459)
--(axis cs:0.118,1.85853432967937)
--(axis cs:0.12,1.86043396899686)
--(axis cs:0.122,1.86232678722706)
--(axis cs:0.124,1.86421241511305)
--(axis cs:0.126,1.86609049174089)
--(axis cs:0.128,1.86796066471334)
--(axis cs:0.13,1.8698225903078)
--(axis cs:0.132,1.87167593361862)
--(axis cs:0.134,1.87352036868403)
--(axis cs:0.136,1.87535557859798)
--(axis cs:0.138,1.87718125560724)
--(axis cs:0.14,1.87899710119391)
--(axis cs:0.142,1.88080282614397)
--(axis cs:0.144,1.8825981506019)
--(axis cs:0.146,1.88438280411196)
--(axis cs:0.148,1.88615652564645)
--(axis cs:0.15,1.88791906362131)
--(axis cs:0.152,1.8896701758995)
--(axis cs:0.154,1.89140962978259)
--(axis cs:0.156,1.89313720199088)
--(axis cs:0.158,1.89485267863266)
--(axis cs:0.16,1.89655585516283)
--(axis cs:0.162,1.8982465363315)
--(axis cs:0.164,1.89992453612284)
--(axis cs:0.166,1.9015896776848)
--(axis cs:0.168,1.9032417932499)
--(axis cs:0.17,1.90488072404781)
--(axis cs:0.172,1.90650632020991)
--(axis cs:0.174,1.90811844066636)
--(axis cs:0.176,1.90971695303616)
--(axis cs:0.178,1.9113017335105)
--(axis cs:0.18,1.91287266672989)
--(axis cs:0.182,1.91442964565551)
--(axis cs:0.184,1.91597257143507)
--(axis cs:0.186,1.9175013532637)
--(axis cs:0.188,1.91901590824019)
--(axis cs:0.19,1.9205161612189)
--(axis cs:0.192,1.92200204465789)
--(axis cs:0.194,1.92347349846345)
--(axis cs:0.196,1.9249304698314)
--(axis cs:0.198,1.92637291308566)
--(axis cs:0.2,1.92780078951418)
--(axis cs:0.202,1.92921406720278)
--(axis cs:0.204,1.93061272086703)
--(axis cs:0.206,1.93199673168257)
--(axis cs:0.208,1.93336608711412)
--(axis cs:0.21,1.93472078074346)
--(axis cs:0.212,1.93606081209668)
--(axis cs:0.214,1.93738618647084)
--(axis cs:0.216,1.93869691476047)
--(axis cs:0.218,1.939993013284)
--(axis cs:0.22,1.94127450361036)
--(axis cs:0.222,1.94254141238599)
--(axis cs:0.224,1.94379377116249)
--(axis cs:0.226,1.94503161622508)
--(axis cs:0.228,1.94625498842197)
--(axis cs:0.23,1.94746393299494)
--(axis cs:0.232,1.94865849941125)
--(axis cs:0.234,1.94983874119695)
--(axis cs:0.236,1.95100471577187)
--(axis cs:0.238,1.95215648428634)
--(axis cs:0.24,1.95329411145974)
--(axis cs:0.242,1.9544176654211)
--(axis cs:0.244,1.95552721755175)
--(axis cs:0.246,1.95662284233021)
--(axis cs:0.248,1.95770461717933)
--(axis cs:0.25,1.95877262231586)
--(axis cs:0.252,1.95982694060241)
--(axis cs:0.254,1.96086765740198)
--(axis cs:0.256,1.96189486043509)
--(axis cs:0.258,1.96290863963951)
--(axis cs:0.26,1.96390908703277)
--(axis cs:0.262,1.9648962965773)
--(axis cs:0.264,1.96587036404848)
--(axis cs:0.266,1.96683138690538)
--(axis cs:0.268,1.96777946416448)
--(axis cs:0.27,1.96871469627616)
--(axis cs:0.272,1.96963718500411)
--(axis cs:0.274,1.97054703330763)
--(axis cs:0.276,1.97144434522688)
--(axis cs:0.278,1.97232922577101)
--(axis cs:0.28,1.97320178080918)
--(axis cs:0.282,1.97406211696457)
--(axis cs:0.284,1.97491034151124)
--(axis cs:0.286,1.97574656227387)
--(axis cs:0.288,1.97657088753046)
--(axis cs:0.29,1.97738342591783)
--(axis cs:0.292,1.97818428633995)
--(axis cs:0.294,1.9789735778792)
--(axis cs:0.296,1.97975140971029)
--(axis cs:0.298,1.98051789101709)
--(axis cs:0.3,1.98127313091209)
--(axis cs:0.302,1.98201723835867)
--(axis cs:0.304,1.98275032209595)
--(axis cs:0.306,1.98347249056637)
--(axis cs:0.308,1.98418385184585)
--(axis cs:0.31,1.98488451357647)
--(axis cs:0.312,1.98557458290181)
--(axis cs:0.314,1.98625416640458)
--(axis cs:0.316,1.98692337004691)
--(axis cs:0.318,1.98758229911287)
--(axis cs:0.32,1.98823105815347)
--(axis cs:0.322,1.98886975093391)
--(axis cs:0.324,1.98949848038309)
--(axis cs:0.326,1.99011734854542)
--(axis cs:0.328,1.99072645653469)
--(axis cs:0.33,1.99132590449017)
--(axis cs:0.332,1.99191579153474)
--(axis cs:0.334,1.99249621573505)
--(axis cs:0.336,1.9930672740637)
--(axis cs:0.338,1.99362906236329)
--(axis cs:0.34,1.99418167531243)
--(axis cs:0.342,1.99472520639355)
--(axis cs:0.344,1.99525974786247)
--(axis cs:0.346,1.99578539071979)
--(axis cs:0.348,1.99630222468389)
--(axis cs:0.35,1.99681033816563)
--(axis cs:0.352,1.99730981824465)
--(axis cs:0.354,1.99780075064713)
--(axis cs:0.356,1.9982832197252)
--(axis cs:0.358,1.99875730843767)
--(axis cs:0.36,1.99922309833225)
--(axis cs:0.362,1.99968066952911)
--(axis cs:0.364,2.00013010070576)
--(axis cs:0.366,2.00057146908318)
--(axis cs:0.368,2.00100485041324)
--(axis cs:0.37,2.00143031896724)
--(axis cs:0.372,2.00184794752564)
--(axis cs:0.374,2.00225780736886)
--(axis cs:0.376,2.00265996826916)
--(axis cs:0.378,2.00305449848357)
--(axis cs:0.38,2.00344146474772)
--(axis cs:0.382,2.00382093227065)
--(axis cs:0.384,2.00419296473058)
--(axis cs:0.386,2.00455762427146)
--(axis cs:0.388,2.00491497150037)
--(axis cs:0.39,2.00526506548576)
--(axis cs:0.392,2.00560796375636)
--(axis cs:0.394,2.00594372230091)
--(axis cs:0.396,2.00627239556849)
--(axis cs:0.398,2.00659403646959)
--(axis cs:0.4,2.00690869637772)
--(axis cs:0.402,2.00721642513169)
--(axis cs:0.404,2.00751727103838)
--(axis cs:0.406,2.00781128087612)
--(axis cs:0.408,2.00809849989852)
--(axis cs:0.41,2.00837897183882)
--(axis cs:0.412,2.00865273891462)
--(axis cs:0.414,2.00891984183315)
--(axis cs:0.416,2.00918031979685)
--(axis cs:0.418,2.00943421050934)
--(axis cs:0.42,2.00968155018179)
--(axis cs:0.422,2.00992237353958)
--(axis cs:0.424,2.01015671382931)
--(axis cs:0.426,2.01038460282602)
--(axis cs:0.428,2.01060607084082)
--(axis cs:0.43,2.01082114672862)
--(axis cs:0.432,2.0110298578962)
--(axis cs:0.434,2.01123223031047)
--(axis cs:0.436,2.0114282885069)
--(axis cs:0.438,2.01161805559819)
--(axis cs:0.44,2.01180155328307)
--(axis cs:0.442,2.01197880185526)
--(axis cs:0.444,2.01214982021261)
--(axis cs:0.446,2.01231462586634)
--(axis cs:0.448,2.01247323495039)
--(axis cs:0.45,2.01262566223095)
--(axis cs:0.452,2.01277192111597)
--(axis cs:0.454,2.01291202366491)
--(axis cs:0.456,2.01304598059844)
--(axis cs:0.458,2.0131738013083)
--(axis cs:0.46,2.01329549386719)
--(axis cs:0.462,2.01341106503873)
--(axis cs:0.464,2.01352052028749)
--(axis cs:0.466,2.01362386378907)
--(axis cs:0.468,2.01372109844019)
--(axis cs:0.47,2.01381222586889)
--(axis cs:0.472,2.01389724644469)
--(axis cs:0.474,2.0139761592889)
--(axis cs:0.476,2.01404896228484)
--(axis cs:0.478,2.01411565208821)
--(axis cs:0.48,2.0141762241374)
--(axis cs:0.482,2.01423067266394)
--(axis cs:0.484,2.01427899070287)
--(axis cs:0.486,2.01432117010325)
--(axis cs:0.488,2.01435720153868)
--(axis cs:0.49,2.01438707451781)
--(axis cs:0.492,2.01441077739497)
--(axis cs:0.494,2.01442829738085)
--(axis cs:0.496,2.01443962055314)
--(axis cs:0.498,2.01444473186735)
--(axis cs:0.5,2.01444361516759)
--(axis cs:0.502,2.01443625319752)
--(axis cs:0.504,2.01442262761128)
--(axis cs:0.506,2.01440271898455)
--(axis cs:0.508,2.01437650682571)
--(axis cs:0.51,2.01434396958704)
--(axis cs:0.512,2.01430508467609)
--(axis cs:0.514,2.01425982846712)
--(axis cs:0.516,2.01420817631263)
--(axis cs:0.518,2.01415010255512)
--(axis cs:0.52,2.01408558053886)
--(axis cs:0.522,2.01401458262186)
--(axis cs:0.524,2.01393708018807)
--(axis cs:0.526,2.01385304365957)
--(axis cs:0.528,2.01376244250911)
--(axis cs:0.53,2.01366524527273)
--(axis cs:0.532,2.01356141956258)
--(axis cs:0.534,2.01345093208003)
--(axis cs:0.536,2.01333374862884)
--(axis cs:0.538,2.01320983412874)
--(axis cs:0.54,2.01307915262907)
--(axis cs:0.542,2.01294166732282)
--(axis cs:0.544,2.01279734056081)
--(axis cs:0.546,2.01264613386622)
--(axis cs:0.548,2.01248800794935)
--(axis cs:0.55,2.01232292272271)
--(axis cs:0.552,2.01215083731635)
--(axis cs:0.554,2.01197171009363)
--(axis cs:0.556,2.01178549866714)
--(axis cs:0.558,2.01159215991512)
--(axis cs:0.56,2.01139164999814)
--(axis cs:0.562,2.0111839243761)
--(axis cs:0.564,2.01096893782573)
--(axis cs:0.566,2.01074664445833)
--(axis cs:0.568,2.010516997738)
--(axis cs:0.57,2.01027995050017)
--(axis cs:0.572,2.01003545497065)
--(axis cs:0.574,2.00978346278498)
--(axis cs:0.576,2.0095239250083)
--(axis cs:0.578,2.00925679215561)
--(axis cs:0.58,2.00898201421246)
--(axis cs:0.582,2.00869954065613)
--(axis cs:0.584,2.00840932047721)
--(axis cs:0.586,2.0081113022017)
--(axis cs:0.588,2.00780543391354)
--(axis cs:0.59,2.00749166327762)
--(axis cs:0.592,2.00716993756331)
--(axis cs:0.594,2.00684020366841)
--(axis cs:0.596,2.0065024081436)
--(axis cs:0.598,2.00615649721746)
--(axis cs:0.6,2.00580241682185)
--(axis cs:0.602,2.00544011261788)
--(axis cs:0.604,2.00506953002239)
--(axis cs:0.606,2.00469061423481)
--(axis cs:0.608,2.00430331026462)
--(axis cs:0.61,2.00390756295929)
--(axis cs:0.612,2.00350331703264)
--(axis cs:0.614,2.00309051709376)
--(axis cs:0.616,2.00266910767638)
--(axis cs:0.618,2.00223903326868)
--(axis cs:0.62,2.00180023834367)
--(axis cs:0.622,2.00135266738989)
--(axis cs:0.624,2.00089626494267)
--(axis cs:0.626,2.00043097561579)
--(axis cs:0.628,1.99995674413353)
--(axis cs:0.63,1.99947351536325)
--(axis cs:0.632,1.99898123434824)
--(axis cs:0.634,1.99847984634101)
--(axis cs:0.636,1.99796929683699)
--(axis cs:0.638,1.99744953160853)
--(axis cs:0.64,1.99692049673924)
--(axis cs:0.642,1.99638213865867)
--(axis cs:0.644,1.99583440417724)
--(axis cs:0.646,1.99527724052149)
--(axis cs:0.648,1.99471059536951)
--(axis cs:0.65,1.99413441688665)
--(axis cs:0.652,1.99354865376136)
--(axis cs:0.654,1.99295325524121)
--(axis cs:0.656,1.99234817116909)
--(axis cs:0.658,1.99173335201939)
--(axis cs:0.66,1.99110874893436)
--(axis cs:0.662,1.9904743137604)
--(axis cs:0.664,1.98982999908445)
--(axis cs:0.666,1.98917575827018)
--(axis cs:0.668,1.98851154549422)
--(axis cs:0.67,1.98783731578222)
--(axis cs:0.672,1.98715302504467)
--(axis cs:0.674,1.98645863011259)
--(axis cs:0.676,1.98575408877292)
--(axis cs:0.678,1.98503935980355)
--(axis cs:0.68,1.98431440300805)
--(axis cs:0.682,1.98357917924994)
--(axis cs:0.684,1.98283365048648)
--(axis cs:0.686,1.98207777980202)
--(axis cs:0.688,1.9813115314406)
--(axis cs:0.69,1.98053487083814)
--(axis cs:0.692,1.97974776465369)
--(axis cs:0.694,1.97895018080011)
--(axis cs:0.696,1.97814208847384)
--(axis cs:0.698,1.9773234581838)
--(axis cs:0.7,1.97649426177933)
--(axis cs:0.702,1.97565447247717)
--(axis cs:0.704,1.97480406488729)
--(axis cs:0.706,1.97394301503761)
--(axis cs:0.708,1.9730713003975)
--(axis cs:0.71,1.97218889989996)
--(axis cs:0.712,1.9712957939625)
--(axis cs:0.714,1.97039196450652)
--(axis cs:0.716,1.96947739497523)
--(axis cs:0.718,1.96855207034993)
--(axis cs:0.72,1.96761597716476)
--(axis cs:0.722,1.96666910351953)
--(axis cs:0.724,1.96571143909093)
--(axis cs:0.726,1.96474297514172)
--(axis cs:0.728,1.96376370452804)
--(axis cs:0.73,1.9627736217046)
--(axis cs:0.732,1.96177272272785)
--(axis cs:0.734,1.96076100525688)
--(axis cs:0.736,1.95973846855206)
--(axis cs:0.738,1.95870511347134)
--(axis cs:0.74,1.95766094246412)
--(axis cs:0.742,1.95660595956258)
--(axis cs:0.744,1.95554017037046)
--(axis cs:0.746,1.95446358204916)
--(axis cs:0.748,1.95337620330108)
--(axis cs:0.75,1.95227804435018)
--(axis cs:0.752,1.95116911691958)
--(axis cs:0.754,1.95004943420629)
--(axis cs:0.756,1.9489190108528)
--(axis cs:0.758,1.9477778629156)
--(axis cs:0.76,1.9466260078305)
--(axis cs:0.762,1.94546346437471)
--(axis cs:0.764,1.94429025262557)
--(axis cs:0.766,1.94310639391588)
--(axis cs:0.768,1.94191191078579)
--(axis cs:0.77,1.94070682693115)
--(axis cs:0.772,1.93949116714826)
--(axis cs:0.774,1.93826495727499)
--(axis cs:0.776,1.93702822412816)
--(axis cs:0.778,1.93578099543722)
--(axis cs:0.78,1.934523299774)
--(axis cs:0.782,1.93325516647869)
--(axis cs:0.784,1.93197662558184)
--(axis cs:0.786,1.9306877077224)
--(axis cs:0.788,1.92938844406173)
--(axis cs:0.79,1.92807886619361)
--(axis cs:0.792,1.92675900605005)
--(axis cs:0.794,1.92542889580305)
--(axis cs:0.796,1.9240885677622)
--(axis cs:0.798,1.92273805426793)
--(axis cs:0.8,1.92137738758078)
--(axis cs:0.802,1.92000659976616)
--(axis cs:0.804,1.91862572257505)
--(axis cs:0.806,1.9172347873202)
--(axis cs:0.808,1.91583382474824)
--(axis cs:0.81,1.91442286490727)
--(axis cs:0.812,1.91300193701026)
--(axis cs:0.814,1.911571069294)
--(axis cs:0.816,1.91013028887383)
--(axis cs:0.818,1.90867962159391)
--(axis cs:0.82,1.90721909187325)
--(axis cs:0.822,1.90574872254736)
--(axis cs:0.824,1.9042685347056)
--(axis cs:0.826,1.90277854752424)
--(axis cs:0.828,1.90127877809518)
--(axis cs:0.83,1.8997692412505)
--(axis cs:0.832,1.89824994938268)
--(axis cs:0.834,1.89672091226064)
--(axis cs:0.836,1.89518213684162)
--(axis cs:0.838,1.89363362707888)
--(axis cs:0.84,1.89207538372527)
--(axis cs:0.842,1.89050740413275)
--(axis cs:0.844,1.88892968204789)
--(axis cs:0.846,1.88734220740336)
--(axis cs:0.848,1.88574496610544)
--(axis cs:0.85,1.88413793981772)
--(axis cs:0.852,1.88252110574089)
--(axis cs:0.854,1.88089443638875)
--(axis cs:0.856,1.87925789936055)
--(axis cs:0.858,1.87761145710956)
--(axis cs:0.86,1.87595506670814)
--(axis cs:0.862,1.87428867960915)
--(axis cs:0.864,1.872612241404)
--(axis cs:0.866,1.87092569157713)
--(axis cs:0.868,1.86922896325728)
--(axis cs:0.87,1.86752198296541)
--(axis cs:0.872,1.86580467035942)
--(axis cs:0.874,1.86407693797571)
--(axis cs:0.876,1.86233869096767)
--(axis cs:0.878,1.86058982684125)
--(axis cs:0.88,1.85883023518747)
--(axis cs:0.882,1.85705979741217)
--(axis cs:0.884,1.85527838646298)
--(axis cs:0.886,1.85348586655351)
--(axis cs:0.888,1.851682092885)
--(axis cs:0.89,1.84986691136536)
--(axis cs:0.892,1.84804015832567)
--(axis cs:0.894,1.8462016602344)
--(axis cs:0.896,1.84435123340913)
--(axis cs:0.898,1.8424886837261)
--(axis cs:0.9,1.84061380632753)
--(axis cs:0.902,1.83872638532673)
--(axis cs:0.904,1.83682619351125)
--(axis cs:0.906,1.83491299204396)
--(axis cs:0.908,1.83298653016215)
--(axis cs:0.91,1.83104654487484)
--(axis cs:0.912,1.82909276065819)
--(axis cs:0.914,1.82712488914916)
--(axis cs:0.916,1.82514262883749)
--(axis cs:0.918,1.82314566475601)
--(axis cs:0.92,1.82113366816933)
--(axis cs:0.922,1.81910629626099)
--(axis cs:0.924,1.81706319181913)
--(axis cs:0.926,1.81500398292062)
--(axis cs:0.928,1.81292828261386)
--(axis cs:0.93,1.81083568860018)
--(axis cs:0.932,1.80872578291381)
--(axis cs:0.934,1.80659813160069)
--(axis cs:0.936,1.80445228439586)
--(axis cs:0.938,1.80228777439972)
--(axis cs:0.94,1.80010411775299)
--(axis cs:0.942,1.79790081331052)
--(axis cs:0.944,1.79567734231393)
--(axis cs:0.946,1.79343316806305)
--(axis cs:0.948,1.79116773558631)
--(axis cs:0.95,1.78888047130992)
--(axis cs:0.952,1.78657078272605)
--(axis cs:0.954,1.78423805805978)
--(axis cs:0.956,1.78188166593515)
--(axis cs:0.958,1.77950095503992)
--(axis cs:0.96,1.77709525378949)
--(axis cs:0.962,1.77466386998957)
--(axis cs:0.964,1.7722060904979)
--(axis cs:0.966,1.76972118088486)
--(axis cs:0.968,1.76720838509309)
--(axis cs:0.97,1.76466692509599)
--(axis cs:0.972,1.76209600055523)
--(axis cs:0.974,1.75949478847716)
--(axis cs:0.976,1.75686244286823)
--(axis cs:0.978,1.75419809438936)
--(axis cs:0.98,1.75150085000922)
--(axis cs:0.982,1.74876979265656)
--(axis cs:0.984,1.74600398087147)
--(axis cs:0.986,1.74320244845562)
--(axis cs:0.988,1.74036420412151)
--(axis cs:0.99,1.73748823114078)
--(axis cs:0.992,1.73457348699147)
--(axis cs:0.994,1.73161890300437)
--(axis cs:0.996,1.72862338400847)
--(axis cs:0.998,1.7255858079755)
--(axis cs:0.998,1.68732429858878)
--(axis cs:0.998,1.68732429858878)
--(axis cs:0.996,1.69028354767952)
--(axis cs:0.994,1.69320104554561)
--(axis cs:0.992,1.6960779071546)
--(axis cs:0.99,1.69891522071785)
--(axis cs:0.988,1.70171404804642)
--(axis cs:0.986,1.70447542490592)
--(axis cs:0.984,1.70720036137051)
--(axis cs:0.982,1.70988984217584)
--(axis cs:0.98,1.71254482707108)
--(axis cs:0.978,1.71516625116984)
--(axis cs:0.976,1.71775502530016)
--(axis cs:0.974,1.72031203635338)
--(axis cs:0.972,1.72283814763206)
--(axis cs:0.97,1.72533419919669)
--(axis cs:0.968,1.72780100821152)
--(axis cs:0.966,1.73023936928919)
--(axis cs:0.964,1.73265005483439)
--(axis cs:0.962,1.73503381538636)
--(axis cs:0.96,1.73739137996042)
--(axis cs:0.958,1.73972345638836)
--(axis cs:0.956,1.74203073165777)
--(axis cs:0.954,1.74431387225032)
--(axis cs:0.952,1.74657352447892)
--(axis cs:0.95,1.74881031482385)
--(axis cs:0.948,1.75102485026775)
--(axis cs:0.946,1.75321771862951)
--(axis cs:0.944,1.75538948889717)
--(axis cs:0.942,1.75754071155953)
--(axis cs:0.94,1.75967191893675)
--(axis cs:0.938,1.76178362550981)
--(axis cs:0.936,1.76387632824878)
--(axis cs:0.934,1.76595050693988)
--(axis cs:0.932,1.76800662451147)
--(axis cs:0.93,1.77004512735868)
--(axis cs:0.928,1.77206644566688)
--(axis cs:0.926,1.77407099373389)
--(axis cs:0.924,1.77605917029084)
--(axis cs:0.922,1.7780313588217)
--(axis cs:0.92,1.77998792788154)
--(axis cs:0.918,1.7819292314132)
--(axis cs:0.916,1.78385560906272)
--(axis cs:0.914,1.78576738649315)
--(axis cs:0.912,1.78766487569685)
--(axis cs:0.91,1.78954837530624)
--(axis cs:0.908,1.79141817090289)
--(axis cs:0.906,1.79327453532497)
--(axis cs:0.904,1.7951177289729)
--(axis cs:0.902,1.79694800011326)
--(axis cs:0.9,1.79876558518083)
--(axis cs:0.898,1.80057070907874)
--(axis cs:0.896,1.8023635854766)
--(axis cs:0.894,1.80414441710662)
--(axis cs:0.892,1.80591339605767)
--(axis cs:0.89,1.80767070406709)
--(axis cs:0.888,1.80941651281036)
--(axis cs:0.886,1.81115098418834)
--(axis cs:0.884,1.8128742706123)
--(axis cs:0.882,1.81458651528632)
--(axis cs:0.88,1.81628785248734)
--(axis cs:0.878,1.81797840784251)
--(axis cs:0.876,1.81965829860393)
--(axis cs:0.874,1.82132763392062)
--(axis cs:0.872,1.82298651510773)
--(axis cs:0.87,1.82463503591285)
--(axis cs:0.868,1.8262732827793)
--(axis cs:0.866,1.82790133510652)
--(axis cs:0.864,1.8295192655073)
--(axis cs:0.862,1.83112714006178)
--(axis cs:0.86,1.83272501856831)
--(axis cs:0.858,1.834312954791)
--(axis cs:0.856,1.83589099670379)
--(axis cs:0.854,1.83745918673121)
--(axis cs:0.852,1.83901756198553)
--(axis cs:0.85,1.84056615450042)
--(axis cs:0.848,1.8421049914609)
--(axis cs:0.846,1.84363409542968)
--(axis cs:0.844,1.84515348456967)
--(axis cs:0.842,1.84666317286274)
--(axis cs:0.84,1.84816317032461)
--(axis cs:0.838,1.84965348321578)
--(axis cs:0.836,1.8511341142486)
--(axis cs:0.834,1.85260506279022)
--(axis cs:0.832,1.85406632506158)
--(axis cs:0.83,1.85551789433226)
--(axis cs:0.828,1.85695976111121)
--(axis cs:0.826,1.85839191333335)
--(axis cs:0.824,1.85981433654188)
--(axis cs:0.822,1.86122701406653)
--(axis cs:0.82,1.86262992719735)
--(axis cs:0.818,1.86402305535445)
--(axis cs:0.816,1.86540637625323)
--(axis cs:0.814,1.86677986606547)
--(axis cs:0.812,1.86814349957603)
--(axis cs:0.81,1.86949725033518)
--(axis cs:0.808,1.87084109080667)
--(axis cs:0.806,1.8721749925114)
--(axis cs:0.804,1.87349892616679)
--(axis cs:0.802,1.87481286182176)
--(axis cs:0.8,1.87611676898743)
--(axis cs:0.798,1.87741061676347)
--(axis cs:0.796,1.87869437396017)
--(axis cs:0.794,1.87996800921616)
--(axis cs:0.792,1.88123149111194)
--(axis cs:0.79,1.88248478827908)
--(axis cs:0.788,1.88372786950526)
--(axis cs:0.786,1.8849607038351)
--(axis cs:0.784,1.88618326066679)
--(axis cs:0.782,1.88739550984464)
--(axis cs:0.78,1.88859742174753)
--(axis cs:0.778,1.8897889673733)
--(axis cs:0.776,1.89097011841913)
--(axis cs:0.774,1.89214084735799)
--(axis cs:0.772,1.89330112751114)
--(axis cs:0.77,1.89445093311681)
--(axis cs:0.768,1.89559023939504)
--(axis cs:0.766,1.89671902260878)
--(axis cs:0.764,1.8978372601213)
--(axis cs:0.762,1.89894493044995)
--(axis cs:0.76,1.9000420133164)
--(axis cs:0.758,1.90112848969326)
--(axis cs:0.756,1.9022043418474)
--(axis cs:0.754,1.90326955337978)
--(axis cs:0.752,1.90432410926201)
--(axis cs:0.75,1.90536799586966)
--(axis cs:0.748,1.90640120101246)
--(axis cs:0.746,1.90742371396132)
--(axis cs:0.744,1.90843552547234)
--(axis cs:0.742,1.90943662780796)
--(axis cs:0.74,1.91042701475515)
--(axis cs:0.738,1.91140668164079)
--(axis cs:0.736,1.91237562534442)
--(axis cs:0.734,1.9133338443083)
--(axis cs:0.732,1.91428133854484)
--(axis cs:0.73,1.91521810964166)
--(axis cs:0.728,1.91614416076419)
--(axis cs:0.726,1.9170594966559)
--(axis cs:0.724,1.91796412363636)
--(axis cs:0.722,1.91885804959704)
--(axis cs:0.72,1.9197412839951)
--(axis cs:0.718,1.92061383784509)
--(axis cs:0.716,1.9214757237088)
--(axis cs:0.714,1.92232695568311)
--(axis cs:0.712,1.92316754938623)
--(axis cs:0.71,1.92399752194207)
--(axis cs:0.708,1.92481689196312)
--(axis cs:0.706,1.92562567953164)
--(axis cs:0.704,1.92642390617948)
--(axis cs:0.702,1.92721159486641)
--(axis cs:0.7,1.92798876995719)
--(axis cs:0.698,1.92875545719727)
--(axis cs:0.696,1.9295116836874)
--(axis cs:0.694,1.93025747785705)
--(axis cs:0.692,1.93099286943681)
--(axis cs:0.69,1.93171788942975)
--(axis cs:0.688,1.9324325700819)
--(axis cs:0.686,1.93313694485187)
--(axis cs:0.684,1.93383104837962)
--(axis cs:0.682,1.93451491645455)
--(axis cs:0.68,1.93518858598288)
--(axis cs:0.678,1.93585209495445)
--(axis cs:0.676,1.9365054824089)
--(axis cs:0.674,1.93714878840138)
--(axis cs:0.672,1.93778205396784)
--(axis cs:0.67,1.93840532108984)
--(axis cs:0.668,1.9390186326591)
--(axis cs:0.666,1.93962203244171)
--(axis cs:0.664,1.94021556504208)
--(axis cs:0.662,1.94079927586671)
--(axis cs:0.66,1.94137321108778)
--(axis cs:0.658,1.94193741760667)
--(axis cs:0.656,1.94249194301733)
--(axis cs:0.654,1.94303683556971)
--(axis cs:0.652,1.94357214413311)
--(axis cs:0.65,1.94409791815961)
--(axis cs:0.648,1.94461420764758)
--(axis cs:0.646,1.94512106310532)
--(axis cs:0.644,1.94561853551476)
--(axis cs:0.642,1.94610667629542)
--(axis cs:0.64,1.94658553726855)
--(axis cs:0.638,1.94705517062147)
--(axis cs:0.636,1.94751562887222)
--(axis cs:0.634,1.94796696483438)
--(axis cs:0.632,1.94840923158234)
--(axis cs:0.63,1.94884248241681)
--(axis cs:0.628,1.94926677083064)
--(axis cs:0.626,1.94968215047509)
--(axis cs:0.624,1.95008867512646)
--(axis cs:0.622,1.95048639865303)
--(axis cs:0.62,1.95087537498252)
--(axis cs:0.618,1.95125565806994)
--(axis cs:0.616,1.95162730186587)
--(axis cs:0.614,1.95199036028514)
--(axis cs:0.612,1.95234488717609)
--(axis cs:0.61,1.9526909362902)
--(axis cs:0.608,1.95302856125216)
--(axis cs:0.606,1.95335781553059)
--(axis cs:0.604,1.95367875240904)
--(axis cs:0.602,1.95399142495765)
--(axis cs:0.6,1.95429588600517)
--(axis cs:0.598,1.95459218811161)
--(axis cs:0.596,1.95488038354126)
--(axis cs:0.594,1.9551605242363)
--(axis cs:0.592,1.95543266179087)
--(axis cs:0.59,1.95569684742567)
--(axis cs:0.588,1.955953131963)
--(axis cs:0.586,1.95620156580235)
--(axis cs:0.584,1.95644219889644)
--(axis cs:0.582,1.9566750807278)
--(axis cs:0.58,1.95690026028577)
--(axis cs:0.578,1.95711778604403)
--(axis cs:0.576,1.95732770593855)
--(axis cs:0.574,1.95753006734606)
--(axis cs:0.572,1.95772491706295)
--(axis cs:0.57,1.95791230128461)
--(axis cs:0.568,1.95809226558523)
--(axis cs:0.566,1.95826485489806)
--(axis cs:0.564,1.95843011349603)
--(axis cs:0.562,1.95858808497285)
--(axis cs:0.56,1.9587388122245)
--(axis cs:0.558,1.95888233743112)
--(axis cs:0.556,1.95901870203924)
--(axis cs:0.554,1.95914794674451)
--(axis cs:0.552,1.95927011147465)
--(axis cs:0.55,1.95938523537289)
--(axis cs:0.548,1.95949335678165)
--(axis cs:0.546,1.95959451322664)
--(axis cs:0.544,1.95968874140123)
--(axis cs:0.542,1.95977607715118)
--(axis cs:0.54,1.95985655545962)
--(axis cs:0.538,1.9599302104324)
--(axis cs:0.536,1.95999707528361)
--(axis cs:0.534,1.96005718232151)
--(axis cs:0.532,1.96011056293459)
--(axis cs:0.53,1.96015724757796)
--(axis cs:0.528,1.96019726575994)
--(axis cs:0.526,1.96023064602891)
--(axis cs:0.524,1.96025741596035)
--(axis cs:0.522,1.96027760214407)
--(axis cs:0.52,1.96029123017171)
--(axis cs:0.518,1.96029832462431)
--(axis cs:0.516,1.96029890906016)
--(axis cs:0.514,1.96029300600278)
--(axis cs:0.512,1.96028063692904)
--(axis cs:0.51,1.96026182225744)
--(axis cs:0.508,1.96023658133654)
--(axis cs:0.506,1.96020493243349)
--(axis cs:0.504,1.96016689272274)
--(axis cs:0.502,1.96012247827478)
--(axis cs:0.5,1.96007170404506)
--(axis cs:0.498,1.96001458386299)
--(axis cs:0.496,1.95995113042099)
--(axis cs:0.494,1.95988135526372)
--(axis cs:0.492,1.95980526877726)
--(axis cs:0.49,1.9597228801785)
--(axis cs:0.488,1.9596341975045)
--(axis cs:0.486,1.959539227602)
--(axis cs:0.484,1.95943797611686)
--(axis cs:0.482,1.95933044748375)
--(axis cs:0.48,1.9592166449157)
--(axis cs:0.478,1.95909657039385)
--(axis cs:0.476,1.95897022465716)
--(axis cs:0.474,1.95883760719223)
--(axis cs:0.472,1.95869871622311)
--(axis cs:0.47,1.95855354870121)
--(axis cs:0.468,1.95840210029525)
--(axis cs:0.466,1.95824436538121)
--(axis cs:0.464,1.95808033703241)
--(axis cs:0.462,1.9579100070096)
--(axis cs:0.46,1.95773336575108)
--(axis cs:0.458,1.95755040236298)
--(axis cs:0.456,1.95736110460945)
--(axis cs:0.454,1.95716545890309)
--(axis cs:0.452,1.95696345029533)
--(axis cs:0.45,1.95675506246694)
--(axis cs:0.448,1.95654027771865)
--(axis cs:0.446,1.95631907696184)
--(axis cs:0.444,1.95609143970931)
--(axis cs:0.442,1.95585734406624)
--(axis cs:0.44,1.95561676672119)
--(axis cs:0.438,1.95536968293734)
--(axis cs:0.436,1.95511606654375)
--(axis cs:0.434,1.9548558899269)
--(axis cs:0.432,1.95458912402233)
--(axis cs:0.43,1.95431573830652)
--(axis cs:0.428,1.95403570078892)
--(axis cs:0.426,1.95374897800424)
--(axis cs:0.424,1.95345553500498)
--(axis cs:0.422,1.95315533535419)
--(axis cs:0.42,1.95284834111851)
--(axis cs:0.418,1.9525345128615)
--(axis cs:0.416,1.95221380963733)
--(axis cs:0.414,1.95188618898472)
--(axis cs:0.412,1.9515516069213)
--(axis cs:0.41,1.95121001793834)
--(axis cs:0.408,1.95086137499584)
--(axis cs:0.406,1.95050562951812)
--(axis cs:0.404,1.9501427313898)
--(axis cs:0.402,1.9497726289523)
--(axis cs:0.4,1.9493952690008)
--(axis cs:0.398,1.94901059678183)
--(axis cs:0.396,1.94861855599132)
--(axis cs:0.394,1.94821908877327)
--(axis cs:0.392,1.94781213571914)
--(axis cs:0.39,1.94739763586775)
--(axis cs:0.388,1.94697552670602)
--(axis cs:0.386,1.9465457441703)
--(axis cs:0.384,1.94610822264859)
--(axis cs:0.382,1.94566289498342)
--(axis cs:0.38,1.94520969247572)
--(axis cs:0.378,1.94474854488943)
--(axis cs:0.376,1.94427938045706)
--(axis cs:0.374,1.94380212588626)
--(axis cs:0.372,1.94331670636724)
--(axis cs:0.37,1.94282304558141)
--(axis cs:0.368,1.9423210657109)
--(axis cs:0.366,1.94181068744934)
--(axis cs:0.364,1.94129183001367)
--(axis cs:0.362,1.94076441115731)
--(axis cs:0.36,1.94022834718442)
--(axis cs:0.358,1.93968355296552)
--(axis cs:0.356,1.93912994195448)
--(axis cs:0.354,1.93856742620681)
--(axis cs:0.352,1.9379959163995)
--(axis cs:0.35,1.93741532185217)
--(axis cs:0.348,1.93682555054995)
--(axis cs:0.346,1.93622650916776)
--(axis cs:0.344,1.93561810309635)
--(axis cs:0.342,1.93500023646989)
--(axis cs:0.34,1.9343728121954)
--(axis cs:0.338,1.93373573198393)
--(axis cs:0.336,1.93308889638347)
--(axis cs:0.334,1.93243220481389)
--(axis cs:0.332,1.93176555560372)
--(axis cs:0.33,1.93108884602888)
--(axis cs:0.328,1.93040197235355)
--(axis cs:0.326,1.92970482987303)
--(axis cs:0.324,1.92899731295876)
--(axis cs:0.322,1.92827931510555)
--(axis cs:0.32,1.927550728981)
--(axis cs:0.318,1.92681144647724)
--(axis cs:0.316,1.92606135876501)
--(axis cs:0.314,1.92530035635007)
--(axis cs:0.312,1.92452832913211)
--(axis cs:0.31,1.9237451664661)
--(axis cs:0.308,1.92295075722616)
--(axis cs:0.306,1.92214498987204)
--(axis cs:0.304,1.92132775251816)
--(axis cs:0.302,1.92049893300538)
--(axis cs:0.3,1.91965841897539)
--(axis cs:0.298,1.91880609794792)
--(axis cs:0.296,1.91794185740068)
--(axis cs:0.294,1.91706558485213)
--(axis cs:0.292,1.91617716794712)
--(axis cs:0.29,1.9152764945454)
--(axis cs:0.288,1.91436345281303)
--(axis cs:0.286,1.91343793131679)
--(axis cs:0.284,1.91249981912151)
--(axis cs:0.282,1.91154900589039)
--(axis cs:0.28,1.91058538198842)
--(axis cs:0.278,1.90960883858873)
--(axis cs:0.276,1.90861926778201)
--(axis cs:0.274,1.90761656268906)
--(axis cs:0.272,1.90660061757632)
--(axis cs:0.27,1.90557132797447)
--(axis cs:0.268,1.90452859080019)
--(axis cs:0.266,1.90347230448084)
--(axis cs:0.264,1.90240236908232)
--(axis cs:0.262,1.9013186864399)
--(axis cs:0.26,1.90022116029203)
--(axis cs:0.258,1.89910969641724)
--(axis cs:0.256,1.89798420277392)
--(axis cs:0.254,1.89684458964305)
--(axis cs:0.252,1.89569076977383)
--(axis cs:0.25,1.89452265853207)
--(axis cs:0.248,1.89334017405149)
--(axis cs:0.246,1.89214323738758)
--(axis cs:0.244,1.89093177267425)
--(axis cs:0.242,1.88970570728293)
--(axis cs:0.24,1.88846497198425)
--(axis cs:0.238,1.88720950111205)
--(axis cs:0.236,1.88593923272975)
--(axis cs:0.234,1.88465410879882)
--(axis cs:0.232,1.88335407534943)
--(axis cs:0.23,1.88203908265296)
--(axis cs:0.228,1.88070908539635)
--(axis cs:0.226,1.87936404285813)
--(axis cs:0.224,1.87800391908595)
--(axis cs:0.222,1.87662868307547)
--(axis cs:0.22,1.87523830895043)
--(axis cs:0.218,1.8738327761437)
--(axis cs:0.216,1.87241206957914)
--(axis cs:0.214,1.87097617985405)
--(axis cs:0.212,1.86952510342204)
--(axis cs:0.21,1.86805884277598)
--(axis cs:0.208,1.86657740663093)
--(axis cs:0.206,1.86508081010673)
--(axis cs:0.204,1.86356907490997)
--(axis cs:0.202,1.8620422295151)
--(axis cs:0.2,1.86050030934447)
--(axis cs:0.198,1.85894335694679)
--(axis cs:0.196,1.85737142217401)
--(axis cs:0.194,1.85578456235601)
--(axis cs:0.192,1.85418284247298)
--(axis cs:0.19,1.85256633532503)
--(axis cs:0.188,1.85093512169875)
--(axis cs:0.186,1.84928929053034)
--(axis cs:0.184,1.8476289390649)
--(axis cs:0.182,1.84595417301159)
--(axis cs:0.18,1.84426510669416)
--(axis cs:0.178,1.84256186319652)
--(axis cs:0.176,1.84084457450294)
--(axis cs:0.174,1.83911338163248)
--(axis cs:0.172,1.83736843476709)
--(axis cs:0.17,1.83560989337318)
--(axis cs:0.168,1.83383792631601)
--(axis cs:0.166,1.83205271196658)
--(axis cs:0.164,1.83025443830052)
--(axis cs:0.162,1.82844330298858)
--(axis cs:0.16,1.82661951347811)
--(axis cs:0.158,1.82478328706539)
--(axis cs:0.156,1.8229348509579)
--(axis cs:0.154,1.82107444232657)
--(axis cs:0.152,1.8192023083471)
--(axis cs:0.15,1.81731870623024)
--(axis cs:0.148,1.81542390324031)
--(axis cs:0.146,1.81351817670182)
--(axis cs:0.144,1.81160181399335)
--(axis cs:0.142,1.80967511252867)
--(axis cs:0.14,1.8077383797244)
--(axis cs:0.138,1.80579193295387)
--(axis cs:0.136,1.80383609948688)
--(axis cs:0.134,1.80187121641481)
--(axis cs:0.132,1.79989763056087)
--(axis cs:0.13,1.79791569837501)
--(axis cs:0.128,1.79592578581327)
--(axis cs:0.126,1.79392826820117)
--(axis cs:0.124,1.7919235300809)
--(axis cs:0.122,1.78991196504205)
--(axis cs:0.12,1.78789397553566)
--(axis cs:0.118,1.78586997267129)
--(axis cs:0.116,1.78384037599705)
--(axis cs:0.114,1.78180561326238)
--(axis cs:0.112,1.7797661201635)
--(axis cs:0.11,1.77772234007136)
--(axis cs:0.108,1.77567472374226)
--(axis cs:0.106,1.77362372901083)
--(axis cs:0.104,1.77156982046567)
--(axis cs:0.102,1.76951346910762)
--(axis cs:0.1,1.76745515199078)
--(axis cs:0.098,1.7653953518464)
--(axis cs:0.0960000000000001,1.76333455668992)
--(axis cs:0.094,1.76127325941143)
--(axis cs:0.0920000000000001,1.75921195734966)
--(axis cs:0.09,1.75715115185011)
--(axis cs:0.0880000000000001,1.7550913478075)
--(axis cs:0.086,1.75303305319302)
--(axis cs:0.0840000000000001,1.75097677856697)
--(axis cs:0.082,1.74892303657713)
--(axis cs:0.0800000000000001,1.74687234144368)
--(axis cs:0.078,1.74482520843101)
--(axis cs:0.0760000000000001,1.74278215330734)
--(axis cs:0.074,1.74074369179274)
--(axis cs:0.0720000000000001,1.73871033899631)
--(axis cs:0.07,1.73668260884341)
--(axis cs:0.0680000000000001,1.73466101349367)
--(axis cs:0.066,1.73264606275078)
--(axis cs:0.0640000000000001,1.73063826346493)
--(axis cs:0.062,1.72863811892889)
--(axis cs:0.0600000000000001,1.72664612826869)
--(axis cs:0.058,1.72466278583006)
--(axis cs:0.056,1.72268858056154)
--(axis cs:0.054,1.72072399539551)
--(axis cs:0.052,1.71876950662813)
--(axis cs:0.05,1.71682558329952)
--(axis cs:0.048,1.71489268657511)
--(axis cs:0.046,1.71297126912967)
--(axis cs:0.044,1.71106177453487)
--(axis cs:0.042,1.70916463665194)
--(axis cs:0.04,1.70728027903038)
--(axis cs:0.038,1.70540911431414)
--(axis cs:0.036,1.70355154365638)
--(axis cs:0.034,1.70170795614422)
--(axis cs:0.032,1.69987872823445)
--(axis cs:0.03,1.69806422320171)
--(axis cs:0.028,1.69626479060011)
--(axis cs:0.026,1.69448076573972)
--(axis cs:0.024,1.69271246917881)
--(axis cs:0.022,1.69096020623334)
--(axis cs:0.02,1.68922426650454)
--(axis cs:0.018,1.68750492342583)
--(axis cs:0.016,1.6858024338301)
--(axis cs:0.014,1.68411703753843)
--(axis cs:0.012,1.6824489569711)
--(axis cs:0.00999999999999995,1.68079839678205)
--(axis cs:0.00800000000000001,1.67916554351754)
--(axis cs:0.00599999999999995,1.67755056529984)
--(axis cs:0.004,1.67595361153691)
--(axis cs:0.00199999999999989,1.67437481265867)
--(axis cs:0,1.67281427988067)
--(axis cs:-0.002,1.67127210499564)
--(axis cs:-0.004,1.66974836019372)
--(axis cs:-0.00600000000000001,1.66824309791165)
--(axis cs:-0.00800000000000001,1.6667563507116)
--(axis cs:-0.0100000000000001,1.66528813118982)
--(axis cs:-0.012,1.66383843191557)
--(axis cs:-0.014,1.66240722540059)
--(axis cs:-0.016,1.66099446409914)
--(axis cs:-0.0180000000000001,1.65960008043901)
--(axis cs:-0.02,1.65822398688328)
--(axis cs:-0.022,1.65686607602292)
--(axis cs:-0.024,1.65552622070028)
--(axis cs:-0.0260000000000001,1.65420427416308)
--(axis cs:-0.028,1.65290007024886)
--(axis cs:-0.03,1.65161342359954)
--(axis cs:-0.032,1.65034412990576)
--(axis cs:-0.0340000000000001,1.64909196618056)
--(axis cs:-0.036,1.64785669106199)
--(axis cs:-0.038,1.646638045144)
--(axis cs:-0.04,1.64543575133512)
--(axis cs:-0.0420000000000001,1.6442495152442)
--(axis cs:-0.044,1.6430790255926)
--(axis cs:-0.046,1.64192395465184)
--(axis cs:-0.048,1.64078395870616)
--(axis cs:-0.0500000000000002,1.63965867853895)
--(axis cs:-0.052,1.63854773994216)
--(axis cs:-0.054,1.63745075424773)
--(axis cs:-0.056,1.63636731888006)
--(axis cs:-0.058,1.63529701792841)
--(axis cs:-0.0599999999999999,1.6342394227382)
--(axis cs:-0.062,1.63319409252006)
--(axis cs:-0.064,1.63216057497553)
--(axis cs:-0.066,1.63113840693802)
--(axis cs:-0.0679999999999999,1.63012711502821)
--(axis cs:-0.07,1.6291262163222)
--(axis cs:-0.072,1.62813521903157)
--(axis cs:-0.074,1.62715362319372)
--(axis cs:-0.0759999999999999,1.62618092137151)
--(axis cs:-0.078,1.6252165993607)
--(axis cs:-0.08,1.62426013690395)
--(axis cs:-0.082,1.6233110084101)
--(axis cs:-0.0839999999999999,1.62236868367738)
--(axis cs:-0.086,1.62143262861922)
--(axis cs:-0.088,1.62050230599139)
--(axis cs:-0.09,1.61957717611917)
--(axis cs:-0.0919999999999999,1.61865669762321)
--(axis cs:-0.094,1.61774032814284)
--(axis cs:-0.096,1.61682752505551)
--(axis cs:-0.098,1.61591774619121)
--(axis cs:-0.0999999999999999,1.61501045054047)
--(axis cs:-0.102,1.61410509895495)
--(axis cs:-0.104,1.61320115483923)
--(axis cs:-0.106,1.6122980848327)
--(axis cs:-0.108,1.61139535948059)
--(axis cs:-0.11,1.61049245389272)
--(axis cs:-0.112,1.60958884838921)
--(axis cs:-0.114,1.60868402913194)
--(axis cs:-0.116,1.60777748874084)
--(axis cs:-0.118,1.60686872689407)
--(axis cs:-0.12,1.60595725091105)
--(axis cs:-0.122,1.60504257631773)
--(axis cs:-0.124,1.60412422739297)
--(axis cs:-0.126,1.6032017376955)
--(axis cs:-0.128,1.60227465057062)
--(axis cs:-0.13,1.60134251963589)
--(axis cs:-0.132,1.60040490924537)
--(axis cs:-0.134,1.59946139493162)
--(axis cs:-0.136,1.59851156382508)
--(axis cs:-0.138,1.59755501505026)
--(axis cs:-0.14,1.59659136009835)
--(axis cs:-0.142,1.59562022317587)
--(axis cs:-0.144,1.59464124152907)
--(axis cs:-0.146,1.59365406574371)
--(axis cs:-0.148,1.59265836002015)
--(axis cs:-0.15,1.59165380242348)
--(axis cs:-0.152,1.59064008510864)
--(axis cs:-0.154,1.58961691452044)
--(axis cs:-0.156,1.58858401156848)
--(axis cs:-0.158,1.58754111177714)
--(axis cs:-0.16,1.58648796541047)
--(axis cs:-0.162,1.58542433757249)
--(axis cs:-0.164,1.58435000828276)
--(axis cs:-0.166,1.58326477252776)
--(axis cs:-0.168,1.58216844028814)
--(axis cs:-0.17,1.5810608365424)
--(axis cs:-0.172,1.57994180124721)
--(axis cs:-0.174,1.57881118929489)
--(axis cs:-0.176,1.57766887044856)
--(axis cs:-0.178,1.5765147292554)
--(axis cs:-0.18,1.5753486649386)
--(axis cs:-0.182,1.57417059126861)
--(axis cs:-0.184,1.57298043641428)
--(axis cs:-0.186,1.57177814277458)
--(axis cs:-0.188,1.57056366679157)
--(axis cs:-0.19,1.56933697874534)
--(axis cs:-0.192,1.5680980625316)
--(axis cs:-0.194,1.56684691542286)
--(axis cs:-0.196,1.56558354781367)
--(axis cs:-0.198,1.56430798295112)
--(axis cs:-0.2,1.56302025665106)
--(axis cs:-0.202,1.56172041700109)
--(axis cs:-0.204,1.56040852405111)
--(axis cs:-0.206,1.5590846494922)
--(axis cs:-0.208,1.55774887632485)
--(axis cs:-0.21,1.55640129851724)
--(axis cs:-0.212,1.5550420206546)
--(axis cs:-0.214,1.55367115758032)
--(axis cs:-0.216,1.55228883402989)
--(axis cs:-0.218,1.55089518425833)
--(axis cs:-0.22,1.54949035166214)
--(axis cs:-0.222,1.54807448839645)
--(axis cs:-0.224,1.54664775498835)
--(axis cs:-0.226,1.54521031994713)
--(axis cs:-0.228,1.5437623593722)
--(axis cs:-0.23,1.54230405655966)
--(axis cs:-0.232,1.54083560160804)
--(axis cs:-0.234,1.53935719102419)
--(axis cs:-0.236,1.53786902732989)
--(axis cs:-0.238,1.53637131866999)
--(axis cs:-0.24,1.53486427842272)
--(axis cs:-0.242,1.53334812481278)
--(axis cs:-0.244,1.531823080528)
--(axis cs:-0.246,1.53028937234002)
--(axis cs:-0.248,1.52874723072963)
--(axis cs:-0.25,1.52719688951734)
--(axis cs:-0.252,1.52563858549965)
--(axis cs:-0.254,1.52407255809165)
--(axis cs:-0.256,1.52249904897616)
--(axis cs:-0.258,1.52091830176015)
--(axis cs:-0.26,1.51933056163863)
--(axis cs:-0.262,1.51773607506641)
--(axis cs:-0.264,1.51613508943819)
--(axis cs:-0.266,1.51452785277718)
--(axis cs:-0.268,1.5129146134326)
--(axis cs:-0.27,1.51129561978625)
--(axis cs:-0.272,1.50967111996844)
--(axis cs:-0.274,1.50804136158349)
--(axis cs:-0.276,1.50640659144484)
--(axis cs:-0.278,1.50476705532012)
--(axis cs:-0.28,1.50312299768611)
--(axis cs:-0.282,1.50147466149378)
--(axis cs:-0.284,1.4998222879434)
--(axis cs:-0.286,1.49816611626989)
--(axis cs:-0.288,1.49650638353827)
--(axis cs:-0.29,1.49484332444931)
--(axis cs:-0.292,1.4931771711553)
--(axis cs:-0.294,1.49150815308591)
--(axis cs:-0.296,1.4898364967841)
--(axis cs:-0.298,1.48816242575187)
--(axis cs:-0.3,1.48648616030598)
--(axis cs:-0.302,1.48480791744323)
--(axis cs:-0.304,1.48312791071541)
--(axis cs:-0.306,1.48144635011355)
--(axis cs:-0.308,1.47976344196154)
--(axis cs:-0.31,1.47807938881876)
--(axis cs:-0.312,1.47639438939152)
--(axis cs:-0.314,1.47470863845328)
--(axis cs:-0.316,1.47302232677329)
--(axis cs:-0.318,1.47133564105344)
--(axis cs:-0.32,1.46964876387317)
--(axis cs:-0.322,1.46796187364212)
--(axis cs:-0.324,1.46627514456038)
--(axis cs:-0.326,1.46458874658598)
--(axis cs:-0.328,1.46290284540944)
--(axis cs:-0.33,1.4612176024351)
--(axis cs:-0.332,1.45953317476905)
--(axis cs:-0.334,1.45784971521327)
--(axis cs:-0.336,1.45616737226581)
--(axis cs:-0.338,1.45448629012676)
--(axis cs:-0.34,1.45280660870971)
--(axis cs:-0.342,1.45112846365844)
--(axis cs:-0.344,1.44945198636865)
--(axis cs:-0.346,1.44777730401438)
--(axis cs:-0.348,1.44610453957892)
--(axis cs:-0.35,1.44443381189)
--(axis cs:-0.352,1.44276523565893)
--(axis cs:-0.354,1.44109892152353)
--(axis cs:-0.356,1.4394349760945)
--(axis cs:-0.358,1.43777350200519)
--(axis cs:-0.36,1.43611459796428)
--(axis cs:-0.362,1.43445835881142)
--(axis cs:-0.364,1.43280487557539)
--(axis cs:-0.366,1.43115423553471)
--(axis cs:-0.368,1.42950652228043)
--(axis cs:-0.37,1.4278618157809)
--(axis cs:-0.372,1.42622019244834)
--(axis cs:-0.374,1.42458172520705)
--(axis cs:-0.376,1.42294648356302)
--(axis cs:-0.378,1.42131453367477)
--(axis cs:-0.38,1.41968593842535)
--(axis cs:-0.382,1.41806075749517)
--(axis cs:-0.384,1.41643904743564)
--(axis cs:-0.386,1.41482086174343)
--(axis cs:-0.388,1.41320625093517)
--(axis cs:-0.39,1.41159526262251)
--(axis cs:-0.392,1.40998794158734)
--(axis cs:-0.394,1.40838432985715)
--(axis cs:-0.396,1.40678446678026)
--(axis cs:-0.398,1.405188389101)
--(axis cs:-0.4,1.40359613103449)
--(axis cs:-0.402,1.40200772434122)
--(axis cs:-0.404,1.40042319840101)
--(axis cs:-0.406,1.39884258028652)
--(axis cs:-0.408,1.39726589483612)
--(axis cs:-0.41,1.39569316472598)
--(axis cs:-0.412,1.39412441054145)
--(axis cs:-0.414,1.39255965084755)
--(axis cs:-0.416,1.39099890225854)
--(axis cs:-0.418,1.38944217950652)
--(axis cs:-0.42,1.38788949550896)
--(axis cs:-0.422,1.38634086143524)
--(axis cs:-0.424,1.38479628677195)
--(axis cs:-0.426,1.3832557793871)
--(axis cs:-0.428,1.38171934559307)
--(axis cs:-0.43,1.38018699020836)
--(axis cs:-0.432,1.37865871661804)
--(axis cs:-0.434,1.37713452683292)
--(axis cs:-0.436,1.37561442154737)
--(axis cs:-0.438,1.37409840019586)
--(axis cs:-0.44,1.37258646100803)
--(axis cs:-0.442,1.37107860106254)
--(axis cs:-0.444,1.36957481633939)
--(axis cs:-0.446,1.36807510177095)
--(axis cs:-0.448,1.36657945129152)
--(axis cs:-0.45,1.36508785788556)
--(axis cs:-0.452,1.36360031363444)
--(axis cs:-0.454,1.36211680976185)
--(axis cs:-0.456,1.36063733667777)
--(axis cs:-0.458,1.35916188402108)
--(axis cs:-0.46,1.35769044070075)
--(axis cs:-0.462,1.35622299493563)
--(axis cs:-0.464,1.35475953429296)
--(axis cs:-0.466,1.35330004572541)
--(axis cs:-0.468,1.35184451560684)
--(axis cs:-0.47,1.35039292976668)
--(axis cs:-0.472,1.34894527352306)
--(axis cs:-0.474,1.34750153171456)
--(axis cs:-0.476,1.3460616887307)
--(axis cs:-0.478,1.34462572854118)
--(axis cs:-0.48,1.34319363472385)
--(axis cs:-0.482,1.34176539049146)
--(axis cs:-0.484,1.34034097871717)
--(axis cs:-0.486,1.3389203819589)
--(axis cs:-0.488,1.33750358248251)
--(axis cs:-0.49,1.33609056228378)
--(axis cs:-0.492,1.33468130310936)
--(axis cs:-0.494,1.33327578647651)
--(axis cs:-0.496,1.33187399369182)
--(axis cs:-0.498,1.33047590586889)
--(axis cs:-0.5,1.32908150394486)
--(axis cs:-0.502,1.32769076869611)
--(axis cs:-0.504,1.32630368075278)
--(axis cs:-0.506,1.32492022061245)
--(axis cs:-0.508,1.32354036865286)
--(axis cs:-0.51,1.32216410514365)
--(axis cs:-0.512,1.32079141025726)
--(axis cs:-0.514,1.31942226407895)
--(axis cs:-0.516,1.31805664661595)
--(axis cs:-0.518,1.31669453780581)
--(axis cs:-0.52,1.31533591752392)
--(axis cs:-0.522,1.31398076559028)
--(axis cs:-0.524,1.3126290617755)
--(axis cs:-0.526,1.31128078580605)
--(axis cs:-0.528,1.30993591736879)
--(axis cs:-0.53,1.30859443611491)
--(axis cs:-0.532,1.30725632166304)
--(axis cs:-0.534,1.30592155360184)
--(axis cs:-0.536,1.30459011149192)
--(axis cs:-0.538,1.30326197486714)
--(axis cs:-0.54,1.3019371232354)
--(axis cs:-0.542,1.30061553607874)
--(axis cs:-0.544,1.29929719285302)
--(axis cs:-0.546,1.29798207298702)
--(axis cs:-0.548,1.29667015588105)
--(axis cs:-0.55,1.29536142090508)
--(axis cs:-0.552,1.29405584739637)
--(axis cs:-0.554,1.29275341465672)
--(axis cs:-0.556,1.29145410194924)
--(axis cs:-0.558,1.29015788849474)
--(axis cs:-0.56,1.2888647534677)
--(axis cs:-0.562,1.28757467599187)
--(axis cs:-0.564,1.28628763513558)
--(axis cs:-0.566,1.2850036099066)
--(axis cs:-0.568,1.28372257924674)
--(axis cs:-0.57,1.28244452202615)
--(axis cs:-0.572,1.28116941703727)
--(axis cs:-0.574,1.27989724298861)
--(axis cs:-0.576,1.27862797849811)
--(axis cs:-0.578,1.27736160208643)
--(axis cs:-0.58,1.27609809216983)
--(axis cs:-0.582,1.274837427053)
--(axis cs:-0.584,1.27357958492154)
--(axis cs:-0.586,1.27232454383437)
--(axis cs:-0.588,1.27107228171582)
--(axis cs:-0.59,1.26982277634774)
--(axis cs:-0.592,1.26857600536126)
--(axis cs:-0.594,1.26733194622858)
--(axis cs:-0.596,1.26609057625447)
--(axis cs:-0.598,1.26485187256782)
--(axis cs:-0.6,1.26361581211295)
--(axis cs:-0.602,1.26238237164088)
--(axis cs:-0.604,1.2611515277005)
--(axis cs:-0.606,1.25992325662974)
--(axis cs:-0.608,1.25869753454651)
--(axis cs:-0.61,1.2574743373398)
--(axis cs:-0.612,1.25625364066054)
--(axis cs:-0.614,1.25503541991258)
--(axis cs:-0.616,1.25381965024352)
--(axis cs:-0.618,1.25260630653564)
--(axis cs:-0.62,1.25139536339673)
--(axis cs:-0.622,1.25018679515099)
--(axis cs:-0.624,1.2489805758299)
--(axis cs:-0.626,1.24777667916309)
--(axis cs:-0.628,1.24657507856933)
--(axis cs:-0.63,1.24537574714746)
--(axis cs:-0.632,1.24417865766736)
--(axis cs:-0.634,1.24298378256107)
--(axis cs:-0.636,1.24179109391386)
--(axis cs:-0.638,1.24060056345542)
--(axis cs:-0.64,1.2394121625511)
--(axis cs:-0.642,1.23822586219324)
--(axis cs:-0.644,1.23704163299256)
--(axis cs:-0.646,1.23585944516967)
--(axis cs:-0.648,1.23467926854666)
--(axis cs:-0.65,1.23350107253881)
--(axis cs:-0.652,1.23232482614633)
--(axis cs:-0.654,1.23115049794637)
--(axis cs:-0.656,1.22997805608495)
--(axis cs:-0.658,1.22880746826921)
--(axis cs:-0.66,1.22763870175961)
--(axis cs:-0.662,1.22647172336239)
--(axis cs:-0.664,1.22530649942215)
--(axis cs:-0.666,1.22414299581449)
--(axis cs:-0.668,1.22298117793889)
--(axis cs:-0.67,1.2218210107117)
--(axis cs:-0.672,1.22066245855929)
--(axis cs:-0.674,1.21950548541137)
--(axis cs:-0.676,1.21835005469445)
--(axis cs:-0.678,1.21719612932549)
--(axis cs:-0.68,1.21604367170572)
--(axis cs:-0.682,1.21489264371462)
--(axis cs:-0.684,1.21374300670409)
--(axis cs:-0.686,1.21259472149279)
--(axis cs:-0.688,1.21144774836068)
--(axis cs:-0.69,1.21030204704373)
--(axis cs:-0.692,1.20915757672883)
--(axis cs:-0.694,1.20801429604888)
--(axis cs:-0.696,1.20687216307813)
--(axis cs:-0.698,1.20573113532761)
--(axis cs:-0.7,1.20459116974087)
--(axis cs:-0.702,1.20345222268988)
--(axis cs:-0.704,1.20231424997109)
--(axis cs:-0.706,1.20117720680178)
--(axis cs:-0.708,1.20004104781659)
--(axis cs:-0.71,1.19890572706419)
--(axis cs:-0.712,1.19777119800429)
--(axis cs:-0.714,1.19663741350476)
--(axis cs:-0.716,1.19550432583902)
--(axis cs:-0.718,1.19437188668362)
--(axis cs:-0.72,1.19324004711605)
--(axis cs:-0.722,1.1921087576128)
--(axis cs:-0.724,1.19097796804759)
--(axis cs:-0.726,1.18984762768985)
--(axis cs:-0.728,1.18871768520341)
--(axis cs:-0.73,1.18758808864546)
--(axis cs:-0.732,1.18645878546567)
--(axis cs:-0.734,1.18532972250558)
--(axis cs:-0.736,1.18420084599821)
--(axis cs:-0.738,1.18307210156789)
--(axis cs:-0.74,1.18194343423031)
--(axis cs:-0.742,1.18081478839286)
--(axis cs:-0.744,1.17968610785508)
--(axis cs:-0.746,1.17855733580948)
--(axis cs:-0.748,1.17742841484245)
--(axis cs:-0.75,1.17629928693555)
--(axis cs:-0.752,1.1751698934669)
--(axis cs:-0.754,1.17404017521285)
--(axis cs:-0.756,1.17291007234991)
--(axis cs:-0.758,1.17177952445686)
--(axis cs:-0.76,1.17064847051712)
--(axis cs:-0.762,1.16951684892135)
--(axis cs:-0.764,1.16838459747022)
--(axis cs:-0.766,1.16725165337754)
--(axis cs:-0.768,1.16611795327346)
--(axis cs:-0.77,1.164983433208)
--(axis cs:-0.772,1.1638480286548)
--(axis cs:-0.774,1.16271167451505)
--(axis cs:-0.776,1.16157430512165)
--(axis cs:-0.778,1.16043585424368)
--(axis cs:-0.78,1.15929625509094)
--(axis cs:-0.782,1.15815544031888)
--(axis cs:-0.784,1.15701334203362)
--(axis cs:-0.786,1.15586989179724)
--(axis cs:-0.788,1.1547250206333)
--(axis cs:-0.79,1.15357865903258)
--(axis cs:-0.792,1.15243073695898)
--(axis cs:-0.794,1.15128118385571)
--(axis cs:-0.796,1.15012992865164)
--(axis cs:-0.798,1.14897689976787)
--(axis cs:-0.8,1.14782202512454)
--(axis cs:-0.802,1.14666523214781)
--(axis cs:-0.804,1.14550644777707)
--(axis cs:-0.806,1.14434559847231)
--(axis cs:-0.808,1.14318261022179)
--(axis cs:-0.81,1.14201740854979)
--(axis cs:-0.812,1.14084991852465)
--(axis cs:-0.814,1.13968006476695)
--(axis cs:-0.816,1.13850777145793)
--(axis cs:-0.818,1.13733296234804)
--(axis cs:-0.82,1.13615556076575)
--(axis cs:-0.822,1.13497548962653)
--(axis cs:-0.824,1.13379267144192)
--(axis cs:-0.826,1.13260702832895)
--(axis cs:-0.828,1.13141848201961)
--(axis cs:-0.83,1.13022695387053)
--(axis cs:-0.832,1.12903236487286)
--(axis cs:-0.834,1.1278346356623)
--(axis cs:-0.836,1.12663368652931)
--(axis cs:-0.838,1.12542943742946)
--(axis cs:-0.84,1.12422180799398)
--(axis cs:-0.842,1.12301071754047)
--(axis cs:-0.844,1.12179608508371)
--(axis cs:-0.846,1.12057782934672)
--(axis cs:-0.848,1.11935586877186)
--(axis cs:-0.85,1.11813012153221)
--(axis cs:-0.852,1.11690050554295)
--(axis cs:-0.854,1.11566693847302)
--(axis cs:-0.856,1.11442933775679)
--(axis cs:-0.858,1.11318762060601)
--(axis cs:-0.86,1.11194170402173)
--(axis cs:-0.862,1.11069150480649)
--(axis cs:-0.864,1.10943693957659)
--(axis cs:-0.866,1.10817792477441)
--(axis cs:-0.868,1.10691437668095)
--(axis cs:-0.87,1.10564621142844)
--(axis cs:-0.872,1.10437334501309)
--(axis cs:-0.874,1.10309569330786)
--(axis cs:-0.876,1.10181317207548)
--(axis cs:-0.878,1.10052569698144)
--(axis cs:-0.88,1.09923318360711)
--(axis cs:-0.882,1.09793554746305)
--(axis cs:-0.884,1.09663270400223)
--(axis cs:-0.886,1.09532456863351)
--(axis cs:-0.888,1.09401105673511)
--(axis cs:-0.89,1.09269208366813)
--(axis cs:-0.892,1.09136756479025)
--(axis cs:-0.894,1.09003741546941)
--(axis cs:-0.896,1.08870155109758)
--(axis cs:-0.898,1.0873598871046)
--(axis cs:-0.9,1.08601233897206)
--(axis cs:-0.902,1.0846588222473)
--(axis cs:-0.904,1.08329925255733)
--(axis cs:-0.906,1.08193354562292)
--(axis cs:-0.908,1.08056161727267)
--(axis cs:-0.91,1.07918338345714)
--(axis cs:-0.912,1.07779876026298)
--(axis cs:-0.914,1.07640766392714)
--(axis cs:-0.916,1.07501001085103)
--(axis cs:-0.918,1.07360571761482)
--(axis cs:-0.92,1.07219470099159)
--(axis cs:-0.922,1.07077687796166)
--(axis cs:-0.924,1.06935216572681)
--(axis cs:-0.926,1.06792048172453)
--(axis cs:-0.928,1.06648174364234)
--(axis cs:-0.93,1.06503586943197)
--(axis cs:-0.932,1.06358277732367)
--(axis cs:-0.934,1.0621223858404)
--(axis cs:-0.936,1.06065461381205)
--(axis cs:-0.938,1.05917938038966)
--(axis cs:-0.94,1.05769660505953)
--(axis cs:-0.942,1.05620620765738)
--(axis cs:-0.944,1.05470810838245)
--(axis cs:-0.946,1.05320222781153)
--(axis cs:-0.948,1.051688486913)
--(axis cs:-0.95,1.05016680706076)
--(axis cs:-0.952,1.04863711004813)
--(axis cs:-0.954,1.04709931810174)
--(axis cs:-0.956,1.04555335389528)
--(axis cs:-0.958,1.04399914056324)
--(axis cs:-0.96,1.04243660171453)
--(axis cs:-0.962,1.04086566144609)
--(axis cs:-0.964,1.03928624435638)
--(axis cs:-0.966,1.03769827555875)
--(axis cs:-0.968,1.03610168069484)
--(axis cs:-0.97,1.03449638594776)
--(axis cs:-0.972,1.03288231805521)
--(axis cs:-0.974,1.0312594043226)
--(axis cs:-0.976,1.02962757263589)
--(axis cs:-0.978,1.0279867514745)
--(axis cs:-0.98,1.02633686992395)
--(axis cs:-0.982,1.02467785768853)
--(axis cs:-0.984,1.02300964510372)
--(axis cs:-0.986,1.02133216314859)
--(axis cs:-0.988,1.019645343458)
--(axis cs:-0.99,1.01794911833473)
--(axis cs:-0.992,1.01624342076139)
--(axis cs:-0.994,1.0145281844123)
--(axis cs:-0.996,1.01280334366514)
--(axis cs:-0.998,1.01106883361251)
--cycle;

\addplot [thick, black]
table [row sep=\\]{%
-0.998	1.10603309676211 \\
-0.996	1.10666992771454 \\
-0.994	1.10730972496945 \\
-0.992	1.10795249605106 \\
-0.99	1.1085982484571 \\
-0.988	1.10924698965843 \\
-0.986	1.1098987270986 \\
-0.984	1.11055346819348 \\
-0.982	1.11121122033086 \\
-0.98	1.11187199087003 \\
-0.978	1.11253578714137 \\
-0.976	1.11320261644595 \\
-0.974	1.11387248605515 \\
-0.972	1.1145454032102 \\
-0.97	1.11522137512179 \\
-0.968	1.11590040896968 \\
-0.966	1.11658251190226 \\
-0.964	1.11726769103614 \\
-0.962	1.11795595345574 \\
-0.96	1.11864730621289 \\
-0.958	1.11934175632636 \\
-0.956	1.12003931078151 \\
-0.954	1.12073997652982 \\
-0.952	1.12144376048848 \\
-0.95	1.12215066953999 \\
-0.948	1.1228607105317 \\
-0.946	1.12357389027542 \\
-0.944	1.12429021554698 \\
-0.942	1.12500969308578 \\
-0.94	1.12573232959443 \\
-0.938	1.12645813173823 \\
-0.936	1.12718710614483 \\
-0.934	1.12791925940373 \\
-0.932	1.12865459806589 \\
-0.93	1.12939312864329 \\
-0.928	1.13013485760848 \\
-0.926	1.13087979139416 \\
-0.924	1.13162793639275 \\
-0.922	1.13237929895595 \\
-0.92	1.13313388539428 \\
-0.918	1.1338917019767 \\
-0.916	1.13465275493009 \\
-0.914	1.1354170504389 \\
-0.912	1.13618459464463 \\
-0.91	1.13695539364545 \\
-0.908	1.13772945349573 \\
-0.906	1.13850678020559 \\
-0.904	1.13928737974047 \\
-0.902	1.14007125802071 \\
-0.9	1.14085842092105 \\
-0.898	1.14164887427022 \\
-0.896	1.14244262385052 \\
-0.894	1.14323967539731 \\
-0.892	1.14404003459862 \\
-0.89	1.14484370709467 \\
-0.888	1.14565069847742 \\
-0.886	1.14646101429016 \\
-0.884	1.14727466002701 \\
-0.882	1.14809164113251 \\
-0.88	1.14891196300115 \\
-0.878	1.14973563097691 \\
-0.876	1.15056265035285 \\
-0.874	1.1513930263706 \\
-0.872	1.15222676421996 \\
-0.87	1.15306386903841 \\
-0.868	1.15390434591069 \\
-0.866	1.15474819986832 \\
-0.864	1.15559543588915 \\
-0.862	1.15644605889692 \\
-0.86	1.1573000737608 \\
-0.858	1.15815748529494 \\
-0.856	1.15901829825797 \\
-0.854	1.15988251735264 \\
-0.852	1.16075014722527 \\
-0.85	1.16162119246534 \\
-0.848	1.16249565760503 \\
-0.846	1.16337354711875 \\
-0.844	1.16425486542272 \\
-0.842	1.16513961687446 \\
-0.84	1.16602780577239 \\
-0.838	1.16691943635531 \\
-0.836	1.16781451280201 \\
-0.834	1.16871303923077 \\
-0.832	1.16961501969892 \\
-0.83	1.17052045820237 \\
-0.828	1.17142935867518 \\
-0.826	1.17234172498908 \\
-0.824	1.17325756095301 \\
-0.822	1.17417687031268 \\
-0.82	1.17509965675011 \\
-0.818	1.17602592388318 \\
-0.816	1.17695567526515 \\
-0.814	1.17788891438422 \\
-0.812	1.17882564466309 \\
-0.81	1.17976586945847 \\
-0.808	1.18070959206066 \\
-0.806	1.18165681569307 \\
-0.804	1.18260754351178 \\
-0.802	1.18356177860507 \\
-0.8	1.18451952399299 \\
-0.798	1.18548078262688 \\
-0.796	1.18644555738895 \\
-0.794	1.18741385109178 \\
-0.792	1.18838566647791 \\
-0.79	1.18936100621937 \\
-0.788	1.19033987291725 \\
-0.786	1.19132226910119 \\
-0.784	1.19230819722901 \\
-0.782	1.19329765968619 \\
-0.78	1.19429065878549 \\
-0.778	1.19528719676642 \\
-0.776	1.19628727579487 \\
-0.774	1.1972908979626 \\
-0.772	1.19829806528684 \\
-0.77	1.19930877970982 \\
-0.768	1.20032304309834 \\
-0.766	1.20134085724329 \\
-0.764	1.20236222385926 \\
-0.762	1.20338714458405 \\
-0.76	1.20441562097826 \\
-0.758	1.20544765452484 \\
-0.756	1.20648324662863 \\
-0.754	1.20752239861594 \\
-0.752	1.20856511173412 \\
-0.75	1.2096113871511 \\
-0.748	1.21066122595497 \\
-0.746	1.21171462915354 \\
-0.744	1.21277159767391 \\
-0.742	1.21383213236201 \\
-0.74	1.21489623398221 \\
-0.738	1.21596390321685 \\
-0.736	1.21703514066585 \\
-0.734	1.21810994684625 \\
-0.732	1.21918832219177 \\
-0.73	1.22027026705244 \\
-0.728	1.22135578169412 \\
-0.726	1.2224448662981 \\
-0.724	1.22353752096066 \\
-0.722	1.22463374569269 \\
-0.72	1.22573354041922 \\
-0.718	1.22683690497902 \\
-0.716	1.22794383912421 \\
-0.714	1.22905434251981 \\
-0.712	1.23016841474331 \\
-0.71	1.23128605528433 \\
-0.708	1.23240726354412 \\
-0.706	1.23353203883523 \\
-0.704	1.23466038038104 \\
-0.702	1.23579228731538 \\
-0.7	1.23692775868212 \\
-0.698	1.2380667934348 \\
-0.696	1.23920939043615 \\
-0.694	1.24035554845779 \\
-0.692	1.24150526617973 \\
-0.69	1.24265854219007 \\
-0.688	1.24381537498453 \\
-0.686	1.24497576296609 \\
-0.684	1.24613970444461 \\
-0.682	1.2473071976364 \\
-0.68	1.2484782406639 \\
-0.678	1.24965283155523 \\
-0.676	1.25083096824381 \\
-0.674	1.25201264856804 \\
-0.672	1.25319787027086 \\
-0.67	1.2543866309994 \\
-0.668	1.25557892830459 \\
-0.666	1.25677475964081 \\
-0.664	1.25797412236548 \\
-0.662	1.25917701373873 \\
-0.66	1.26038343092303 \\
-0.658	1.26159337098279 \\
-0.656	1.26280683088405 \\
-0.654	1.26402380749407 \\
-0.652	1.265244297581 \\
-0.65	1.26646829781352 \\
-0.648	1.2676958047605 \\
-0.646	1.26892681489061 \\
-0.644	1.27016132457201 \\
-0.642	1.27139933007201 \\
-0.64	1.27264082755668 \\
-0.638	1.27388581309054 \\
-0.636	1.27513428263625 \\
-0.634	1.27638623205421 \\
-0.632	1.27764165710227 \\
-0.63	1.2789005534354 \\
-0.628	1.28016291660534 \\
-0.626	1.28142874206029 \\
-0.624	1.28269802514459 \\
-0.622	1.28397076109838 \\
-0.62	1.28524694505731 \\
-0.618	1.2865265720522 \\
-0.616	1.28780963700875 \\
-0.614	1.28909613474723 \\
-0.612	1.29038605998214 \\
-0.61	1.29167940732195 \\
-0.608	1.29297617126877 \\
-0.606	1.29427634621809 \\
-0.604	1.29557992645844 \\
-0.602	1.29688690617111 \\
-0.6	1.29819727942989 \\
-0.598	1.29951104020075 \\
-0.596	1.3008281823416 \\
-0.594	1.30214869960194 \\
-0.592	1.30347258562267 \\
-0.59	1.30479983393575 \\
-0.588	1.30613043796396 \\
-0.586	1.30746439102063 \\
-0.584	1.30880168630938 \\
-0.582	1.31014231692383 \\
-0.58	1.31148627584741 \\
-0.578	1.31283355595302 \\
-0.576	1.31418415000286 \\
-0.574	1.31553805064813 \\
-0.572	1.31689525042879 \\
-0.57	1.31825574177337 \\
-0.568	1.31961951699867 \\
-0.566	1.32098656830955 \\
-0.564	1.32235688779873 \\
-0.562	1.32373046744651 \\
-0.56	1.3251072991206 \\
-0.558	1.32648737457585 \\
-0.556	1.32787068545408 \\
-0.554	1.32925722328385 \\
-0.552	1.33064697948024 \\
-0.55	1.33203994534466 \\
-0.548	1.33343611206465 \\
-0.546	1.33483547071367 \\
-0.544	1.33623801225092 \\
-0.542	1.33764372752114 \\
-0.54	1.33905260725444 \\
-0.538	1.3404646420661 \\
-0.536	1.3418798224564 \\
-0.534	1.34329813881044 \\
-0.532	1.34471958139799 \\
-0.53	1.34614414037328 \\
-0.528	1.34757180577489 \\
-0.526	1.34900256752556 \\
-0.524	1.35043641543204 \\
-0.522	1.35187333918495 \\
-0.52	1.3533133283586 \\
-0.518	1.3547563724109 \\
-0.516	1.35620246068319 \\
-0.514	1.35765158240008 \\
-0.512	1.3591037266694 \\
-0.51	1.36055888248198 \\
-0.508	1.36201703871158 \\
-0.506	1.36347818411479 \\
-0.504	1.36494230733086 \\
-0.502	1.36640939688164 \\
-0.5	1.36787944117144 \\
-0.498	1.36935242848696 \\
-0.496	1.37082834699718 \\
-0.494	1.37230718475325 \\
-0.492	1.37378892968843 \\
-0.49	1.37527356961801 \\
-0.488	1.37676109223919 \\
-0.486	1.37825148513106 \\
-0.484	1.37974473575449 \\
-0.482	1.38124083145207 \\
-0.48	1.38273975944807 \\
-0.478	1.38424150684836 \\
-0.476	1.38574606064038 \\
-0.474	1.38725340769307 \\
-0.472	1.38876353475684 \\
-0.47	1.39027642846352 \\
-0.468	1.39179207532636 \\
-0.466	1.39331046173994 \\
-0.464	1.39483157398022 \\
-0.462	1.39635539820445 \\
-0.46	1.3978819204512 \\
-0.458	1.39941112664035 \\
-0.456	1.40094300257304 \\
-0.454	1.40247753393173 \\
-0.452	1.40401470628014 \\
-0.45	1.40555450506332 \\
-0.448	1.40709691560763 \\
-0.446	1.40864192312074 \\
-0.444	1.41018951269171 \\
-0.442	1.41173966929097 \\
-0.44	1.41329237777034 \\
-0.438	1.41484762286314 \\
-0.436	1.41640538918416 \\
-0.434	1.41796566122973 \\
-0.432	1.41952842337779 \\
-0.43	1.42109365988791 \\
-0.428	1.42266135490141 \\
-0.426	1.42423149244136 \\
-0.424	1.42580405641271 \\
-0.422	1.42737903060232 \\
-0.42	1.42895639867907 \\
-0.418	1.43053614419395 \\
-0.416	1.43211825058013 \\
-0.414	1.43370270115308 \\
-0.412	1.43528947911066 \\
-0.41	1.43687856753322 \\
-0.408	1.43846994938374 \\
-0.406	1.44006360750791 \\
-0.404	1.4416595246343 \\
-0.402	1.44325768337442 \\
-0.4	1.44485806622294 \\
-0.398	1.44646065555775 \\
-0.396	1.44806543364015 \\
-0.394	1.44967238261497 \\
-0.392	1.45128148451075 \\
-0.39	1.45289272123989 \\
-0.388	1.45450607459881 \\
-0.386	1.4561215262681 \\
-0.384	1.45773905781273 \\
-0.382	1.45935865068223 \\
-0.38	1.46098028621083 \\
-0.378	1.46260394561771 \\
-0.376	1.46422961000715 \\
-0.374	1.46585726036875 \\
-0.372	1.46748687757763 \\
-0.37	1.46911844239466 \\
-0.368	1.47075193546665 \\
-0.366	1.47238733732659 \\
-0.364	1.47402462839387 \\
-0.362	1.47566378897452 \\
-0.36	1.47730479926145 \\
-0.358	1.47894763933466 \\
-0.356	1.48059228916155 \\
-0.354	1.48223872859714 \\
-0.352	1.4838869373843 \\
-0.35	1.48553689515408 \\
-0.348	1.48718858142593 \\
-0.346	1.488841975608 \\
-0.344	1.49049705699741 \\
-0.342	1.49215380478055 \\
-0.34	1.49381219803335 \\
-0.338	1.4954722157216 \\
-0.336	1.49713383670125 \\
-0.334	1.4987970397187 \\
-0.332	1.50046180341114 \\
-0.33	1.50212810630685 \\
-0.328	1.50379592682552 \\
-0.326	1.50546524327862 \\
-0.324	1.50713603386967 \\
-0.322	1.50880827669465 \\
-0.32	1.51048194974229 \\
-0.318	1.51215703089447 \\
-0.316	1.51383349792653 \\
-0.314	1.51551132850768 \\
-0.312	1.51719050020132 \\
-0.31	1.51887099046545 \\
-0.308	1.52055277665305 \\
-0.306	1.52223583601244 \\
-0.304	1.52392014568768 \\
-0.302	1.52560568271897 \\
-0.3	1.52729242404305 \\
-0.298	1.5289803464936 \\
-0.296	1.53066942680168 \\
-0.294	1.53235964159609 \\
-0.292	1.53405096740384 \\
-0.29	1.53574338065058 \\
-0.288	1.53743685766101 \\
-0.286	1.5391313746593 \\
-0.284	1.54082690776961 \\
-0.282	1.54252343301646 \\
-0.28	1.54422092632521 \\
-0.278	1.54591936352255 \\
-0.276	1.54761872033693 \\
-0.274	1.54931897239905 \\
-0.272	1.55102009524233 \\
-0.27	1.55272206430339 \\
-0.268	1.55442485492255 \\
-0.266	1.55612844234428 \\
-0.264	1.55783280171779 \\
-0.262	1.55953790809742 \\
-0.26	1.56124373644323 \\
-0.258	1.5629502616215 \\
-0.256	1.56465745840521 \\
-0.254	1.56636530147461 \\
-0.252	1.56807376541773 \\
-0.25	1.56978282473092 \\
-0.248	1.57149245381939 \\
-0.246	1.57320262699774 \\
-0.244	1.57491331849055 \\
-0.242	1.5766245024329 \\
-0.24	1.57833615287094 \\
-0.238	1.58004824376249 \\
-0.236	1.58176074897755 \\
-0.234	1.58347364229893 \\
-0.232	1.58518689742281 \\
-0.23	1.58690048795934 \\
-0.228	1.58861438743321 \\
-0.226	1.59032856928429 \\
-0.224	1.59204300686817 \\
-0.222	1.59375767345685 \\
-0.22	1.59547254223927 \\
-0.218	1.59718758632199 \\
-0.216	1.5989027787298 \\
-0.214	1.60061809240631 \\
-0.212	1.60233350021464 \\
-0.21	1.60404897493803 \\
-0.208	1.60576448928048 \\
-0.206	1.60748001586742 \\
-0.204	1.60919552724634 \\
-0.202	1.61091099588747 \\
-0.2	1.61262639418442 \\
-0.198	1.61434169445487 \\
-0.196	1.61605686894125 \\
-0.194	1.61777188981138 \\
-0.192	1.61948672915921 \\
-0.19	1.62120135900545 \\
-0.188	1.62291575129831 \\
-0.186	1.62462987791416 \\
-0.184	1.62634371065827 \\
-0.182	1.6280572212655 \\
-0.18	1.629770381401 \\
-0.178	1.63148316266096 \\
-0.176	1.63319553657328 \\
-0.174	1.63490747459836 \\
-0.172	1.63661894812978 \\
-0.17	1.63832992849508 \\
-0.168	1.64004038695644 \\
-0.166	1.64175029471149 \\
-0.164	1.64345962289403 \\
-0.162	1.64516834257477 \\
-0.16	1.64687642476213 \\
-0.158	1.64858384040295 \\
-0.156	1.65029056038331 \\
-0.154	1.65199655552927 \\
-0.152	1.65370179660766 \\
-0.15	1.65540625432684 \\
-0.148	1.65710989933753 \\
-0.146	1.65881270223355 \\
-0.144	1.66051463355265 \\
-0.142	1.6622156637773 \\
-0.14	1.66391576333547 \\
-0.138	1.66561490260148 \\
-0.136	1.66731305189677 \\
-0.134	1.66901018149074 \\
-0.132	1.67070626160156 \\
-0.13	1.672401262397 \\
-0.128	1.67409515399526 \\
-0.126	1.67578790646579 \\
-0.124	1.67747948983012 \\
-0.122	1.67916987406275 \\
-0.12	1.68085902909192 \\
-0.118	1.68254692480053 \\
-0.116	1.68423353102692 \\
-0.114	1.6859188175658 \\
-0.112	1.68760275416906 \\
-0.11	1.68928531054663 \\
-0.108	1.69096645636739 \\
-0.106	1.69264616126001 \\
-0.104	1.69432439481382 \\
-0.102	1.69600112657972 \\
-0.0999999999999999	1.69767632607103 \\
-0.098	1.69934996276439 \\
-0.096	1.70102200610064 \\
-0.094	1.70269242548573 \\
-0.0919999999999999	1.70436119029162 \\
-0.09	1.70602826985714 \\
-0.088	1.70769363348895 \\
-0.086	1.7093572504624 \\
-0.0839999999999999	1.71101909002247 \\
-0.082	1.71267912138467 \\
-0.08	1.71433731373596 \\
-0.078	1.71599363623567 \\
-0.0759999999999999	1.71764805801643 \\
-0.074	1.71930054818509 \\
-0.072	1.72095107582365 \\
-0.07	1.72259960999019 \\
-0.0679999999999999	1.72424611971984 \\
-0.066	1.72589057402564 \\
-0.064	1.72753294189959 \\
-0.062	1.72917319231351 \\
-0.0599999999999999	1.73081129422 \\
-0.058	1.73244721655346 \\
-0.056	1.73408092823094 \\
-0.054	1.73571239815318 \\
-0.052	1.73734159520553 \\
-0.0500000000000002	1.73896848825894 \\
-0.048	1.74059304617089 \\
-0.046	1.74221523778637 \\
-0.044	1.74383503193888 \\
-0.0420000000000001	1.74545239745136 \\
-0.04	1.7470673031372 \\
-0.038	1.74867971780118 \\
-0.036	1.75028961024051 \\
-0.0340000000000001	1.75189694924574 \\
-0.032	1.75350170360182 \\
-0.03	1.75510384208902 \\
-0.028	1.75670333348398 \\
-0.0260000000000001	1.75830014656063 \\
-0.024	1.75989425009129 \\
-0.022	1.76148561284754 \\
-0.02	1.76307420360134 \\
-0.0180000000000001	1.76465999112593 \\
-0.016	1.76624294419691 \\
-0.014	1.76782303159321 \\
-0.012	1.76940022209807 \\
-0.0100000000000001	1.77097448450012 \\
-0.00800000000000001	1.77254578759431 \\
-0.00600000000000001	1.77411410018301 \\
-0.004	1.77567939107693 \\
-0.002	1.77724162909621 \\
0	1.7788007830714 \\
0.00199999999999989	1.7803568218445 \\
0.004	1.78190971426996 \\
0.00599999999999995	1.78345942921572 \\
0.00800000000000001	1.78500593556423 \\
0.00999999999999995	1.78654920221345 \\
0.012	1.78808919807795 \\
0.014	1.78962589208983 \\
0.016	1.79115925319985 \\
0.018	1.79268925037839 \\
0.02	1.79421585261655 \\
0.022	1.79573902892709 \\
0.024	1.79725874834557 \\
0.026	1.7987749799313 \\
0.028	1.80028769276842 \\
0.03	1.80179685596694 \\
0.032	1.80330243866375 \\
0.034	1.80480441002367 \\
0.036	1.80630273924052 \\
0.038	1.80779739553811 \\
0.04	1.80928834817133 \\
0.042	1.81077556642716 \\
0.044	1.81225901962572 \\
0.046	1.81373867712133 \\
0.048	1.81521450830352 \\
0.05	1.81668648259811 \\
0.052	1.81815456946824 \\
0.054	1.81961873841542 \\
0.056	1.82107895898055 \\
0.058	1.82253520074502 \\
0.0600000000000001	1.8239874333317 \\
0.062	1.82543562640602 \\
0.0640000000000001	1.82687974967701 \\
0.066	1.82831977289833 \\
0.0680000000000001	1.82975566586935 \\
0.07	1.83118739843617 \\
0.0720000000000001	1.83261494049267 \\
0.074	1.83403826198157 \\
0.0760000000000001	1.83545733289545 \\
0.078	1.83687212327785 \\
0.0800000000000001	1.83828260322423 \\
0.082	1.83968874288312 \\
0.0840000000000001	1.84109051245707 \\
0.086	1.84248788220376 \\
0.0880000000000001	1.843880822437 \\
0.09	1.84526930352782 \\
0.0920000000000001	1.84665329590547 \\
0.094	1.84803277005848 \\
0.0960000000000001	1.84940769653573 \\
0.098	1.85077804594743 \\
0.1	1.85214378896621 \\
0.102	1.85350489632816 \\
0.104	1.85486133883383 \\
0.106	1.8562130873493 \\
0.108	1.85756011280723 \\
0.11	1.85890238620785 \\
0.112	1.86023987862003 \\
0.114	1.86157256118231 \\
0.116	1.86290040510392 \\
0.118	1.86422338166584 \\
0.12	1.86554146222177 \\
0.122	1.86685461819923 \\
0.124	1.86816282110055 \\
0.126	1.8694660425039 \\
0.128	1.87076425406431 \\
0.13	1.87205742751472 \\
0.132	1.87334553466696 \\
0.134	1.87462854741279 \\
0.136	1.87590643772495 \\
0.138	1.8771791776581 \\
0.14	1.87844673934993 \\
0.142	1.87970909502209 \\
0.144	1.88096621698123 \\
0.146	1.88221807762004 \\
0.148	1.88346464941822 \\
0.15	1.88470590494348 \\
0.152	1.88594181685258 \\
0.154	1.8871723578923 \\
0.156	1.88839750090044 \\
0.158	1.88961721880682 \\
0.16	1.89083148463431 \\
0.162	1.89204027149975 \\
0.164	1.89324355261499 \\
0.166	1.89444130128789 \\
0.168	1.89563349092323 \\
0.17	1.89682009502379 \\
0.172	1.89800108719124 \\
0.174	1.89917644112719 \\
0.176	1.9003461306341 \\
0.178	1.90151012961631 \\
0.18	1.90266841208094 \\
0.182	1.90382095213894 \\
0.184	1.90496772400596 \\
0.186	1.9061087020034 \\
0.188	1.90724386055928 \\
0.19	1.90837317420927 \\
0.192	1.90949661759758 \\
0.194	1.91061416547795 \\
0.196	1.91172579271457 \\
0.198	1.91283147428302 \\
0.2	1.91393118527123 \\
0.202	1.91502490088037 \\
0.204	1.91611259642585 \\
0.206	1.91719424733816 \\
0.208	1.91826982916387 \\
0.21	1.91933931756652 \\
0.212	1.92040268832751 \\
0.214	1.92145991734705 \\
0.216	1.92251098064508 \\
0.218	1.92355585436212 \\
0.22	1.92459451476021 \\
0.222	1.92562693822382 \\
0.224	1.92665310126072 \\
0.226	1.92767298050285 \\
0.228	1.92868655270726 \\
0.23	1.92969379475695 \\
0.232	1.93069468366178 \\
0.234	1.93168919655928 \\
0.236	1.93267731071562 \\
0.238	1.93365900352637 \\
0.24	1.93463425251745 \\
0.242	1.93560303534591 \\
0.244	1.93656532980085 \\
0.246	1.93752111380423 \\
0.248	1.93847036541169 \\
0.25	1.93941306281348 \\
0.252	1.94034918433517 \\
0.254	1.94127870843859 \\
0.256	1.94220161372258 \\
0.258	1.94311787892387 \\
0.26	1.94402748291784 \\
0.262	1.94493040471936 \\
0.264	1.94582662348361 \\
0.266	1.94671611850685 \\
0.268	1.94759886922723 \\
0.27	1.9484748552256 \\
0.272	1.94934405622627 \\
0.274	1.9502064520978 \\
0.276	1.95106202285378 \\
0.278	1.9519107486536 \\
0.28	1.95275260980321 \\
0.282	1.95358758675591 \\
0.284	1.95441566011306 \\
0.286	1.95523681062487 \\
0.288	1.95605101919111 \\
0.29	1.95685826686191 \\
0.292	1.95765853483841 \\
0.294	1.95845180447357 \\
0.296	1.95923805727283 \\
0.298	1.96001727489487 \\
0.3	1.96078943915232 \\
0.302	1.96155453201245 \\
0.304	1.96231253559786 \\
0.306	1.96306343218723 \\
0.308	1.96380720421594 \\
0.31	1.96454383427682 \\
0.312	1.96527330512076 \\
0.314	1.96599559965747 \\
0.316	1.96671070095607 \\
0.318	1.96741859224577 \\
0.32	1.96811925691656 \\
0.322	1.96881267851982 \\
0.324	1.96949884076899 \\
0.326	1.97017772754018 \\
0.328	1.97084932287282 \\
0.33	1.9715136109703 \\
0.332	1.97217057620054 \\
0.334	1.97282020309667 \\
0.336	1.97346247635758 \\
0.338	1.97409738084853 \\
0.34	1.97472490160179 \\
0.342	1.97534502381717 \\
0.344	1.97595773286263 \\
0.346	1.97656301427486 \\
0.348	1.97716085375982 \\
0.35	1.97775123719334 \\
0.352	1.97833415062165 \\
0.354	1.97890958026195 \\
0.356	1.97947751250293 \\
0.358	1.98003793390532 \\
0.36	1.98059083120243 \\
0.362	1.98113619130064 \\
0.364	1.98167400127994 \\
0.366	1.98220424839447 \\
0.368	1.98272692007296 \\
0.37	1.98324200391926 \\
0.372	1.98374948771284 \\
0.374	1.98424935940926 \\
0.376	1.98474160714064 \\
0.378	1.98522621921615 \\
0.38	1.98570318412244 \\
0.382	1.98617249052415 \\
0.384	1.98663412726428 \\
0.386	1.98708808336472 \\
0.388	1.98753434802662 \\
0.39	1.98797291063084 \\
0.392	1.98840376073837 \\
0.394	1.98882688809076 \\
0.396	1.9892422826105 \\
0.398	1.98964993440144 \\
0.4	1.99004983374917 \\
0.402	1.99044197112141 \\
0.404	1.99082633716839 \\
0.406	1.99120292272324 \\
0.408	1.99157171880231 \\
0.41	1.99193271660557 \\
0.412	1.99228590751693 \\
0.414	1.99263128310462 \\
0.416	1.99296883512146 \\
0.418	1.99329855550528 \\
0.42	1.99362043637915 \\
0.422	1.99393447005175 \\
0.424	1.99424064901767 \\
0.426	1.99453896595768 \\
0.428	1.99482941373905 \\
0.43	1.99511198541583 \\
0.432	1.99538667422912 \\
0.434	1.99565347360733 \\
0.436	1.99591237716647 \\
0.438	1.99616337871038 \\
0.44	1.99640647223099 \\
0.442	1.99664165190855 \\
0.444	1.99686891211186 \\
0.446	1.99708824739853 \\
0.448	1.99729965251512 \\
0.45	1.99750312239746 \\
0.452	1.99769865217074 \\
0.454	1.99788623714979 \\
0.456	1.9980658728392 \\
0.458	1.99823755493356 \\
0.46	1.99840127931761 \\
0.462	1.99855704206636 \\
0.464	1.99870483944532 \\
0.466	1.99884466791061 \\
0.468	1.99897652410909 \\
0.47	1.99910040487853 \\
0.472	1.9992163072477 \\
0.474	1.99932422843652 \\
0.476	1.99942416585615 \\
0.478	1.99951611710911 \\
0.48	1.99960007998933 \\
0.482	1.99967605248233 \\
0.484	1.9997440327652 \\
0.486	1.99980401920675 \\
0.488	1.9998560103675 \\
0.49	1.99990000499983 \\
0.492	1.99993600204796 \\
0.494	1.99996400064799 \\
0.496	1.999984000128 \\
0.498	1.999996000008 \\
0.5	2 \\
0.502	1.999996000008 \\
0.504	1.999984000128 \\
0.506	1.99996400064799 \\
0.508	1.99993600204796 \\
0.51	1.99990000499983 \\
0.512	1.9998560103675 \\
0.514	1.99980401920675 \\
0.516	1.9997440327652 \\
0.518	1.99967605248233 \\
0.52	1.99960007998933 \\
0.522	1.99951611710911 \\
0.524	1.99942416585615 \\
0.526	1.99932422843652 \\
0.528	1.9992163072477 \\
0.53	1.99910040487853 \\
0.532	1.99897652410909 \\
0.534	1.99884466791061 \\
0.536	1.99870483944532 \\
0.538	1.99855704206636 \\
0.54	1.99840127931761 \\
0.542	1.99823755493356 \\
0.544	1.9980658728392 \\
0.546	1.99788623714979 \\
0.548	1.99769865217074 \\
0.55	1.99750312239746 \\
0.552	1.99729965251512 \\
0.554	1.99708824739853 \\
0.556	1.99686891211186 \\
0.558	1.99664165190855 \\
0.56	1.99640647223099 \\
0.562	1.99616337871038 \\
0.564	1.99591237716647 \\
0.566	1.99565347360733 \\
0.568	1.99538667422912 \\
0.57	1.99511198541583 \\
0.572	1.99482941373905 \\
0.574	1.99453896595768 \\
0.576	1.99424064901767 \\
0.578	1.99393447005175 \\
0.58	1.99362043637915 \\
0.582	1.99329855550528 \\
0.584	1.99296883512146 \\
0.586	1.99263128310462 \\
0.588	1.99228590751693 \\
0.59	1.99193271660557 \\
0.592	1.99157171880231 \\
0.594	1.99120292272324 \\
0.596	1.99082633716839 \\
0.598	1.99044197112141 \\
0.6	1.99004983374917 \\
0.602	1.98964993440144 \\
0.604	1.9892422826105 \\
0.606	1.98882688809076 \\
0.608	1.98840376073837 \\
0.61	1.98797291063084 \\
0.612	1.98753434802662 \\
0.614	1.98708808336472 \\
0.616	1.98663412726428 \\
0.618	1.98617249052415 \\
0.62	1.98570318412244 \\
0.622	1.98522621921615 \\
0.624	1.98474160714064 \\
0.626	1.98424935940926 \\
0.628	1.98374948771284 \\
0.63	1.98324200391926 \\
0.632	1.98272692007296 \\
0.634	1.98220424839447 \\
0.636	1.98167400127994 \\
0.638	1.98113619130064 \\
0.64	1.98059083120243 \\
0.642	1.98003793390532 \\
0.644	1.97947751250293 \\
0.646	1.97890958026195 \\
0.648	1.97833415062165 \\
0.65	1.97775123719334 \\
0.652	1.97716085375982 \\
0.654	1.97656301427486 \\
0.656	1.97595773286263 \\
0.658	1.97534502381717 \\
0.66	1.97472490160179 \\
0.662	1.97409738084853 \\
0.664	1.97346247635758 \\
0.666	1.97282020309667 \\
0.668	1.97217057620054 \\
0.67	1.9715136109703 \\
0.672	1.97084932287282 \\
0.674	1.97017772754018 \\
0.676	1.96949884076899 \\
0.678	1.96881267851982 \\
0.68	1.96811925691656 \\
0.682	1.96741859224577 \\
0.684	1.96671070095607 \\
0.686	1.96599559965747 \\
0.688	1.96527330512076 \\
0.69	1.96454383427682 \\
0.692	1.96380720421594 \\
0.694	1.96306343218723 \\
0.696	1.96231253559786 \\
0.698	1.96155453201245 \\
0.7	1.96078943915232 \\
0.702	1.96001727489487 \\
0.704	1.95923805727283 \\
0.706	1.95845180447357 \\
0.708	1.95765853483841 \\
0.71	1.95685826686191 \\
0.712	1.95605101919111 \\
0.714	1.95523681062487 \\
0.716	1.95441566011306 \\
0.718	1.95358758675591 \\
0.72	1.95275260980321 \\
0.722	1.9519107486536 \\
0.724	1.95106202285378 \\
0.726	1.9502064520978 \\
0.728	1.94934405622627 \\
0.73	1.9484748552256 \\
0.732	1.94759886922723 \\
0.734	1.94671611850685 \\
0.736	1.94582662348361 \\
0.738	1.94493040471936 \\
0.74	1.94402748291784 \\
0.742	1.94311787892387 \\
0.744	1.94220161372258 \\
0.746	1.94127870843859 \\
0.748	1.94034918433517 \\
0.75	1.93941306281348 \\
0.752	1.93847036541169 \\
0.754	1.93752111380423 \\
0.756	1.93656532980085 \\
0.758	1.93560303534591 \\
0.76	1.93463425251745 \\
0.762	1.93365900352637 \\
0.764	1.93267731071562 \\
0.766	1.93168919655928 \\
0.768	1.93069468366178 \\
0.77	1.92969379475695 \\
0.772	1.92868655270726 \\
0.774	1.92767298050285 \\
0.776	1.92665310126072 \\
0.778	1.92562693822382 \\
0.78	1.92459451476021 \\
0.782	1.92355585436212 \\
0.784	1.92251098064508 \\
0.786	1.92145991734705 \\
0.788	1.92040268832751 \\
0.79	1.91933931756652 \\
0.792	1.91826982916387 \\
0.794	1.91719424733816 \\
0.796	1.91611259642585 \\
0.798	1.91502490088037 \\
0.8	1.91393118527123 \\
0.802	1.91283147428302 \\
0.804	1.91172579271457 \\
0.806	1.91061416547795 \\
0.808	1.90949661759758 \\
0.81	1.90837317420927 \\
0.812	1.90724386055928 \\
0.814	1.9061087020034 \\
0.816	1.90496772400596 \\
0.818	1.90382095213894 \\
0.82	1.90266841208094 \\
0.822	1.90151012961631 \\
0.824	1.9003461306341 \\
0.826	1.89917644112719 \\
0.828	1.89800108719124 \\
0.83	1.89682009502379 \\
0.832	1.89563349092323 \\
0.834	1.89444130128789 \\
0.836	1.89324355261499 \\
0.838	1.89204027149975 \\
0.84	1.89083148463431 \\
0.842	1.88961721880682 \\
0.844	1.88839750090044 \\
0.846	1.8871723578923 \\
0.848	1.88594181685258 \\
0.85	1.88470590494348 \\
0.852	1.88346464941822 \\
0.854	1.88221807762004 \\
0.856	1.88096621698123 \\
0.858	1.87970909502209 \\
0.86	1.87844673934993 \\
0.862	1.8771791776581 \\
0.864	1.87590643772495 \\
0.866	1.87462854741279 \\
0.868	1.87334553466696 \\
0.87	1.87205742751472 \\
0.872	1.87076425406431 \\
0.874	1.8694660425039 \\
0.876	1.86816282110055 \\
0.878	1.86685461819923 \\
0.88	1.86554146222177 \\
0.882	1.86422338166584 \\
0.884	1.86290040510392 \\
0.886	1.86157256118231 \\
0.888	1.86023987862003 \\
0.89	1.85890238620785 \\
0.892	1.85756011280723 \\
0.894	1.8562130873493 \\
0.896	1.85486133883383 \\
0.898	1.85350489632816 \\
0.9	1.85214378896621 \\
0.902	1.85077804594743 \\
0.904	1.84940769653573 \\
0.906	1.84803277005848 \\
0.908	1.84665329590547 \\
0.91	1.84526930352782 \\
0.912	1.843880822437 \\
0.914	1.84248788220376 \\
0.916	1.84109051245707 \\
0.918	1.83968874288312 \\
0.92	1.83828260322423 \\
0.922	1.83687212327785 \\
0.924	1.83545733289545 \\
0.926	1.83403826198157 \\
0.928	1.83261494049267 \\
0.93	1.83118739843617 \\
0.932	1.82975566586935 \\
0.934	1.82831977289833 \\
0.936	1.82687974967701 \\
0.938	1.82543562640602 \\
0.94	1.8239874333317 \\
0.942	1.82253520074502 \\
0.944	1.82107895898055 \\
0.946	1.81961873841542 \\
0.948	1.81815456946824 \\
0.95	1.81668648259811 \\
0.952	1.81521450830352 \\
0.954	1.81373867712133 \\
0.956	1.81225901962572 \\
0.958	1.81077556642716 \\
0.96	1.80928834817133 \\
0.962	1.80779739553811 \\
0.964	1.80630273924052 \\
0.966	1.80480441002367 \\
0.968	1.80330243866375 \\
0.97	1.80179685596694 \\
0.972	1.80028769276842 \\
0.974	1.7987749799313 \\
0.976	1.79725874834557 \\
0.978	1.79573902892709 \\
0.98	1.79421585261655 \\
0.982	1.79268925037839 \\
0.984	1.79115925319985 \\
0.986	1.78962589208983 \\
0.988	1.78808919807795 \\
0.99	1.78654920221346 \\
0.992	1.78500593556423 \\
0.994	1.78345942921572 \\
0.996	1.78190971426996 \\
0.998	1.7803568218445 \\
};
\addplot [thick, red, dashed]
table [row sep=\\]{%
-0.998	1.03901129534547 \\
-0.996	1.04076513600834 \\
-0.994	1.04250936300316 \\
-0.992	1.04424404153299 \\
-0.99	1.04596923751536 \\
-0.988	1.04768501757068 \\
-0.986	1.04939144901063 \\
-0.984	1.05108859982629 \\
-0.982	1.05277653867615 \\
-0.98	1.05445533487407 \\
-0.978	1.05612505837697 \\
-0.976	1.05778577977254 \\
-0.974	1.0594375702667 \\
-0.972	1.06108050167103 \\
-0.97	1.06271464639005 \\
-0.968	1.06434007740838 \\
-0.966	1.06595686827778 \\
-0.964	1.06756509310416 \\
-0.962	1.06916482653441 \\
-0.96	1.07075614374316 \\
-0.958	1.07233912041946 \\
-0.956	1.07391383275337 \\
-0.954	1.07548035742246 \\
-0.952	1.07703877157826 \\
-0.95	1.07858915283255 \\
-0.948	1.08013157924371 \\
-0.946	1.08166612930288 \\
-0.944	1.08319288192016 \\
-0.942	1.08471191641067 \\
-0.94	1.08622331248061 \\
-0.938	1.08772715021325 \\
-0.936	1.08922351005489 \\
-0.934	1.09071247280076 \\
-0.932	1.0921941195809 \\
-0.93	1.09366853184598 \\
-0.928	1.09513579135317 \\
-0.926	1.09659598015187 \\
-0.924	1.09804918056956 \\
-0.922	1.09949547519746 \\
-0.92	1.10093494687639 \\
-0.918	1.10236767868244 \\
-0.916	1.10379375391276 \\
-0.914	1.10521325607129 \\
-0.912	1.10662626885452 \\
-0.91	1.10803287613725 \\
-0.908	1.1094331619584 \\
-0.906	1.11082721050679 \\
-0.904	1.112215106107 \\
-0.902	1.11359693320519 \\
-0.9	1.11497277635503 \\
-0.898	1.11634272020362 \\
-0.896	1.11770684947747 \\
-0.894	1.11906524896849 \\
-0.892	1.1204180035201 \\
-0.89	1.1217651980133 \\
-0.888	1.12310691735294 \\
-0.886	1.12444324645387 \\
-0.884	1.12577427022728 \\
-0.882	1.12710007356714 \\
-0.88	1.12842074133656 \\
-0.878	1.1297363583544 \\
-0.876	1.13104700938184 \\
-0.874	1.13235277910912 \\
-0.872	1.1336537521423 \\
-0.87	1.13495001299018 \\
-0.868	1.13624164605123 \\
-0.866	1.13752873560074 \\
-0.864	1.138811365778 \\
-0.862	1.14008962057355 \\
-0.86	1.14136358381664 \\
-0.858	1.14263333916276 \\
-0.856	1.14389897008126 \\
-0.854	1.14516055984316 \\
-0.852	1.146418191509 \\
-0.85	1.14767194791691 \\
-0.848	1.14892191167077 \\
-0.846	1.1501681651285 \\
-0.844	1.15141079039047 \\
-0.842	1.15264986928814 \\
-0.84	1.15388548337276 \\
-0.838	1.15511771390424 \\
-0.836	1.1563466418402 \\
-0.834	1.15757234782516 \\
-0.832	1.15879491217987 \\
-0.83	1.16001441489083 \\
-0.828	1.16123093559997 \\
-0.826	1.16244455359447 \\
-0.824	1.1636553477968 \\
-0.822	1.16486339675488 \\
-0.82	1.16606877863247 \\
-0.818	1.16727157119966 \\
-0.816	1.16847185182365 \\
-0.814	1.16966969745962 \\
-0.812	1.17086518464179 \\
-0.81	1.17205838947478 \\
-0.808	1.17324938762501 \\
-0.806	1.17443825431237 \\
-0.804	1.17562506430211 \\
-0.802	1.17680989189686 \\
-0.8	1.17799281092889 \\
-0.798	1.17917389475259 \\
-0.796	1.1803532162371 \\
-0.794	1.18153084775918 \\
-0.792	1.18270686119629 \\
-0.79	1.18388132791987 \\
-0.788	1.18505431878882 \\
-0.786	1.1862259041432 \\
-0.784	1.18739615379818 \\
-0.782	1.18856513703811 \\
-0.78	1.18973292261097 \\
-0.778	1.19089957872281 \\
-0.776	1.19206517303265 \\
-0.774	1.19322977264743 \\
-0.772	1.19439344411724 \\
-0.77	1.19555625343081 \\
-0.768	1.19671826601117 \\
-0.766	1.19787954671153 \\
-0.764	1.19904015981144 \\
-0.762	1.20020016901314 \\
-0.76	1.20135963743816 \\
-0.758	1.20251862762409 \\
-0.756	1.20367720152167 \\
-0.754	1.20483542049202 \\
-0.752	1.2059933453042 \\
-0.75	1.20715103613288 \\
-0.748	1.20830855255634 \\
-0.746	1.20946595355467 \\
-0.744	1.21062329750817 \\
-0.742	1.21178064219603 \\
-0.74	1.21293804479523 \\
-0.738	1.21409556187961 \\
-0.736	1.21525324941929 \\
-0.734	1.2164111627802 \\
-0.732	1.21756935672392 \\
-0.73	1.21872788540773 \\
-0.728	1.21988680238485 \\
-0.726	1.221046160605 \\
-0.724	1.22220601241506 \\
-0.722	1.2233664095601 \\
-0.72	1.22452740318454 \\
-0.718	1.22568904383352 \\
-0.716	1.22685138145464 \\
-0.714	1.22801446539971 \\
-0.712	1.22917834442691 \\
-0.71	1.23034306670309 \\
-0.708	1.23150867980625 \\
-0.706	1.23267523072835 \\
-0.704	1.23384276587823 \\
-0.702	1.23501133108481 \\
-0.7	1.23618097160049 \\
-0.698	1.2373517321047 \\
-0.696	1.23852365670782 \\
-0.694	1.23969678895509 \\
-0.692	1.24087117183094 \\
-0.69	1.24204684776334 \\
-0.688	1.24322385862848 \\
-0.686	1.24440224575561 \\
-0.684	1.24558204993204 \\
-0.682	1.24676331140838 \\
-0.68	1.24794606990394 \\
-0.678	1.24913036461237 \\
-0.676	1.25031623420738 \\
-0.674	1.25150371684878 \\
-0.672	1.25269285018857 \\
-0.67	1.25388367137727 \\
-0.668	1.25507621707046 \\
-0.666	1.25627052343535 \\
-0.664	1.25746662615769 \\
-0.662	1.2586645604487 \\
-0.66	1.25986436105221 \\
-0.658	1.26106606225199 \\
-0.656	1.26226969787913 \\
-0.654	1.26347530131965 \\
-0.652	1.26468290552222 \\
-0.65	1.26589254300599 \\
-0.648	1.26710424586858 \\
-0.646	1.26831804579416 \\
-0.644	1.26953397406172 \\
-0.642	1.27075206155332 \\
-0.64	1.27197233876261 \\
-0.638	1.27319483580329 \\
-0.636	1.2744195824178 \\
-0.634	1.27564660798602 \\
-0.632	1.27687594153405 \\
-0.63	1.27810761174314 \\
-0.628	1.27934164695857 \\
-0.626	1.28057807519873 \\
-0.624	1.28181692416413 \\
-0.622	1.28305822124655 \\
-0.62	1.28430199353818 \\
-0.618	1.28554826784079 \\
-0.616	1.28679707067497 \\
-0.614	1.28804842828935 \\
-0.612	1.28930236666981 \\
-0.61	1.29055891154878 \\
-0.608	1.29181808841439 \\
-0.606	1.29307992251973 \\
-0.604	1.29434443889204 \\
-0.602	1.2956116623418 \\
-0.6	1.29688161747192 \\
-0.598	1.29815432868669 \\
-0.596	1.29942982020083 \\
-0.594	1.30070811604834 \\
-0.592	1.30198924009137 \\
-0.59	1.30327321602888 \\
-0.588	1.30456006740526 \\
-0.586	1.30584981761884 \\
-0.584	1.30714248993021 \\
-0.582	1.30843810747044 \\
-0.58	1.30973669324913 \\
-0.578	1.31103827016226 \\
-0.576	1.31234286099992 \\
-0.574	1.31365048845378 \\
-0.572	1.31496117512436 \\
-0.57	1.31627494352816 \\
-0.568	1.31759181610437 \\
-0.566	1.31891181522157 \\
-0.564	1.32023496318389 \\
-0.562	1.32156128223716 \\
-0.56	1.32289079457452 \\
-0.558	1.32422352234188 \\
-0.556	1.32555948764298 \\
-0.554	1.32689871254411 \\
-0.552	1.32824121907847 \\
-0.55	1.32958702925015 \\
-0.548	1.33093616503768 \\
-0.546	1.33228864839725 \\
-0.544	1.33364450126538 \\
-0.542	1.33500374556122 \\
-0.54	1.33636640318834 \\
-0.538	1.33773249603605 \\
-0.536	1.33910204598016 \\
-0.534	1.34047507488329 \\
-0.532	1.34185160459456 \\
-0.53	1.34323165694872 \\
-0.528	1.34461525376473 \\
-0.526	1.34600241684368 \\
-0.524	1.34739316796606 \\
-0.522	1.34878752888847 \\
-0.52	1.3501855213395 \\
-0.518	1.35158716701509 \\
-0.516	1.352992487573 \\
-0.514	1.35440150462661 \\
-0.512	1.35581423973799 \\
-0.51	1.3572307144101 \\
-0.508	1.35865095007823 \\
-0.506	1.36007496810057 \\
-0.504	1.36150278974794 \\
-0.502	1.36293443619262 \\
-0.5	1.36436992849628 \\
-0.498	1.36580928759699 \\
-0.496	1.36725253429525 \\
-0.494	1.36869968923903 \\
-0.492	1.37015077290787 \\
-0.49	1.37160580559588 \\
-0.488	1.37306480739372 \\
-0.486	1.37452779816951 \\
-0.484	1.37599479754866 \\
-0.482	1.37746582489252 \\
-0.48	1.37894089927599 \\
-0.478	1.38042003946381 \\
-0.476	1.38190326388585 \\
-0.474	1.38339059061107 \\
-0.472	1.38488203732026 \\
-0.47	1.38637762127758 \\
-0.468	1.38787735930081 \\
-0.466	1.38938126773031 \\
-0.464	1.39088936239667 \\
-0.462	1.39240165858707 \\
-0.46	1.39391817101024 \\
-0.458	1.39543891376018 \\
-0.456	1.39696390027838 \\
-0.454	1.39849314331478 \\
-0.452	1.40002665488723 \\
-0.45	1.40156444623969 \\
-0.448	1.40310652779888 \\
-0.446	1.40465290912962 \\
-0.444	1.40620359888869 \\
-0.442	1.40775860477732 \\
-0.44	1.40931793349222 \\
-0.438	1.4108815906752 \\
-0.436	1.4124495808614 \\
-0.434	1.41402190742608 \\
-0.432	1.41559857252998 \\
-0.43	1.41717957706339 \\
-0.428	1.41876492058875 \\
-0.426	1.42035460128191 \\
-0.424	1.42194861587208 \\
-0.422	1.42354695958045 \\
-0.42	1.4251496260575 \\
-0.418	1.42675660731909 \\
-0.416	1.42836789368128 \\
-0.414	1.429983473694 \\
-0.412	1.43160333407356 \\
-0.41	1.43322745963405 \\
-0.408	1.43485583321771 \\
-0.406	1.4364884356243 \\
-0.404	1.43812524553949 \\
-0.402	1.43976623946246 \\
-0.4	1.44141139163263 \\
-0.398	1.44306067395569 \\
-0.396	1.44471405592897 \\
-0.394	1.44637150456622 \\
-0.392	1.448032984322 \\
-0.39	1.44969845701556 \\
-0.388	1.45136788175455 \\
-0.386	1.45304121485852 \\
-0.384	1.45471840978233 \\
-0.382	1.45639941703965 \\
-0.38	1.45808418412668 \\
-0.378	1.45977265544611 \\
-0.376	1.46146477223157 \\
-0.374	1.46316047247269 \\
-0.372	1.4648596908409 \\
-0.37	1.46656235861614 \\
-0.368	1.46826840361459 \\
-0.366	1.46997775011772 \\
-0.364	1.47169031880269 \\
-0.362	1.47340602667434 \\
-0.36	1.47512478699903 \\
-0.358	1.4768465092404 \\
-0.356	1.4785710989973 \\
-0.354	1.48029845794415 \\
-0.352	1.48202848377386 \\
-0.35	1.4837610701436 \\
-0.348	1.48549610662355 \\
-0.346	1.48723347864898 \\
-0.344	1.48897306747577 \\
-0.342	1.4907147501397 \\
-0.34	1.49245839941973 \\
-0.338	1.49420388380543 \\
-0.336	1.49595106746897 \\
-0.334	1.49769981024174 \\
-0.332	1.49944996759603 \\
-0.33	1.50120139063189 \\
-0.328	1.50295392606944 \\
-0.326	1.50470741624705 \\
-0.324	1.50646169912535 \\
-0.322	1.50821660829765 \\
-0.32	1.50997197300679 \\
-0.318	1.51172761816878 \\
-0.316	1.51348336440348 \\
-0.314	1.5152390280725 \\
-0.312	1.51699442132471 \\
-0.31	1.51874935214937 \\
-0.308	1.52050362443737 \\
-0.306	1.5222570380506 \\
-0.304	1.52400938889977 \\
-0.302	1.52576046903097 \\
-0.3	1.52751006672084 \\
-0.298	1.52925796658106 \\
-0.296	1.53100394967181 \\
-0.294	1.53274779362474 \\
-0.292	1.53448927277543 \\
-0.29	1.53622815830548 \\
-0.288	1.53796421839447 \\
-0.286	1.53969721838171 \\
-0.284	1.54142692093804 \\
-0.282	1.54315308624762 \\
-0.28	1.54487547219989 \\
-0.278	1.54659383459155 \\
-0.276	1.54830792733876 \\
-0.274	1.55001750269938 \\
-0.272	1.55172231150533 \\
-0.27	1.5534221034049 \\
-0.268	1.55511662711505 \\
-0.266	1.55680563068344 \\
-0.264	1.55848886176013 \\
-0.262	1.56016606787881 \\
-0.26	1.56183699674727 \\
-0.258	1.56350139654694 \\
-0.256	1.56515901624127 \\
-0.254	1.56680960589259 \\
-0.252	1.56845291698721 \\
-0.25	1.57008870276836 \\
-0.248	1.57171671857666 \\
-0.246	1.57333672219761 \\
-0.244	1.57494847421586 \\
-0.242	1.5765517383755 \\
-0.24	1.57814628194621 \\
-0.238	1.57973187609448 \\
-0.236	1.58130829625957 \\
-0.234	1.58287532253335 \\
-0.232	1.58443274004379 \\
-0.23	1.58598033934113 \\
-0.228	1.58751791678627 \\
-0.226	1.58904527494058 \\
-0.224	1.59056222295659 \\
-0.222	1.59206857696861 \\
-0.22	1.59356416048277 \\
-0.218	1.59504880476549 \\
-0.216	1.59652234922979 \\
-0.214	1.59798464181851 \\
-0.212	1.59943553938367 \\
-0.21	1.6008749080612 \\
-0.208	1.60230262364005 \\
-0.206	1.60371857192505 \\
-0.204	1.6051226490925 \\
-0.202	1.60651476203761 \\
-0.2	1.6078948287132 \\
-0.198	1.60926277845843 \\
-0.196	1.61061855231697 \\
-0.194	1.61196210334368 \\
-0.192	1.61329339689896 \\
-0.19	1.61461241092987 \\
-0.188	1.61591913623735 \\
-0.186	1.61721357672856 \\
-0.184	1.61849574965366 \\
-0.182	1.61976568582627 \\
-0.18	1.62102342982672 \\
-0.178	1.62226904018753 \\
-0.176	1.62350258956034 \\
-0.174	1.62472416486357 \\
-0.172	1.62593386741027 \\
-0.17	1.62713181301544 \\
-0.168	1.62831813208238 \\
-0.166	1.62949296966734 \\
-0.164	1.63065648552214 \\
-0.162	1.63180885411418 \\
-0.16	1.63295026462355 \\
-0.158	1.63408092091666 \\
-0.156	1.63520104149622 \\
-0.154	1.6363108594273 \\
-0.152	1.63741062223904 \\
-0.15	1.63850059180205 \\
-0.148	1.63958104418113 \\
-0.146	1.64065226946349 \\
-0.144	1.64171457156211 \\
-0.142	1.64276826799452 \\
-0.14	1.6438136896369 \\
-0.138	1.64485118045374 \\
-0.136	1.64588109720306 \\
-0.134	1.6469038091176 \\
-0.132	1.64791969756211 \\
-0.13	1.64892915566717 \\
-0.128	1.64993258793986 \\
-0.126	1.65093040985169 \\
-0.124	1.65192304740439 \\
-0.122	1.65291093667394 \\
-0.12	1.65389452333363 \\
-0.118	1.65487426215647 \\
-0.116	1.65585061649808 \\
-0.114	1.65682405776031 \\
-0.112	1.65779506483678 \\
-0.11	1.65876412354088 \\
-0.108	1.65973172601727 \\
-0.106	1.6606983701377 \\
-0.104	1.66166455888212 \\
-0.102	1.6626307997061 \\
-0.0999999999999999	1.66359760389551 \\
-0.098	1.66456548590968 \\
-0.096	1.66553496271388 \\
-0.094	1.6665065531025 \\
-0.0919999999999999	1.66748077701388 \\
-0.09	1.66845815483814 \\
-0.088	1.66943920671906 \\
-0.086	1.67042445185131 \\
-0.0839999999999999	1.67141440777425 \\
-0.082	1.67240958966358 \\
-0.08	1.67341050962209 \\
-0.078	1.67441767597074 \\
-0.0759999999999999	1.67543159254146 \\
-0.074	1.67645275797289 \\
-0.072	1.67748166501035 \\
-0.07	1.67851879981137 \\
-0.0679999999999999	1.67956464125807 \\
-0.066	1.68061966027761 \\
-0.064	1.68168431917204 \\
-0.062	1.68275907095889 \\
-0.0599999999999999	1.68384435872346 \\
-0.058	1.68494061498442 \\
-0.056	1.68604826107361 \\
-0.054	1.68716770653141 \\
-0.052	1.6882993485187 \\
-0.0500000000000002	1.68944357124669 \\
-0.048	1.69060074542547 \\
-0.046	1.69177122773266 \\
-0.044	1.69295536030282 \\
-0.0420000000000001	1.69415347023887 \\
-0.04	1.69536586914633 \\
-0.038	1.69659285269124 \\
-0.036	1.69783470018263 \\
-0.0340000000000001	1.6990916741804 \\
-0.032	1.70036402012918 \\
-0.03	1.70165196601897 \\
-0.028	1.70295572207308 \\
-0.0260000000000001	1.70427548046413 \\
-0.024	1.70561141505825 \\
-0.022	1.70696368118835 \\
-0.02	1.70833241545644 \\
-0.0180000000000001	1.70971773556558 \\
-0.016	1.71111974018158 \\
-0.014	1.71253850882467 \\
-0.012	1.71397410179119 \\
-0.0100000000000001	1.71542656010544 \\
-0.00800000000000001	1.71689590550161 \\
-0.00600000000000001	1.71838214043568 \\
-0.004	1.71988524812719 \\
-0.002	1.72140519263063 \\
0	1.72294191893613 \\
0.00199999999999989	1.72449535309917 \\
0.004	1.72606540239883 \\
0.00599999999999995	1.72765195552411 \\
0.00800000000000001	1.72925488278783 \\
0.00999999999999995	1.73087403636741 \\
0.012	1.73250925057203 \\
0.014	1.73416034213527 \\
0.016	1.73582711053262 \\
0.018	1.73750933832296 \\
0.02	1.73920679151314 \\
0.022	1.74091921994486 \\
0.024	1.74264635770276 \\
0.026	1.74438792354274 \\
0.028	1.74614362133964 \\
0.03	1.74791314055301 \\
0.032	1.74969615671001 \\
0.034	1.75149233190429 \\
0.036	1.75330131530965 \\
0.038	1.75512274370744 \\
0.04	1.75695624202641 \\
0.042	1.75880142389386 \\
0.044	1.76065789219686 \\
0.046	1.76252523965243 \\
0.048	1.76440304938534 \\
0.05	1.76629089551241 \\
0.052	1.76818834373207 \\
0.054	1.77009495191797 \\
0.056	1.77201027071558 \\
0.058	1.77393384414034 \\
0.0600000000000001	1.77586521017655 \\
0.062	1.77780390137558 \\
0.0640000000000001	1.77974944545244 \\
0.066	1.78170136587963 \\
0.0680000000000001	1.78365918247709 \\
0.07	1.78562241199739 \\
0.0720000000000001	1.78759056870507 \\
0.074	1.78956316494917 \\
0.0760000000000001	1.79153971172807 \\
0.078	1.79351971924578 \\
0.0800000000000001	1.79550269745876 \\
0.082	1.79748815661251 \\
0.0840000000000001	1.79947560776724 \\
0.086	1.80146456331179 \\
0.0880000000000001	1.80345453746524 \\
0.09	1.80544504676551 \\
0.0920000000000001	1.80743561054441 \\
0.094	1.80942575138864 \\
0.0960000000000001	1.81141499558621 \\
0.098	1.81340287355783 \\
0.1	1.81538892027292 \\
0.102	1.81737267564996 \\
0.104	1.81935368494068 \\
0.106	1.82133149909808 \\
0.108	1.82330567512786 \\
0.11	1.82527577642324 \\
0.112	1.82724137308298 \\
0.114	1.82920204221248 \\
0.116	1.83115736820809 \\
0.118	1.8331069430243 \\
0.12	1.83505036642423 \\
0.122	1.83698724621314 \\
0.124	1.83891719845537 \\
0.126	1.84083984767452 \\
0.128	1.84275482703734 \\
0.13	1.84466177852136 \\
0.132	1.84656035306645 \\
0.134	1.84845021071071 \\
0.136	1.85033102071078 \\
0.138	1.8522024616471 \\
0.14	1.8540642215141 \\
0.142	1.85591599779604 \\
0.144	1.85775749752856 \\
0.146	1.85958843734642 \\
0.148	1.86140854351786 \\
0.15	1.86321755196584 \\
0.152	1.86501520827676 \\
0.154	1.86680126769685 \\
0.156	1.86857549511684 \\
0.158	1.87033766504529 \\
0.16	1.87208756157093 \\
0.162	1.87382497831458 \\
0.164	1.87554971837098 \\
0.166	1.87726159424112 \\
0.168	1.87896042775529 \\
0.17	1.88064604998753 \\
0.172	1.88231830116178 \\
0.174	1.88397703055022 \\
0.176	1.8856220963642 \\
0.178	1.88725336563824 \\
0.18	1.88887071410746 \\
0.182	1.89047402607897 \\
0.184	1.89206319429749 \\
0.186	1.89363811980571 \\
0.188	1.89519871179973 \\
0.19	1.89674488748004 \\
0.192	1.89827657189832 \\
0.194	1.8997936978005 \\
0.196	1.90129620546645 \\
0.198	1.90278404254654 \\
0.2	1.90425716389562 \\
0.202	1.90571553140452 \\
0.204	1.9071591138295 \\
0.206	1.90858788662001 \\
0.208	1.91000183174496 \\
0.21	1.91140093751781 \\
0.212	1.91278519842078 \\
0.214	1.91415461492847 \\
0.216	1.91550919333103 \\
0.218	1.91684894555729 \\
0.22	1.91817388899792 \\
0.222	1.91948404632894 \\
0.224	1.92077944533577 \\
0.226	1.922060118738 \\
0.228	1.92332610401508 \\
0.23	1.92457744323312 \\
0.232	1.92581418287298 \\
0.234	1.92703637365972 \\
0.236	1.92824407039373 \\
0.238	1.92943733178352 \\
0.24	1.93061622028037 \\
0.242	1.93178080191496 \\
0.244	1.93293114613612 \\
0.246	1.93406732565172 \\
0.248	1.93518941627195 \\
0.25	1.93629749675486 \\
0.252	1.93739164865449 \\
0.254	1.93847195617146 \\
0.256	1.93953850600623 \\
0.258	1.94059138721499 \\
0.26	1.94163069106832 \\
0.262	1.94265651091257 \\
0.264	1.94366894203415 \\
0.266	1.94466808152656 \\
0.268	1.94565402816043 \\
0.27	1.94662688225637 \\
0.272	1.94758674556083 \\
0.274	1.94853372112486 \\
0.276	1.94946791318583 \\
0.278	1.9503894270522 \\
0.28	1.95129836899112 \\
0.282	1.95219484611912 \\
0.284	1.95307896629572 \\
0.286	1.95395083801995 \\
0.288	1.9548105703299 \\
0.29	1.9556582727051 \\
0.292	1.95649405497189 \\
0.294	1.95731802721165 \\
0.296	1.95813029967182 \\
0.298	1.95893098267987 \\
0.3	1.95972018656 \\
0.302	1.96049802155265 \\
0.304	1.96126459773671 \\
0.306	1.96202002495447 \\
0.308	1.96276441273923 \\
0.31	1.96349787024555 \\
0.312	1.96422050618208 \\
0.314	1.9649324287469 \\
0.316	1.96563374556546 \\
0.318	1.96632456363087 \\
0.32	1.96700498924672 \\
0.322	1.96767512797217 \\
0.324	1.96833508456944 \\
0.326	1.96898496295353 \\
0.328	1.9696248661442 \\
0.33	1.97025489622014 \\
0.332	1.97087515427522 \\
0.334	1.97148574037689 \\
0.336	1.97208675352658 \\
0.338	1.9726782916221 \\
0.34	1.97326045142195 \\
0.342	1.97383332851159 \\
0.344	1.97439701727144 \\
0.346	1.97495161084675 \\
0.348	1.97549720111919 \\
0.35	1.97603387868015 \\
0.352	1.97656173280559 \\
0.354	1.97708085143263 \\
0.356	1.97759132113756 \\
0.358	1.97809322711541 \\
0.36	1.97858665316096 \\
0.362	1.97907168165114 \\
0.364	1.97954839352883 \\
0.366	1.98001686828789 \\
0.368	1.98047718395953 \\
0.37	1.98092941709993 \\
0.372	1.98137364277891 \\
0.374	1.98180993456986 \\
0.376	1.98223836454074 \\
0.378	1.98265900324605 \\
0.38	1.98307191971997 \\
0.382	1.98347718147027 \\
0.384	1.98387485447334 \\
0.386	1.98426500316999 \\
0.388	1.98464769046217 \\
0.39	1.98502297771047 \\
0.392	1.98539092473245 \\
0.394	1.98575158980166 \\
0.396	1.9861050296474 \\
0.398	1.98645129945521 \\
0.4	1.9867904528679 \\
0.402	1.98712254198731 \\
0.404	1.98744761737657 \\
0.406	1.98776572806297 \\
0.408	1.98807692154133 \\
0.41	1.98838124377785 \\
0.412	1.98867873921453 \\
0.414	1.98896945077385 \\
0.416	1.9892534198641 \\
0.418	1.98953068638489 \\
0.42	1.9898012887332 \\
0.422	1.99006526380965 \\
0.424	1.99032264702519 \\
0.426	1.99057347230805 \\
0.428	1.99081777211098 \\
0.43	1.99105557741878 \\
0.432	1.99128691775604 \\
0.434	1.99151182119513 \\
0.436	1.99173031436442 \\
0.438	1.99194242245669 \\
0.44	1.99214816923769 \\
0.442	1.99234757705488 \\
0.444	1.99254066684642 \\
0.446	1.99272745815013 \\
0.448	1.9929079691127 \\
0.45	1.99308221649904 \\
0.452	1.99325021570162 \\
0.454	1.99341198075004 \\
0.456	1.99356752432058 \\
0.458	1.99371685774594 \\
0.46	1.99385999102498 \\
0.462	1.99399693283252 \\
0.464	1.99412769052929 \\
0.466	1.99425227017184 \\
0.468	1.99437067652256 \\
0.47	1.99448291305976 \\
0.472	1.99458898198774 \\
0.474	1.99468888424695 \\
0.476	1.99478261952419 \\
0.478	1.99487018626283 \\
0.48	1.99495158167308 \\
0.482	1.99502680174235 \\
0.484	1.99509584124553 \\
0.486	1.99515869375544 \\
0.488	1.99521535165328 \\
0.49	1.99526580613906 \\
0.492	1.99531004724222 \\
0.494	1.99534806383216 \\
0.496	1.99537984362891 \\
0.498	1.99540537321385 \\
0.5	1.99542463804044 \\
0.502	1.99543762244515 \\
0.504	1.99544430965828 \\
0.506	1.99544468181507 \\
0.508	1.9954387199667 \\
0.51	1.99542640409155 \\
0.512	1.99540771310647 \\
0.514	1.99538262487817 \\
0.516	1.99535111623479 \\
0.518	1.99531316297752 \\
0.52	1.99526873989238 \\
0.522	1.99521782076221 \\
0.524	1.99516037837873 \\
0.526	1.99509638455475 \\
0.528	1.99502581013671 \\
0.53	1.99494862501718 \\
0.532	1.99486479814776 \\
0.534	1.99477429755204 \\
0.536	1.99467709033884 \\
0.538	1.99457314271568 \\
0.54	1.99446242000248 \\
0.542	1.99434488664546 \\
0.544	1.99422050623139 \\
0.546	1.99408924150203 \\
0.548	1.99395105436889 \\
0.55	1.99380590592828 \\
0.552	1.99365375647663 \\
0.554	1.9934945655262 \\
0.556	1.99332829182102 \\
0.558	1.99315489335322 \\
0.56	1.99297432737974 \\
0.562	1.9927865504393 \\
0.564	1.99259151836983 \\
0.566	1.99238918632624 \\
0.568	1.99217950879857 \\
0.57	1.99196243963057 \\
0.572	1.99173793203863 \\
0.574	1.99150593863121 \\
0.576	1.99126641142862 \\
0.578	1.99101930188326 \\
0.58	1.99076456090034 \\
0.582	1.99050213885897 \\
0.584	1.99023198563379 \\
0.586	1.989954050617 \\
0.588	1.9896682827409 \\
0.59	1.9893746305009 \\
0.592	1.98907304197897 \\
0.594	1.98876346486764 \\
0.596	1.98844584649444 \\
0.598	1.98812013384685 \\
0.6	1.98778627359773 \\
0.602	1.98744421213128 \\
0.604	1.98709389556945 \\
0.606	1.98673526979886 \\
0.608	1.98636828049827 \\
0.61	1.98599287316645 \\
0.612	1.9856089931506 \\
0.614	1.98521658567526 \\
0.616	1.98481559587168 \\
0.618	1.98440596880765 \\
0.62	1.98398764951787 \\
0.622	1.98356058303469 \\
0.624	1.9831247144194 \\
0.626	1.98267998879384 \\
0.628	1.98222635137259 \\
0.63	1.98176374749544 \\
0.632	1.9812921226604 \\
0.634	1.98081142255692 \\
0.636	1.98032159309972 \\
0.638	1.97982258046274 \\
0.64	1.9793143311136 \\
0.642	1.97879679184829 \\
0.644	1.97826990982617 \\
0.646	1.97773363260527 \\
0.648	1.97718790817779 \\
0.65	1.97663268500585 \\
0.652	1.97606791205745 \\
0.654	1.97549353884256 \\
0.656	1.97490951544934 \\
0.658	1.97431579258047 \\
0.66	1.97371232158962 \\
0.662	1.97309905451778 \\
0.664	1.97247594412975 \\
0.666	1.97184294395053 \\
0.668	1.97120000830157 \\
0.67	1.97054709233698 \\
0.672	1.96988415207952 \\
0.674	1.96921114445638 \\
0.676	1.96852802733469 \\
0.678	1.96783475955679 \\
0.68	1.96713130097501 \\
0.682	1.96641761248618 \\
0.684	1.96569365606555 \\
0.686	1.96495939480029 \\
0.688	1.96421479292239 \\
0.69	1.96345981584085 \\
0.692	1.96269443017333 \\
0.694	1.9619186037769 \\
0.696	1.96113230577806 \\
0.698	1.96033550660188 \\
0.7	1.95952817800018 \\
0.702	1.95871029307867 \\
0.704	1.95788182632313 \\
0.706	1.9570427536243 \\
0.708	1.9561930523017 \\
0.71	1.95533270112604 \\
0.712	1.9544616803404 \\
0.714	1.95357997167989 \\
0.716	1.95268755838985 \\
0.718	1.95178442524248 \\
0.72	1.95087055855183 \\
0.722	1.94994594618703 \\
0.724	1.94901057758377 \\
0.726	1.94806444375385 \\
0.728	1.94710753729283 \\
0.73	1.9461398523856 \\
0.732	1.94516138480986 \\
0.734	1.94417213193746 \\
0.736	1.94317209273334 \\
0.738	1.94216126775231 \\
0.74	1.94113965913322 \\
0.742	1.94010727059076 \\
0.744	1.93906410740467 \\
0.746	1.93801017640617 \\
0.748	1.93694548596183 \\
0.75	1.93587004595448 \\
0.752	1.93478386776134 \\
0.754	1.93368696422914 \\
0.756	1.93257934964617 \\
0.758	1.93146103971132 \\
0.76	1.93033205149982 \\
0.762	1.92919240342582 \\
0.764	1.9280421152016 \\
0.766	1.92688120779342 \\
0.768	1.92570970337388 \\
0.77	1.92452762527079 \\
0.772	1.92333499791246 \\
0.774	1.92213184676926 \\
0.776	1.92091819829163 \\
0.778	1.9196940798442 \\
0.78	1.91845951963614 \\
0.782	1.91721454664761 \\
0.784	1.91595919055239 \\
0.786	1.91469348163639 \\
0.788	1.91341745071226 \\
0.79	1.91213112902993 \\
0.792	1.910834548183 \\
0.794	1.90952774001107 \\
0.796	1.90821073649782 \\
0.798	1.90688356966499 \\
0.8	1.90554627146203 \\
0.802	1.90419887365161 \\
0.804	1.90284140769073 \\
0.806	1.90147390460763 \\
0.808	1.90009639487439 \\
0.81	1.89870890827514 \\
0.812	1.89731147376997 \\
0.814	1.89590411935457 \\
0.816	1.8944868719154 \\
0.818	1.89305975708064 \\
0.82	1.89162279906674 \\
0.822	1.89017602052063 \\
0.824	1.88871944235768 \\
0.826	1.8872530835953 \\
0.828	1.88577696118222 \\
0.83	1.8842910898236 \\
0.832	1.88279548180183 \\
0.834	1.8812901467931 \\
0.836	1.87977509167983 \\
0.838	1.87825032035891 \\
0.84	1.87671583354581 \\
0.842	1.87517162857469 \\
0.844	1.87361769919433 \\
0.846	1.8720540353602 \\
0.848	1.87048062302251 \\
0.85	1.86889744391036 \\
0.852	1.86730447531208 \\
0.854	1.86570168985174 \\
0.856	1.86408905526193 \\
0.858	1.86246653415288 \\
0.86	1.86083408377795 \\
0.862	1.85919165579556 \\
0.864	1.85753919602764 \\
0.866	1.85587664421463 \\
0.868	1.85420393376712 \\
0.87	1.85252099151426 \\
0.872	1.8508277374489 \\
0.874	1.84912408446952 \\
0.876	1.84740993811922 \\
0.878	1.84568519632157 \\
0.88	1.8439497491136 \\
0.882	1.84220347837591 \\
0.884	1.84044625755999 \\
0.886	1.83867795141279 \\
0.888	1.83689841569871 \\
0.89	1.83510749691897 \\
0.892	1.83330503202848 \\
0.894	1.83149084815035 \\
0.896	1.82966476228793 \\
0.898	1.82782658103466 \\
0.9	1.82597610028168 \\
0.902	1.82411310492325 \\
0.904	1.82223736856013 \\
0.906	1.82034865320093 \\
0.908	1.81844670896151 \\
0.91	1.81653127376246 \\
0.912	1.81460207302481 \\
0.914	1.81265881936387 \\
0.916	1.81070121228146 \\
0.918	1.80872893785637 \\
0.92	1.80674166843332 \\
0.922	1.80473906231022 \\
0.924	1.80272076342408 \\
0.926	1.80068640103529 \\
0.928	1.79863558941055 \\
0.93	1.79656792750444 \\
0.932	1.79448299863957 \\
0.934	1.79238037018545 \\
0.936	1.79025959323607 \\
0.938	1.78812020228623 \\
0.94	1.78596171490666 \\
0.942	1.78378363141787 \\
0.944	1.78158543456291 \\
0.946	1.77936658917892 \\
0.948	1.77712654186756 \\
0.95	1.77486472066428 \\
0.952	1.77258053470652 \\
0.954	1.77027337390081 \\
0.956	1.76794260858873 \\
0.958	1.76558758921184 \\
0.96	1.76320764597554 \\
0.962	1.76080208851182 \\
0.964	1.75837020554094 \\
0.966	1.75591126453212 \\
0.968	1.7534245113631 \\
0.97	1.75090916997867 \\
0.972	1.74836444204814 \\
0.974	1.74578950662176 \\
0.976	1.74318351978609 \\
0.978	1.74054561431833 \\
0.98	1.73787489933956 \\
0.982	1.73517045996704 \\
0.984	1.73243135696535 \\
0.986	1.72965662639663 \\
0.988	1.72684527926971 \\
0.99	1.72399630118831 \\
0.992	1.72110865199824 \\
0.994	1.71818126543366 \\
0.996	1.71521304876233 \\
0.998	1.71220288243011 \\
};
\end{axis}

\end{tikzpicture}

==> figures/pydiff_uq2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{$1 + \exp(-(x-0.5)^2)$},{calibrated}},
legend style={at={(0.3,0.22)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={$\alpha=0.002$},
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.0978, xmax=1.0978,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=0.93697921715555, ymax=2.09429908098013
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.8] (axis cs:-0.998,0.989584665511213)
--(axis cs:-0.998,1.07556779562909)
--(axis cs:-0.996,1.07734714891837)
--(axis cs:-0.994,1.07911696222413)
--(axis cs:-0.992,1.08087730112963)
--(axis cs:-0.99,1.08262823193196)
--(axis cs:-0.988,1.08436982163042)
--(axis cs:-0.986,1.08610213791487)
--(axis cs:-0.984,1.0878252491539)
--(axis cs:-0.982,1.08953922438281)
--(axis cs:-0.98,1.09124413329154)
--(axis cs:-0.978,1.09294004621244)
--(axis cs:-0.976,1.09462703410783)
--(axis cs:-0.974,1.09630516855763)
--(axis cs:-0.972,1.09797452174664)
--(axis cs:-0.97,1.09963516645187)
--(axis cs:-0.968,1.10128717602972)
--(axis cs:-0.966,1.102930624403)
--(axis cs:-0.964,1.10456558604791)
--(axis cs:-0.962,1.10619213598091)
--(axis cs:-0.96,1.10781034974546)
--(axis cs:-0.958,1.10942030339869)
--(axis cs:-0.956,1.111022073498)
--(axis cs:-0.954,1.11261573708757)
--(axis cs:-0.952,1.11420137168477)
--(axis cs:-0.95,1.11577905526654)
--(axis cs:-0.948,1.11734886625561)
--(axis cs:-0.946,1.1189108835068)
--(axis cs:-0.944,1.12046518629311)
--(axis cs:-0.942,1.12201185429187)
--(axis cs:-0.94,1.12355096757074)
--(axis cs:-0.938,1.12508260657375)
--(axis cs:-0.936,1.12660685210724)
--(axis cs:-0.934,1.12812378532577)
--(axis cs:-0.932,1.12963348771799)
--(axis cs:-0.93,1.13113604109255)
--(axis cs:-0.928,1.13263152756385)
--(axis cs:-0.926,1.13412002953789)
--(axis cs:-0.924,1.13560162969802)
--(axis cs:-0.922,1.13707641099076)
--(axis cs:-0.92,1.13854445661152)
--(axis cs:-0.918,1.14000584999039)
--(axis cs:-0.916,1.14146067477785)
--(axis cs:-0.914,1.14290901483059)
--(axis cs:-0.912,1.14435095419726)
--(axis cs:-0.91,1.14578657710423)
--(axis cs:-0.908,1.14721596794142)
--(axis cs:-0.906,1.14863921124811)
--(axis cs:-0.904,1.15005639169881)
--(axis cs:-0.902,1.15146759408909)
--(axis cs:-0.9,1.15287290332153)
--(axis cs:-0.898,1.15427240439168)
--(axis cs:-0.896,1.15566618237401)
--(axis cs:-0.894,1.15705432240799)
--(axis cs:-0.892,1.15843690968416)
--(axis cs:-0.89,1.1598140294303)
--(axis cs:-0.888,1.1611857668976)
--(axis cs:-0.886,1.16255220734695)
--(axis cs:-0.884,1.16391343603529)
--(axis cs:-0.882,1.16526953820198)
--(axis cs:-0.88,1.16662059905532)
--(axis cs:-0.878,1.1679667037591)
--(axis cs:-0.876,1.16930793741924)
--(axis cs:-0.874,1.17064438507054)
--(axis cs:-0.872,1.17197613166348)
--(axis cs:-0.87,1.17330326205115)
--(axis cs:-0.868,1.1746258609763)
--(axis cs:-0.866,1.1759440130584)
--(axis cs:-0.864,1.17725780278092)
--(axis cs:-0.862,1.17856731447866)
--(axis cs:-0.86,1.17987263232516)
--(axis cs:-0.858,1.18117384032033)
--(axis cs:-0.856,1.1824710222781)
--(axis cs:-0.854,1.18376426181424)
--(axis cs:-0.852,1.18505364233431)
--(axis cs:-0.85,1.18633924702172)
--(axis cs:-0.848,1.18762115882598)
--(axis cs:-0.846,1.18889946045098)
--(axis cs:-0.844,1.19017423434353)
--(axis cs:-0.842,1.19144556268198)
--(axis cs:-0.84,1.19271352736497)
--(axis cs:-0.838,1.19397821000044)
--(axis cs:-0.836,1.1952396918946)
--(axis cs:-0.834,1.1964980540413)
--(axis cs:-0.832,1.19775337711132)
--(axis cs:-0.83,1.19900574144203)
--(axis cs:-0.828,1.20025522702705)
--(axis cs:-0.826,1.2015019135062)
--(axis cs:-0.824,1.20274588015555)
--(axis cs:-0.822,1.20398720587769)
--(axis cs:-0.82,1.20522596919213)
--(axis cs:-0.818,1.20646224822591)
--(axis cs:-0.816,1.20769612070441)
--(axis cs:-0.814,1.2089276639423)
--(axis cs:-0.812,1.21015695483473)
--(axis cs:-0.81,1.21138406984863)
--(axis cs:-0.808,1.2126090850143)
--(axis cs:-0.806,1.21383207591714)
--(axis cs:-0.804,1.21505311768957)
--(axis cs:-0.802,1.21627228500315)
--(axis cs:-0.8,1.21748965206096)
--(axis cs:-0.798,1.21870529259009)
--(axis cs:-0.796,1.21991927983442)
--(axis cs:-0.794,1.22113168654756)
--(axis cs:-0.792,1.22234258498598)
--(axis cs:-0.79,1.22355204690242)
--(axis cs:-0.788,1.22476014353943)
--(axis cs:-0.786,1.22596694562323)
--(axis cs:-0.784,1.22717252335764)
--(axis cs:-0.782,1.22837694641838)
--(axis cs:-0.78,1.22958028394748)
--(axis cs:-0.778,1.23078260454794)
--(axis cs:-0.776,1.23198397627865)
--(axis cs:-0.774,1.2331844666495)
--(axis cs:-0.772,1.23438414261668)
--(axis cs:-0.77,1.23558307057828)
--(axis cs:-0.768,1.23678131637005)
--(axis cs:-0.766,1.23797894526143)
--(axis cs:-0.764,1.2391760219518)
--(axis cs:-0.762,1.24037261056693)
--(axis cs:-0.76,1.24156877465568)
--(axis cs:-0.758,1.24276457718697)
--(axis cs:-0.756,1.24396008054688)
--(axis cs:-0.754,1.2451553465361)
--(axis cs:-0.752,1.24635043636753)
--(axis cs:-0.75,1.24754541066414)
--(axis cs:-0.748,1.24874032945704)
--(axis cs:-0.746,1.24993525218387)
--(axis cs:-0.744,1.25113023768728)
--(axis cs:-0.742,1.25232534421375)
--(axis cs:-0.74,1.25352062941263)
--(axis cs:-0.738,1.25471615033537)
--(axis cs:-0.736,1.25591196343503)
--(axis cs:-0.734,1.257108124566)
--(axis cs:-0.732,1.25830468898392)
--(axis cs:-0.73,1.25950171134591)
--(axis cs:-0.728,1.26069924571098)
--(axis cs:-0.726,1.26189734554065)
--(axis cs:-0.724,1.26309606369986)
--(axis cs:-0.722,1.26429545245808)
--(axis cs:-0.72,1.2654955634906)
--(axis cs:-0.718,1.26669644788016)
--(axis cs:-0.716,1.26789815611871)
--(axis cs:-0.714,1.26910073810941)
--(axis cs:-0.712,1.2703042431689)
--(axis cs:-0.71,1.27150872002976)
--(axis cs:-0.708,1.2727142168432)
--(axis cs:-0.706,1.27392078118192)
--(axis cs:-0.704,1.27512846004331)
--(axis cs:-0.702,1.27633729985276)
--(axis cs:-0.7,1.27754734646718)
--(axis cs:-0.698,1.27875864517883)
--(axis cs:-0.696,1.27997124071926)
--(axis cs:-0.694,1.28118517726354)
--(axis cs:-0.692,1.28240049843461)
--(axis cs:-0.69,1.28361724730792)
--(axis cs:-0.688,1.28483546641621)
--(axis cs:-0.686,1.28605519775455)
--(axis cs:-0.684,1.2872764827855)
--(axis cs:-0.682,1.28849936244451)
--(axis cs:-0.68,1.28972387714555)
--(axis cs:-0.678,1.29095006678684)
--(axis cs:-0.676,1.29217797075682)
--(axis cs:-0.674,1.29340762794032)
--(axis cs:-0.672,1.29463907672482)
--(axis cs:-0.67,1.29587235500703)
--(axis cs:-0.668,1.29710750019948)
--(axis cs:-0.666,1.29834454923741)
--(axis cs:-0.664,1.29958353858572)
--(axis cs:-0.662,1.30082450424617)
--(axis cs:-0.66,1.30206748176469)
--(axis cs:-0.658,1.30331250623881)
--(axis cs:-0.656,1.30455961232532)
--(axis cs:-0.654,1.30580883424798)
--(axis cs:-0.652,1.30706020580545)
--(axis cs:-0.65,1.30831376037928)
--(axis cs:-0.648,1.3095695309421)
--(axis cs:-0.646,1.31082755006585)
--(axis cs:-0.644,1.31208784993019)
--(axis cs:-0.642,1.31335046233104)
--(axis cs:-0.64,1.31461541868912)
--(axis cs:-0.638,1.31588275005868)
--(axis cs:-0.636,1.31715248713635)
--(axis cs:-0.634,1.31842466026995)
--(axis cs:-0.632,1.3196992994675)
--(axis cs:-0.63,1.32097643440629)
--(axis cs:-0.628,1.32225609444192)
--(axis cs:-0.626,1.32353830861753)
--(axis cs:-0.624,1.324823105673)
--(axis cs:-0.622,1.32611051405423)
--(axis cs:-0.62,1.32740056192243)
--(axis cs:-0.618,1.32869327716348)
--(axis cs:-0.616,1.32998868739728)
--(axis cs:-0.614,1.33128681998712)
--(axis cs:-0.612,1.33258770204906)
--(axis cs:-0.61,1.33389136046134)
--(axis cs:-0.608,1.33519782187369)
--(axis cs:-0.606,1.33650711271673)
--(axis cs:-0.604,1.33781925921124)
--(axis cs:-0.602,1.33913428737746)
--(axis cs:-0.6,1.34045222304429)
--(axis cs:-0.598,1.34177309185849)
--(axis cs:-0.596,1.34309691929374)
--(axis cs:-0.594,1.34442373065966)
--(axis cs:-0.592,1.34575355111072)
--(axis cs:-0.59,1.34708640565509)
--(axis cs:-0.588,1.3484223191633)
--(axis cs:-0.586,1.34976131637683)
--(axis cs:-0.584,1.35110342191654)
--(axis cs:-0.582,1.35244866029098)
--(axis cs:-0.58,1.35379705590447)
--(axis cs:-0.578,1.35514863306505)
--(axis cs:-0.576,1.35650341599226)
--(axis cs:-0.574,1.35786142882468)
--(axis cs:-0.572,1.35922269562722)
--(axis cs:-0.57,1.3605872403983)
--(axis cs:-0.568,1.36195508707663)
--(axis cs:-0.566,1.36332625954784)
--(axis cs:-0.564,1.36470078165079)
--(axis cs:-0.562,1.36607867718361)
--(axis cs:-0.56,1.36745996990937)
--(axis cs:-0.558,1.36884468356154)
--(axis cs:-0.556,1.37023284184902)
--(axis cs:-0.554,1.37162446846082)
--(axis cs:-0.552,1.3730195870704)
--(axis cs:-0.55,1.3744182213396)
--(axis cs:-0.548,1.37582039492219)
--(axis cs:-0.546,1.37722613146692)
--(axis cs:-0.544,1.37863545462023)
--(axis cs:-0.542,1.38004838802837)
--(axis cs:-0.54,1.38146495533916)
--(axis cs:-0.538,1.38288518020318)
--(axis cs:-0.536,1.38430908627443)
--(axis cs:-0.534,1.38573669721047)
--(axis cs:-0.532,1.387168036672)
--(axis cs:-0.53,1.38860312832186)
--(axis cs:-0.528,1.39004199582338)
--(axis cs:-0.526,1.39148466283817)
--(axis cs:-0.524,1.39293115302319)
--(axis cs:-0.522,1.39438149002725)
--(axis cs:-0.52,1.39583569748666)
--(axis cs:-0.518,1.39729379902038)
--(axis cs:-0.516,1.3987558182242)
--(axis cs:-0.514,1.40022177866436)
--(axis cs:-0.512,1.40169170387024)
--(axis cs:-0.51,1.40316561732635)
--(axis cs:-0.508,1.40464354246342)
--(axis cs:-0.506,1.40612550264864)
--(axis cs:-0.504,1.40761152117509)
--(axis cs:-0.502,1.40910162125018)
--(axis cs:-0.5,1.41059582598325)
--(axis cs:-0.498,1.4120941583721)
--(axis cs:-0.496,1.41359664128871)
--(axis cs:-0.494,1.41510329746382)
--(axis cs:-0.492,1.41661414947058)
--(axis cs:-0.49,1.41812921970708)
--(axis cs:-0.488,1.41964853037787)
--(axis cs:-0.486,1.4211721034744)
--(axis cs:-0.484,1.42269996075427)
--(axis cs:-0.482,1.4242321237194)
--(axis cs:-0.48,1.42576861359301)
--(axis cs:-0.478,1.42730945129548)
--(axis cs:-0.476,1.42885465741888)
--(axis cs:-0.474,1.43040425220041)
--(axis cs:-0.472,1.4319582554945)
--(axis cs:-0.47,1.43351668674368)
--(axis cs:-0.468,1.43507956494812)
--(axis cs:-0.466,1.43664690863397)
--(axis cs:-0.464,1.43821873582022)
--(axis cs:-0.462,1.43979506398435)
--(axis cs:-0.46,1.44137591002656)
--(axis cs:-0.458,1.44296129023263)
--(axis cs:-0.456,1.44455122023541)
--(axis cs:-0.454,1.44614571497489)
--(axis cs:-0.452,1.4477447886569)
--(axis cs:-0.45,1.44934845471031)
--(axis cs:-0.448,1.45095672574292)
--(axis cs:-0.446,1.45256961349576)
--(axis cs:-0.444,1.45418712879612)
--(axis cs:-0.442,1.45580928150902)
--(axis cs:-0.44,1.45743608048723)
--(axis cs:-0.438,1.45906753351995)
--(axis cs:-0.436,1.46070364727997)
--(axis cs:-0.434,1.46234442726936)
--(axis cs:-0.432,1.46398987776387)
--(axis cs:-0.43,1.4656400017558)
--(axis cs:-0.428,1.46729480089549)
--(axis cs:-0.426,1.46895427543148)
--(axis cs:-0.424,1.47061842414925)
--(axis cs:-0.422,1.47228724430863)
--(axis cs:-0.42,1.47396073157997)
--(axis cs:-0.418,1.4756388799789)
--(axis cs:-0.416,1.47732168179995)
--(axis cs:-0.414,1.47900912754891)
--(axis cs:-0.412,1.48070120587403)
--(axis cs:-0.41,1.4823979034961)
--(axis cs:-0.408,1.48409920513746)
--(axis cs:-0.406,1.48580509345001)
--(axis cs:-0.404,1.48751554894216)
--(axis cs:-0.402,1.48923054990506)
--(axis cs:-0.4,1.49095007233785)
--(axis cs:-0.398,1.49267408987224)
--(axis cs:-0.396,1.49440257369638)
--(axis cs:-0.394,1.49613549247819)
--(axis cs:-0.392,1.4978728122881)
--(axis cs:-0.39,1.49961449652148)
--(axis cs:-0.388,1.50136050582078)
--(axis cs:-0.386,1.50311079799732)
--(axis cs:-0.384,1.50486532795321)
--(axis cs:-0.382,1.50662404760318)
--(axis cs:-0.38,1.50838690579655)
--(axis cs:-0.378,1.51015384823965)
--(axis cs:-0.376,1.51192481741847)
--(axis cs:-0.374,1.51369975252202)
--(axis cs:-0.372,1.51547858936642)
--(axis cs:-0.37,1.51726126031976)
--(axis cs:-0.368,1.51904769422818)
--(axis cs:-0.366,1.52083781634295)
--(axis cs:-0.364,1.52263154824919)
--(axis cs:-0.362,1.52442880779591)
--(axis cs:-0.36,1.52622950902803)
--(axis cs:-0.358,1.5280335621202)
--(axis cs:-0.356,1.5298408733129)
--(axis cs:-0.354,1.53165134485075)
--(axis cs:-0.352,1.53346487492359)
--(axis cs:-0.35,1.53528135761015)
--(axis cs:-0.348,1.53710068282489)
--(axis cs:-0.346,1.538922736268)
--(axis cs:-0.344,1.54074739937888)
--(axis cs:-0.342,1.54257454929338)
--(axis cs:-0.34,1.54440405880492)
--(axis cs:-0.338,1.54623579632985)
--(axis cs:-0.336,1.54806962587723)
--(axis cs:-0.334,1.54990540702333)
--(axis cs:-0.332,1.55174299489106)
--(axis cs:-0.33,1.55358224013457)
--(axis cs:-0.328,1.55542298892939)
--(axis cs:-0.326,1.55726508296815)
--(axis cs:-0.324,1.55910835946244)
--(axis cs:-0.322,1.56095265115071)
--(axis cs:-0.32,1.56279778631283)
--(axis cs:-0.318,1.56464358879123)
--(axis cs:-0.316,1.56648987801914)
--(axis cs:-0.314,1.56833646905599)
--(axis cs:-0.312,1.57018317263032)
--(axis cs:-0.31,1.5720297951904)
--(axis cs:-0.308,1.57387613896276)
--(axis cs:-0.306,1.57572200201896)
--(axis cs:-0.304,1.57756717835063)
--(axis cs:-0.302,1.57941145795328)
--(axis cs:-0.3,1.58125462691868)
--(axis cs:-0.298,1.58309646753645)
--(axis cs:-0.296,1.58493675840463)
--(axis cs:-0.294,1.58677527454965)
--(axis cs:-0.292,1.5886117875558)
--(axis cs:-0.29,1.59044606570422)
--(axis cs:-0.288,1.59227787412173)
--(axis cs:-0.286,1.59410697493936)
--(axis cs:-0.284,1.5959331274609)
--(axis cs:-0.282,1.59775608834142)
--(axis cs:-0.28,1.59957561177575)
--(axis cs:-0.278,1.60139144969708)
--(axis cs:-0.276,1.60320335198562)
--(axis cs:-0.274,1.60501106668728)
--(axis cs:-0.272,1.60681434024234)
--(axis cs:-0.27,1.60861291772409)
--(axis cs:-0.268,1.61040654308731)
--(axis cs:-0.266,1.61219495942643)
--(axis cs:-0.264,1.61397790924338)
--(axis cs:-0.262,1.61575513472472)
--(axis cs:-0.26,1.61752637802812)
--(axis cs:-0.258,1.61929138157776)
--(axis cs:-0.256,1.62104988836847)
--(axis cs:-0.254,1.62280164227836)
--(axis cs:-0.252,1.62454638838957)
--(axis cs:-0.25,1.62628387331681)
--(axis cs:-0.248,1.62801384554338)
--(axis cs:-0.246,1.62973605576416)
--(axis cs:-0.244,1.63145025723524)
--(axis cs:-0.242,1.63315620612965)
--(axis cs:-0.24,1.63485366189878)
--(axis cs:-0.238,1.63654238763893)
--(axis cs:-0.236,1.63822215046238)
--(axis cs:-0.234,1.6398927218726)
--(axis cs:-0.232,1.64155387814273)
--(axis cs:-0.23,1.64320540069696)
--(axis cs:-0.228,1.64484707649402)
--(axis cs:-0.226,1.6464786984121)
--(axis cs:-0.224,1.64810006563456)
--(axis cs:-0.222,1.64971098403572)
--(axis cs:-0.22,1.65131126656592)
--(axis cs:-0.218,1.65290073363514)
--(axis cs:-0.216,1.6544792134944)
--(axis cs:-0.214,1.65604654261418)
--(axis cs:-0.212,1.65760256605896)
--(axis cs:-0.21,1.65914713785722)
--(axis cs:-0.208,1.66068012136587)
--(axis cs:-0.206,1.66220138962849)
--(axis cs:-0.204,1.66371082572639)
--(axis cs:-0.202,1.66520832312174)
--(axis cs:-0.2,1.66669378599179)
--(axis cs:-0.198,1.66816712955352)
--(axis cs:-0.196,1.66962828037778)
--(axis cs:-0.194,1.67107717669199)
--(axis cs:-0.192,1.67251376867085)
--(axis cs:-0.19,1.67393801871381)
--(axis cs:-0.188,1.67534990170902)
--(axis cs:-0.186,1.67674940528247)
--(axis cs:-0.184,1.67813653003185)
--(axis cs:-0.182,1.67951128974432)
--(axis cs:-0.18,1.68087371159735)
--(axis cs:-0.178,1.68222383634203)
--(axis cs:-0.176,1.6835617184681)
--(axis cs:-0.174,1.68488742635009)
--(axis cs:-0.172,1.6862010423739)
--(axis cs:-0.17,1.6875026630432)
--(axis cs:-0.168,1.68879239906523)
--(axis cs:-0.166,1.69007037541527)
--(axis cs:-0.164,1.69133673137945)
--(axis cs:-0.162,1.69259162057539)
--(axis cs:-0.16,1.69383521095027)
--(axis cs:-0.158,1.69506768475598)
--(axis cs:-0.156,1.69628923850099)
--(axis cs:-0.154,1.69750008287875)
--(axis cs:-0.152,1.69870044267233)
--(axis cs:-0.15,1.69989055663506)
--(axis cs:-0.148,1.70107067734728)
--(axis cs:-0.146,1.70224107104879)
--(axis cs:-0.144,1.70340201744726)
--(axis cs:-0.142,1.70455380950245)
--(axis cs:-0.14,1.70569675318639)
--(axis cs:-0.138,1.70683116721963)
--(axis cs:-0.136,1.70795738278377)
--(axis cs:-0.134,1.70907574321042)
--(axis cs:-0.132,1.71018660364695)
--(axis cs:-0.13,1.71129033069941)
--(axis cs:-0.128,1.71238730205283)
--(axis cs:-0.126,1.71347790606956)
--(axis cs:-0.124,1.71456254136604)
--(axis cs:-0.122,1.71564161636845)
--(axis cs:-0.12,1.71671554884805)
--(axis cs:-0.118,1.71778476543665)
--(axis cs:-0.116,1.71884970112299)
--(axis cs:-0.114,1.7199107987308)
--(axis cs:-0.112,1.72096850837923)
--(axis cs:-0.11,1.72202328692653)
--(axis cs:-0.108,1.72307559739784)
--(axis cs:-0.106,1.72412590839798)
--(axis cs:-0.104,1.72517469351024)
--(axis cs:-0.102,1.72622243068205)
--(axis cs:-0.0999999999999999,1.72726960159869)
--(axis cs:-0.098,1.72831669104592)
--(axis cs:-0.096,1.7293641862628)
--(axis cs:-0.094,1.73041257628564)
--(axis cs:-0.0919999999999999,1.73146235128436)
--(axis cs:-0.09,1.73251400189231)
--(axis cs:-0.088,1.73356801853081)
--(axis cs:-0.086,1.73462489072959)
--(axis cs:-0.0839999999999999,1.73568510644434)
--(axis cs:-0.082,1.73674915137261)
--(axis cs:-0.08,1.73781750826931)
--(axis cs:-0.078,1.73889065626312)
--(axis cs:-0.0759999999999999,1.7399690701749)
--(axis cs:-0.074,1.74105321983961)
--(axis cs:-0.072,1.74214356943279)
--(axis cs:-0.07,1.743240576803)
--(axis cs:-0.0679999999999999,1.7443446928114)
--(axis cs:-0.066,1.74545636067975)
--(axis cs:-0.064,1.74657601534804)
--(axis cs:-0.062,1.74770408284308)
--(axis cs:-0.0599999999999999,1.74884097965904)
--(axis cs:-0.058,1.74998711215136)
--(axis cs:-0.056,1.75114287594507)
--(axis cs:-0.054,1.7523086553586)
--(axis cs:-0.052,1.7534848228444)
--(axis cs:-0.0500000000000002,1.75467173844714)
--(axis cs:-0.048,1.75586974928085)
--(axis cs:-0.046,1.75707918902577)
--(axis cs:-0.044,1.75830037744598)
--(axis cs:-0.0420000000000001,1.75953361992872)
--(axis cs:-0.04,1.76077920704624)
--(axis cs:-0.038,1.76203741414108)
--(axis cs:-0.036,1.76330850093549)
--(axis cs:-0.0340000000000001,1.76459271116576)
--(axis cs:-0.032,1.76589027224213)
--(axis cs:-0.03,1.76720139493489)
--(axis cs:-0.028,1.76852627308727)
--(axis cs:-0.0260000000000001,1.76986508335552)
--(axis cs:-0.024,1.77121798497678)
--(axis cs:-0.022,1.77258511956505)
--(axis cs:-0.02,1.77396661093545)
--(axis cs:-0.0180000000000001,1.77536256495731)
--(axis cs:-0.016,1.77677306943601)
--(axis cs:-0.014,1.77819819402387)
--(axis cs:-0.012,1.77963799016003)
--(axis cs:-0.0100000000000001,1.78109249103945)
--(axis cs:-0.00800000000000001,1.78256171161087)
--(axis cs:-0.00600000000000001,1.78404564860352)
--(axis cs:-0.004,1.78554428058266)
--(axis cs:-0.002,1.7870575680333)
--(axis cs:0,1.78858545347214)
--(axis cs:0.00199999999999989,1.79012786158709)
--(axis cs:0.004,1.791684699404)
--(axis cs:0.00599999999999995,1.79325585648016)
--(axis cs:0.00800000000000001,1.79484120512388)
--(axis cs:0.00999999999999995,1.79644060063963)
--(axis cs:0.012,1.79805388159795)
--(axis cs:0.014,1.79968087012958)
--(axis cs:0.016,1.80132137224279)
--(axis cs:0.018,1.80297517816327)
--(axis cs:0.02,1.8046420626957)
--(axis cs:0.022,1.80632178560591)
--(axis cs:0.024,1.80801409202289)
--(axis cs:0.026,1.80971871285956)
--(axis cs:0.028,1.81143536525126)
--(axis cs:0.03,1.81316375301097)
--(axis cs:0.032,1.81490356710009)
--(axis cs:0.034,1.81665448611382)
--(axis cs:0.036,1.81841617677988)
--(axis cs:0.038,1.82018829446951)
--(axis cs:0.04,1.82197048371955)
--(axis cs:0.042,1.82376237876454)
--(axis cs:0.044,1.82556360407752)
--(axis cs:0.046,1.82737377491849)
--(axis cs:0.048,1.82919249788936)
--(axis cs:0.05,1.83101937149409)
--(axis cs:0.052,1.83285398670305)
--(axis cs:0.054,1.83469592752032)
--(axis cs:0.056,1.83654477155287)
--(axis cs:0.058,1.83840009058045)
--(axis cs:0.0600000000000001,1.84026145112517)
--(axis cs:0.062,1.84212841501961)
--(axis cs:0.0640000000000001,1.84400053997248)
--(axis cs:0.066,1.84587738013077)
--(axis cs:0.0680000000000001,1.84775848663747)
--(axis cs:0.07,1.84964340818373)
--(axis cs:0.0720000000000001,1.85153169155475)
--(axis cs:0.074,1.8534228821684)
--(axis cs:0.0760000000000001,1.85531652460571)
--(axis cs:0.078,1.85721216313239)
--(axis cs:0.0800000000000001,1.85910934221079)
--(axis cs:0.082,1.86100760700129)
--(axis cs:0.0840000000000001,1.86290650385265)
--(axis cs:0.086,1.86480558078061)
--(axis cs:0.0880000000000001,1.86670438793414)
--(axis cs:0.09,1.86860247804868)
--(axis cs:0.0920000000000001,1.8704994068861)
--(axis cs:0.094,1.87239473366064)
--(axis cs:0.0960000000000001,1.87428802145065)
--(axis cs:0.098,1.87617883759553)
--(axis cs:0.1,1.8780667540777)
--(axis cs:0.102,1.87995134788928)
--(axis cs:0.104,1.88183220138318)
--(axis cs:0.106,1.8837089026084)
--(axis cs:0.108,1.88558104562948)
--(axis cs:0.11,1.88744823082983)
--(axis cs:0.112,1.889310065199)
--(axis cs:0.114,1.8911661626037)
--(axis cs:0.116,1.89301614404276)
--(axis cs:0.118,1.89485963788582)
--(axis cs:0.12,1.89669628009601)
--(axis cs:0.122,1.89852571443666)
--(axis cs:0.124,1.9003475926621)
--(axis cs:0.126,1.9021615746928)
--(axis cs:0.128,1.90396732877503)
--(axis cs:0.13,1.90576453162512)
--(axis cs:0.132,1.9075528685588)
--(axis cs:0.134,1.90933203360565)
--(axis cs:0.136,1.91110172960907)
--(axis cs:0.138,1.91286166831203)
--(axis cs:0.14,1.91461157042899)
--(axis cs:0.142,1.91635116570418)
--(axis cs:0.144,1.91808019295677)
--(axis cs:0.146,1.91979840011321)
--(axis cs:0.148,1.92150554422705)
--(axis cs:0.15,1.9232013914868)
--(axis cs:0.152,1.9248857172121)
--(axis cs:0.154,1.92655830583863)
--(axis cs:0.156,1.92821895089219)
--(axis cs:0.158,1.92986745495241)
--(axis cs:0.16,1.93150362960639)
--(axis cs:0.162,1.93312729539286)
--(axis cs:0.164,1.93473828173711)
--(axis cs:0.166,1.93633642687727)
--(axis cs:0.168,1.93792157778227)
--(axis cs:0.17,1.93949359006193)
--(axis cs:0.172,1.94105232786961)
--(axis cs:0.174,1.94259766379783)
--(axis cs:0.176,1.94412947876723)
--(axis cs:0.178,1.94564766190941)
--(axis cs:0.18,1.94715211044383)
--(axis cs:0.182,1.94864272954942)
--(axis cs:0.184,1.95011943223101)
--(axis cs:0.186,1.9515821391813)
--(axis cs:0.188,1.95303077863833)
--(axis cs:0.19,1.95446528623922)
--(axis cs:0.192,1.95588560487019)
--(axis cs:0.194,1.9572916845135)
--(axis cs:0.196,1.95868348209135)
--(axis cs:0.198,1.96006096130735)
--(axis cs:0.2,1.96142409248565)
--(axis cs:0.202,1.96277285240815)
--(axis cs:0.204,1.96410722415008)
--(axis cs:0.206,1.96542719691416)
--(axis cs:0.208,1.96673276586372)
--(axis cs:0.21,1.96802393195493)
--(axis cs:0.212,1.96930070176848)
--(axis cs:0.214,1.97056308734091)
--(axis cs:0.216,1.97181110599581)
--(axis cs:0.218,1.97304478017517)
--(axis cs:0.22,1.97426413727098)
--(axis cs:0.222,1.97546920945745)
--(axis cs:0.224,1.9766600335238)
--(axis cs:0.226,1.97783665070808)
--(axis cs:0.228,1.97899910653196)
--(axis cs:0.23,1.98014745063676)
--(axis cs:0.232,1.98128173662089)
--(axis cs:0.234,1.98240202187871)
--(axis cs:0.236,1.98350836744118)
--(axis cs:0.238,1.98460083781815)
--(axis cs:0.24,1.98567950084263)
--(axis cs:0.242,1.98674442751702)
--(axis cs:0.244,1.98779569186146)
--(axis cs:0.246,1.98883337076435)
--(axis cs:0.248,1.98985754383518)
--(axis cs:0.25,1.99086829325972)
--(axis cs:0.252,1.99186570365762)
--(axis cs:0.254,1.99284986194251)
--(axis cs:0.256,1.99382085718468)
--(axis cs:0.258,1.9947787804763)
--(axis cs:0.26,1.99572372479942)
--(axis cs:0.262,1.99665578489654)
--(axis cs:0.264,1.99757505714394)
--(axis cs:0.266,1.99848163942784)
--(axis cs:0.268,1.99937563102323)
--(axis cs:0.27,2.0002571324756)
--(axis cs:0.272,2.00112624548546)
--(axis cs:0.274,2.00198307279565)
--(axis cs:0.276,2.00282771808152)
--(axis cs:0.278,2.003660285844)
--(axis cs:0.28,2.00448088130537)
--(axis cs:0.282,2.00528961030803)
--(axis cs:0.284,2.00608657921594)
--(axis cs:0.286,2.00687189481901)
--(axis cs:0.288,2.00764566424018)
--(axis cs:0.29,2.00840799484535)
--(axis cs:0.292,2.009158994156)
--(axis cs:0.294,2.00989876976468)
--(axis cs:0.296,2.01062742925303)
--(axis cs:0.298,2.01134508011266)
--(axis cs:0.3,2.01205182966856)
--(axis cs:0.302,2.01274778500522)
--(axis cs:0.304,2.01343305289526)
--(axis cs:0.306,2.01410773973074)
--(axis cs:0.308,2.01477195145681)
--(axis cs:0.31,2.01542579350804)
--(axis cs:0.312,2.01606937074704)
--(axis cs:0.314,2.01670278740559)
--(axis cs:0.316,2.01732614702802)
--(axis cs:0.318,2.01793955241703)
--(axis cs:0.32,2.0185431055817)
--(axis cs:0.322,2.01913690768779)
--(axis cs:0.324,2.01972105901015)
--(axis cs:0.326,2.02029565888735)
--(axis cs:0.328,2.02086080567838)
--(axis cs:0.33,2.02141659672137)
--(axis cs:0.332,2.02196312829436)
--(axis cs:0.334,2.02250049557799)
--(axis cs:0.336,2.02302879262012)
--(axis cs:0.338,2.0235481123023)
--(axis cs:0.34,2.02405854630804)
--(axis cs:0.342,2.02456018509291)
--(axis cs:0.344,2.02505311785627)
--(axis cs:0.346,2.02553743251475)
--(axis cs:0.348,2.02601321567731)
--(axis cs:0.35,2.02648055262191)
--(axis cs:0.352,2.02693952727366)
--(axis cs:0.354,2.02739022218454)
--(axis cs:0.356,2.02783271851451)
--(axis cs:0.358,2.02826709601398)
--(axis cs:0.36,2.02869343300775)
--(axis cs:0.362,2.02911180638009)
--(axis cs:0.364,2.02952229156126)
--(axis cs:0.366,2.02992496251512)
--(axis cs:0.368,2.03031989172797)
--(axis cs:0.37,2.03070715019851)
--(axis cs:0.372,2.03108680742893)
--(axis cs:0.374,2.03145893141699)
--(axis cs:0.376,2.03182358864917)
--(axis cs:0.378,2.03218084409479)
--(axis cs:0.38,2.032530761201)
--(axis cs:0.382,2.03287340188874)
--(axis cs:0.384,2.03320882654955)
--(axis cs:0.386,2.03353709404315)
--(axis cs:0.388,2.0338582616959)
--(axis cs:0.39,2.03417238529988)
--(axis cs:0.392,2.03447951911287)
--(axis cs:0.394,2.03477971585883)
--(axis cs:0.396,2.03507302672914)
--(axis cs:0.398,2.03535950138448)
--(axis cs:0.4,2.0356391879572)
--(axis cs:0.402,2.03591213305438)
--(axis cs:0.404,2.0361783817613)
--(axis cs:0.406,2.0364379776455)
--(axis cs:0.408,2.03669096276127)
--(axis cs:0.41,2.03693737765464)
--(axis cs:0.412,2.03717726136875)
--(axis cs:0.414,2.03741065144962)
--(axis cs:0.416,2.03763758395232)
--(axis cs:0.418,2.0378580934475)
--(axis cs:0.42,2.03807221302824)
--(axis cs:0.422,2.03827997431716)
--(axis cs:0.424,2.03848140747395)
--(axis cs:0.426,2.03867654120302)
--(axis cs:0.428,2.03886540276147)
--(axis cs:0.43,2.03904801796736)
--(axis cs:0.432,2.03922441120805)
--(axis cs:0.434,2.03939460544886)
--(axis cs:0.436,2.03955862224188)
--(axis cs:0.438,2.0397164817349)
--(axis cs:0.44,2.03986820268061)
--(axis cs:0.442,2.0400138024458)
--(axis cs:0.444,2.04015329702081)
--(axis cs:0.446,2.04028670102901)
--(axis cs:0.448,2.04041402773649)
--(axis cs:0.45,2.04053528906173)
--(axis cs:0.452,2.04065049558543)
--(axis cs:0.454,2.04075965656043)
--(axis cs:0.456,2.04086277992164)
--(axis cs:0.458,2.04095987229612)
--(axis cs:0.46,2.04105093901311)
--(axis cs:0.462,2.04113598411424)
--(axis cs:0.464,2.04121501036366)
--(axis cs:0.466,2.04128801925835)
--(axis cs:0.468,2.0413550110383)
--(axis cs:0.47,2.04141598469691)
--(axis cs:0.472,2.04147093799129)
--(axis cs:0.474,2.04151986745265)
--(axis cs:0.476,2.04156276839668)
--(axis cs:0.478,2.04159963493407)
--(axis cs:0.48,2.04163045998088)
--(axis cs:0.482,2.04165523526911)
--(axis cs:0.484,2.04167395135723)
--(axis cs:0.486,2.04168659764071)
--(axis cs:0.488,2.04169316236267)
--(axis cs:0.49,2.04169363262447)
--(axis cs:0.492,2.04168799439646)
--(axis cs:0.494,2.04167623252867)
--(axis cs:0.496,2.04165833076159)
--(axis cs:0.498,2.04163427173705)
--(axis cs:0.5,2.04160403700907)
--(axis cs:0.502,2.04156760705484)
--(axis cs:0.504,2.04152496128576)
--(axis cs:0.506,2.04147607805858)
--(axis cs:0.508,2.04142093468654)
--(axis cs:0.51,2.04135950745072)
--(axis cs:0.512,2.0412917716114)
--(axis cs:0.514,2.04121770141957)
--(axis cs:0.516,2.04113727012857)
--(axis cs:0.518,2.04105045000579)
--(axis cs:0.52,2.04095721234459)
--(axis cs:0.522,2.04085752747628)
--(axis cs:0.524,2.04075136478234)
--(axis cs:0.526,2.04063869270673)
--(axis cs:0.528,2.04051947876838)
--(axis cs:0.53,2.04039368957392)
--(axis cs:0.532,2.04026129083055)
--(axis cs:0.534,2.04012224735913)
--(axis cs:0.536,2.03997652310746)
--(axis cs:0.538,2.03982408116385)
--(axis cs:0.54,2.03966488377085)
--(axis cs:0.542,2.03949889233927)
--(axis cs:0.544,2.03932606746246)
--(axis cs:0.546,2.03914636893084)
--(axis cs:0.548,2.03895975574669)
--(axis cs:0.55,2.03876618613932)
--(axis cs:0.552,2.03856561758044)
--(axis cs:0.554,2.03835800679989)
--(axis cs:0.556,2.03814330980168)
--(axis cs:0.558,2.03792148188043)
--(axis cs:0.56,2.03769247763802)
--(axis cs:0.562,2.03745625100074)
--(axis cs:0.564,2.03721275523671)
--(axis cs:0.566,2.03696194297375)
--(axis cs:0.568,2.03670376621756)
--(axis cs:0.57,2.03643817637035)
--(axis cs:0.572,2.03616512424986)
--(axis cs:0.574,2.03588456010883)
--(axis cs:0.576,2.03559643365479)
--(axis cs:0.578,2.03530069407044)
--(axis cs:0.58,2.03499729003432)
--(axis cs:0.582,2.03468616974201)
--(axis cs:0.584,2.03436728092778)
--(axis cs:0.586,2.03404057088669)
--(axis cs:0.588,2.03370598649714)
--(axis cs:0.59,2.0333634742439)
--(axis cs:0.592,2.03301298024164)
--(axis cs:0.594,2.03265445025897)
--(axis cs:0.596,2.03228782974282)
--(axis cs:0.598,2.03191306384351)
--(axis cs:0.6,2.03153009744018)
--(axis cs:0.602,2.0311388751667)
--(axis cs:0.604,2.03073934143819)
--(axis cs:0.606,2.03033144047789)
--(axis cs:0.608,2.02991511634464)
--(axis cs:0.61,2.02949031296074)
--(axis cs:0.612,2.02905697414041)
--(axis cs:0.614,2.02861504361863)
--(axis cs:0.616,2.02816446508051)
--(axis cs:0.618,2.02770518219115)
--(axis cs:0.62,2.02723713862587)
--(axis cs:0.622,2.02676027810102)
--(axis cs:0.624,2.02627454440514)
--(axis cs:0.626,2.02577988143062)
--(axis cs:0.628,2.02527623320571)
--(axis cs:0.63,2.02476354392702)
--(axis cs:0.632,2.02424175799238)
--(axis cs:0.634,2.02371082003409)
--(axis cs:0.636,2.02317067495248)
--(axis cs:0.638,2.02262126794994)
--(axis cs:0.64,2.02206254456515)
--(axis cs:0.642,2.02149445070768)
--(axis cs:0.644,2.0209169326929)
--(axis cs:0.646,2.02032993727705)
--(axis cs:0.648,2.01973341169269)
--(axis cs:0.65,2.0191273036842)
--(axis cs:0.652,2.0185115615436)
--(axis cs:0.654,2.01788613414645)
--(axis cs:0.656,2.01725097098786)
--(axis cs:0.658,2.01660602221863)
--(axis cs:0.66,2.01595123868145)
--(axis cs:0.662,2.01528657194703)
--(axis cs:0.664,2.01461197435032)
--(axis cs:0.666,2.01392739902661)
--(axis cs:0.668,2.01323279994754)
--(axis cs:0.67,2.012528131957)
--(axis cs:0.672,2.01181335080675)
--(axis cs:0.674,2.01108841319197)
--(axis cs:0.676,2.01035327678636)
--(axis cs:0.678,2.00960790027704)
--(axis cs:0.68,2.00885224339899)
--(axis cs:0.682,2.00808626696916)
--(axis cs:0.684,2.00730993291996)
--(axis cs:0.686,2.00652320433236)
--(axis cs:0.688,2.00572604546829)
--(axis cs:0.69,2.00491842180246)
--(axis cs:0.692,2.00410030005342)
--(axis cs:0.694,2.00327164821386)
--(axis cs:0.696,2.00243243558016)
--(axis cs:0.698,2.00158263278089)
--(axis cs:0.7,2.0007222118045)
--(axis cs:0.702,1.9998511460259)
--(axis cs:0.704,1.99896941023195)
--(axis cs:0.706,1.99807698064586)
--(axis cs:0.708,1.99717383495026)
--(axis cs:0.71,1.99625995230903)
--(axis cs:0.712,1.99533531338776)
--(axis cs:0.714,1.99439990037274)
--(axis cs:0.716,1.99345369698843)
--(axis cs:0.718,1.99249668851338)
--(axis cs:0.72,1.99152886179438)
--(axis cs:0.722,1.99055020525904)
--(axis cs:0.724,1.98956070892633)
--(axis cs:0.726,1.98856036441545)
--(axis cs:0.728,1.98754916495249)
--(axis cs:0.73,1.98652710537529)
--(axis cs:0.732,1.98549418213593)
--(axis cs:0.734,1.9844503933012)
--(axis cs:0.736,1.98339573855064)
--(axis cs:0.738,1.98233021917235)
--(axis cs:0.74,1.9812538380562)
--(axis cs:0.742,1.98016659968467)
--(axis cs:0.744,1.97906851012101)
--(axis cs:0.746,1.97795957699472)
--(axis cs:0.748,1.97683980948429)
--(axis cs:0.75,1.97570921829715)
--(axis cs:0.752,1.97456781564663)
--(axis cs:0.754,1.97341561522601)
--(axis cs:0.756,1.97225263217952)
--(axis cs:0.758,1.97107888307012)
--(axis cs:0.76,1.96989438584422)
--(axis cs:0.762,1.96869915979301)
--(axis cs:0.764,1.96749322551051)
--(axis cs:0.766,1.96627660484823)
--(axis cs:0.768,1.96504932086629)
--(axis cs:0.77,1.96381139778108)
--(axis cs:0.772,1.96256286090928)
--(axis cs:0.774,1.96130373660822)
--(axis cs:0.776,1.96003405221256)
--(axis cs:0.778,1.95875383596713)
--(axis cs:0.78,1.95746311695598)
--(axis cs:0.782,1.9561619250276)
--(axis cs:0.784,1.95485029071609)
--(axis cs:0.786,1.95352824515845)
--(axis cs:0.788,1.95219582000784)
--(axis cs:0.79,1.9508530473427)
--(axis cs:0.792,1.94949995957186)
--(axis cs:0.794,1.94813658933547)
--(axis cs:0.796,1.94676296940172)
--(axis cs:0.798,1.94537913255943)
--(axis cs:0.8,1.94398511150636)
--(axis cs:0.802,1.94258093873325)
--(axis cs:0.804,1.94116664640365)
--(axis cs:0.806,1.93974226622936)
--(axis cs:0.808,1.93830782934165)
--(axis cs:0.81,1.93686336615808)
--(axis cs:0.812,1.93540890624507)
--(axis cs:0.814,1.93394447817605)
--(axis cs:0.816,1.93247010938531)
--(axis cs:0.818,1.93098582601752)
--(axis cs:0.82,1.92949165277292)
--(axis cs:0.822,1.92798761274815)
--(axis cs:0.824,1.92647372727281)
--(axis cs:0.826,1.92495001574167)
--(axis cs:0.828,1.92341649544268)
--(axis cs:0.83,1.92187318138062)
--(axis cs:0.832,1.92032008609658)
--(axis cs:0.834,1.91875721948324)
--(axis cs:0.836,1.91718458859588)
--(axis cs:0.838,1.91560219745939)
--(axis cs:0.84,1.91401004687105)
--(axis cs:0.842,1.91240813419927)
--(axis cs:0.844,1.91079645317836)
--(axis cs:0.846,1.90917499369924)
--(axis cs:0.848,1.90754374159626)
--(axis cs:0.85,1.90590267843015)
--(axis cs:0.852,1.90425178126708)
--(axis cs:0.854,1.90259102245399)
--(axis cs:0.856,1.90092036939022)
--(axis cs:0.858,1.89923978429537)
--(axis cs:0.86,1.89754922397373)
--(axis cs:0.862,1.89584863957502)
--(axis cs:0.864,1.89413797635171)
--(axis cs:0.866,1.89241717341301)
--(axis cs:0.868,1.89068616347536)
--(axis cs:0.87,1.88894487260982)
--(axis cs:0.872,1.88719321998613)
--(axis cs:0.874,1.88543111761373)
--(axis cs:0.876,1.88365847007966)
--(axis cs:0.878,1.88187517428349)
--(axis cs:0.88,1.88008111916938)
--(axis cs:0.882,1.87827618545525)
--(axis cs:0.884,1.87646024535918)
--(axis cs:0.886,1.87463316232316)
--(axis cs:0.888,1.87279479073421)
--(axis cs:0.89,1.87094497564288)
--(axis cs:0.892,1.86908355247941)
--(axis cs:0.894,1.86721034676736)
--(axis cs:0.896,1.86532517383495)
--(axis cs:0.898,1.8634278385242)
--(axis cs:0.9,1.86151813489776)
--(axis cs:0.902,1.85959584594372)
--(axis cs:0.904,1.85766074327831)
--(axis cs:0.906,1.85571258684659)
--(axis cs:0.908,1.85375112462126)
--(axis cs:0.91,1.85177609229956)
--(axis cs:0.912,1.84978721299837)
--(axis cs:0.914,1.8477841969476)
--(axis cs:0.916,1.84576674118178)
--(axis cs:0.918,1.84373452923013)
--(axis cs:0.92,1.84168723080499)
--(axis cs:0.922,1.83962450148867)
--(axis cs:0.924,1.83754598241886)
--(axis cs:0.926,1.83545129997257)
--(axis cs:0.928,1.83334006544868)
--(axis cs:0.93,1.8312118747491)
--(axis cs:0.932,1.82906630805858)
--(axis cs:0.934,1.8269029295233)
--(axis cs:0.936,1.82472128692812)
--(axis cs:0.938,1.82252091137264)
--(axis cs:0.94,1.82030131694603)
--(axis cs:0.942,1.81806200040067)
--(axis cs:0.944,1.81580244082469)
--(axis cs:0.946,1.81352209931329)
--(axis cs:0.948,1.81122041863899)
--(axis cs:0.95,1.80889682292077)
--(axis cs:0.952,1.80655071729209)
--(axis cs:0.954,1.80418148756784)
--(axis cs:0.956,1.80178849991026)
--(axis cs:0.958,1.7993711004937)
--(axis cs:0.96,1.79692861516848)
--(axis cs:0.962,1.79446034912348)
--(axis cs:0.964,1.79196558654791)
--(axis cs:0.966,1.78944359029189)
--(axis cs:0.968,1.78689360152604)
--(axis cs:0.97,1.78431483940001)
--(axis cs:0.972,1.7817065007)
--(axis cs:0.974,1.77906775950523)
--(axis cs:0.976,1.77639776684338)
--(axis cs:0.978,1.77369565034499)
--(axis cs:0.98,1.77096051389687)
--(axis cs:0.982,1.76819143729446)
--(axis cs:0.984,1.76538747589319)
--(axis cs:0.986,1.76254766025881)
--(axis cs:0.988,1.75967099581681)
--(axis cs:0.99,1.7567564625008)
--(axis cs:0.992,1.7538030143999)
--(axis cs:0.994,1.75080957940533)
--(axis cs:0.996,1.74777505885596)
--(axis cs:0.998,1.74469832718309)
--(axis cs:0.998,1.66817501053605)
--(axis cs:0.998,1.66817501053605)
--(axis cs:0.996,1.6710950854145)
--(axis cs:0.994,1.67397356077755)
--(axis cs:0.992,1.67681154807261)
--(axis cs:0.99,1.67961013204169)
--(axis cs:0.988,1.6823703710774)
--(axis cs:0.986,1.68509329757806)
--(axis cs:0.984,1.68777991830177)
--(axis cs:0.982,1.69043121471957)
--(axis cs:0.98,1.69304814336748)
--(axis cs:0.978,1.69563163619766)
--(axis cs:0.976,1.69818260092841)
--(axis cs:0.974,1.70070192139316)
--(axis cs:0.972,1.7031904578884)
--(axis cs:0.97,1.70564904752056)
--(axis cs:0.968,1.70807850455181)
--(axis cs:0.966,1.71047962074473)
--(axis cs:0.964,1.71285316570602)
--(axis cs:0.962,1.71519988722904)
--(axis cs:0.96,1.71752051163525)
--(axis cs:0.958,1.71981574411471)
--(axis cs:0.956,1.72208626906532)
--(axis cs:0.954,1.72433275043107)
--(axis cs:0.952,1.72655583203922)
--(axis cs:0.95,1.72875613793632)
--(axis cs:0.948,1.73093427272314)
--(axis cs:0.946,1.73309082188859)
--(axis cs:0.944,1.73522635214238)
--(axis cs:0.942,1.73734141174664)
--(axis cs:0.94,1.73943653084645)
--(axis cs:0.938,1.74151222179906)
--(axis cs:0.936,1.74356897950213)
--(axis cs:0.934,1.74560728172066)
--(axis cs:0.932,1.74762758941276)
--(axis cs:0.93,1.74963034705417)
--(axis cs:0.928,1.75161598296157)
--(axis cs:0.926,1.75358490961457)
--(axis cs:0.924,1.75553752397636)
--(axis cs:0.922,1.75747420781311)
--(axis cs:0.92,1.75939532801192)
--(axis cs:0.918,1.76130123689732)
--(axis cs:0.916,1.76319227254642)
--(axis cs:0.914,1.76506875910245)
--(axis cs:0.912,1.76693100708681)
--(axis cs:0.91,1.76877931370957)
--(axis cs:0.908,1.77061396317816)
--(axis cs:0.906,1.77243522700461)
--(axis cs:0.904,1.77424336431082)
--(axis cs:0.902,1.77603862213213)
--(axis cs:0.9,1.77782123571902)
--(axis cs:0.898,1.77959142883689)
--(axis cs:0.896,1.78134941406379)
--(axis cs:0.894,1.7830953930862)
--(axis cs:0.892,1.78482955699258)
--(axis cs:0.89,1.78655208656486)
--(axis cs:0.888,1.78826315256761)
--(axis cs:0.886,1.78996291603483)
--(axis cs:0.884,1.79165152855452)
--(axis cs:0.882,1.79332913255064)
--(axis cs:0.88,1.79499586156259)
--(axis cs:0.878,1.7966518405221)
--(axis cs:0.876,1.79829718602743)
--(axis cs:0.874,1.79993200661482)
--(axis cs:0.872,1.80155640302714)
--(axis cs:0.87,1.80317046847959)
--(axis cs:0.868,1.80477428892251)
--(axis cs:0.866,1.8063679433011)
--(axis cs:0.864,1.80795150381206)
--(axis cs:0.862,1.809525036157)
--(axis cs:0.86,1.81108859979267)
--(axis cs:0.858,1.8126422481778)
--(axis cs:0.856,1.81418602901663)
--(axis cs:0.854,1.81571998449891)
--(axis cs:0.852,1.81724415153643)
--(axis cs:0.85,1.81875856199595)
--(axis cs:0.848,1.82026324292848)
--(axis cs:0.846,1.82175821679492)
--(axis cs:0.844,1.82324350168782)
--(axis cs:0.842,1.82471911154942)
--(axis cs:0.84,1.82618505638584)
--(axis cs:0.838,1.82764134247721)
--(axis cs:0.836,1.829087972584)
--(axis cs:0.834,1.83052494614925)
--(axis cs:0.832,1.83195225949673)
--(axis cs:0.83,1.83336990602504)
--(axis cs:0.828,1.83477787639756)
--(axis cs:0.826,1.83617615872823)
--(axis cs:0.824,1.83756473876313)
--(axis cs:0.822,1.83894360005782)
--(axis cs:0.82,1.84031272415048)
--(axis cs:0.818,1.84167209073065)
--(axis cs:0.816,1.84302167780381)
--(axis cs:0.814,1.84436146185156)
--(axis cs:0.812,1.84569141798753)
--(axis cs:0.81,1.84701152010888)
--(axis cs:0.808,1.84832174104356)
--(axis cs:0.806,1.84962205269312)
--(axis cs:0.804,1.85091242617129)
--(axis cs:0.802,1.85219283193813)
--(axis cs:0.8,1.85346323992986)
--(axis cs:0.798,1.85472361968447)
--(axis cs:0.796,1.85597394046284)
--(axis cs:0.794,1.85721417136578)
--(axis cs:0.792,1.85844428144661)
--(axis cs:0.79,1.85966423981965)
--(axis cs:0.788,1.86087401576438)
--(axis cs:0.786,1.86207357882543)
--(axis cs:0.784,1.86326289890852)
--(axis cs:0.782,1.86444194637208)
--(axis cs:0.78,1.86561069211498)
--(axis cs:0.778,1.86676910766009)
--(axis cs:0.776,1.86791716523392)
--(axis cs:0.774,1.86905483784222)
--(axis cs:0.772,1.87018209934176)
--(axis cs:0.77,1.87129892450823)
--(axis cs:0.768,1.87240528910031)
--(axis cs:0.766,1.87350116992002)
--(axis cs:0.764,1.87458654486941)
--(axis cs:0.762,1.87566139300355)
--(axis cs:0.76,1.87672569458006)
--(axis cs:0.758,1.87777943110503)
--(axis cs:0.756,1.8788225853756)
--(axis cs:0.754,1.87985514151911)
--(axis cs:0.752,1.88087708502895)
--(axis cs:0.75,1.88188840279725)
--(axis cs:0.748,1.88288908314432)
--(axis cs:0.746,1.88387911584508)
--(axis cs:0.744,1.88485849215245)
--(axis cs:0.742,1.88582720481775)
--(axis cs:0.74,1.88678524810836)
--(axis cs:0.738,1.8877326178225)
--(axis cs:0.736,1.88866931130129)
--(axis cs:0.734,1.88959532743826)
--(axis cs:0.732,1.89051066668628)
--(axis cs:0.73,1.89141533106193)
--(axis cs:0.728,1.8923093241476)
--(axis cs:0.726,1.89319265109119)
--(axis cs:0.724,1.89406531860363)
--(axis cs:0.722,1.89492733495415)
--(axis cs:0.72,1.89577870996358)
--(axis cs:0.718,1.89661945499554)
--(axis cs:0.716,1.8974495829458)
--(axis cs:0.714,1.89826910822972)
--(axis cs:0.712,1.89907804676795)
--(axis cs:0.71,1.89987641597041)
--(axis cs:0.708,1.90066423471871)
--(axis cs:0.706,1.90144152334695)
--(axis cs:0.704,1.9022083036211)
--(axis cs:0.702,1.90296459871696)
--(axis cs:0.7,1.90371043319679)
--(axis cs:0.698,1.90444583298473)
--(axis cs:0.696,1.90517082534096)
--(axis cs:0.694,1.90588543883485)
--(axis cs:0.692,1.90658970331693)
--(axis cs:0.69,1.90728364989)
--(axis cs:0.688,1.90796731087929)
--(axis cs:0.686,1.90864071980171)
--(axis cs:0.684,1.90930391133442)
--(axis cs:0.682,1.90995692128255)
--(axis cs:0.68,1.91059978654641)
--(axis cs:0.678,1.91123254508789)
--(axis cs:0.676,1.91185523589655)
--(axis cs:0.674,1.91246789895497)
--(axis cs:0.672,1.91307057520384)
--(axis cs:0.67,1.91366330650661)
--(axis cs:0.668,1.91424613561376)
--(axis cs:0.666,1.91481910612682)
--(axis cs:0.664,1.91538226246215)
--(axis cs:0.662,1.91593564981453)
--(axis cs:0.66,1.91647931412057)
--(axis cs:0.658,1.91701330202205)
--(axis cs:0.656,1.91753766082916)
--(axis cs:0.654,1.91805243848377)
--(axis cs:0.652,1.91855768352264)
--(axis cs:0.65,1.91905344504073)
--(axis cs:0.648,1.91953977265457)
--(axis cs:0.646,1.92001671646579)
--(axis cs:0.644,1.92048432702473)
--(axis cs:0.642,1.92094265529428)
--(axis cs:0.64,1.92139175261393)
--(axis cs:0.638,1.92183167066403)
--(axis cs:0.636,1.92226246143031)
--(axis cs:0.634,1.92268417716873)
--(axis cs:0.632,1.92309687037058)
--(axis cs:0.63,1.92350059372797)
--(axis cs:0.628,1.9238954000996)
--(axis cs:0.626,1.92428134247696)
--(axis cs:0.624,1.9246584739509)
--(axis cs:0.622,1.92502684767859)
--(axis cs:0.62,1.92538651685088)
--(axis cs:0.618,1.92573753466015)
--(axis cs:0.616,1.92607995426853)
--(axis cs:0.614,1.92641382877663)
--(axis cs:0.612,1.92673921119268)
--(axis cs:0.61,1.92705615440221)
--(axis cs:0.608,1.92736471113815)
--(axis cs:0.606,1.92766493395141)
--(axis cs:0.604,1.92795687518203)
--(axis cs:0.602,1.92824058693069)
--(axis cs:0.6,1.92851612103088)
--(axis cs:0.598,1.92878352902143)
--(axis cs:0.596,1.92904286211963)
--(axis cs:0.594,1.92929417119478)
--(axis cs:0.592,1.92953750674234)
--(axis cs:0.59,1.92977291885848)
--(axis cs:0.588,1.93000045721518)
--(axis cs:0.586,1.93022017103582)
--(axis cs:0.584,1.9304321090713)
--(axis cs:0.582,1.93063631957653)
--(axis cs:0.58,1.93083285028755)
--(axis cs:0.578,1.93102174839908)
--(axis cs:0.576,1.93120306054243)
--(axis cs:0.574,1.93137683276409)
--(axis cs:0.572,1.9315431105046)
--(axis cs:0.57,1.93170193857793)
--(axis cs:0.568,1.93185336115136)
--(axis cs:0.566,1.93199742172571)
--(axis cs:0.564,1.93213416311603)
--(axis cs:0.562,1.93226362743276)
--(axis cs:0.56,1.9323858560632)
--(axis cs:0.558,1.93250088965347)
--(axis cs:0.556,1.93260876809083)
--(axis cs:0.554,1.93270953048632)
--(axis cs:0.552,1.93280321515789)
--(axis cs:0.55,1.93288985961381)
--(axis cs:0.548,1.93296950053638)
--(axis cs:0.546,1.93304217376613)
--(axis cs:0.544,1.93310791428619)
--(axis cs:0.542,1.93316675620706)
--(axis cs:0.54,1.93321873275167)
--(axis cs:0.538,1.93326387624073)
--(axis cs:0.536,1.93330221807834)
--(axis cs:0.534,1.93333378873795)
--(axis cs:0.532,1.93335861774845)
--(axis cs:0.53,1.93337673368063)
--(axis cs:0.528,1.93338816413382)
--(axis cs:0.526,1.93339293572277)
--(axis cs:0.524,1.93339107406476)
--(axis cs:0.522,1.93338260376687)
--(axis cs:0.52,1.93336754841352)
--(axis cs:0.518,1.93334593055414)
--(axis cs:0.516,1.93331777169106)
--(axis cs:0.514,1.93328309226749)
--(axis cs:0.512,1.93324191165576)
--(axis cs:0.51,1.93319424814566)
--(axis cs:0.508,1.93314011893288)
--(axis cs:0.506,1.93307954010767)
--(axis cs:0.504,1.93301252664356)
--(axis cs:0.502,1.9329390923862)
--(axis cs:0.5,1.93285925004234)
--(axis cs:0.498,1.93277301116891)
--(axis cs:0.496,1.93268038616213)
--(axis cs:0.494,1.93258138424683)
--(axis cs:0.492,1.9324760134657)
--(axis cs:0.49,1.93236428066881)
--(axis cs:0.488,1.93224619150299)
--(axis cs:0.486,1.93212175040146)
--(axis cs:0.484,1.93199096057341)
--(axis cs:0.482,1.93185382399372)
--(axis cs:0.48,1.93171034139267)
--(axis cs:0.478,1.93156051224578)
--(axis cs:0.476,1.93140433476362)
--(axis cs:0.474,1.93124180588179)
--(axis cs:0.472,1.93107292125082)
--(axis cs:0.47,1.93089767522626)
--(axis cs:0.468,1.9307160608587)
--(axis cs:0.466,1.93052806988394)
--(axis cs:0.464,1.93033369271319)
--(axis cs:0.462,1.93013291842331)
--(axis cs:0.46,1.92992573474716)
--(axis cs:0.458,1.92971212806395)
--(axis cs:0.456,1.92949208338974)
--(axis cs:0.454,1.92926558436801)
--(axis cs:0.452,1.92903261326024)
--(axis cs:0.45,1.92879315093666)
--(axis cs:0.448,1.92854717686708)
--(axis cs:0.446,1.92829466911183)
--(axis cs:0.444,1.92803560431282)
--(axis cs:0.442,1.92776995768469)
--(axis cs:0.44,1.92749770300618)
--(axis cs:0.438,1.92721881261155)
--(axis cs:0.436,1.92693325738226)
--(axis cs:0.434,1.92664100673879)
--(axis cs:0.432,1.92634202863258)
--(axis cs:0.43,1.92603628953829)
--(axis cs:0.428,1.92572375444625)
--(axis cs:0.426,1.92540438685508)
--(axis cs:0.424,1.92507814876461)
--(axis cs:0.422,1.92474500066914)
--(axis cs:0.42,1.92440490155086)
--(axis cs:0.418,1.92405780887371)
--(axis cs:0.416,1.92370367857749)
--(axis cs:0.414,1.92334246507234)
--(axis cs:0.412,1.92297412123366)
--(axis cs:0.41,1.92259859839734)
--(axis cs:0.408,1.92221584635552)
--(axis cs:0.406,1.92182581335269)
--(axis cs:0.404,1.92142844608237)
--(axis cs:0.402,1.92102368968425)
--(axis cs:0.4,1.92061148774187)
--(axis cs:0.398,1.92019178228086)
--(axis cs:0.396,1.91976451376782)
--(axis cs:0.394,1.91932962110976)
--(axis cs:0.392,1.91888704165425)
--(axis cs:0.39,1.91843671119024)
--(axis cs:0.388,1.91797856394963)
--(axis cs:0.386,1.91751253260956)
--(axis cs:0.384,1.91703854829557)
--(axis cs:0.382,1.91655654058548)
--(axis cs:0.38,1.9160664375143)
--(axis cs:0.378,1.91556816557988)
--(axis cs:0.376,1.91506164974966)
--(axis cs:0.374,1.91454681346831)
--(axis cs:0.372,1.91402357866648)
--(axis cs:0.37,1.91349186577053)
--(axis cs:0.368,1.91295159371349)
--(axis cs:0.366,1.91240267994709)
--(axis cs:0.364,1.91184504045506)
--(axis cs:0.362,1.91127858976761)
--(axis cs:0.36,1.91070324097732)
--(axis cs:0.358,1.91011890575625)
--(axis cs:0.356,1.90952549437453)
--(axis cs:0.354,1.90892291572035)
--(axis cs:0.352,1.90831107732145)
--(axis cs:0.35,1.90768988536814)
--(axis cs:0.348,1.90705924473794)
--(axis cs:0.346,1.90641905902181)
--(axis cs:0.344,1.90576923055211)
--(axis cs:0.342,1.90510966043225)
--(axis cs:0.34,1.90444024856821)
--(axis cs:0.338,1.90376089370184)
--(axis cs:0.336,1.90307149344606)
--(axis cs:0.334,1.90237194432205)
--(axis cs:0.332,1.90166214179838)
--(axis cs:0.33,1.90094198033228)
--(axis cs:0.328,1.90021135341288)
--(axis cs:0.326,1.89947015360677)
--(axis cs:0.324,1.89871827260562)
--(axis cs:0.322,1.89795560127617)
--(axis cs:0.32,1.89718202971249)
--(axis cs:0.318,1.89639744729058)
--(axis cs:0.316,1.89560174272541)
--(axis cs:0.314,1.89479480413047)
--(axis cs:0.312,1.89397651907972)
--(axis cs:0.31,1.89314677467221)
--(axis cs:0.308,1.89230545759927)
--(axis cs:0.306,1.89145245421432)
--(axis cs:0.304,1.89058765060545)
--(axis cs:0.302,1.88971093267068)
--(axis cs:0.3,1.88882218619605)
--(axis cs:0.298,1.88792129693652)
--(axis cs:0.296,1.88700815069973)
--(axis cs:0.294,1.88608263343268)
--(axis cs:0.292,1.88514463131133)
--(axis cs:0.29,1.8841940308332)
--(axis cs:0.288,1.88323071891294)
--(axis cs:0.286,1.88225458298095)
--(axis cs:0.284,1.88126551108503)
--(axis cs:0.282,1.88026339199517)
--(axis cs:0.28,1.87924811531134)
--(axis cs:0.278,1.8782195715745)
--(axis cs:0.276,1.87717765238065)
--(axis cs:0.274,1.87612225049804)
--(axis cs:0.272,1.87505325998756)
--(axis cs:0.27,1.87397057632622)
--(axis cs:0.268,1.87287409653375)
--(axis cs:0.266,1.87176371930243)
--(axis cs:0.264,1.87063934512991)
--(axis cs:0.262,1.86950087645521)
--(axis cs:0.26,1.86834821779774)
--(axis cs:0.258,1.86718127589944)
--(axis cs:0.256,1.86599995986986)
--(axis cs:0.254,1.86480418133421)
--(axis cs:0.252,1.86359385458442)
--(axis cs:0.25,1.86236889673294)
--(axis cs:0.248,1.86112922786946)
--(axis cs:0.246,1.85987477122034)
--(axis cs:0.244,1.85860545331064)
--(axis cs:0.242,1.85732120412885)
--(axis cs:0.24,1.85602195729402)
--(axis cs:0.238,1.85470765022535)
--(axis cs:0.236,1.85337822431399)
--(axis cs:0.234,1.85203362509712)
--(axis cs:0.232,1.85067380243399)
--(axis cs:0.23,1.84929871068391)
--(axis cs:0.228,1.84790830888598)
--(axis cs:0.226,1.84650256094053)
--(axis cs:0.224,1.84508143579186)
--(axis cs:0.222,1.84364490761241)
--(axis cs:0.22,1.84219295598795)
--(axis cs:0.218,1.84072556610365)
--(axis cs:0.216,1.83924272893095)
--(axis cs:0.214,1.83774444141478)
--(axis cs:0.212,1.83623070666117)
--(axis cs:0.21,1.83470153412472)
--(axis cs:0.208,1.83315693979598)
--(axis cs:0.206,1.83159694638826)
--(axis cs:0.204,1.83002158352367)
--(axis cs:0.202,1.82843088791815)
--(axis cs:0.2,1.82682490356506)
--(axis cs:0.198,1.82520368191723)
--(axis cs:0.196,1.82356728206695)
--(axis cs:0.194,1.82191577092367)
--(axis cs:0.192,1.82024922338903)
--(axis cs:0.19,1.81856772252896)
--(axis cs:0.188,1.81687135974231)
--(axis cs:0.186,1.81516023492582)
--(axis cs:0.184,1.81343445663489)
--(axis cs:0.182,1.81169414223987)
--(axis cs:0.18,1.80993941807744)
--(axis cs:0.178,1.80817041959659)
--(axis cs:0.176,1.80638729149883)
--(axis cs:0.174,1.80459018787228)
--(axis cs:0.172,1.80277927231906)
--(axis cs:0.17,1.80095471807555)
--(axis cs:0.168,1.79911670812525)
--(axis cs:0.166,1.79726543530354)
--(axis cs:0.164,1.795401102394)
--(axis cs:0.162,1.79352392221583)
--(axis cs:0.16,1.79163411770192)
--(axis cs:0.158,1.789731921967)
--(axis cs:0.156,1.7878175783655)
--(axis cs:0.154,1.7858913405386)
--(axis cs:0.152,1.78395347245006)
--(axis cs:0.15,1.7820042484103)
--(axis cs:0.148,1.78004395308828)
--(axis cs:0.146,1.7780728815108)
--(axis cs:0.144,1.77609133904869)
--(axis cs:0.142,1.77409964138948)
--(axis cs:0.14,1.77209811449617)
--(axis cs:0.138,1.77008709455164)
--(axis cs:0.136,1.76806692788827)
--(axis cs:0.134,1.76603797090251)
--(axis cs:0.132,1.76400058995386)
--(axis cs:0.13,1.76195516124814)
--(axis cs:0.128,1.75990207070444)
--(axis cs:0.126,1.75784171380571)
--(axis cs:0.124,1.75577449543258)
--(axis cs:0.122,1.75370082968017)
--(axis cs:0.12,1.75162113965765)
--(axis cs:0.118,1.74953585727044)
--(axis cs:0.116,1.7474454229848)
--(axis cs:0.114,1.7453502855747)
--(axis cs:0.112,1.74325090185087)
--(axis cs:0.11,1.74114773637207)
--(axis cs:0.108,1.73904126113832)
--(axis cs:0.106,1.73693195526643)
--(axis cs:0.104,1.7348203046476)
--(axis cs:0.102,1.73270680158737)
--(axis cs:0.1,1.73059194442796)
--(axis cs:0.098,1.7284762371533)
--(axis cs:0.0960000000000001,1.72636018897683)
--(axis cs:0.094,1.72424431391252)
--(axis cs:0.0920000000000001,1.72212913032931)
--(axis cs:0.09,1.72001516048936)
--(axis cs:0.0880000000000001,1.71790293007061)
--(axis cs:0.086,1.71579296767407)
--(axis cs:0.0840000000000001,1.7136858043163)
--(axis cs:0.082,1.71158197290773)
--(axis cs:0.0800000000000001,1.70948200771744)
--(axis cs:0.078,1.707386443825)
--(axis cs:0.0760000000000001,1.70529581656006)
--(axis cs:0.074,1.70321066093059)
--(axis cs:0.0720000000000001,1.70113151104042)
--(axis cs:0.07,1.69905889949695)
--(axis cs:0.0680000000000001,1.69699335680998)
--(axis cs:0.066,1.69493541078259)
--(axis cs:0.0640000000000001,1.6928855858949)
--(axis cs:0.062,1.69084440268196)
--(axis cs:0.0600000000000001,1.68881237710653)
--(axis cs:0.058,1.68679001992805)
--(axis cs:0.056,1.68477783606884)
--(axis cs:0.054,1.68277632397862)
--(axis cs:0.052,1.6807859749985)
--(axis cs:0.05,1.67880727272579)
--(axis cs:0.048,1.67684069238061)
--(axis cs:0.046,1.67488670017567)
--(axis cs:0.044,1.67294575269041)
--(axis cs:0.042,1.67101829625078)
--(axis cs:0.04,1.66910476631587)
--(axis cs:0.038,1.66720558687265)
--(axis cs:0.036,1.66532116984012)
--(axis cs:0.034,1.66345191448415)
--(axis cs:0.032,1.66159820684411)
--(axis cs:0.03,1.65976041917273)
--(axis cs:0.028,1.65793890939029)
--(axis cs:0.026,1.65613402055433)
--(axis cs:0.024,1.65434608034622)
--(axis cs:0.022,1.65257540057551)
--(axis cs:0.02,1.65082227670347)
--(axis cs:0.018,1.64908698738664)
--(axis cs:0.016,1.64736979404169)
--(axis cs:0.014,1.6456709404325)
--(axis cs:0.012,1.64399065228049)
--(axis cs:0.00999999999999995,1.64232913689903)
--(axis cs:0.00800000000000001,1.64068658285307)
--(axis cs:0.00599999999999995,1.63906315964453)
--(axis cs:0.004,1.63745901742453)
--(axis cs:0.00199999999999989,1.63587428673293)
--(axis cs:0,1.63430907826612)
--(axis cs:-0.002,1.63276348267346)
--(axis cs:-0.004,1.63123757038307)
--(axis cs:-0.00600000000000001,1.62973139145739)
--(axis cs:-0.00800000000000001,1.628244975479)
--(axis cs:-0.0100000000000001,1.62677833146702)
--(axis cs:-0.012,1.62533144782443)
--(axis cs:-0.014,1.62390429231649)
--(axis cs:-0.016,1.62249681208045)
--(axis cs:-0.0180000000000001,1.62110893366672)
--(axis cs:-0.02,1.61974056311141)
--(axis cs:-0.022,1.61839158604021)
--(axis cs:-0.024,1.6170618678036)
--(axis cs:-0.0260000000000001,1.61575125364314)
--(axis cs:-0.028,1.61445956888859)
--(axis cs:-0.03,1.61318661918556)
--(axis cs:-0.032,1.61193219075329)
--(axis cs:-0.0340000000000001,1.61069605067221)
--(axis cs:-0.036,1.6094779472006)
--(axis cs:-0.038,1.60827761012001)
--(axis cs:-0.04,1.60709475110855)
--(axis cs:-0.0420000000000001,1.60592906414159)
--(axis cs:-0.044,1.60478022591902)
--(axis cs:-0.046,1.60364789631823)
--(axis cs:-0.048,1.60253171887211)
--(axis cs:-0.0500000000000002,1.60143132127097)
--(axis cs:-0.052,1.60034631588762)
--(axis cs:-0.054,1.5992763003245)
--(axis cs:-0.056,1.59822085798183)
--(axis cs:-0.058,1.59717955864584)
--(axis cs:-0.0599999999999999,1.59615195909567)
--(axis cs:-0.062,1.59513760372823)
--(axis cs:-0.064,1.59413602519937)
--(axis cs:-0.066,1.59314674508053)
--(axis cs:-0.0679999999999999,1.59216927452944)
--(axis cs:-0.07,1.59120311497368)
--(axis cs:-0.072,1.59024775880578)
--(axis cs:-0.074,1.58930269008866)
--(axis cs:-0.0759999999999999,1.58836738526999)
--(axis cs:-0.078,1.58744131390428)
--(axis cs:-0.08,1.58652393938129)
--(axis cs:-0.082,1.58561471965942)
--(axis cs:-0.0839999999999999,1.58471310800287)
--(axis cs:-0.086,1.58381855372108)
--(axis cs:-0.088,1.58293050290931)
--(axis cs:-0.09,1.58204839918888)
--(axis cs:-0.0919999999999999,1.58117168444583)
--(axis cs:-0.094,1.58029979956678)
--(axis cs:-0.096,1.57943218517055)
--(axis cs:-0.098,1.57856828233445)
--(axis cs:-0.0999999999999999,1.5777075333139)
--(axis cs:-0.102,1.57684938225417)
--(axis cs:-0.104,1.57599327589308)
--(axis cs:-0.106,1.5751386642535)
--(axis cs:-0.108,1.57428500132447)
--(axis cs:-0.11,1.57343174572989)
--(axis cs:-0.112,1.5725783613837)
--(axis cs:-0.114,1.57172431813046)
--(axis cs:-0.116,1.57086909237046)
--(axis cs:-0.118,1.57001216766829)
--(axis cs:-0.12,1.56915303534401)
--(axis cs:-0.122,1.56829119504605)
--(axis cs:-0.124,1.56742615530504)
--(axis cs:-0.126,1.56655743406774)
--(axis cs:-0.128,1.56568455921036)
--(axis cs:-0.13,1.56480706903062)
--(axis cs:-0.132,1.56392451271793)
--(axis cs:-0.134,1.56303645080101)
--(axis cs:-0.136,1.56214245557253)
--(axis cs:-0.138,1.56124211149032)
--(axis cs:-0.14,1.56033501555449)
--(axis cs:-0.142,1.5594207776605)
--(axis cs:-0.144,1.55849902092742)
--(axis cs:-0.146,1.55756938200147)
--(axis cs:-0.148,1.55663151133443)
--(axis cs:-0.15,1.5556850734368)
--(axis cs:-0.152,1.55472974710575)
--(axis cs:-0.154,1.55376522562755)
--(axis cs:-0.156,1.55279121695479)
--(axis cs:-0.158,1.55180744385818)
--(axis cs:-0.16,1.55081364405321)
--(axis cs:-0.162,1.54980957030177)
--(axis cs:-0.164,1.54879499048898)
--(axis cs:-0.166,1.54776968767542)
--(axis cs:-0.168,1.5467334601251)
--(axis cs:-0.17,1.5456861213096)
--(axis cs:-0.172,1.54462749988864)
--(axis cs:-0.174,1.54355743966764)
--(axis cs:-0.176,1.54247579953265)
--(axis cs:-0.178,1.54138245336337)
--(axis cs:-0.18,1.54027728992446)
--(axis cs:-0.182,1.53916021273619)
--(axis cs:-0.184,1.53803113992469)
--(axis cs:-0.186,1.53689000405267)
--(axis cs:-0.188,1.5357367519312)
--(axis cs:-0.19,1.53457134441336)
--(axis cs:-0.192,1.53339375617046)
--(axis cs:-0.194,1.53220397545155)
--(axis cs:-0.196,1.53100200382713)
--(axis cs:-0.198,1.5297878559178)
--(axis cs:-0.2,1.52856155910861)
--(axis cs:-0.202,1.52732315325012)
--(axis cs:-0.204,1.52607269034687)
--(axis cs:-0.206,1.52481023423417)
--(axis cs:-0.208,1.52353586024415)
--(axis cs:-0.21,1.52224965486174)
--(axis cs:-0.212,1.52095171537173)
--(axis cs:-0.214,1.51964214949759)
--(axis cs:-0.216,1.51832107503288)
--(axis cs:-0.218,1.51698861946637)
--(axis cs:-0.22,1.51564491960143)
--(axis cs:-0.222,1.51429012117073)
--(axis cs:-0.224,1.51292437844702)
--(axis cs:-0.226,1.51154785385082)
--(axis cs:-0.228,1.51016071755588)
--(axis cs:-0.23,1.50876314709305)
--(axis cs:-0.232,1.50735532695361)
--(axis cs:-0.234,1.50593744819248)
--(axis cs:-0.236,1.50450970803238)
--(axis cs:-0.238,1.50307230946933)
--(axis cs:-0.24,1.50162546088049)
--(axis cs:-0.242,1.50016937563472)
--(axis cs:-0.244,1.49870427170674)
--(axis cs:-0.246,1.4972303712953)
--(axis cs:-0.248,1.49574790044606)
--(axis cs:-0.25,1.49425708867978)
--(axis cs:-0.252,1.49275816862611)
--(axis cs:-0.254,1.49125137566385)
--(axis cs:-0.256,1.48973694756773)
--(axis cs:-0.258,1.48821512416246)
--(axis cs:-0.26,1.48668614698439)
--(axis cs:-0.262,1.48515025895096)
--(axis cs:-0.264,1.4836077040386)
--(axis cs:-0.266,1.48205872696914)
--(axis cs:-0.268,1.48050357290511)
--(axis cs:-0.27,1.47894248715424)
--(axis cs:-0.272,1.47737571488329)
--(axis cs:-0.274,1.47580350084141)
--(axis cs:-0.276,1.47422608909337)
--(axis cs:-0.278,1.47264372276252)
--(axis cs:-0.28,1.47105664378381)
--(axis cs:-0.282,1.46946509266694)
--(axis cs:-0.284,1.46786930826958)
--(axis cs:-0.286,1.46626952758086)
--(axis cs:-0.288,1.46466598551496)
--(axis cs:-0.29,1.46305891471497)
--(axis cs:-0.292,1.46144854536693)
--(axis cs:-0.294,1.45983510502397)
--(axis cs:-0.296,1.4582188184404)
--(axis cs:-0.298,1.45659990741596)
--(axis cs:-0.3,1.45497859064973)
--(axis cs:-0.302,1.45335508360387)
--(axis cs:-0.304,1.45172959837692)
--(axis cs:-0.306,1.45010234358657)
--(axis cs:-0.308,1.44847352426163)
--(axis cs:-0.31,1.44684334174319)
--(axis cs:-0.312,1.44521199359452)
--(axis cs:-0.314,1.44357967351989)
--(axis cs:-0.316,1.44194657129162)
--(axis cs:-0.318,1.44031287268561)
--(axis cs:-0.32,1.43867875942476)
--(axis cs:-0.322,1.43704440913028)
--(axis cs:-0.324,1.43540999528047)
--(axis cs:-0.326,1.4337756871769)
--(axis cs:-0.328,1.43214164991762)
--(axis cs:-0.33,1.43050804437713)
--(axis cs:-0.332,1.42887502719299)
--(axis cs:-0.334,1.42724275075867)
--(axis cs:-0.336,1.42561136322244)
--(axis cs:-0.338,1.42398100849206)
--(axis cs:-0.34,1.42235182624497)
--(axis cs:-0.342,1.42072395194377)
--(axis cs:-0.344,1.41909751685665)
--(axis cs:-0.346,1.41747264808264)
--(axis cs:-0.348,1.4158494685813)
--(axis cs:-0.35,1.4142280972067)
--(axis cs:-0.352,1.41260864874536)
--(axis cs:-0.354,1.41099123395804)
--(axis cs:-0.356,1.40937595962492)
--(axis cs:-0.358,1.40776292859421)
--(axis cs:-0.36,1.40615223983369)
--(axis cs:-0.362,1.40454398848525)
--(axis cs:-0.364,1.40293826592189)
--(axis cs:-0.366,1.40133515980723)
--(axis cs:-0.368,1.3997347541572)
--(axis cs:-0.37,1.39813712940373)
--(axis cs:-0.372,1.39654236246022)
--(axis cs:-0.374,1.39495052678871)
--(axis cs:-0.376,1.3933616924684)
--(axis cs:-0.378,1.39177592626548)
--(axis cs:-0.38,1.39019329170406)
--(axis cs:-0.382,1.38861384913798)
--(axis cs:-0.384,1.38703765582346)
--(axis cs:-0.386,1.38546476599232)
--(axis cs:-0.388,1.38389523092574)
--(axis cs:-0.39,1.38232909902826)
--(axis cs:-0.392,1.38076641590212)
--(axis cs:-0.394,1.3792072244216)
--(axis cs:-0.396,1.37765156480734)
--(axis cs:-0.398,1.37609947470051)
--(axis cs:-0.4,1.37455098923682)
--(axis cs:-0.402,1.37300614112)
--(axis cs:-0.404,1.37146496069501)
--(axis cs:-0.406,1.3699274760206)
--(axis cs:-0.408,1.36839371294131)
--(axis cs:-0.41,1.3668636951587)
--(axis cs:-0.412,1.3653374443019)
--(axis cs:-0.414,1.36381497999724)
--(axis cs:-0.416,1.36229631993699)
--(axis cs:-0.418,1.36078147994717)
--(axis cs:-0.42,1.35927047405433)
--(axis cs:-0.422,1.35776331455118)
--(axis cs:-0.424,1.35626001206122)
--(axis cs:-0.426,1.35476057560219)
--(axis cs:-0.428,1.35326501264821)
--(axis cs:-0.43,1.35177332919088)
--(axis cs:-0.432,1.35028552979893)
--(axis cs:-0.434,1.34880161767678)
--(axis cs:-0.436,1.34732159472157)
--(axis cs:-0.438,1.3458454615791)
--(axis cs:-0.44,1.34437321769822)
--(axis cs:-0.442,1.34290486138399)
--(axis cs:-0.444,1.3414403898494)
--(axis cs:-0.446,1.33997979926579)
--(axis cs:-0.448,1.33852308481178)
--(axis cs:-0.45,1.33707024072088)
--(axis cs:-0.452,1.33562126032773)
--(axis cs:-0.454,1.33417613611287)
--(axis cs:-0.456,1.3327348597462)
--(axis cs:-0.458,1.33129742212903)
--(axis cs:-0.46,1.32986381343473)
--(axis cs:-0.462,1.32843402314807)
--(axis cs:-0.464,1.32700804010313)
--(axis cs:-0.466,1.32558585251994)
--(axis cs:-0.468,1.3241674480397)
--(axis cs:-0.47,1.32275281375877)
--(axis cs:-0.472,1.32134193626127)
--(axis cs:-0.474,1.31993480165045)
--(axis cs:-0.476,1.31853139557874)
--(axis cs:-0.478,1.31713170327659)
--(axis cs:-0.48,1.31573570958003)
--(axis cs:-0.482,1.31434339895701)
--(axis cs:-0.484,1.3129547555326)
--(axis cs:-0.486,1.31156976311292)
--(axis cs:-0.488,1.31018840520798)
--(axis cs:-0.49,1.30881066505338)
--(axis cs:-0.492,1.30743652563083)
--(axis cs:-0.494,1.30606596968768)
--(axis cs:-0.496,1.30469897975527)
--(axis cs:-0.498,1.30333553816631)
--(axis cs:-0.5,1.30197562707123)
--(axis cs:-0.502,1.30061922845345)
--(axis cs:-0.504,1.29926632414377)
--(axis cs:-0.506,1.29791689583378)
--(axis cs:-0.508,1.29657092508827)
--(axis cs:-0.51,1.29522839335681)
--(axis cs:-0.512,1.29388928198441)
--(axis cs:-0.514,1.29255357222135)
--(axis cs:-0.516,1.29122124523208)
--(axis cs:-0.518,1.28989228210343)
--(axis cs:-0.52,1.28856666385195)
--(axis cs:-0.522,1.28724437143047)
--(axis cs:-0.524,1.28592538573395)
--(axis cs:-0.526,1.28460968760461)
--(axis cs:-0.528,1.28329725783631)
--(axis cs:-0.53,1.28198807717828)
--(axis cs:-0.532,1.2806821263382)
--(axis cs:-0.534,1.27937938598462)
--(axis cs:-0.536,1.27807983674876)
--(axis cs:-0.538,1.27678345922575)
--(axis cs:-0.54,1.27549023397525)
--(axis cs:-0.542,1.27420014152155)
--(axis cs:-0.544,1.2729131623531)
--(axis cs:-0.546,1.27162927692157)
--(axis cs:-0.548,1.27034846564036)
--(axis cs:-0.55,1.2690707088827)
--(axis cs:-0.552,1.26779598697922)
--(axis cs:-0.554,1.26652428021513)
--(axis cs:-0.556,1.26525556882697)
--(axis cs:-0.558,1.26398983299894)
--(axis cs:-0.56,1.26272705285887)
--(axis cs:-0.562,1.2614672084738)
--(axis cs:-0.564,1.2602102798452)
--(axis cs:-0.566,1.2589562469039)
--(axis cs:-0.568,1.25770508950463)
--(axis cs:-0.57,1.25645678742036)
--(axis cs:-0.572,1.2552113203362)
--(axis cs:-0.574,1.25396866784323)
--(axis cs:-0.576,1.25272880943184)
--(axis cs:-0.578,1.25149172448504)
--(axis cs:-0.58,1.2502573922714)
--(axis cs:-0.582,1.24902579193783)
--(axis cs:-0.584,1.24779690250218)
--(axis cs:-0.586,1.24657070284555)
--(axis cs:-0.588,1.2453471717046)
--(axis cs:-0.59,1.24412628766352)
--(axis cs:-0.592,1.24290802914595)
--(axis cs:-0.594,1.24169237440672)
--(axis cs:-0.596,1.24047930152355)
--(axis cs:-0.598,1.23926878838846)
--(axis cs:-0.6,1.2380608126993)
--(axis cs:-0.602,1.23685535195097)
--(axis cs:-0.604,1.23565238342674)
--(axis cs:-0.606,1.2344518841894)
--(axis cs:-0.608,1.23325383107233)
--(axis cs:-0.61,1.23205820067061)
--(axis cs:-0.612,1.23086496933204)
--(axis cs:-0.614,1.22967411314808)
--(axis cs:-0.616,1.22848560794488)
--(axis cs:-0.618,1.22729942927418)
--(axis cs:-0.62,1.22611555240428)
--(axis cs:-0.622,1.22493395231102)
--(axis cs:-0.624,1.22375460366868)
--(axis cs:-0.626,1.22257748084102)
--(axis cs:-0.628,1.22140255787231)
--(axis cs:-0.63,1.2202298084783)
--(axis cs:-0.632,1.21905920603741)
--(axis cs:-0.634,1.21789072358182)
--(axis cs:-0.636,1.21672433378866)
--(axis cs:-0.638,1.21556000897135)
--(axis cs:-0.64,1.21439772107085)
--(axis cs:-0.642,1.21323744164716)
--(axis cs:-0.644,1.21207914187076)
--(axis cs:-0.646,1.21092279251425)
--(axis cs:-0.648,1.20976836394401)
--(axis cs:-0.65,1.208615826112)
--(axis cs:-0.652,1.20746514854767)
--(axis cs:-0.654,1.20631630034995)
--(axis cs:-0.656,1.20516925017943)
--(axis cs:-0.658,1.20402396625055)
--(axis cs:-0.66,1.20288041632403)
--(axis cs:-0.662,1.20173856769939)
--(axis cs:-0.664,1.2005983872076)
--(axis cs:-0.666,1.19945984120383)
--(axis cs:-0.668,1.1983228955605)
--(axis cs:-0.67,1.19718751566029)
--(axis cs:-0.672,1.19605366638943)
--(axis cs:-0.674,1.1949213121311)
--(axis cs:-0.676,1.19379041675904)
--(axis cs:-0.678,1.19266094363124)
--(axis cs:-0.68,1.19153285558392)
--(axis cs:-0.682,1.19040611492555)
--(axis cs:-0.684,1.18928068343117)
--(axis cs:-0.686,1.18815652233684)
--(axis cs:-0.688,1.18703359233422)
--(axis cs:-0.69,1.18591185356542)
--(axis cs:-0.692,1.18479126561804)
--(axis cs:-0.694,1.1836717875203)
--(axis cs:-0.696,1.18255337773651)
--(axis cs:-0.698,1.18143599416259)
--(axis cs:-0.7,1.18031959412194)
--(axis cs:-0.702,1.17920413436135)
--(axis cs:-0.704,1.17808957104729)
--(axis cs:-0.706,1.17697585976224)
--(axis cs:-0.708,1.17586295550134)
--(axis cs:-0.71,1.17475081266923)
--(axis cs:-0.712,1.17363938507705)
--(axis cs:-0.714,1.17252862593973)
--(axis cs:-0.716,1.1714184878734)
--(axis cs:-0.718,1.17030892289316)
--(axis cs:-0.72,1.1691998824109)
--(axis cs:-0.722,1.16809131723348)
--(axis cs:-0.724,1.16698317756102)
--(axis cs:-0.726,1.16587541298553)
--(axis cs:-0.728,1.16476797248965)
--(axis cs:-0.73,1.16366080444567)
--(axis cs:-0.732,1.16255385661479)
--(axis cs:-0.734,1.16144707614655)
--(axis cs:-0.736,1.16034040957856)
--(axis cs:-0.738,1.15923380283638)
--(axis cs:-0.74,1.1581272012337)
--(axis cs:-0.742,1.15702054947268)
--(axis cs:-0.744,1.15591379164457)
--(axis cs:-0.746,1.15480687123053)
--(axis cs:-0.748,1.15369973110272)
--(axis cs:-0.75,1.15259231352553)
--(axis cs:-0.752,1.15148456015715)
--(axis cs:-0.754,1.1503764120513)
--(axis cs:-0.756,1.14926780965921)
--(axis cs:-0.758,1.14815869283179)
--(axis cs:-0.76,1.14704900082211)
--(axis cs:-0.762,1.14593867228806)
--(axis cs:-0.764,1.14482764529517)
--(axis cs:-0.766,1.14371585731983)
--(axis cs:-0.768,1.14260324525254)
--(axis cs:-0.77,1.14148974540155)
--(axis cs:-0.772,1.1403752934966)
--(axis cs:-0.774,1.13925982469297)
--(axis cs:-0.776,1.13814327357571)
--(axis cs:-0.778,1.13702557416413)
--(axis cs:-0.78,1.13590665991646)
--(axis cs:-0.782,1.13478646373474)
--(axis cs:-0.784,1.13366491797002)
--(axis cs:-0.786,1.13254195442764)
--(axis cs:-0.788,1.13141750437283)
--(axis cs:-0.79,1.13029149853645)
--(axis cs:-0.792,1.12916386712105)
--(axis cs:-0.794,1.12803453980701)
--(axis cs:-0.796,1.12690344575903)
--(axis cs:-0.798,1.12577051363268)
--(axis cs:-0.8,1.1246356715813)
--(axis cs:-0.802,1.12349884726302)
--(axis cs:-0.804,1.12235996784802)
--(axis cs:-0.806,1.12121896002597)
--(axis cs:-0.808,1.1200757500137)
--(axis cs:-0.81,1.11893026356305)
--(axis cs:-0.812,1.11778242596889)
--(axis cs:-0.814,1.11663216207743)
--(axis cs:-0.816,1.11547939629459)
--(axis cs:-0.818,1.11432405259467)
--(axis cs:-0.82,1.11316605452918)
--(axis cs:-0.822,1.11200532523578)
--(axis cs:-0.824,1.11084178744756)
--(axis cs:-0.826,1.10967536350233)
--(axis cs:-0.828,1.10850597535221)
--(axis cs:-0.83,1.10733354457334)
--(axis cs:-0.832,1.1061579923758)
--(axis cs:-0.834,1.10497923961365)
--(axis cs:-0.836,1.10379720679519)
--(axis cs:-0.838,1.10261181409335)
--(axis cs:-0.84,1.10142298135626)
--(axis cs:-0.842,1.100230628118)
--(axis cs:-0.844,1.09903467360944)
--(axis cs:-0.846,1.09783503676931)
--(axis cs:-0.848,1.0966316362554)
--(axis cs:-0.85,1.09542439045584)
--(axis cs:-0.852,1.09421321750064)
--(axis cs:-0.854,1.09299803527331)
--(axis cs:-0.856,1.09177876142257)
--(axis cs:-0.858,1.09055531337431)
--(axis cs:-0.86,1.08932760834356)
--(axis cs:-0.862,1.08809556334669)
--(axis cs:-0.864,1.0868590952137)
--(axis cs:-0.866,1.08561812060058)
--(axis cs:-0.868,1.08437255600185)
--(axis cs:-0.87,1.08312231776322)
--(axis cs:-0.872,1.08186732209431)
--(axis cs:-0.874,1.08060748508151)
--(axis cs:-0.876,1.07934272270096)
--(axis cs:-0.878,1.07807295083157)
--(axis cs:-0.88,1.07679808526822)
--(axis cs:-0.882,1.07551804173496)
--(axis cs:-0.884,1.07423273589841)
--(axis cs:-0.886,1.0729420833811)
--(axis cs:-0.888,1.07164599977505)
--(axis cs:-0.89,1.07034440065529)
--(axis cs:-0.892,1.06903720159356)
--(axis cs:-0.894,1.067724318172)
--(axis cs:-0.896,1.06640566599695)
--(axis cs:-0.898,1.06508116071279)
--(axis cs:-0.9,1.06375071801586)
--(axis cs:-0.902,1.06241425366842)
--(axis cs:-0.904,1.06107168351263)
--(axis cs:-0.906,1.05972292348462)
--(axis cs:-0.908,1.05836788962859)
--(axis cs:-0.91,1.05700649811094)
--(axis cs:-0.912,1.05563866523443)
--(axis cs:-0.914,1.05426430745233)
--(axis cs:-0.916,1.05288334138271)
--(axis cs:-0.918,1.0514956838226)
--(axis cs:-0.92,1.0501012517623)
--(axis cs:-0.922,1.04869996239958)
--(axis cs:-0.924,1.047291733154)
--(axis cs:-0.926,1.04587648168115)
--(axis cs:-0.928,1.0444541258869)
--(axis cs:-0.93,1.04302458394171)
--(axis cs:-0.932,1.04158777429485)
--(axis cs:-0.934,1.04014361568862)
--(axis cs:-0.936,1.03869202717262)
--(axis cs:-0.938,1.03723292811786)
--(axis cs:-0.94,1.03576623823102)
--(axis cs:-0.942,1.03429187756852)
--(axis cs:-0.944,1.03280976655061)
--(axis cs:-0.946,1.03131982597548)
--(axis cs:-0.948,1.02982197703321)
--(axis cs:-0.95,1.0283161413198)
--(axis cs:-0.952,1.02680224085099)
--(axis cs:-0.954,1.02528019807619)
--(axis cs:-0.956,1.02374993589221)
--(axis cs:-0.958,1.02221137765703)
--(axis cs:-0.96,1.0206644472034)
--(axis cs:-0.962,1.01910906885244)
--(axis cs:-0.964,1.01754516742714)
--(axis cs:-0.966,1.01597266826577)
--(axis cs:-0.968,1.01439149723519)
--(axis cs:-0.97,1.0128015807441)
--(axis cs:-0.972,1.01120284575614)
--(axis cs:-0.974,1.00959521980299)
--(axis cs:-0.976,1.00797863099725)
--(axis cs:-0.978,1.00635300804529)
--(axis cs:-0.98,1.00471828025993)
--(axis cs:-0.982,1.00307437757309)
--(axis cs:-0.984,1.00142123054823)
--(axis cs:-0.986,0.999758770392695)
--(axis cs:-0.988,0.998086928969967)
--(axis cs:-0.99,0.996405638811739)
--(axis cs:-0.992,0.994714833129892)
--(axis cs:-0.994,0.993014445828294)
--(axis cs:-0.996,0.991304411514484)
--(axis cs:-0.998,0.989584665511213)
--cycle;

\addplot [thick, black]
table [row sep=\\]{%
-0.998	1.10603309676211 \\
-0.996	1.10666992771454 \\
-0.994	1.10730972496945 \\
-0.992	1.10795249605106 \\
-0.99	1.1085982484571 \\
-0.988	1.10924698965843 \\
-0.986	1.1098987270986 \\
-0.984	1.11055346819348 \\
-0.982	1.11121122033086 \\
-0.98	1.11187199087003 \\
-0.978	1.11253578714137 \\
-0.976	1.11320261644595 \\
-0.974	1.11387248605515 \\
-0.972	1.1145454032102 \\
-0.97	1.11522137512179 \\
-0.968	1.11590040896968 \\
-0.966	1.11658251190226 \\
-0.964	1.11726769103614 \\
-0.962	1.11795595345574 \\
-0.96	1.11864730621289 \\
-0.958	1.11934175632636 \\
-0.956	1.12003931078151 \\
-0.954	1.12073997652982 \\
-0.952	1.12144376048848 \\
-0.95	1.12215066953999 \\
-0.948	1.1228607105317 \\
-0.946	1.12357389027542 \\
-0.944	1.12429021554698 \\
-0.942	1.12500969308578 \\
-0.94	1.12573232959443 \\
-0.938	1.12645813173823 \\
-0.936	1.12718710614483 \\
-0.934	1.12791925940373 \\
-0.932	1.12865459806589 \\
-0.93	1.12939312864329 \\
-0.928	1.13013485760848 \\
-0.926	1.13087979139416 \\
-0.924	1.13162793639275 \\
-0.922	1.13237929895595 \\
-0.92	1.13313388539428 \\
-0.918	1.1338917019767 \\
-0.916	1.13465275493009 \\
-0.914	1.1354170504389 \\
-0.912	1.13618459464463 \\
-0.91	1.13695539364545 \\
-0.908	1.13772945349573 \\
-0.906	1.13850678020559 \\
-0.904	1.13928737974047 \\
-0.902	1.14007125802071 \\
-0.9	1.14085842092105 \\
-0.898	1.14164887427022 \\
-0.896	1.14244262385052 \\
-0.894	1.14323967539731 \\
-0.892	1.14404003459862 \\
-0.89	1.14484370709467 \\
-0.888	1.14565069847742 \\
-0.886	1.14646101429016 \\
-0.884	1.14727466002701 \\
-0.882	1.14809164113251 \\
-0.88	1.14891196300115 \\
-0.878	1.14973563097691 \\
-0.876	1.15056265035285 \\
-0.874	1.1513930263706 \\
-0.872	1.15222676421996 \\
-0.87	1.15306386903841 \\
-0.868	1.15390434591069 \\
-0.866	1.15474819986832 \\
-0.864	1.15559543588915 \\
-0.862	1.15644605889692 \\
-0.86	1.1573000737608 \\
-0.858	1.15815748529494 \\
-0.856	1.15901829825797 \\
-0.854	1.15988251735264 \\
-0.852	1.16075014722527 \\
-0.85	1.16162119246534 \\
-0.848	1.16249565760503 \\
-0.846	1.16337354711875 \\
-0.844	1.16425486542272 \\
-0.842	1.16513961687446 \\
-0.84	1.16602780577239 \\
-0.838	1.16691943635531 \\
-0.836	1.16781451280201 \\
-0.834	1.16871303923077 \\
-0.832	1.16961501969892 \\
-0.83	1.17052045820237 \\
-0.828	1.17142935867518 \\
-0.826	1.17234172498908 \\
-0.824	1.17325756095301 \\
-0.822	1.17417687031268 \\
-0.82	1.17509965675011 \\
-0.818	1.17602592388318 \\
-0.816	1.17695567526515 \\
-0.814	1.17788891438422 \\
-0.812	1.17882564466309 \\
-0.81	1.17976586945847 \\
-0.808	1.18070959206066 \\
-0.806	1.18165681569307 \\
-0.804	1.18260754351178 \\
-0.802	1.18356177860507 \\
-0.8	1.18451952399299 \\
-0.798	1.18548078262688 \\
-0.796	1.18644555738895 \\
-0.794	1.18741385109178 \\
-0.792	1.18838566647791 \\
-0.79	1.18936100621937 \\
-0.788	1.19033987291725 \\
-0.786	1.19132226910119 \\
-0.784	1.19230819722901 \\
-0.782	1.19329765968619 \\
-0.78	1.19429065878549 \\
-0.778	1.19528719676642 \\
-0.776	1.19628727579487 \\
-0.774	1.1972908979626 \\
-0.772	1.19829806528684 \\
-0.77	1.19930877970982 \\
-0.768	1.20032304309834 \\
-0.766	1.20134085724329 \\
-0.764	1.20236222385926 \\
-0.762	1.20338714458405 \\
-0.76	1.20441562097826 \\
-0.758	1.20544765452484 \\
-0.756	1.20648324662863 \\
-0.754	1.20752239861594 \\
-0.752	1.20856511173412 \\
-0.75	1.2096113871511 \\
-0.748	1.21066122595497 \\
-0.746	1.21171462915354 \\
-0.744	1.21277159767391 \\
-0.742	1.21383213236201 \\
-0.74	1.21489623398221 \\
-0.738	1.21596390321685 \\
-0.736	1.21703514066585 \\
-0.734	1.21810994684625 \\
-0.732	1.21918832219177 \\
-0.73	1.22027026705244 \\
-0.728	1.22135578169412 \\
-0.726	1.2224448662981 \\
-0.724	1.22353752096066 \\
-0.722	1.22463374569269 \\
-0.72	1.22573354041922 \\
-0.718	1.22683690497902 \\
-0.716	1.22794383912421 \\
-0.714	1.22905434251981 \\
-0.712	1.23016841474331 \\
-0.71	1.23128605528433 \\
-0.708	1.23240726354412 \\
-0.706	1.23353203883523 \\
-0.704	1.23466038038104 \\
-0.702	1.23579228731538 \\
-0.7	1.23692775868212 \\
-0.698	1.2380667934348 \\
-0.696	1.23920939043615 \\
-0.694	1.24035554845779 \\
-0.692	1.24150526617973 \\
-0.69	1.24265854219007 \\
-0.688	1.24381537498453 \\
-0.686	1.24497576296609 \\
-0.684	1.24613970444461 \\
-0.682	1.2473071976364 \\
-0.68	1.2484782406639 \\
-0.678	1.24965283155523 \\
-0.676	1.25083096824381 \\
-0.674	1.25201264856804 \\
-0.672	1.25319787027086 \\
-0.67	1.2543866309994 \\
-0.668	1.25557892830459 \\
-0.666	1.25677475964081 \\
-0.664	1.25797412236548 \\
-0.662	1.25917701373873 \\
-0.66	1.26038343092303 \\
-0.658	1.26159337098279 \\
-0.656	1.26280683088405 \\
-0.654	1.26402380749407 \\
-0.652	1.265244297581 \\
-0.65	1.26646829781352 \\
-0.648	1.2676958047605 \\
-0.646	1.26892681489061 \\
-0.644	1.27016132457201 \\
-0.642	1.27139933007201 \\
-0.64	1.27264082755668 \\
-0.638	1.27388581309054 \\
-0.636	1.27513428263625 \\
-0.634	1.27638623205421 \\
-0.632	1.27764165710227 \\
-0.63	1.2789005534354 \\
-0.628	1.28016291660534 \\
-0.626	1.28142874206029 \\
-0.624	1.28269802514459 \\
-0.622	1.28397076109838 \\
-0.62	1.28524694505731 \\
-0.618	1.2865265720522 \\
-0.616	1.28780963700875 \\
-0.614	1.28909613474723 \\
-0.612	1.29038605998214 \\
-0.61	1.29167940732195 \\
-0.608	1.29297617126877 \\
-0.606	1.29427634621809 \\
-0.604	1.29557992645844 \\
-0.602	1.29688690617111 \\
-0.6	1.29819727942989 \\
-0.598	1.29951104020075 \\
-0.596	1.3008281823416 \\
-0.594	1.30214869960194 \\
-0.592	1.30347258562267 \\
-0.59	1.30479983393575 \\
-0.588	1.30613043796396 \\
-0.586	1.30746439102063 \\
-0.584	1.30880168630938 \\
-0.582	1.31014231692383 \\
-0.58	1.31148627584741 \\
-0.578	1.31283355595302 \\
-0.576	1.31418415000286 \\
-0.574	1.31553805064813 \\
-0.572	1.31689525042879 \\
-0.57	1.31825574177337 \\
-0.568	1.31961951699867 \\
-0.566	1.32098656830955 \\
-0.564	1.32235688779873 \\
-0.562	1.32373046744651 \\
-0.56	1.3251072991206 \\
-0.558	1.32648737457585 \\
-0.556	1.32787068545408 \\
-0.554	1.32925722328385 \\
-0.552	1.33064697948024 \\
-0.55	1.33203994534466 \\
-0.548	1.33343611206465 \\
-0.546	1.33483547071367 \\
-0.544	1.33623801225092 \\
-0.542	1.33764372752114 \\
-0.54	1.33905260725444 \\
-0.538	1.3404646420661 \\
-0.536	1.3418798224564 \\
-0.534	1.34329813881044 \\
-0.532	1.34471958139799 \\
-0.53	1.34614414037328 \\
-0.528	1.34757180577489 \\
-0.526	1.34900256752556 \\
-0.524	1.35043641543204 \\
-0.522	1.35187333918495 \\
-0.52	1.3533133283586 \\
-0.518	1.3547563724109 \\
-0.516	1.35620246068319 \\
-0.514	1.35765158240008 \\
-0.512	1.3591037266694 \\
-0.51	1.36055888248198 \\
-0.508	1.36201703871158 \\
-0.506	1.36347818411479 \\
-0.504	1.36494230733086 \\
-0.502	1.36640939688164 \\
-0.5	1.36787944117144 \\
-0.498	1.36935242848696 \\
-0.496	1.37082834699718 \\
-0.494	1.37230718475325 \\
-0.492	1.37378892968843 \\
-0.49	1.37527356961801 \\
-0.488	1.37676109223919 \\
-0.486	1.37825148513106 \\
-0.484	1.37974473575449 \\
-0.482	1.38124083145207 \\
-0.48	1.38273975944807 \\
-0.478	1.38424150684836 \\
-0.476	1.38574606064038 \\
-0.474	1.38725340769307 \\
-0.472	1.38876353475684 \\
-0.47	1.39027642846352 \\
-0.468	1.39179207532636 \\
-0.466	1.39331046173994 \\
-0.464	1.39483157398022 \\
-0.462	1.39635539820445 \\
-0.46	1.3978819204512 \\
-0.458	1.39941112664035 \\
-0.456	1.40094300257304 \\
-0.454	1.40247753393173 \\
-0.452	1.40401470628014 \\
-0.45	1.40555450506332 \\
-0.448	1.40709691560763 \\
-0.446	1.40864192312074 \\
-0.444	1.41018951269171 \\
-0.442	1.41173966929097 \\
-0.44	1.41329237777034 \\
-0.438	1.41484762286314 \\
-0.436	1.41640538918416 \\
-0.434	1.41796566122973 \\
-0.432	1.41952842337779 \\
-0.43	1.42109365988791 \\
-0.428	1.42266135490141 \\
-0.426	1.42423149244136 \\
-0.424	1.42580405641271 \\
-0.422	1.42737903060232 \\
-0.42	1.42895639867907 \\
-0.418	1.43053614419395 \\
-0.416	1.43211825058013 \\
-0.414	1.43370270115308 \\
-0.412	1.43528947911066 \\
-0.41	1.43687856753322 \\
-0.408	1.43846994938374 \\
-0.406	1.44006360750791 \\
-0.404	1.4416595246343 \\
-0.402	1.44325768337442 \\
-0.4	1.44485806622294 \\
-0.398	1.44646065555775 \\
-0.396	1.44806543364015 \\
-0.394	1.44967238261497 \\
-0.392	1.45128148451075 \\
-0.39	1.45289272123989 \\
-0.388	1.45450607459881 \\
-0.386	1.4561215262681 \\
-0.384	1.45773905781273 \\
-0.382	1.45935865068223 \\
-0.38	1.46098028621083 \\
-0.378	1.46260394561771 \\
-0.376	1.46422961000715 \\
-0.374	1.46585726036875 \\
-0.372	1.46748687757763 \\
-0.37	1.46911844239466 \\
-0.368	1.47075193546665 \\
-0.366	1.47238733732659 \\
-0.364	1.47402462839387 \\
-0.362	1.47566378897452 \\
-0.36	1.47730479926145 \\
-0.358	1.47894763933466 \\
-0.356	1.48059228916155 \\
-0.354	1.48223872859714 \\
-0.352	1.4838869373843 \\
-0.35	1.48553689515408 \\
-0.348	1.48718858142593 \\
-0.346	1.488841975608 \\
-0.344	1.49049705699741 \\
-0.342	1.49215380478055 \\
-0.34	1.49381219803335 \\
-0.338	1.4954722157216 \\
-0.336	1.49713383670125 \\
-0.334	1.4987970397187 \\
-0.332	1.50046180341114 \\
-0.33	1.50212810630685 \\
-0.328	1.50379592682552 \\
-0.326	1.50546524327862 \\
-0.324	1.50713603386967 \\
-0.322	1.50880827669465 \\
-0.32	1.51048194974229 \\
-0.318	1.51215703089447 \\
-0.316	1.51383349792653 \\
-0.314	1.51551132850768 \\
-0.312	1.51719050020132 \\
-0.31	1.51887099046545 \\
-0.308	1.52055277665305 \\
-0.306	1.52223583601244 \\
-0.304	1.52392014568768 \\
-0.302	1.52560568271897 \\
-0.3	1.52729242404305 \\
-0.298	1.5289803464936 \\
-0.296	1.53066942680168 \\
-0.294	1.53235964159609 \\
-0.292	1.53405096740384 \\
-0.29	1.53574338065058 \\
-0.288	1.53743685766101 \\
-0.286	1.5391313746593 \\
-0.284	1.54082690776961 \\
-0.282	1.54252343301646 \\
-0.28	1.54422092632521 \\
-0.278	1.54591936352255 \\
-0.276	1.54761872033693 \\
-0.274	1.54931897239905 \\
-0.272	1.55102009524233 \\
-0.27	1.55272206430339 \\
-0.268	1.55442485492255 \\
-0.266	1.55612844234428 \\
-0.264	1.55783280171779 \\
-0.262	1.55953790809742 \\
-0.26	1.56124373644323 \\
-0.258	1.5629502616215 \\
-0.256	1.56465745840521 \\
-0.254	1.56636530147461 \\
-0.252	1.56807376541773 \\
-0.25	1.56978282473092 \\
-0.248	1.57149245381939 \\
-0.246	1.57320262699774 \\
-0.244	1.57491331849055 \\
-0.242	1.5766245024329 \\
-0.24	1.57833615287094 \\
-0.238	1.58004824376249 \\
-0.236	1.58176074897755 \\
-0.234	1.58347364229893 \\
-0.232	1.58518689742281 \\
-0.23	1.58690048795934 \\
-0.228	1.58861438743321 \\
-0.226	1.59032856928429 \\
-0.224	1.59204300686817 \\
-0.222	1.59375767345685 \\
-0.22	1.59547254223927 \\
-0.218	1.59718758632199 \\
-0.216	1.5989027787298 \\
-0.214	1.60061809240631 \\
-0.212	1.60233350021464 \\
-0.21	1.60404897493803 \\
-0.208	1.60576448928048 \\
-0.206	1.60748001586742 \\
-0.204	1.60919552724634 \\
-0.202	1.61091099588747 \\
-0.2	1.61262639418442 \\
-0.198	1.61434169445487 \\
-0.196	1.61605686894125 \\
-0.194	1.61777188981138 \\
-0.192	1.61948672915921 \\
-0.19	1.62120135900545 \\
-0.188	1.62291575129831 \\
-0.186	1.62462987791416 \\
-0.184	1.62634371065827 \\
-0.182	1.6280572212655 \\
-0.18	1.629770381401 \\
-0.178	1.63148316266096 \\
-0.176	1.63319553657328 \\
-0.174	1.63490747459836 \\
-0.172	1.63661894812978 \\
-0.17	1.63832992849508 \\
-0.168	1.64004038695644 \\
-0.166	1.64175029471149 \\
-0.164	1.64345962289403 \\
-0.162	1.64516834257477 \\
-0.16	1.64687642476213 \\
-0.158	1.64858384040295 \\
-0.156	1.65029056038331 \\
-0.154	1.65199655552927 \\
-0.152	1.65370179660766 \\
-0.15	1.65540625432684 \\
-0.148	1.65710989933753 \\
-0.146	1.65881270223355 \\
-0.144	1.66051463355265 \\
-0.142	1.6622156637773 \\
-0.14	1.66391576333547 \\
-0.138	1.66561490260148 \\
-0.136	1.66731305189677 \\
-0.134	1.66901018149074 \\
-0.132	1.67070626160156 \\
-0.13	1.672401262397 \\
-0.128	1.67409515399526 \\
-0.126	1.67578790646579 \\
-0.124	1.67747948983012 \\
-0.122	1.67916987406275 \\
-0.12	1.68085902909192 \\
-0.118	1.68254692480053 \\
-0.116	1.68423353102692 \\
-0.114	1.6859188175658 \\
-0.112	1.68760275416906 \\
-0.11	1.68928531054663 \\
-0.108	1.69096645636739 \\
-0.106	1.69264616126001 \\
-0.104	1.69432439481382 \\
-0.102	1.69600112657972 \\
-0.0999999999999999	1.69767632607103 \\
-0.098	1.69934996276439 \\
-0.096	1.70102200610064 \\
-0.094	1.70269242548573 \\
-0.0919999999999999	1.70436119029162 \\
-0.09	1.70602826985714 \\
-0.088	1.70769363348895 \\
-0.086	1.7093572504624 \\
-0.0839999999999999	1.71101909002247 \\
-0.082	1.71267912138467 \\
-0.08	1.71433731373596 \\
-0.078	1.71599363623567 \\
-0.0759999999999999	1.71764805801643 \\
-0.074	1.71930054818509 \\
-0.072	1.72095107582365 \\
-0.07	1.72259960999019 \\
-0.0679999999999999	1.72424611971984 \\
-0.066	1.72589057402564 \\
-0.064	1.72753294189959 \\
-0.062	1.72917319231351 \\
-0.0599999999999999	1.73081129422 \\
-0.058	1.73244721655346 \\
-0.056	1.73408092823094 \\
-0.054	1.73571239815318 \\
-0.052	1.73734159520553 \\
-0.0500000000000002	1.73896848825894 \\
-0.048	1.74059304617089 \\
-0.046	1.74221523778637 \\
-0.044	1.74383503193888 \\
-0.0420000000000001	1.74545239745136 \\
-0.04	1.7470673031372 \\
-0.038	1.74867971780118 \\
-0.036	1.75028961024051 \\
-0.0340000000000001	1.75189694924574 \\
-0.032	1.75350170360182 \\
-0.03	1.75510384208902 \\
-0.028	1.75670333348398 \\
-0.0260000000000001	1.75830014656063 \\
-0.024	1.75989425009129 \\
-0.022	1.76148561284754 \\
-0.02	1.76307420360134 \\
-0.0180000000000001	1.76465999112593 \\
-0.016	1.76624294419691 \\
-0.014	1.76782303159321 \\
-0.012	1.76940022209807 \\
-0.0100000000000001	1.77097448450012 \\
-0.00800000000000001	1.77254578759431 \\
-0.00600000000000001	1.77411410018301 \\
-0.004	1.77567939107693 \\
-0.002	1.77724162909621 \\
0	1.7788007830714 \\
0.00199999999999989	1.7803568218445 \\
0.004	1.78190971426996 \\
0.00599999999999995	1.78345942921572 \\
0.00800000000000001	1.78500593556423 \\
0.00999999999999995	1.78654920221345 \\
0.012	1.78808919807795 \\
0.014	1.78962589208983 \\
0.016	1.79115925319985 \\
0.018	1.79268925037839 \\
0.02	1.79421585261655 \\
0.022	1.79573902892709 \\
0.024	1.79725874834557 \\
0.026	1.7987749799313 \\
0.028	1.80028769276842 \\
0.03	1.80179685596694 \\
0.032	1.80330243866375 \\
0.034	1.80480441002367 \\
0.036	1.80630273924052 \\
0.038	1.80779739553811 \\
0.04	1.80928834817133 \\
0.042	1.81077556642716 \\
0.044	1.81225901962572 \\
0.046	1.81373867712133 \\
0.048	1.81521450830352 \\
0.05	1.81668648259811 \\
0.052	1.81815456946824 \\
0.054	1.81961873841542 \\
0.056	1.82107895898055 \\
0.058	1.82253520074502 \\
0.0600000000000001	1.8239874333317 \\
0.062	1.82543562640602 \\
0.0640000000000001	1.82687974967701 \\
0.066	1.82831977289833 \\
0.0680000000000001	1.82975566586935 \\
0.07	1.83118739843617 \\
0.0720000000000001	1.83261494049267 \\
0.074	1.83403826198157 \\
0.0760000000000001	1.83545733289545 \\
0.078	1.83687212327785 \\
0.0800000000000001	1.83828260322423 \\
0.082	1.83968874288312 \\
0.0840000000000001	1.84109051245707 \\
0.086	1.84248788220376 \\
0.0880000000000001	1.843880822437 \\
0.09	1.84526930352782 \\
0.0920000000000001	1.84665329590547 \\
0.094	1.84803277005848 \\
0.0960000000000001	1.84940769653573 \\
0.098	1.85077804594743 \\
0.1	1.85214378896621 \\
0.102	1.85350489632816 \\
0.104	1.85486133883383 \\
0.106	1.8562130873493 \\
0.108	1.85756011280723 \\
0.11	1.85890238620785 \\
0.112	1.86023987862003 \\
0.114	1.86157256118231 \\
0.116	1.86290040510392 \\
0.118	1.86422338166584 \\
0.12	1.86554146222177 \\
0.122	1.86685461819923 \\
0.124	1.86816282110055 \\
0.126	1.8694660425039 \\
0.128	1.87076425406431 \\
0.13	1.87205742751472 \\
0.132	1.87334553466696 \\
0.134	1.87462854741279 \\
0.136	1.87590643772495 \\
0.138	1.8771791776581 \\
0.14	1.87844673934993 \\
0.142	1.87970909502209 \\
0.144	1.88096621698123 \\
0.146	1.88221807762004 \\
0.148	1.88346464941822 \\
0.15	1.88470590494348 \\
0.152	1.88594181685258 \\
0.154	1.8871723578923 \\
0.156	1.88839750090044 \\
0.158	1.88961721880682 \\
0.16	1.89083148463431 \\
0.162	1.89204027149975 \\
0.164	1.89324355261499 \\
0.166	1.89444130128789 \\
0.168	1.89563349092323 \\
0.17	1.89682009502379 \\
0.172	1.89800108719124 \\
0.174	1.89917644112719 \\
0.176	1.9003461306341 \\
0.178	1.90151012961631 \\
0.18	1.90266841208094 \\
0.182	1.90382095213894 \\
0.184	1.90496772400596 \\
0.186	1.9061087020034 \\
0.188	1.90724386055928 \\
0.19	1.90837317420927 \\
0.192	1.90949661759758 \\
0.194	1.91061416547795 \\
0.196	1.91172579271457 \\
0.198	1.91283147428302 \\
0.2	1.91393118527123 \\
0.202	1.91502490088037 \\
0.204	1.91611259642585 \\
0.206	1.91719424733816 \\
0.208	1.91826982916387 \\
0.21	1.91933931756652 \\
0.212	1.92040268832751 \\
0.214	1.92145991734705 \\
0.216	1.92251098064508 \\
0.218	1.92355585436212 \\
0.22	1.92459451476021 \\
0.222	1.92562693822382 \\
0.224	1.92665310126072 \\
0.226	1.92767298050285 \\
0.228	1.92868655270726 \\
0.23	1.92969379475695 \\
0.232	1.93069468366178 \\
0.234	1.93168919655928 \\
0.236	1.93267731071562 \\
0.238	1.93365900352637 \\
0.24	1.93463425251745 \\
0.242	1.93560303534591 \\
0.244	1.93656532980085 \\
0.246	1.93752111380423 \\
0.248	1.93847036541169 \\
0.25	1.93941306281348 \\
0.252	1.94034918433517 \\
0.254	1.94127870843859 \\
0.256	1.94220161372258 \\
0.258	1.94311787892387 \\
0.26	1.94402748291784 \\
0.262	1.94493040471936 \\
0.264	1.94582662348361 \\
0.266	1.94671611850685 \\
0.268	1.94759886922723 \\
0.27	1.9484748552256 \\
0.272	1.94934405622627 \\
0.274	1.9502064520978 \\
0.276	1.95106202285378 \\
0.278	1.9519107486536 \\
0.28	1.95275260980321 \\
0.282	1.95358758675591 \\
0.284	1.95441566011306 \\
0.286	1.95523681062487 \\
0.288	1.95605101919111 \\
0.29	1.95685826686191 \\
0.292	1.95765853483841 \\
0.294	1.95845180447357 \\
0.296	1.95923805727283 \\
0.298	1.96001727489487 \\
0.3	1.96078943915232 \\
0.302	1.96155453201245 \\
0.304	1.96231253559786 \\
0.306	1.96306343218723 \\
0.308	1.96380720421594 \\
0.31	1.96454383427682 \\
0.312	1.96527330512076 \\
0.314	1.96599559965747 \\
0.316	1.96671070095607 \\
0.318	1.96741859224577 \\
0.32	1.96811925691656 \\
0.322	1.96881267851982 \\
0.324	1.96949884076899 \\
0.326	1.97017772754018 \\
0.328	1.97084932287282 \\
0.33	1.9715136109703 \\
0.332	1.97217057620054 \\
0.334	1.97282020309667 \\
0.336	1.97346247635758 \\
0.338	1.97409738084853 \\
0.34	1.97472490160179 \\
0.342	1.97534502381717 \\
0.344	1.97595773286263 \\
0.346	1.97656301427486 \\
0.348	1.97716085375982 \\
0.35	1.97775123719334 \\
0.352	1.97833415062165 \\
0.354	1.97890958026195 \\
0.356	1.97947751250293 \\
0.358	1.98003793390532 \\
0.36	1.98059083120243 \\
0.362	1.98113619130064 \\
0.364	1.98167400127994 \\
0.366	1.98220424839447 \\
0.368	1.98272692007296 \\
0.37	1.98324200391926 \\
0.372	1.98374948771284 \\
0.374	1.98424935940926 \\
0.376	1.98474160714064 \\
0.378	1.98522621921615 \\
0.38	1.98570318412244 \\
0.382	1.98617249052415 \\
0.384	1.98663412726428 \\
0.386	1.98708808336472 \\
0.388	1.98753434802662 \\
0.39	1.98797291063084 \\
0.392	1.98840376073837 \\
0.394	1.98882688809076 \\
0.396	1.9892422826105 \\
0.398	1.98964993440144 \\
0.4	1.99004983374917 \\
0.402	1.99044197112141 \\
0.404	1.99082633716839 \\
0.406	1.99120292272324 \\
0.408	1.99157171880231 \\
0.41	1.99193271660557 \\
0.412	1.99228590751693 \\
0.414	1.99263128310462 \\
0.416	1.99296883512146 \\
0.418	1.99329855550528 \\
0.42	1.99362043637915 \\
0.422	1.99393447005175 \\
0.424	1.99424064901767 \\
0.426	1.99453896595768 \\
0.428	1.99482941373905 \\
0.43	1.99511198541583 \\
0.432	1.99538667422912 \\
0.434	1.99565347360733 \\
0.436	1.99591237716647 \\
0.438	1.99616337871038 \\
0.44	1.99640647223099 \\
0.442	1.99664165190855 \\
0.444	1.99686891211186 \\
0.446	1.99708824739853 \\
0.448	1.99729965251512 \\
0.45	1.99750312239746 \\
0.452	1.99769865217074 \\
0.454	1.99788623714979 \\
0.456	1.9980658728392 \\
0.458	1.99823755493356 \\
0.46	1.99840127931761 \\
0.462	1.99855704206636 \\
0.464	1.99870483944532 \\
0.466	1.99884466791061 \\
0.468	1.99897652410909 \\
0.47	1.99910040487853 \\
0.472	1.9992163072477 \\
0.474	1.99932422843652 \\
0.476	1.99942416585615 \\
0.478	1.99951611710911 \\
0.48	1.99960007998933 \\
0.482	1.99967605248233 \\
0.484	1.9997440327652 \\
0.486	1.99980401920675 \\
0.488	1.9998560103675 \\
0.49	1.99990000499983 \\
0.492	1.99993600204796 \\
0.494	1.99996400064799 \\
0.496	1.999984000128 \\
0.498	1.999996000008 \\
0.5	2 \\
0.502	1.999996000008 \\
0.504	1.999984000128 \\
0.506	1.99996400064799 \\
0.508	1.99993600204796 \\
0.51	1.99990000499983 \\
0.512	1.9998560103675 \\
0.514	1.99980401920675 \\
0.516	1.9997440327652 \\
0.518	1.99967605248233 \\
0.52	1.99960007998933 \\
0.522	1.99951611710911 \\
0.524	1.99942416585615 \\
0.526	1.99932422843652 \\
0.528	1.9992163072477 \\
0.53	1.99910040487853 \\
0.532	1.99897652410909 \\
0.534	1.99884466791061 \\
0.536	1.99870483944532 \\
0.538	1.99855704206636 \\
0.54	1.99840127931761 \\
0.542	1.99823755493356 \\
0.544	1.9980658728392 \\
0.546	1.99788623714979 \\
0.548	1.99769865217074 \\
0.55	1.99750312239746 \\
0.552	1.99729965251512 \\
0.554	1.99708824739853 \\
0.556	1.99686891211186 \\
0.558	1.99664165190855 \\
0.56	1.99640647223099 \\
0.562	1.99616337871038 \\
0.564	1.99591237716647 \\
0.566	1.99565347360733 \\
0.568	1.99538667422912 \\
0.57	1.99511198541583 \\
0.572	1.99482941373905 \\
0.574	1.99453896595768 \\
0.576	1.99424064901767 \\
0.578	1.99393447005175 \\
0.58	1.99362043637915 \\
0.582	1.99329855550528 \\
0.584	1.99296883512146 \\
0.586	1.99263128310462 \\
0.588	1.99228590751693 \\
0.59	1.99193271660557 \\
0.592	1.99157171880231 \\
0.594	1.99120292272324 \\
0.596	1.99082633716839 \\
0.598	1.99044197112141 \\
0.6	1.99004983374917 \\
0.602	1.98964993440144 \\
0.604	1.9892422826105 \\
0.606	1.98882688809076 \\
0.608	1.98840376073837 \\
0.61	1.98797291063084 \\
0.612	1.98753434802662 \\
0.614	1.98708808336472 \\
0.616	1.98663412726428 \\
0.618	1.98617249052415 \\
0.62	1.98570318412244 \\
0.622	1.98522621921615 \\
0.624	1.98474160714064 \\
0.626	1.98424935940926 \\
0.628	1.98374948771284 \\
0.63	1.98324200391926 \\
0.632	1.98272692007296 \\
0.634	1.98220424839447 \\
0.636	1.98167400127994 \\
0.638	1.98113619130064 \\
0.64	1.98059083120243 \\
0.642	1.98003793390532 \\
0.644	1.97947751250293 \\
0.646	1.97890958026195 \\
0.648	1.97833415062165 \\
0.65	1.97775123719334 \\
0.652	1.97716085375982 \\
0.654	1.97656301427486 \\
0.656	1.97595773286263 \\
0.658	1.97534502381717 \\
0.66	1.97472490160179 \\
0.662	1.97409738084853 \\
0.664	1.97346247635758 \\
0.666	1.97282020309667 \\
0.668	1.97217057620054 \\
0.67	1.9715136109703 \\
0.672	1.97084932287282 \\
0.674	1.97017772754018 \\
0.676	1.96949884076899 \\
0.678	1.96881267851982 \\
0.68	1.96811925691656 \\
0.682	1.96741859224577 \\
0.684	1.96671070095607 \\
0.686	1.96599559965747 \\
0.688	1.96527330512076 \\
0.69	1.96454383427682 \\
0.692	1.96380720421594 \\
0.694	1.96306343218723 \\
0.696	1.96231253559786 \\
0.698	1.96155453201245 \\
0.7	1.96078943915232 \\
0.702	1.96001727489487 \\
0.704	1.95923805727283 \\
0.706	1.95845180447357 \\
0.708	1.95765853483841 \\
0.71	1.95685826686191 \\
0.712	1.95605101919111 \\
0.714	1.95523681062487 \\
0.716	1.95441566011306 \\
0.718	1.95358758675591 \\
0.72	1.95275260980321 \\
0.722	1.9519107486536 \\
0.724	1.95106202285378 \\
0.726	1.9502064520978 \\
0.728	1.94934405622627 \\
0.73	1.9484748552256 \\
0.732	1.94759886922723 \\
0.734	1.94671611850685 \\
0.736	1.94582662348361 \\
0.738	1.94493040471936 \\
0.74	1.94402748291784 \\
0.742	1.94311787892387 \\
0.744	1.94220161372258 \\
0.746	1.94127870843859 \\
0.748	1.94034918433517 \\
0.75	1.93941306281348 \\
0.752	1.93847036541169 \\
0.754	1.93752111380423 \\
0.756	1.93656532980085 \\
0.758	1.93560303534591 \\
0.76	1.93463425251745 \\
0.762	1.93365900352637 \\
0.764	1.93267731071562 \\
0.766	1.93168919655928 \\
0.768	1.93069468366178 \\
0.77	1.92969379475695 \\
0.772	1.92868655270726 \\
0.774	1.92767298050285 \\
0.776	1.92665310126072 \\
0.778	1.92562693822382 \\
0.78	1.92459451476021 \\
0.782	1.92355585436212 \\
0.784	1.92251098064508 \\
0.786	1.92145991734705 \\
0.788	1.92040268832751 \\
0.79	1.91933931756652 \\
0.792	1.91826982916387 \\
0.794	1.91719424733816 \\
0.796	1.91611259642585 \\
0.798	1.91502490088037 \\
0.8	1.91393118527123 \\
0.802	1.91283147428302 \\
0.804	1.91172579271457 \\
0.806	1.91061416547795 \\
0.808	1.90949661759758 \\
0.81	1.90837317420927 \\
0.812	1.90724386055928 \\
0.814	1.9061087020034 \\
0.816	1.90496772400596 \\
0.818	1.90382095213894 \\
0.82	1.90266841208094 \\
0.822	1.90151012961631 \\
0.824	1.9003461306341 \\
0.826	1.89917644112719 \\
0.828	1.89800108719124 \\
0.83	1.89682009502379 \\
0.832	1.89563349092323 \\
0.834	1.89444130128789 \\
0.836	1.89324355261499 \\
0.838	1.89204027149975 \\
0.84	1.89083148463431 \\
0.842	1.88961721880682 \\
0.844	1.88839750090044 \\
0.846	1.8871723578923 \\
0.848	1.88594181685258 \\
0.85	1.88470590494348 \\
0.852	1.88346464941822 \\
0.854	1.88221807762004 \\
0.856	1.88096621698123 \\
0.858	1.87970909502209 \\
0.86	1.87844673934993 \\
0.862	1.8771791776581 \\
0.864	1.87590643772495 \\
0.866	1.87462854741279 \\
0.868	1.87334553466696 \\
0.87	1.87205742751472 \\
0.872	1.87076425406431 \\
0.874	1.8694660425039 \\
0.876	1.86816282110055 \\
0.878	1.86685461819923 \\
0.88	1.86554146222177 \\
0.882	1.86422338166584 \\
0.884	1.86290040510392 \\
0.886	1.86157256118231 \\
0.888	1.86023987862003 \\
0.89	1.85890238620785 \\
0.892	1.85756011280723 \\
0.894	1.8562130873493 \\
0.896	1.85486133883383 \\
0.898	1.85350489632816 \\
0.9	1.85214378896621 \\
0.902	1.85077804594743 \\
0.904	1.84940769653573 \\
0.906	1.84803277005848 \\
0.908	1.84665329590547 \\
0.91	1.84526930352782 \\
0.912	1.843880822437 \\
0.914	1.84248788220376 \\
0.916	1.84109051245707 \\
0.918	1.83968874288312 \\
0.92	1.83828260322423 \\
0.922	1.83687212327785 \\
0.924	1.83545733289545 \\
0.926	1.83403826198157 \\
0.928	1.83261494049267 \\
0.93	1.83118739843617 \\
0.932	1.82975566586935 \\
0.934	1.82831977289833 \\
0.936	1.82687974967701 \\
0.938	1.82543562640602 \\
0.94	1.8239874333317 \\
0.942	1.82253520074502 \\
0.944	1.82107895898055 \\
0.946	1.81961873841542 \\
0.948	1.81815456946824 \\
0.95	1.81668648259811 \\
0.952	1.81521450830352 \\
0.954	1.81373867712133 \\
0.956	1.81225901962572 \\
0.958	1.81077556642716 \\
0.96	1.80928834817133 \\
0.962	1.80779739553811 \\
0.964	1.80630273924052 \\
0.966	1.80480441002367 \\
0.968	1.80330243866375 \\
0.97	1.80179685596694 \\
0.972	1.80028769276842 \\
0.974	1.7987749799313 \\
0.976	1.79725874834557 \\
0.978	1.79573902892709 \\
0.98	1.79421585261655 \\
0.982	1.79268925037839 \\
0.984	1.79115925319985 \\
0.986	1.78962589208983 \\
0.988	1.78808919807795 \\
0.99	1.78654920221346 \\
0.992	1.78500593556423 \\
0.994	1.78345942921572 \\
0.996	1.78190971426996 \\
0.998	1.7803568218445 \\
};
\addplot [thick, red, dashed]
table [row sep=\\]{%
-0.998	1.03901129534547 \\
-0.996	1.04076513600834 \\
-0.994	1.04250936300316 \\
-0.992	1.04424404153299 \\
-0.99	1.04596923751536 \\
-0.988	1.04768501757068 \\
-0.986	1.04939144901063 \\
-0.984	1.05108859982629 \\
-0.982	1.05277653867615 \\
-0.98	1.05445533487407 \\
-0.978	1.05612505837697 \\
-0.976	1.05778577977254 \\
-0.974	1.0594375702667 \\
-0.972	1.06108050167103 \\
-0.97	1.06271464639005 \\
-0.968	1.06434007740838 \\
-0.966	1.06595686827778 \\
-0.964	1.06756509310416 \\
-0.962	1.06916482653441 \\
-0.96	1.07075614374316 \\
-0.958	1.07233912041946 \\
-0.956	1.07391383275337 \\
-0.954	1.07548035742246 \\
-0.952	1.07703877157826 \\
-0.95	1.07858915283255 \\
-0.948	1.08013157924371 \\
-0.946	1.08166612930288 \\
-0.944	1.08319288192016 \\
-0.942	1.08471191641067 \\
-0.94	1.08622331248061 \\
-0.938	1.08772715021325 \\
-0.936	1.08922351005489 \\
-0.934	1.09071247280076 \\
-0.932	1.0921941195809 \\
-0.93	1.09366853184598 \\
-0.928	1.09513579135317 \\
-0.926	1.09659598015187 \\
-0.924	1.09804918056956 \\
-0.922	1.09949547519746 \\
-0.92	1.10093494687639 \\
-0.918	1.10236767868244 \\
-0.916	1.10379375391276 \\
-0.914	1.10521325607129 \\
-0.912	1.10662626885452 \\
-0.91	1.10803287613725 \\
-0.908	1.1094331619584 \\
-0.906	1.11082721050679 \\
-0.904	1.112215106107 \\
-0.902	1.11359693320519 \\
-0.9	1.11497277635503 \\
-0.898	1.11634272020362 \\
-0.896	1.11770684947747 \\
-0.894	1.11906524896849 \\
-0.892	1.1204180035201 \\
-0.89	1.1217651980133 \\
-0.888	1.12310691735294 \\
-0.886	1.12444324645387 \\
-0.884	1.12577427022728 \\
-0.882	1.12710007356714 \\
-0.88	1.12842074133656 \\
-0.878	1.1297363583544 \\
-0.876	1.13104700938184 \\
-0.874	1.13235277910912 \\
-0.872	1.1336537521423 \\
-0.87	1.13495001299018 \\
-0.868	1.13624164605123 \\
-0.866	1.13752873560074 \\
-0.864	1.138811365778 \\
-0.862	1.14008962057355 \\
-0.86	1.14136358381664 \\
-0.858	1.14263333916276 \\
-0.856	1.14389897008126 \\
-0.854	1.14516055984316 \\
-0.852	1.146418191509 \\
-0.85	1.14767194791691 \\
-0.848	1.14892191167077 \\
-0.846	1.1501681651285 \\
-0.844	1.15141079039047 \\
-0.842	1.15264986928814 \\
-0.84	1.15388548337276 \\
-0.838	1.15511771390424 \\
-0.836	1.1563466418402 \\
-0.834	1.15757234782516 \\
-0.832	1.15879491217987 \\
-0.83	1.16001441489083 \\
-0.828	1.16123093559997 \\
-0.826	1.16244455359447 \\
-0.824	1.1636553477968 \\
-0.822	1.16486339675488 \\
-0.82	1.16606877863247 \\
-0.818	1.16727157119966 \\
-0.816	1.16847185182365 \\
-0.814	1.16966969745962 \\
-0.812	1.17086518464179 \\
-0.81	1.17205838947478 \\
-0.808	1.17324938762501 \\
-0.806	1.17443825431237 \\
-0.804	1.17562506430211 \\
-0.802	1.17680989189686 \\
-0.8	1.17799281092889 \\
-0.798	1.17917389475259 \\
-0.796	1.1803532162371 \\
-0.794	1.18153084775918 \\
-0.792	1.18270686119629 \\
-0.79	1.18388132791987 \\
-0.788	1.18505431878882 \\
-0.786	1.1862259041432 \\
-0.784	1.18739615379818 \\
-0.782	1.18856513703811 \\
-0.78	1.18973292261097 \\
-0.778	1.19089957872281 \\
-0.776	1.19206517303265 \\
-0.774	1.19322977264743 \\
-0.772	1.19439344411724 \\
-0.77	1.19555625343081 \\
-0.768	1.19671826601117 \\
-0.766	1.19787954671153 \\
-0.764	1.19904015981144 \\
-0.762	1.20020016901314 \\
-0.76	1.20135963743816 \\
-0.758	1.20251862762409 \\
-0.756	1.20367720152167 \\
-0.754	1.20483542049202 \\
-0.752	1.2059933453042 \\
-0.75	1.20715103613288 \\
-0.748	1.20830855255634 \\
-0.746	1.20946595355467 \\
-0.744	1.21062329750817 \\
-0.742	1.21178064219603 \\
-0.74	1.21293804479523 \\
-0.738	1.21409556187961 \\
-0.736	1.21525324941929 \\
-0.734	1.2164111627802 \\
-0.732	1.21756935672392 \\
-0.73	1.21872788540773 \\
-0.728	1.21988680238485 \\
-0.726	1.221046160605 \\
-0.724	1.22220601241506 \\
-0.722	1.2233664095601 \\
-0.72	1.22452740318454 \\
-0.718	1.22568904383352 \\
-0.716	1.22685138145464 \\
-0.714	1.22801446539971 \\
-0.712	1.22917834442691 \\
-0.71	1.23034306670309 \\
-0.708	1.23150867980625 \\
-0.706	1.23267523072835 \\
-0.704	1.23384276587823 \\
-0.702	1.23501133108481 \\
-0.7	1.23618097160049 \\
-0.698	1.2373517321047 \\
-0.696	1.23852365670782 \\
-0.694	1.23969678895509 \\
-0.692	1.24087117183094 \\
-0.69	1.24204684776334 \\
-0.688	1.24322385862848 \\
-0.686	1.24440224575561 \\
-0.684	1.24558204993204 \\
-0.682	1.24676331140838 \\
-0.68	1.24794606990394 \\
-0.678	1.24913036461237 \\
-0.676	1.25031623420738 \\
-0.674	1.25150371684878 \\
-0.672	1.25269285018857 \\
-0.67	1.25388367137727 \\
-0.668	1.25507621707046 \\
-0.666	1.25627052343535 \\
-0.664	1.25746662615769 \\
-0.662	1.2586645604487 \\
-0.66	1.25986436105221 \\
-0.658	1.26106606225199 \\
-0.656	1.26226969787913 \\
-0.654	1.26347530131965 \\
-0.652	1.26468290552222 \\
-0.65	1.26589254300599 \\
-0.648	1.26710424586858 \\
-0.646	1.26831804579416 \\
-0.644	1.26953397406172 \\
-0.642	1.27075206155332 \\
-0.64	1.27197233876261 \\
-0.638	1.27319483580329 \\
-0.636	1.2744195824178 \\
-0.634	1.27564660798602 \\
-0.632	1.27687594153405 \\
-0.63	1.27810761174314 \\
-0.628	1.27934164695857 \\
-0.626	1.28057807519873 \\
-0.624	1.28181692416413 \\
-0.622	1.28305822124655 \\
-0.62	1.28430199353818 \\
-0.618	1.28554826784079 \\
-0.616	1.28679707067497 \\
-0.614	1.28804842828935 \\
-0.612	1.28930236666981 \\
-0.61	1.29055891154878 \\
-0.608	1.29181808841439 \\
-0.606	1.29307992251973 \\
-0.604	1.29434443889204 \\
-0.602	1.2956116623418 \\
-0.6	1.29688161747192 \\
-0.598	1.29815432868669 \\
-0.596	1.29942982020083 \\
-0.594	1.30070811604834 \\
-0.592	1.30198924009137 \\
-0.59	1.30327321602888 \\
-0.588	1.30456006740526 \\
-0.586	1.30584981761884 \\
-0.584	1.30714248993021 \\
-0.582	1.30843810747044 \\
-0.58	1.30973669324913 \\
-0.578	1.31103827016226 \\
-0.576	1.31234286099992 \\
-0.574	1.31365048845378 \\
-0.572	1.31496117512436 \\
-0.57	1.31627494352816 \\
-0.568	1.31759181610437 \\
-0.566	1.31891181522157 \\
-0.564	1.32023496318389 \\
-0.562	1.32156128223716 \\
-0.56	1.32289079457452 \\
-0.558	1.32422352234188 \\
-0.556	1.32555948764298 \\
-0.554	1.32689871254411 \\
-0.552	1.32824121907847 \\
-0.55	1.32958702925015 \\
-0.548	1.33093616503768 \\
-0.546	1.33228864839725 \\
-0.544	1.33364450126538 \\
-0.542	1.33500374556122 \\
-0.54	1.33636640318834 \\
-0.538	1.33773249603605 \\
-0.536	1.33910204598016 \\
-0.534	1.34047507488329 \\
-0.532	1.34185160459456 \\
-0.53	1.34323165694872 \\
-0.528	1.34461525376473 \\
-0.526	1.34600241684368 \\
-0.524	1.34739316796606 \\
-0.522	1.34878752888847 \\
-0.52	1.3501855213395 \\
-0.518	1.35158716701509 \\
-0.516	1.352992487573 \\
-0.514	1.35440150462661 \\
-0.512	1.35581423973799 \\
-0.51	1.3572307144101 \\
-0.508	1.35865095007823 \\
-0.506	1.36007496810057 \\
-0.504	1.36150278974794 \\
-0.502	1.36293443619262 \\
-0.5	1.36436992849628 \\
-0.498	1.36580928759699 \\
-0.496	1.36725253429525 \\
-0.494	1.36869968923903 \\
-0.492	1.37015077290787 \\
-0.49	1.37160580559588 \\
-0.488	1.37306480739372 \\
-0.486	1.37452779816951 \\
-0.484	1.37599479754866 \\
-0.482	1.37746582489252 \\
-0.48	1.37894089927599 \\
-0.478	1.38042003946381 \\
-0.476	1.38190326388585 \\
-0.474	1.38339059061107 \\
-0.472	1.38488203732026 \\
-0.47	1.38637762127758 \\
-0.468	1.38787735930081 \\
-0.466	1.38938126773031 \\
-0.464	1.39088936239667 \\
-0.462	1.39240165858707 \\
-0.46	1.39391817101024 \\
-0.458	1.39543891376018 \\
-0.456	1.39696390027838 \\
-0.454	1.39849314331478 \\
-0.452	1.40002665488723 \\
-0.45	1.40156444623969 \\
-0.448	1.40310652779888 \\
-0.446	1.40465290912962 \\
-0.444	1.40620359888869 \\
-0.442	1.40775860477732 \\
-0.44	1.40931793349222 \\
-0.438	1.4108815906752 \\
-0.436	1.4124495808614 \\
-0.434	1.41402190742608 \\
-0.432	1.41559857252998 \\
-0.43	1.41717957706339 \\
-0.428	1.41876492058875 \\
-0.426	1.42035460128191 \\
-0.424	1.42194861587208 \\
-0.422	1.42354695958045 \\
-0.42	1.4251496260575 \\
-0.418	1.42675660731909 \\
-0.416	1.42836789368128 \\
-0.414	1.429983473694 \\
-0.412	1.43160333407356 \\
-0.41	1.43322745963405 \\
-0.408	1.43485583321771 \\
-0.406	1.4364884356243 \\
-0.404	1.43812524553949 \\
-0.402	1.43976623946246 \\
-0.4	1.44141139163263 \\
-0.398	1.44306067395569 \\
-0.396	1.44471405592897 \\
-0.394	1.44637150456622 \\
-0.392	1.448032984322 \\
-0.39	1.44969845701556 \\
-0.388	1.45136788175455 \\
-0.386	1.45304121485852 \\
-0.384	1.45471840978233 \\
-0.382	1.45639941703965 \\
-0.38	1.45808418412668 \\
-0.378	1.45977265544611 \\
-0.376	1.46146477223157 \\
-0.374	1.46316047247269 \\
-0.372	1.4648596908409 \\
-0.37	1.46656235861614 \\
-0.368	1.46826840361459 \\
-0.366	1.46997775011772 \\
-0.364	1.47169031880269 \\
-0.362	1.47340602667434 \\
-0.36	1.47512478699903 \\
-0.358	1.4768465092404 \\
-0.356	1.4785710989973 \\
-0.354	1.48029845794415 \\
-0.352	1.48202848377386 \\
-0.35	1.4837610701436 \\
-0.348	1.48549610662355 \\
-0.346	1.48723347864898 \\
-0.344	1.48897306747577 \\
-0.342	1.4907147501397 \\
-0.34	1.49245839941973 \\
-0.338	1.49420388380543 \\
-0.336	1.49595106746897 \\
-0.334	1.49769981024174 \\
-0.332	1.49944996759603 \\
-0.33	1.50120139063189 \\
-0.328	1.50295392606944 \\
-0.326	1.50470741624705 \\
-0.324	1.50646169912535 \\
-0.322	1.50821660829765 \\
-0.32	1.50997197300679 \\
-0.318	1.51172761816878 \\
-0.316	1.51348336440348 \\
-0.314	1.5152390280725 \\
-0.312	1.51699442132471 \\
-0.31	1.51874935214937 \\
-0.308	1.52050362443737 \\
-0.306	1.5222570380506 \\
-0.304	1.52400938889977 \\
-0.302	1.52576046903097 \\
-0.3	1.52751006672084 \\
-0.298	1.52925796658106 \\
-0.296	1.53100394967181 \\
-0.294	1.53274779362474 \\
-0.292	1.53448927277543 \\
-0.29	1.53622815830548 \\
-0.288	1.53796421839447 \\
-0.286	1.53969721838171 \\
-0.284	1.54142692093804 \\
-0.282	1.54315308624762 \\
-0.28	1.54487547219989 \\
-0.278	1.54659383459155 \\
-0.276	1.54830792733876 \\
-0.274	1.55001750269938 \\
-0.272	1.55172231150533 \\
-0.27	1.5534221034049 \\
-0.268	1.55511662711505 \\
-0.266	1.55680563068344 \\
-0.264	1.55848886176013 \\
-0.262	1.56016606787881 \\
-0.26	1.56183699674727 \\
-0.258	1.56350139654694 \\
-0.256	1.56515901624127 \\
-0.254	1.56680960589259 \\
-0.252	1.56845291698721 \\
-0.25	1.57008870276836 \\
-0.248	1.57171671857666 \\
-0.246	1.57333672219761 \\
-0.244	1.57494847421586 \\
-0.242	1.5765517383755 \\
-0.24	1.57814628194621 \\
-0.238	1.57973187609448 \\
-0.236	1.58130829625957 \\
-0.234	1.58287532253335 \\
-0.232	1.58443274004379 \\
-0.23	1.58598033934113 \\
-0.228	1.58751791678627 \\
-0.226	1.58904527494058 \\
-0.224	1.59056222295659 \\
-0.222	1.59206857696861 \\
-0.22	1.59356416048277 \\
-0.218	1.59504880476549 \\
-0.216	1.59652234922979 \\
-0.214	1.59798464181851 \\
-0.212	1.59943553938367 \\
-0.21	1.6008749080612 \\
-0.208	1.60230262364005 \\
-0.206	1.60371857192505 \\
-0.204	1.6051226490925 \\
-0.202	1.60651476203761 \\
-0.2	1.6078948287132 \\
-0.198	1.60926277845843 \\
-0.196	1.61061855231697 \\
-0.194	1.61196210334368 \\
-0.192	1.61329339689896 \\
-0.19	1.61461241092987 \\
-0.188	1.61591913623735 \\
-0.186	1.61721357672856 \\
-0.184	1.61849574965366 \\
-0.182	1.61976568582627 \\
-0.18	1.62102342982672 \\
-0.178	1.62226904018753 \\
-0.176	1.62350258956034 \\
-0.174	1.62472416486357 \\
-0.172	1.62593386741027 \\
-0.17	1.62713181301544 \\
-0.168	1.62831813208238 \\
-0.166	1.62949296966734 \\
-0.164	1.63065648552214 \\
-0.162	1.63180885411418 \\
-0.16	1.63295026462355 \\
-0.158	1.63408092091666 \\
-0.156	1.63520104149622 \\
-0.154	1.6363108594273 \\
-0.152	1.63741062223904 \\
-0.15	1.63850059180205 \\
-0.148	1.63958104418113 \\
-0.146	1.64065226946349 \\
-0.144	1.64171457156211 \\
-0.142	1.64276826799452 \\
-0.14	1.6438136896369 \\
-0.138	1.64485118045374 \\
-0.136	1.64588109720306 \\
-0.134	1.6469038091176 \\
-0.132	1.64791969756211 \\
-0.13	1.64892915566717 \\
-0.128	1.64993258793986 \\
-0.126	1.65093040985169 \\
-0.124	1.65192304740439 \\
-0.122	1.65291093667394 \\
-0.12	1.65389452333363 \\
-0.118	1.65487426215647 \\
-0.116	1.65585061649808 \\
-0.114	1.65682405776031 \\
-0.112	1.65779506483678 \\
-0.11	1.65876412354088 \\
-0.108	1.65973172601727 \\
-0.106	1.6606983701377 \\
-0.104	1.66166455888212 \\
-0.102	1.6626307997061 \\
-0.0999999999999999	1.66359760389551 \\
-0.098	1.66456548590968 \\
-0.096	1.66553496271388 \\
-0.094	1.6665065531025 \\
-0.0919999999999999	1.66748077701388 \\
-0.09	1.66845815483814 \\
-0.088	1.66943920671906 \\
-0.086	1.67042445185131 \\
-0.0839999999999999	1.67141440777425 \\
-0.082	1.67240958966358 \\
-0.08	1.67341050962209 \\
-0.078	1.67441767597074 \\
-0.0759999999999999	1.67543159254146 \\
-0.074	1.67645275797289 \\
-0.072	1.67748166501035 \\
-0.07	1.67851879981137 \\
-0.0679999999999999	1.67956464125807 \\
-0.066	1.68061966027761 \\
-0.064	1.68168431917204 \\
-0.062	1.68275907095889 \\
-0.0599999999999999	1.68384435872346 \\
-0.058	1.68494061498442 \\
-0.056	1.68604826107361 \\
-0.054	1.68716770653141 \\
-0.052	1.6882993485187 \\
-0.0500000000000002	1.68944357124669 \\
-0.048	1.69060074542547 \\
-0.046	1.69177122773266 \\
-0.044	1.69295536030282 \\
-0.0420000000000001	1.69415347023887 \\
-0.04	1.69536586914633 \\
-0.038	1.69659285269124 \\
-0.036	1.69783470018263 \\
-0.0340000000000001	1.6990916741804 \\
-0.032	1.70036402012918 \\
-0.03	1.70165196601897 \\
-0.028	1.70295572207308 \\
-0.0260000000000001	1.70427548046413 \\
-0.024	1.70561141505825 \\
-0.022	1.70696368118835 \\
-0.02	1.70833241545644 \\
-0.0180000000000001	1.70971773556558 \\
-0.016	1.71111974018158 \\
-0.014	1.71253850882467 \\
-0.012	1.71397410179119 \\
-0.0100000000000001	1.71542656010544 \\
-0.00800000000000001	1.71689590550161 \\
-0.00600000000000001	1.71838214043568 \\
-0.004	1.71988524812719 \\
-0.002	1.72140519263063 \\
0	1.72294191893613 \\
0.00199999999999989	1.72449535309917 \\
0.004	1.72606540239883 \\
0.00599999999999995	1.72765195552411 \\
0.00800000000000001	1.72925488278783 \\
0.00999999999999995	1.73087403636741 \\
0.012	1.73250925057203 \\
0.014	1.73416034213527 \\
0.016	1.73582711053262 \\
0.018	1.73750933832296 \\
0.02	1.73920679151314 \\
0.022	1.74091921994486 \\
0.024	1.74264635770276 \\
0.026	1.74438792354274 \\
0.028	1.74614362133964 \\
0.03	1.74791314055301 \\
0.032	1.74969615671001 \\
0.034	1.75149233190429 \\
0.036	1.75330131530965 \\
0.038	1.75512274370744 \\
0.04	1.75695624202641 \\
0.042	1.75880142389386 \\
0.044	1.76065789219686 \\
0.046	1.76252523965243 \\
0.048	1.76440304938534 \\
0.05	1.76629089551241 \\
0.052	1.76818834373207 \\
0.054	1.77009495191797 \\
0.056	1.77201027071558 \\
0.058	1.77393384414034 \\
0.0600000000000001	1.77586521017655 \\
0.062	1.77780390137558 \\
0.0640000000000001	1.77974944545244 \\
0.066	1.78170136587963 \\
0.0680000000000001	1.78365918247709 \\
0.07	1.78562241199739 \\
0.0720000000000001	1.78759056870507 \\
0.074	1.78956316494917 \\
0.0760000000000001	1.79153971172807 \\
0.078	1.79351971924578 \\
0.0800000000000001	1.79550269745876 \\
0.082	1.79748815661251 \\
0.0840000000000001	1.79947560776724 \\
0.086	1.80146456331179 \\
0.0880000000000001	1.80345453746524 \\
0.09	1.80544504676551 \\
0.0920000000000001	1.80743561054441 \\
0.094	1.80942575138864 \\
0.0960000000000001	1.81141499558621 \\
0.098	1.81340287355783 \\
0.1	1.81538892027292 \\
0.102	1.81737267564996 \\
0.104	1.81935368494068 \\
0.106	1.82133149909808 \\
0.108	1.82330567512786 \\
0.11	1.82527577642324 \\
0.112	1.82724137308298 \\
0.114	1.82920204221248 \\
0.116	1.83115736820809 \\
0.118	1.8331069430243 \\
0.12	1.83505036642423 \\
0.122	1.83698724621314 \\
0.124	1.83891719845537 \\
0.126	1.84083984767452 \\
0.128	1.84275482703734 \\
0.13	1.84466177852136 \\
0.132	1.84656035306645 \\
0.134	1.84845021071071 \\
0.136	1.85033102071078 \\
0.138	1.8522024616471 \\
0.14	1.8540642215141 \\
0.142	1.85591599779604 \\
0.144	1.85775749752856 \\
0.146	1.85958843734642 \\
0.148	1.86140854351786 \\
0.15	1.86321755196584 \\
0.152	1.86501520827676 \\
0.154	1.86680126769685 \\
0.156	1.86857549511684 \\
0.158	1.87033766504529 \\
0.16	1.87208756157093 \\
0.162	1.87382497831458 \\
0.164	1.87554971837098 \\
0.166	1.87726159424112 \\
0.168	1.87896042775529 \\
0.17	1.88064604998753 \\
0.172	1.88231830116178 \\
0.174	1.88397703055022 \\
0.176	1.8856220963642 \\
0.178	1.88725336563824 \\
0.18	1.88887071410746 \\
0.182	1.89047402607897 \\
0.184	1.89206319429749 \\
0.186	1.89363811980571 \\
0.188	1.89519871179973 \\
0.19	1.89674488748004 \\
0.192	1.89827657189832 \\
0.194	1.8997936978005 \\
0.196	1.90129620546645 \\
0.198	1.90278404254654 \\
0.2	1.90425716389562 \\
0.202	1.90571553140452 \\
0.204	1.9071591138295 \\
0.206	1.90858788662001 \\
0.208	1.91000183174496 \\
0.21	1.91140093751781 \\
0.212	1.91278519842078 \\
0.214	1.91415461492847 \\
0.216	1.91550919333103 \\
0.218	1.91684894555729 \\
0.22	1.91817388899792 \\
0.222	1.91948404632894 \\
0.224	1.92077944533577 \\
0.226	1.922060118738 \\
0.228	1.92332610401508 \\
0.23	1.92457744323312 \\
0.232	1.92581418287298 \\
0.234	1.92703637365972 \\
0.236	1.92824407039373 \\
0.238	1.92943733178352 \\
0.24	1.93061622028037 \\
0.242	1.93178080191496 \\
0.244	1.93293114613612 \\
0.246	1.93406732565172 \\
0.248	1.93518941627195 \\
0.25	1.93629749675486 \\
0.252	1.93739164865449 \\
0.254	1.93847195617146 \\
0.256	1.93953850600623 \\
0.258	1.94059138721499 \\
0.26	1.94163069106832 \\
0.262	1.94265651091257 \\
0.264	1.94366894203415 \\
0.266	1.94466808152656 \\
0.268	1.94565402816043 \\
0.27	1.94662688225637 \\
0.272	1.94758674556083 \\
0.274	1.94853372112486 \\
0.276	1.94946791318583 \\
0.278	1.9503894270522 \\
0.28	1.95129836899112 \\
0.282	1.95219484611912 \\
0.284	1.95307896629572 \\
0.286	1.95395083801995 \\
0.288	1.9548105703299 \\
0.29	1.9556582727051 \\
0.292	1.95649405497189 \\
0.294	1.95731802721165 \\
0.296	1.95813029967182 \\
0.298	1.95893098267987 \\
0.3	1.95972018656 \\
0.302	1.96049802155265 \\
0.304	1.96126459773671 \\
0.306	1.96202002495447 \\
0.308	1.96276441273923 \\
0.31	1.96349787024555 \\
0.312	1.96422050618208 \\
0.314	1.9649324287469 \\
0.316	1.96563374556546 \\
0.318	1.96632456363087 \\
0.32	1.96700498924672 \\
0.322	1.96767512797217 \\
0.324	1.96833508456944 \\
0.326	1.96898496295353 \\
0.328	1.9696248661442 \\
0.33	1.97025489622014 \\
0.332	1.97087515427522 \\
0.334	1.97148574037689 \\
0.336	1.97208675352658 \\
0.338	1.9726782916221 \\
0.34	1.97326045142195 \\
0.342	1.97383332851159 \\
0.344	1.97439701727144 \\
0.346	1.97495161084675 \\
0.348	1.97549720111919 \\
0.35	1.97603387868015 \\
0.352	1.97656173280559 \\
0.354	1.97708085143263 \\
0.356	1.97759132113756 \\
0.358	1.97809322711541 \\
0.36	1.97858665316096 \\
0.362	1.97907168165114 \\
0.364	1.97954839352883 \\
0.366	1.98001686828789 \\
0.368	1.98047718395953 \\
0.37	1.98092941709993 \\
0.372	1.98137364277891 \\
0.374	1.98180993456986 \\
0.376	1.98223836454074 \\
0.378	1.98265900324605 \\
0.38	1.98307191971997 \\
0.382	1.98347718147027 \\
0.384	1.98387485447334 \\
0.386	1.98426500316999 \\
0.388	1.98464769046217 \\
0.39	1.98502297771047 \\
0.392	1.98539092473245 \\
0.394	1.98575158980166 \\
0.396	1.9861050296474 \\
0.398	1.98645129945521 \\
0.4	1.9867904528679 \\
0.402	1.98712254198731 \\
0.404	1.98744761737657 \\
0.406	1.98776572806297 \\
0.408	1.98807692154133 \\
0.41	1.98838124377785 \\
0.412	1.98867873921453 \\
0.414	1.98896945077385 \\
0.416	1.9892534198641 \\
0.418	1.98953068638489 \\
0.42	1.9898012887332 \\
0.422	1.99006526380965 \\
0.424	1.99032264702519 \\
0.426	1.99057347230805 \\
0.428	1.99081777211098 \\
0.43	1.99105557741878 \\
0.432	1.99128691775604 \\
0.434	1.99151182119513 \\
0.436	1.99173031436442 \\
0.438	1.99194242245669 \\
0.44	1.99214816923769 \\
0.442	1.99234757705488 \\
0.444	1.99254066684642 \\
0.446	1.99272745815013 \\
0.448	1.9929079691127 \\
0.45	1.99308221649904 \\
0.452	1.99325021570162 \\
0.454	1.99341198075004 \\
0.456	1.99356752432058 \\
0.458	1.99371685774594 \\
0.46	1.99385999102498 \\
0.462	1.99399693283252 \\
0.464	1.99412769052929 \\
0.466	1.99425227017184 \\
0.468	1.99437067652256 \\
0.47	1.99448291305976 \\
0.472	1.99458898198774 \\
0.474	1.99468888424695 \\
0.476	1.99478261952419 \\
0.478	1.99487018626283 \\
0.48	1.99495158167308 \\
0.482	1.99502680174235 \\
0.484	1.99509584124553 \\
0.486	1.99515869375544 \\
0.488	1.99521535165328 \\
0.49	1.99526580613906 \\
0.492	1.99531004724222 \\
0.494	1.99534806383216 \\
0.496	1.99537984362891 \\
0.498	1.99540537321385 \\
0.5	1.99542463804044 \\
0.502	1.99543762244515 \\
0.504	1.99544430965828 \\
0.506	1.99544468181507 \\
0.508	1.9954387199667 \\
0.51	1.99542640409155 \\
0.512	1.99540771310647 \\
0.514	1.99538262487817 \\
0.516	1.99535111623479 \\
0.518	1.99531316297752 \\
0.52	1.99526873989238 \\
0.522	1.99521782076221 \\
0.524	1.99516037837873 \\
0.526	1.99509638455475 \\
0.528	1.99502581013671 \\
0.53	1.99494862501718 \\
0.532	1.99486479814776 \\
0.534	1.99477429755204 \\
0.536	1.99467709033884 \\
0.538	1.99457314271568 \\
0.54	1.99446242000248 \\
0.542	1.99434488664546 \\
0.544	1.99422050623139 \\
0.546	1.99408924150203 \\
0.548	1.99395105436889 \\
0.55	1.99380590592828 \\
0.552	1.99365375647663 \\
0.554	1.9934945655262 \\
0.556	1.99332829182102 \\
0.558	1.99315489335322 \\
0.56	1.99297432737974 \\
0.562	1.9927865504393 \\
0.564	1.99259151836983 \\
0.566	1.99238918632624 \\
0.568	1.99217950879857 \\
0.57	1.99196243963057 \\
0.572	1.99173793203863 \\
0.574	1.99150593863121 \\
0.576	1.99126641142862 \\
0.578	1.99101930188326 \\
0.58	1.99076456090034 \\
0.582	1.99050213885897 \\
0.584	1.99023198563379 \\
0.586	1.989954050617 \\
0.588	1.9896682827409 \\
0.59	1.9893746305009 \\
0.592	1.98907304197897 \\
0.594	1.98876346486764 \\
0.596	1.98844584649444 \\
0.598	1.98812013384685 \\
0.6	1.98778627359773 \\
0.602	1.98744421213128 \\
0.604	1.98709389556945 \\
0.606	1.98673526979886 \\
0.608	1.98636828049827 \\
0.61	1.98599287316645 \\
0.612	1.9856089931506 \\
0.614	1.98521658567526 \\
0.616	1.98481559587168 \\
0.618	1.98440596880765 \\
0.62	1.98398764951787 \\
0.622	1.98356058303469 \\
0.624	1.9831247144194 \\
0.626	1.98267998879384 \\
0.628	1.98222635137259 \\
0.63	1.98176374749544 \\
0.632	1.9812921226604 \\
0.634	1.98081142255692 \\
0.636	1.98032159309972 \\
0.638	1.97982258046274 \\
0.64	1.9793143311136 \\
0.642	1.97879679184829 \\
0.644	1.97826990982617 \\
0.646	1.97773363260527 \\
0.648	1.97718790817779 \\
0.65	1.97663268500585 \\
0.652	1.97606791205745 \\
0.654	1.97549353884256 \\
0.656	1.97490951544934 \\
0.658	1.97431579258047 \\
0.66	1.97371232158962 \\
0.662	1.97309905451778 \\
0.664	1.97247594412975 \\
0.666	1.97184294395053 \\
0.668	1.97120000830157 \\
0.67	1.97054709233698 \\
0.672	1.96988415207952 \\
0.674	1.96921114445638 \\
0.676	1.96852802733469 \\
0.678	1.96783475955679 \\
0.68	1.96713130097501 \\
0.682	1.96641761248618 \\
0.684	1.96569365606555 \\
0.686	1.96495939480029 \\
0.688	1.96421479292239 \\
0.69	1.96345981584085 \\
0.692	1.96269443017333 \\
0.694	1.9619186037769 \\
0.696	1.96113230577806 \\
0.698	1.96033550660188 \\
0.7	1.95952817800018 \\
0.702	1.95871029307867 \\
0.704	1.95788182632313 \\
0.706	1.9570427536243 \\
0.708	1.9561930523017 \\
0.71	1.95533270112604 \\
0.712	1.9544616803404 \\
0.714	1.95357997167989 \\
0.716	1.95268755838985 \\
0.718	1.95178442524248 \\
0.72	1.95087055855183 \\
0.722	1.94994594618703 \\
0.724	1.94901057758377 \\
0.726	1.94806444375385 \\
0.728	1.94710753729283 \\
0.73	1.9461398523856 \\
0.732	1.94516138480986 \\
0.734	1.94417213193746 \\
0.736	1.94317209273334 \\
0.738	1.94216126775231 \\
0.74	1.94113965913322 \\
0.742	1.94010727059076 \\
0.744	1.93906410740467 \\
0.746	1.93801017640617 \\
0.748	1.93694548596183 \\
0.75	1.93587004595448 \\
0.752	1.93478386776134 \\
0.754	1.93368696422914 \\
0.756	1.93257934964617 \\
0.758	1.93146103971132 \\
0.76	1.93033205149982 \\
0.762	1.92919240342582 \\
0.764	1.9280421152016 \\
0.766	1.92688120779342 \\
0.768	1.92570970337388 \\
0.77	1.92452762527079 \\
0.772	1.92333499791246 \\
0.774	1.92213184676926 \\
0.776	1.92091819829163 \\
0.778	1.9196940798442 \\
0.78	1.91845951963614 \\
0.782	1.91721454664761 \\
0.784	1.91595919055239 \\
0.786	1.91469348163639 \\
0.788	1.91341745071226 \\
0.79	1.91213112902993 \\
0.792	1.910834548183 \\
0.794	1.90952774001107 \\
0.796	1.90821073649782 \\
0.798	1.90688356966499 \\
0.8	1.90554627146203 \\
0.802	1.90419887365161 \\
0.804	1.90284140769073 \\
0.806	1.90147390460763 \\
0.808	1.90009639487439 \\
0.81	1.89870890827514 \\
0.812	1.89731147376997 \\
0.814	1.89590411935457 \\
0.816	1.8944868719154 \\
0.818	1.89305975708064 \\
0.82	1.89162279906674 \\
0.822	1.89017602052063 \\
0.824	1.88871944235768 \\
0.826	1.8872530835953 \\
0.828	1.88577696118222 \\
0.83	1.8842910898236 \\
0.832	1.88279548180183 \\
0.834	1.8812901467931 \\
0.836	1.87977509167983 \\
0.838	1.87825032035891 \\
0.84	1.87671583354581 \\
0.842	1.87517162857469 \\
0.844	1.87361769919433 \\
0.846	1.8720540353602 \\
0.848	1.87048062302251 \\
0.85	1.86889744391036 \\
0.852	1.86730447531208 \\
0.854	1.86570168985174 \\
0.856	1.86408905526193 \\
0.858	1.86246653415288 \\
0.86	1.86083408377795 \\
0.862	1.85919165579556 \\
0.864	1.85753919602764 \\
0.866	1.85587664421463 \\
0.868	1.85420393376712 \\
0.87	1.85252099151426 \\
0.872	1.8508277374489 \\
0.874	1.84912408446952 \\
0.876	1.84740993811922 \\
0.878	1.84568519632157 \\
0.88	1.8439497491136 \\
0.882	1.84220347837591 \\
0.884	1.84044625755999 \\
0.886	1.83867795141279 \\
0.888	1.83689841569871 \\
0.89	1.83510749691897 \\
0.892	1.83330503202848 \\
0.894	1.83149084815035 \\
0.896	1.82966476228793 \\
0.898	1.82782658103466 \\
0.9	1.82597610028168 \\
0.902	1.82411310492325 \\
0.904	1.82223736856013 \\
0.906	1.82034865320093 \\
0.908	1.81844670896151 \\
0.91	1.81653127376246 \\
0.912	1.81460207302481 \\
0.914	1.81265881936387 \\
0.916	1.81070121228146 \\
0.918	1.80872893785637 \\
0.92	1.80674166843332 \\
0.922	1.80473906231022 \\
0.924	1.80272076342408 \\
0.926	1.80068640103529 \\
0.928	1.79863558941055 \\
0.93	1.79656792750444 \\
0.932	1.79448299863957 \\
0.934	1.79238037018545 \\
0.936	1.79025959323607 \\
0.938	1.78812020228623 \\
0.94	1.78596171490666 \\
0.942	1.78378363141787 \\
0.944	1.78158543456291 \\
0.946	1.77936658917892 \\
0.948	1.77712654186756 \\
0.95	1.77486472066428 \\
0.952	1.77258053470652 \\
0.954	1.77027337390081 \\
0.956	1.76794260858873 \\
0.958	1.76558758921184 \\
0.96	1.76320764597554 \\
0.962	1.76080208851182 \\
0.964	1.75837020554094 \\
0.966	1.75591126453212 \\
0.968	1.7534245113631 \\
0.97	1.75090916997867 \\
0.972	1.74836444204814 \\
0.974	1.74578950662176 \\
0.976	1.74318351978609 \\
0.978	1.74054561431833 \\
0.98	1.73787489933956 \\
0.982	1.73517045996704 \\
0.984	1.73243135696535 \\
0.986	1.72965662639663 \\
0.988	1.72684527926971 \\
0.99	1.72399630118831 \\
0.992	1.72110865199824 \\
0.994	1.71818126543366 \\
0.996	1.71521304876233 \\
0.998	1.71220288243011 \\
};
\end{axis}

\end{tikzpicture}

==> figures/pydiff_uq3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend entries={{$1 + \exp(-(x-0.5)^2)$},{calibrated}},
legend style={at={(0.3,0.22)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={$\alpha=0.003$},
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.0978, xmax=1.0978,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=0.913059642416678, ymax=2.12411632940972
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, red}
\path [fill=color0, fill opacity=0.8] (axis cs:-0.998,0.968107673643635)
--(axis cs:-0.998,1.09708406789147)
--(axis cs:-0.996,1.09887855827773)
--(axis cs:-0.994,1.10066355252887)
--(axis cs:-0.992,1.10243911644839)
--(axis cs:-0.99,1.10420531655314)
--(axis cs:-0.988,1.10596222006178)
--(axis cs:-0.986,1.10770989488305)
--(axis cs:-0.984,1.10944840960395)
--(axis cs:-0.982,1.11117783347777)
--(axis cs:-0.98,1.11289823641195)
--(axis cs:-0.978,1.11460968895586)
--(axis cs:-0.976,1.11631226228842)
--(axis cs:-0.974,1.1180060282056)
--(axis cs:-0.972,1.11969105910785)
--(axis cs:-0.97,1.12136742798733)
--(axis cs:-0.968,1.12303520841509)
--(axis cs:-0.966,1.12469447452813)
--(axis cs:-0.964,1.12634530101636)
--(axis cs:-0.962,1.12798776310946)
--(axis cs:-0.96,1.12962193656363)
--(axis cs:-0.958,1.13124789764826)
--(axis cs:-0.956,1.13286572313254)
--(axis cs:-0.954,1.13447549027193)
--(axis cs:-0.952,1.13607727679463)
--(axis cs:-0.95,1.1376711608879)
--(axis cs:-0.948,1.13925722118434)
--(axis cs:-0.946,1.14083553674814)
--(axis cs:-0.944,1.14240618706122)
--(axis cs:-0.942,1.14396925200934)
--(axis cs:-0.94,1.14552481186814)
--(axis cs:-0.938,1.14707294728913)
--(axis cs:-0.936,1.14861373928571)
--(axis cs:-0.934,1.150147269219)
--(axis cs:-0.932,1.15167361878382)
--(axis cs:-0.93,1.15319286999447)
--(axis cs:-0.928,1.15470510517059)
--(axis cs:-0.926,1.15621040692298)
--(axis cs:-0.924,1.15770885813938)
--(axis cs:-0.922,1.15920054197023)
--(axis cs:-0.92,1.16068554181449)
--(axis cs:-0.918,1.16216394130533)
--(axis cs:-0.916,1.16363582429597)
--(axis cs:-0.914,1.16510127484541)
--(axis cs:-0.912,1.16656037720421)
--(axis cs:-0.91,1.16801321580032)
--(axis cs:-0.908,1.16945987522483)
--(axis cs:-0.906,1.17090044021785)
--(axis cs:-0.904,1.17233499565435)
--(axis cs:-0.902,1.17376362653006)
--(axis cs:-0.9,1.17518641794737)
--(axis cs:-0.898,1.17660345510133)
--(axis cs:-0.896,1.17801482326561)
--(axis cs:-0.894,1.17942060777861)
--(axis cs:-0.892,1.18082089402949)
--(axis cs:-0.89,1.18221576744442)
--(axis cs:-0.888,1.18360531347271)
--(axis cs:-0.886,1.18498961757318)
--(axis cs:-0.884,1.18636876520042)
--(axis cs:-0.882,1.18774284179132)
--(axis cs:-0.88,1.18911193275147)
--(axis cs:-0.878,1.1904761234418)
--(axis cs:-0.876,1.19183549916524)
--(axis cs:-0.874,1.19319014515345)
--(axis cs:-0.872,1.19454014655368)
--(axis cs:-0.87,1.19588558841569)
--(axis cs:-0.868,1.19722655567884)
--(axis cs:-0.866,1.19856313315917)
--(axis cs:-0.864,1.19989540553669)
--(axis cs:-0.862,1.20122345734271)
--(axis cs:-0.86,1.20254737294735)
--(axis cs:-0.858,1.20386723654712)
--(axis cs:-0.856,1.20518313215261)
--(axis cs:-0.854,1.20649514357637)
--(axis cs:-0.852,1.20780335442085)
--(axis cs:-0.85,1.2091078480665)
--(axis cs:-0.848,1.21040870766003)
--(axis cs:-0.846,1.21170601610277)
--(axis cs:-0.844,1.21299985603916)
--(axis cs:-0.842,1.21429030984546)
--(axis cs:-0.84,1.21557745961855)
--(axis cs:-0.838,1.21686138716487)
--(axis cs:-0.836,1.21814217398956)
--(axis cs:-0.834,1.2194199012857)
--(axis cs:-0.832,1.22069464992382)
--(axis cs:-0.83,1.22196650044143)
--(axis cs:-0.828,1.22323553303281)
--(axis cs:-0.826,1.22450182753899)
--(axis cs:-0.824,1.22576546343778)
--(axis cs:-0.822,1.22702651983413)
--(axis cs:-0.82,1.22828507545056)
--(axis cs:-0.818,1.22954120861782)
--(axis cs:-0.816,1.23079499726571)
--(axis cs:-0.814,1.23204651891408)
--(axis cs:-0.812,1.23329585066407)
--(axis cs:-0.81,1.23454306918947)
--(axis cs:-0.808,1.23578825072834)
--(axis cs:-0.806,1.23703147107476)
--(axis cs:-0.804,1.23827280557083)
--(axis cs:-0.802,1.23951232909886)
--(axis cs:-0.8,1.24075011607371)
--(axis cs:-0.798,1.24198624043543)
--(axis cs:-0.796,1.24322077564202)
--(axis cs:-0.794,1.24445379466245)
--(axis cs:-0.792,1.24568536996985)
--(axis cs:-0.79,1.24691557353496)
--(axis cs:-0.788,1.24814447681972)
--(axis cs:-0.786,1.24937215077118)
--(axis cs:-0.784,1.25059866581553)
--(axis cs:-0.782,1.2518240918524)
--(axis cs:-0.78,1.25304849824936)
--(axis cs:-0.778,1.25427195383664)
--(axis cs:-0.776,1.25549452690209)
--(axis cs:-0.774,1.25671628518637)
--(axis cs:-0.772,1.25793729587832)
--(axis cs:-0.77,1.25915762561059)
--(axis cs:-0.768,1.2603773404555)
--(axis cs:-0.766,1.26159650592113)
--(axis cs:-0.764,1.2628151869476)
--(axis cs:-0.762,1.26403344790363)
--(axis cs:-0.76,1.2652513525833)
--(axis cs:-0.758,1.26646896420307)
--(axis cs:-0.756,1.267686345399)
--(axis cs:-0.754,1.26890355822419)
--(axis cs:-0.752,1.27012066414652)
--(axis cs:-0.75,1.27133772404657)
--(axis cs:-0.748,1.27255479821578)
--(axis cs:-0.746,1.27377194635483)
--(axis cs:-0.744,1.27498922757232)
--(axis cs:-0.742,1.27620670038359)
--(axis cs:-0.74,1.27742442270988)
--(axis cs:-0.738,1.27864245187759)
--(axis cs:-0.736,1.2798608446179)
--(axis cs:-0.734,1.2810796570666)
--(axis cs:-0.732,1.28229894476406)
--(axis cs:-0.73,1.28351876265553)
--(axis cs:-0.728,1.28473916509168)
--(axis cs:-0.726,1.28596020582926)
--(axis cs:-0.724,1.28718193803215)
--(axis cs:-0.722,1.28840441427247)
--(axis cs:-0.72,1.28962768653208)
--(axis cs:-0.718,1.29085180620421)
--(axis cs:-0.716,1.2920768240953)
--(axis cs:-0.714,1.29330279042719)
--(axis cs:-0.712,1.29452975483937)
--(axis cs:-0.71,1.29575776639162)
--(axis cs:-0.708,1.29698687356671)
--(axis cs:-0.706,1.29821712427346)
--(axis cs:-0.704,1.29944856584994)
--(axis cs:-0.702,1.3006812450669)
--(axis cs:-0.7,1.30191520813143)
--(axis cs:-0.698,1.30315050069086)
--(axis cs:-0.696,1.30438716783677)
--(axis cs:-0.694,1.30562525410937)
--(axis cs:-0.692,1.3068648035019)
--(axis cs:-0.69,1.30810585946542)
--(axis cs:-0.688,1.30934846491366)
--(axis cs:-0.686,1.31059266222815)
--(axis cs:-0.684,1.31183849326351)
--(axis cs:-0.682,1.31308599935296)
--(axis cs:-0.68,1.31433522131401)
--(axis cs:-0.678,1.31558619945432)
--(axis cs:-0.676,1.31683897357778)
--(axis cs:-0.674,1.31809358299075)
--(axis cs:-0.672,1.3193500665085)
--(axis cs:-0.67,1.32060846246178)
--(axis cs:-0.668,1.32186880870362)
--(axis cs:-0.666,1.32313114261625)
--(axis cs:-0.664,1.32439550111823)
--(axis cs:-0.662,1.32566192067167)
--(axis cs:-0.66,1.32693043728969)
--(axis cs:-0.658,1.32820108654397)
--(axis cs:-0.656,1.32947390357247)
--(axis cs:-0.654,1.3307489230873)
--(axis cs:-0.652,1.33202617938269)
--(axis cs:-0.65,1.33330570634314)
--(axis cs:-0.648,1.33458753745166)
--(axis cs:-0.646,1.33587170579817)
--(axis cs:-0.644,1.33715824408797)
--(axis cs:-0.642,1.33844718465035)
--(axis cs:-0.64,1.33973855944731)
--(axis cs:-0.638,1.34103240008234)
--(axis cs:-0.636,1.34232873780936)
--(axis cs:-0.634,1.34362760354168)
--(axis cs:-0.632,1.34492902786108)
--(axis cs:-0.63,1.34623304102693)
--(axis cs:-0.628,1.34753967298542)
--(axis cs:-0.626,1.34884895337882)
--(axis cs:-0.624,1.35016091155479)
--(axis cs:-0.622,1.35147557657577)
--(axis cs:-0.62,1.35279297722832)
--(axis cs:-0.618,1.35411314203262)
--(axis cs:-0.616,1.35543609925188)
--(axis cs:-0.614,1.35676187690179)
--(axis cs:-0.612,1.35809050276004)
--(axis cs:-0.61,1.35942200437572)
--(axis cs:-0.608,1.36075640907879)
--(axis cs:-0.606,1.36209374398953)
--(axis cs:-0.604,1.36343403602791)
--(axis cs:-0.602,1.3647773119229)
--(axis cs:-0.6,1.36612359822185)
--(axis cs:-0.598,1.36747292129965)
--(axis cs:-0.596,1.36882530736795)
--(axis cs:-0.594,1.37018078248417)
--(axis cs:-0.592,1.37153937256056)
--(axis cs:-0.59,1.372901103373)
--(axis cs:-0.588,1.3742660005698)
--(axis cs:-0.586,1.37563408968034)
--(axis cs:-0.584,1.37700539612353)
--(axis cs:-0.582,1.37837994521612)
--(axis cs:-0.58,1.37975776218093)
--(axis cs:-0.578,1.38113887215477)
--(axis cs:-0.576,1.38252330019627)
--(axis cs:-0.574,1.38391107129344)
--(axis cs:-0.572,1.38530221037103)
--(axis cs:-0.57,1.38669674229769)
--(axis cs:-0.568,1.38809469189281)
--(axis cs:-0.566,1.38949608393313)
--(axis cs:-0.564,1.39090094315909)
--(axis cs:-0.562,1.39230929428086)
--(axis cs:-0.56,1.39372116198405)
--(axis cs:-0.558,1.39513657093509)
--(axis cs:-0.556,1.39655554578634)
--(axis cs:-0.554,1.3979781111807)
--(axis cs:-0.552,1.39940429175596)
--(axis cs:-0.55,1.40083411214869)
--(axis cs:-0.548,1.40226759699778)
--(axis cs:-0.546,1.40370477094744)
--(axis cs:-0.544,1.40514565864986)
--(axis cs:-0.542,1.40659028476731)
--(axis cs:-0.54,1.40803867397384)
--(axis cs:-0.538,1.40949085095638)
--(axis cs:-0.536,1.41094684041537)
--(axis cs:-0.534,1.41240666706482)
--(axis cs:-0.532,1.41387035563178)
--(axis cs:-0.53,1.41533793085531)
--(axis cs:-0.528,1.41680941748466)
--(axis cs:-0.526,1.41828484027703)
--(axis cs:-0.524,1.41976422399449)
--(axis cs:-0.522,1.42124759340036)
--(axis cs:-0.52,1.42273497325476)
--(axis cs:-0.518,1.4242263883096)
--(axis cs:-0.516,1.42572186330264)
--(axis cs:-0.514,1.42722142295093)
--(axis cs:-0.512,1.42872509194339)
--(axis cs:-0.51,1.43023289493257)
--(axis cs:-0.508,1.43174485652559)
--(axis cs:-0.506,1.43326100127425)
--(axis cs:-0.504,1.43478135366414)
--(axis cs:-0.502,1.436305938103)
--(axis cs:-0.5,1.43783477890801)
--(axis cs:-0.498,1.43936790029217)
--(axis cs:-0.496,1.44090532634973)
--(axis cs:-0.494,1.44244708104055)
--(axis cs:-0.492,1.44399318817348)
--(axis cs:-0.49,1.44554367138866)
--(axis cs:-0.488,1.44709855413872)
--(axis cs:-0.486,1.44865785966894)
--(axis cs:-0.484,1.45022161099622)
--(axis cs:-0.482,1.45178983088693)
--(axis cs:-0.48,1.45336254183359)
--(axis cs:-0.478,1.45493976603033)
--(axis cs:-0.476,1.45652152534716)
--(axis cs:-0.474,1.45810784130302)
--(axis cs:-0.472,1.45969873503748)
--(axis cs:-0.47,1.46129422728128)
--(axis cs:-0.468,1.46289433832546)
--(axis cs:-0.466,1.46449908798927)
--(axis cs:-0.464,1.46610849558667)
--(axis cs:-0.462,1.46772257989149)
--(axis cs:-0.46,1.46934135910126)
--(axis cs:-0.458,1.4709648507996)
--(axis cs:-0.456,1.47259307191723)
--(axis cs:-0.454,1.47422603869161)
--(axis cs:-0.452,1.47586376662506)
--(axis cs:-0.45,1.47750627044157)
--(axis cs:-0.448,1.47915356404203)
--(axis cs:-0.446,1.48080566045815)
--(axis cs:-0.444,1.48246257180481)
--(axis cs:-0.442,1.48412430923105)
--(axis cs:-0.44,1.4857908828695)
--(axis cs:-0.438,1.48746230178448)
--(axis cs:-0.436,1.4891385739185)
--(axis cs:-0.434,1.49081970603747)
--(axis cs:-0.432,1.49250570367431)
--(axis cs:-0.43,1.49419657107131)
--(axis cs:-0.428,1.4958923111209)
--(axis cs:-0.426,1.49759292530515)
--(axis cs:-0.424,1.49929841363386)
--(axis cs:-0.422,1.50100877458124)
--(axis cs:-0.42,1.50272400502139)
--(axis cs:-0.418,1.50444410016233)
--(axis cs:-0.416,1.50616905347889)
--(axis cs:-0.414,1.50789885664431)
--(axis cs:-0.412,1.5096334994607)
--(axis cs:-0.41,1.51137296978834)
--(axis cs:-0.408,1.51311725347387)
--(axis cs:-0.406,1.5148663342775)
--(axis cs:-0.404,1.5166201937992)
--(axis cs:-0.402,1.51837881140406)
--(axis cs:-0.4,1.52014216414667)
--(axis cs:-0.398,1.52191022669489)
--(axis cs:-0.396,1.52368297125284)
--(axis cs:-0.394,1.5254603674833)
--(axis cs:-0.392,1.52724238242966)
--(axis cs:-0.39,1.52902898043734)
--(axis cs:-0.388,1.530820123075)
--(axis cs:-0.386,1.53261576905552)
--(axis cs:-0.384,1.53441587415684)
--(axis cs:-0.382,1.53622039114287)
--(axis cs:-0.38,1.53802926968456)
--(axis cs:-0.378,1.53984245628117)
--(axis cs:-0.376,1.5416598941821)
--(axis cs:-0.374,1.54348152330911)
--(axis cs:-0.372,1.54530728017945)
--(axis cs:-0.37,1.54713709782964)
--(axis cs:-0.368,1.54897090574053)
--(axis cs:-0.366,1.55080862976332)
--(axis cs:-0.364,1.55265019204712)
--(axis cs:-0.362,1.55449551096803)
--(axis cs:-0.36,1.55634450105995)
--(axis cs:-0.358,1.55819707294733)
--(axis cs:-0.356,1.56005313328008)
--(axis cs:-0.354,1.56191258467083)
--(axis cs:-0.352,1.56377532563475)
--(axis cs:-0.35,1.56564125053212)
--(axis cs:-0.348,1.56751024951391)
--(axis cs:-0.346,1.56938220847064)
--(axis cs:-0.344,1.57125700898457)
--(axis cs:-0.342,1.57313452828577)
--(axis cs:-0.34,1.57501463921192)
--(axis cs:-0.338,1.57689721017246)
--(axis cs:-0.336,1.57878210511706)
--(axis cs:-0.334,1.58066918350879)
--(axis cs:-0.332,1.58255830030223)
--(axis cs:-0.33,1.58444930592678)
--(axis cs:-0.328,1.58634204627537)
--(axis cs:-0.326,1.58823636269884)
--(axis cs:-0.324,1.59013209200636)
--(axis cs:-0.322,1.59202906647198)
--(axis cs:-0.32,1.59392711384761)
--(axis cs:-0.318,1.59582605738285)
--(axis cs:-0.316,1.59772571585161)
--(axis cs:-0.314,1.59962590358604)
--(axis cs:-0.312,1.60152643051792)
--(axis cs:-0.31,1.60342710222764)
--(axis cs:-0.308,1.60532772000122)
--(axis cs:-0.306,1.60722808089536)
--(axis cs:-0.304,1.6091279778109)
--(axis cs:-0.302,1.6110271995749)
--(axis cs:-0.3,1.61292553103134)
--(axis cs:-0.298,1.6148227531409)
--(axis cs:-0.296,1.6167186430898)
--(axis cs:-0.294,1.61861297440794)
--(axis cs:-0.292,1.6205055170965)
--(axis cs:-0.29,1.62239603776508)
--(axis cs:-0.288,1.62428429977854)
--(axis cs:-0.286,1.62617006341362)
--(axis cs:-0.284,1.6280530860255)
--(axis cs:-0.282,1.62993312222418)
--(axis cs:-0.28,1.63180992406101)
--(axis cs:-0.278,1.63368324122507)
--(axis cs:-0.276,1.6355528212497)
--(axis cs:-0.274,1.63741840972896)
--(axis cs:-0.272,1.63927975054406)
--(axis cs:-0.27,1.64113658609971)
--(axis cs:-0.268,1.64298865757021)
--(axis cs:-0.266,1.64483570515532)
--(axis cs:-0.264,1.64667746834558)
--(axis cs:-0.262,1.64851368619707)
--(axis cs:-0.26,1.65034409761529)
--(axis cs:-0.258,1.65216844164804)
--(axis cs:-0.256,1.65398645778698)
--(axis cs:-0.254,1.65579788627758)
--(axis cs:-0.252,1.65760246843721)
--(axis cs:-0.25,1.65939994698095)
--(axis cs:-0.248,1.66119006635486)
--(axis cs:-0.246,1.66297257307612)
--(axis cs:-0.244,1.66474721607989)
--(axis cs:-0.242,1.66651374707215)
--(axis cs:-0.24,1.66827192088819)
--(axis cs:-0.238,1.67002149585625)
--(axis cs:-0.236,1.67176223416565)
--(axis cs:-0.234,1.67349390223899)
--(axis cs:-0.232,1.67521627110766)
--(axis cs:-0.23,1.67692911679017)
--(axis cs:-0.228,1.67863222067261)
--(axis cs:-0.226,1.68032536989058)
--(axis cs:-0.224,1.68200835771179)
--(axis cs:-0.222,1.68368098391884)
--(axis cs:-0.22,1.68534305519123)
--(axis cs:-0.218,1.68699438548596)
--(axis cs:-0.216,1.68863479641589)
--(axis cs:-0.214,1.6902641176252)
--(axis cs:-0.212,1.69188218716093)
--(axis cs:-0.21,1.69348885184005)
--(axis cs:-0.208,1.69508396761104)
--(axis cs:-0.206,1.69666739990923)
--(axis cs:-0.204,1.6982390240051)
--(axis cs:-0.202,1.69979872534466)
--(axis cs:-0.2,1.70134639988103)
--(axis cs:-0.198,1.70288195439651)
--(axis cs:-0.196,1.70440530681419)
--(axis cs:-0.194,1.70591638649833)
--(axis cs:-0.192,1.70741513454265)
--(axis cs:-0.19,1.70890150404575)
--(axis cs:-0.188,1.7103754603729)
--(axis cs:-0.186,1.71183698140328)
--(axis cs:-0.184,1.71328605776208)
--(axis cs:-0.182,1.71472269303658)
--(axis cs:-0.18,1.71614690397553)
--(axis cs:-0.178,1.71755872067119)
--(axis cs:-0.176,1.71895818672315)
--(axis cs:-0.174,1.72034535938362)
--(axis cs:-0.172,1.72172030968317)
--(axis cs:-0.17,1.72308312253675)
--(axis cs:-0.168,1.72443389682902)
--(axis cs:-0.166,1.72577274547885)
--(axis cs:-0.164,1.72709979548228)
--(axis cs:-0.162,1.72841518793356)
--(axis cs:-0.16,1.72971907802392)
--(axis cs:-0.158,1.73101163501765)
--(axis cs:-0.156,1.73229304220524)
--(axis cs:-0.154,1.73356349683329)
--(axis cs:-0.152,1.73482321001096)
--(axis cs:-0.15,1.7360724065928)
--(axis cs:-0.148,1.7373113250379)
--(axis cs:-0.146,1.73854021724516)
--(axis cs:-0.144,1.73975934836484)
--(axis cs:-0.142,1.74096899658621)
--(axis cs:-0.14,1.7421694529016)
--(axis cs:-0.138,1.74336102084681)
--(axis cs:-0.136,1.74454401621816)
--(axis cs:-0.134,1.74571876676646)
--(axis cs:-0.132,1.746885611868)
--(axis cs:-0.13,1.74804490217319)
--(axis cs:-0.128,1.74919699923296)
--(axis cs:-0.126,1.75034227510357)
--(axis cs:-0.124,1.75148111193026)
--(axis cs:-0.122,1.75261390151021)
--(axis cs:-0.12,1.75374104483557)
--(axis cs:-0.118,1.75486295161702)
--(axis cs:-0.116,1.75598003978872)
--(axis cs:-0.114,1.75709273499525)
--(axis cs:-0.112,1.75820147006139)
--(axis cs:-0.11,1.75930668444559)
--(axis cs:-0.108,1.76040882367788)
--(axis cs:-0.106,1.76150833878329)
--(axis cs:-0.104,1.76260568569157)
--(axis cs:-0.102,1.76370132463426)
--(axis cs:-0.0999999999999999,1.76479571953016)
--(axis cs:-0.098,1.76588933736017)
--(axis cs:-0.096,1.76698264753261)
--(axis cs:-0.094,1.76807612124012)
--(axis cs:-0.0919999999999999,1.76917023080931)
--(axis cs:-0.09,1.77026544904425)
--(axis cs:-0.088,1.77136224856497)
--(axis cs:-0.086,1.77246110114228)
--(axis cs:-0.0839999999999999,1.77356247702994)
--(axis cs:-0.082,1.77466684429557)
--(axis cs:-0.08,1.77577466815137)
--(axis cs:-0.078,1.77688641028608)
--(axis cs:-0.0759999999999999,1.77800252819922)
--(axis cs:-0.074,1.77912347453906)
--(axis cs:-0.072,1.78024969644533)
--(axis cs:-0.07,1.78138163489818)
--(axis cs:-0.0679999999999999,1.7825197240744)
--(axis cs:-0.066,1.78366439071229)
--(axis cs:-0.064,1.78481605348621)
--(axis cs:-0.062,1.78597512239227)
--(axis cs:-0.0599999999999999,1.78714199814605)
--(axis cs:-0.058,1.78831707159377)
--(axis cs:-0.056,1.78950072313783)
--(axis cs:-0.054,1.79069332217798)
--(axis cs:-0.052,1.79189522656916)
--(axis cs:-0.0500000000000002,1.79310678209697)
--(axis cs:-0.048,1.79432832197195)
--(axis cs:-0.046,1.79556016634345)
--(axis cs:-0.044,1.7968026218342)
--(axis cs:-0.0420000000000001,1.79805598109636)
--(axis cs:-0.04,1.79932052238992)
--(axis cs:-0.038,1.80059650918429)
--(axis cs:-0.036,1.80188418978375)
--(axis cs:-0.0340000000000001,1.80318379697754)
--(axis cs:-0.032,1.8044955477152)
--(axis cs:-0.03,1.80581964280769)
--(axis cs:-0.028,1.80715626665494)
--(axis cs:-0.0260000000000001,1.80850558700021)
--(axis cs:-0.024,1.80986775471168)
--(axis cs:-0.022,1.81124290359167)
--(axis cs:-0.02,1.81263115021375)
--(axis cs:-0.0180000000000001,1.81403259378789)
--(axis cs:-0.016,1.81544731605402)
--(axis cs:-0.014,1.81687538120383)
--(axis cs:-0.012,1.81831683583106)
--(axis cs:-0.0100000000000001,1.81977170891014)
--(axis cs:-0.00800000000000001,1.82124001180307)
--(axis cs:-0.00600000000000001,1.82272173829452)
--(axis cs:-0.004,1.82421686465471)
--(axis cs:-0.002,1.82572534972999)
--(axis cs:0,1.82724713506061)
--(axis cs:0.00199999999999989,1.82878214502545)
--(axis cs:0.004,1.83033028701297)
--(axis cs:0.00599999999999995,1.8318914516182)
--(axis cs:0.00800000000000001,1.8334655128649)
--(axis cs:0.00999999999999995,1.83505232845237)
--(axis cs:0.012,1.83665174002625)
--(axis cs:0.014,1.8382635734725)
--(axis cs:0.016,1.83988763923384)
--(axis cs:0.018,1.84152373264772)
--(axis cs:0.02,1.84317163430511)
--(axis cs:0.022,1.844831110429)
--(axis cs:0.024,1.84650191327181)
--(axis cs:0.026,1.84818378153067)
--(axis cs:0.028,1.84987644077951)
--(axis cs:0.03,1.85157960391706)
--(axis cs:0.032,1.85329297162946)
--(axis cs:0.034,1.85501623286664)
--(axis cs:0.036,1.85674906533122)
--(axis cs:0.038,1.85849113597882)
--(axis cs:0.04,1.86024210152872)
--(axis cs:0.042,1.86200160898362)
--(axis cs:0.044,1.86376929615749)
--(axis cs:0.046,1.86554479221029)
--(axis cs:0.048,1.86732771818836)
--(axis cs:0.05,1.86911768756955)
--(axis cs:0.052,1.87091430681169)
--(axis cs:0.054,1.87271717590354)
--(axis cs:0.056,1.87452588891697)
--(axis cs:0.058,1.87634003455934)
--(axis cs:0.0600000000000001,1.87815919672496)
--(axis cs:0.062,1.8799829550448)
--(axis cs:0.0640000000000001,1.88181088543307)
--(axis cs:0.066,1.88364256063011)
--(axis cs:0.0680000000000001,1.88547755074033)
--(axis cs:0.07,1.88731542376439)
--(axis cs:0.0720000000000001,1.88915574612476)
--(axis cs:0.074,1.89099808318376)
--(axis cs:0.0760000000000001,1.89284199975335)
--(axis cs:0.078,1.89468706059576)
--(axis cs:0.0800000000000001,1.89653283091433)
--(axis cs:0.082,1.89837887683394)
--(axis cs:0.0840000000000001,1.90022476587015)
--(axis cs:0.086,1.90207006738669)
--(axis cs:0.0880000000000001,1.9039143530406)
--(axis cs:0.09,1.90575719721454)
--(axis cs:0.0920000000000001,1.90759817743578)
--(axis cs:0.094,1.90943687478144)
--(axis cs:0.0960000000000001,1.91127287426967)
--(axis cs:0.098,1.91310576523631)
--(axis cs:0.1,1.91493514169675)
--(axis cs:0.102,1.91676060269284)
--(axis cs:0.104,1.91858175262452)
--(axis cs:0.106,1.92039820156599)
--(axis cs:0.108,1.92220956556646)
--(axis cs:0.11,1.92401546693507)
--(axis cs:0.112,1.9258155345103)
--(axis cs:0.114,1.92760940391349)
--(axis cs:0.116,1.92939671778677)
--(axis cs:0.118,1.93117712601528)
--(axis cs:0.12,1.93295028593381)
--(axis cs:0.122,1.93471586251799)
--(axis cs:0.124,1.93647352856018)
--(axis cs:0.126,1.93822296483015)
--(axis cs:0.128,1.9399638602209)
--(axis cs:0.13,1.94169591187968)
--(axis cs:0.132,1.94341882532454)
--(axis cs:0.134,1.94513231454673)
--(axis cs:0.136,1.94683610209908)
--(axis cs:0.138,1.94852991917082)
--(axis cs:0.14,1.95021350564916)
--(axis cs:0.142,1.95188661016779)
--(axis cs:0.144,1.9535489901429)
--(axis cs:0.146,1.95520041179688)
--(axis cs:0.148,1.95684065017026)
--(axis cs:0.15,1.95846948912204)
--(axis cs:0.152,1.96008672131912)
--(axis cs:0.154,1.96169214821489)
--(axis cs:0.156,1.96328558001763)
--(axis cs:0.158,1.96486683564907)
--(axis cs:0.16,1.96643574269341)
--(axis cs:0.162,1.96799213733742)
--(axis cs:0.164,1.96953586430182)
--(axis cs:0.166,1.97106677676449)
--(axis cs:0.168,1.97258473627594)
--(axis cs:0.17,1.97408961266725)
--(axis cs:0.172,1.97558128395121)
--(axis cs:0.174,1.97705963621677)
--(axis cs:0.176,1.97852456351728)
--(axis cs:0.178,1.97997596775311)
--(axis cs:0.18,1.98141375854863)
--(axis cs:0.182,1.98283785312441)
--(axis cs:0.184,1.98424817616455)
--(axis cs:0.186,1.9856446596799)
--(axis cs:0.188,1.98702724286722)
--(axis cs:0.19,1.98839587196481)
--(axis cs:0.192,1.98975050010489)
--(axis cs:0.194,1.99109108716304)
--(axis cs:0.196,1.99241759960502)
--(axis cs:0.198,1.99373001033138)
--(axis cs:0.2,1.99502829851991)
--(axis cs:0.202,1.9963124494666)
--(axis cs:0.204,1.99758245442495)
--(axis cs:0.206,1.99883831044428)
--(axis cs:0.208,2.0000800202071)
--(axis cs:0.21,2.00130759186574)
--(axis cs:0.212,2.00252103887868)
--(axis cs:0.214,2.00372037984662)
--(axis cs:0.216,2.00490563834862)
--(axis cs:0.218,2.00607684277843)
--(axis cs:0.22,2.00723402618129)
--(axis cs:0.222,2.00837722609134)
--(axis cs:0.224,2.00950648436984)
--(axis cs:0.226,2.01062184704434)
--(axis cs:0.228,2.01172336414899)
--(axis cs:0.23,2.01281108956612)
--(axis cs:0.232,2.01388508086928)
--(axis cs:0.234,2.01494539916778)
--(axis cs:0.236,2.01599210895294)
--(axis cs:0.238,2.01702527794613)
--(axis cs:0.24,2.01804497694873)
--(axis cs:0.242,2.01905127969406)
--(axis cs:0.244,2.02004426270147)
--(axis cs:0.246,2.02102400513254)
--(axis cs:0.248,2.02199058864958)
--(axis cs:0.25,2.02294409727652)
--(axis cs:0.252,2.02388461726209)
--(axis cs:0.254,2.02481223694556)
--(axis cs:0.256,2.02572704662492)
--(axis cs:0.258,2.02662913842774)
--(axis cs:0.26,2.02751860618444)
--(axis cs:0.262,2.02839554530442)
--(axis cs:0.264,2.02926005265467)
--(axis cs:0.266,2.03011222644123)
--(axis cs:0.268,2.03095216609325)
--(axis cs:0.27,2.03177997214985)
--(axis cs:0.272,2.03259574614973)
--(axis cs:0.274,2.03339959052349)
--(axis cs:0.276,2.03419160848875)
--(axis cs:0.278,2.03497190394802)
--(axis cs:0.28,2.03574058138933)
--(axis cs:0.282,2.03649774578957)
--(axis cs:0.284,2.03724350252065)
--(axis cs:0.286,2.03797795725833)
--(axis cs:0.288,2.03870121589375)
--(axis cs:0.29,2.03941338444774)
--(axis cs:0.292,2.04011456898765)
--(axis cs:0.294,2.04080487554705)
--(axis cs:0.296,2.04148441004781)
--(axis cs:0.298,2.04215327822497)
--(axis cs:0.3,2.04281158555408)
--(axis cs:0.302,2.04345943718109)
--(axis cs:0.304,2.0440969378548)
--(axis cs:0.306,2.04472419186167)
--(axis cs:0.308,2.04534130296316)
--(axis cs:0.31,2.04594837433545)
--(axis cs:0.312,2.04654550851145)
--(axis cs:0.314,2.04713280732522)
--(axis cs:0.316,2.04771037185859)
--(axis cs:0.318,2.04827830239006)
--(axis cs:0.32,2.04883669834589)
--(axis cs:0.322,2.04938565825331)
--(axis cs:0.324,2.04992527969586)
--(axis cs:0.326,2.05045565927079)
--(axis cs:0.328,2.05097689254847)
--(axis cs:0.33,2.05148907403378)
--(axis cs:0.332,2.05199229712941)
--(axis cs:0.334,2.05248665410107)
--(axis cs:0.336,2.05297223604448)
--(axis cs:0.338,2.05344913285423)
--(axis cs:0.34,2.05391743319432)
--(axis cs:0.342,2.0543772244704)
--(axis cs:0.344,2.0548285928037)
--(axis cs:0.346,2.05527162300655)
--(axis cs:0.348,2.05570639855942)
--(axis cs:0.35,2.05613300158954)
--(axis cs:0.352,2.05655151285095)
--(axis cs:0.354,2.05696201170598)
--(axis cs:0.356,2.05736457610813)
--(axis cs:0.358,2.05775928258624)
--(axis cs:0.36,2.05814620623005)
--(axis cs:0.362,2.05852542067689)
--(axis cs:0.364,2.05889699809964)
--(axis cs:0.366,2.05926100919591)
--(axis cs:0.368,2.05961752317823)
--(axis cs:0.37,2.05996660776541)
--(axis cs:0.372,2.06030832917493)
--(axis cs:0.374,2.0606427521163)
--(axis cs:0.376,2.06096993978543)
--(axis cs:0.378,2.06128995385991)
--(axis cs:0.38,2.06160285449516)
--(axis cs:0.382,2.06190870032148)
--(axis cs:0.384,2.06220754844188)
--(axis cs:0.386,2.06249945443071)
--(axis cs:0.388,2.06278447233305)
--(axis cs:0.39,2.06306265466477)
--(axis cs:0.392,2.06333405241332)
--(axis cs:0.394,2.06359871503919)
--(axis cs:0.396,2.06385669047787)
--(axis cs:0.398,2.06410802514256)
--(axis cs:0.4,2.06435276392734)
--(axis cs:0.402,2.06459095021087)
--(axis cs:0.404,2.06482262586063)
--(axis cs:0.406,2.06504783123761)
--(axis cs:0.408,2.06526660520149)
--(axis cs:0.41,2.06547898511618)
--(axis cs:0.412,2.06568500685577)
--(axis cs:0.414,2.06588470481096)
--(axis cs:0.416,2.06607811189566)
--(axis cs:0.418,2.06626525955408)
--(axis cs:0.42,2.06644617776805)
--(axis cs:0.422,2.06662089506465)
--(axis cs:0.424,2.0667894385241)
--(axis cs:0.426,2.0669518337879)
--(axis cs:0.428,2.06710810506719)
--(axis cs:0.43,2.06725827515142)
--(axis cs:0.432,2.06740236541701)
--(axis cs:0.434,2.06754039583644)
--(axis cs:0.436,2.06767238498732)
--(axis cs:0.438,2.06779835006171)
--(axis cs:0.44,2.06791830687555)
--(axis cs:0.442,2.0680322698782)
--(axis cs:0.444,2.06814025216216)
--(axis cs:0.446,2.0682422654728)
--(axis cs:0.448,2.0683383202183)
--(axis cs:0.45,2.06842842547955)
--(axis cs:0.452,2.06851258902024)
--(axis cs:0.454,2.06859081729694)
--(axis cs:0.456,2.06866311546928)
--(axis cs:0.458,2.06872948741018)
--(axis cs:0.46,2.06878993571611)
--(axis cs:0.462,2.06884446171742)
--(axis cs:0.464,2.06889306548871)
--(axis cs:0.466,2.06893574585917)
--(axis cs:0.468,2.06897250042308)
--(axis cs:0.47,2.06900332555018)
--(axis cs:0.472,2.06902821639621)
--(axis cs:0.474,2.06904716691341)
--(axis cs:0.476,2.06906016986101)
--(axis cs:0.478,2.0690672168158)
--(axis cs:0.48,2.06906829818277)
--(axis cs:0.482,2.06906340320559)
--(axis cs:0.484,2.06905251997738)
--(axis cs:0.486,2.06903563545128)
--(axis cs:0.488,2.06901273545115)
--(axis cs:0.49,2.06898380468234)
--(axis cs:0.492,2.06894882674245)
--(axis cs:0.494,2.06890778413209)
--(axis cs:0.496,2.06886065826578)
--(axis cs:0.498,2.06880742948286)
--(axis cs:0.5,2.06874807705842)
--(axis cs:0.502,2.06868257921436)
--(axis cs:0.504,2.0686109131305)
--(axis cs:0.506,2.06853305495567)
--(axis cs:0.508,2.06844897981911)
--(axis cs:0.51,2.06835866184166)
--(axis cs:0.512,2.06826207414734)
--(axis cs:0.514,2.06815918887481)
--(axis cs:0.516,2.06804997718907)
--(axis cs:0.518,2.0679344092933)
--(axis cs:0.52,2.06781245444069)
--(axis cs:0.522,2.06768408094656)
--(axis cs:0.524,2.0675492562006)
--(axis cs:0.526,2.06740794667922)
--(axis cs:0.528,2.06726011795807)
--(axis cs:0.53,2.06710573472485)
--(axis cs:0.532,2.06694476079218)
--(axis cs:0.534,2.06677715911074)
--(axis cs:0.536,2.06660289178261)
--(axis cs:0.538,2.06642192007487)
--(axis cs:0.54,2.06623420443335)
--(axis cs:0.542,2.06603970449671)
--(axis cs:0.544,2.06583837911076)
--(axis cs:0.546,2.06563018634298)
--(axis cs:0.548,2.06541508349744)
--(axis cs:0.55,2.06519302712992)
--(axis cs:0.552,2.06496397306333)
--(axis cs:0.554,2.06472787640353)
--(axis cs:0.556,2.06448469155536)
--(axis cs:0.558,2.06423437223908)
--(axis cs:0.56,2.06397687150715)
--(axis cs:0.562,2.06371214176134)
--(axis cs:0.564,2.0634401347702)
--(axis cs:0.566,2.06316080168697)
--(axis cs:0.568,2.06287409306778)
--(axis cs:0.57,2.06257995889033)
--(axis cs:0.572,2.06227834857295)
--(axis cs:0.574,2.06196921099402)
--(axis cs:0.576,2.06165249451192)
--(axis cs:0.578,2.06132814698532)
--(axis cs:0.58,2.06099611579393)
--(axis cs:0.582,2.06065634785974)
--(axis cs:0.584,2.06030878966867)
--(axis cs:0.586,2.05995338729267)
--(axis cs:0.588,2.05959008641234)
--(axis cs:0.59,2.05921883233997)
--(axis cs:0.592,2.05883957004307)
--(axis cs:0.594,2.05845224416841)
--(axis cs:0.596,2.05805679906647)
--(axis cs:0.598,2.0576531788165)
--(axis cs:0.6,2.0572413272519)
--(axis cs:0.602,2.05682118798627)
--(axis cs:0.604,2.05639270443979)
--(axis cs:0.606,2.0559558198662)
--(axis cs:0.608,2.05551047738022)
--(axis cs:0.61,2.05505661998544)
--(axis cs:0.612,2.05459419060277)
--(axis cs:0.614,2.05412313209925)
--(axis cs:0.616,2.05364338731744)
--(axis cs:0.618,2.05315489910523)
--(axis cs:0.62,2.05265761034608)
--(axis cs:0.622,2.0521514639898)
--(axis cs:0.624,2.05163640308368)
--(axis cs:0.626,2.05111237080408)
--(axis cs:0.628,2.05057931048849)
--(axis cs:0.63,2.05003716566792)
--(axis cs:0.632,2.04948588009973)
--(axis cs:0.634,2.04892539780081)
--(axis cs:0.636,2.04835566308117)
--(axis cs:0.638,2.04777662057779)
--(axis cs:0.64,2.04718821528886)
--(axis cs:0.642,2.0465903926083)
--(axis cs:0.644,2.04598309836054)
--(axis cs:0.646,2.04536627883557)
--(axis cs:0.648,2.04473988082427)
--(axis cs:0.65,2.0441038516538)
--(axis cs:0.652,2.04345813922335)
--(axis cs:0.654,2.04280269203987)
--(axis cs:0.656,2.04213745925402)
--(axis cs:0.658,2.04146239069617)
--(axis cs:0.66,2.04077743691241)
--(axis cs:0.662,2.04008254920061)
--(axis cs:0.664,2.03937767964647)
--(axis cs:0.666,2.03866278115942)
--(axis cs:0.668,2.03793780750854)
--(axis cs:0.67,2.03720271335817)
--(axis cs:0.672,2.03645745430347)
--(axis cs:0.674,2.0357019869057)
--(axis cs:0.676,2.03493626872711)
--(axis cs:0.678,2.03416025836568)
--(axis cs:0.68,2.03337391548931)
--(axis cs:0.682,2.03257720086965)
--(axis cs:0.684,2.03177007641545)
--(axis cs:0.686,2.03095250520532)
--(axis cs:0.688,2.03012445151989)
--(axis cs:0.69,2.02928588087336)
--(axis cs:0.692,2.0284367600443)
--(axis cs:0.694,2.02757705710562)
--(axis cs:0.696,2.02670674145382)
--(axis cs:0.698,2.02582578383719)
--(axis cs:0.7,2.02493415638314)
--(axis cs:0.702,2.02403183262448)
--(axis cs:0.704,2.02311878752453)
--(axis cs:0.706,2.02219499750115)
--(axis cs:0.708,2.02126044044948)
--(axis cs:0.71,2.02031509576334)
--(axis cs:0.712,2.01935894435529)
--(axis cs:0.714,2.01839196867524)
--(axis cs:0.716,2.0174141527275)
--(axis cs:0.718,2.01642548208619)
--(axis cs:0.72,2.01542594390909)
--(axis cs:0.722,2.01441552694958)
--(axis cs:0.724,2.01339422156687)
--(axis cs:0.726,2.01236201973429)
--(axis cs:0.728,2.01131891504551)
--(axis cs:0.73,2.01026490271884)
--(axis cs:0.732,2.00919997959925)
--(axis cs:0.734,2.00812414415828)
--(axis cs:0.736,2.00703739649157)
--(axis cs:0.738,2.00593973831406)
--(axis cs:0.74,2.00483117295268)
--(axis cs:0.742,2.00371170533663)
--(axis cs:0.744,2.00258134198487)
--(axis cs:0.746,2.00144009099107)
--(axis cs:0.748,2.00028796200574)
--(axis cs:0.75,1.99912496621548)
--(axis cs:0.752,1.99795111631943)
--(axis cs:0.754,1.99676642650255)
--(axis cs:0.756,1.99557091240604)
--(axis cs:0.758,1.99436459109444)
--(axis cs:0.76,1.99314748101965)
--(axis cs:0.762,1.99191960198161)
--(axis cs:0.764,1.99068097508564)
--(axis cs:0.766,1.98943162269636)
--(axis cs:0.768,1.98817156838818)
--(axis cs:0.77,1.98690083689215)
--(axis cs:0.772,1.98561945403929)
--(axis cs:0.774,1.98432744670023)
--(axis cs:0.776,1.98302484272107)
--(axis cs:0.778,1.98171167085558)
--(axis cs:0.78,1.98038796069338)
--(axis cs:0.782,1.97905374258444)
--(axis cs:0.784,1.9777090475595)
--(axis cs:0.786,1.97635390724652)
--(axis cs:0.788,1.97498835378319)
--(axis cs:0.79,1.97361241972527)
--(axis cs:0.792,1.97222613795089)
--(axis cs:0.794,1.97082954156066)
--(axis cs:0.796,1.96942266377363)
--(axis cs:0.798,1.96800553781902)
--(axis cs:0.8,1.96657819682379)
--(axis cs:0.802,1.96514067369579)
--(axis cs:0.804,1.96369300100281)
--(axis cs:0.806,1.96223521084726)
--(axis cs:0.808,1.96076733473647)
--(axis cs:0.81,1.95928940344878)
--(axis cs:0.812,1.95780144689521)
--(axis cs:0.814,1.95630349397689)
--(axis cs:0.816,1.95479557243801)
--(axis cs:0.818,1.95327770871461)
--(axis cs:0.82,1.95174992777886)
--(axis cs:0.822,1.95021225297915)
--(axis cs:0.824,1.94866470587583)
--(axis cs:0.826,1.94710730607263)
--(axis cs:0.828,1.94554007104381)
--(axis cs:0.83,1.9439630159571)
--(axis cs:0.832,1.94237615349233)
--(axis cs:0.834,1.94077949365593)
--(axis cs:0.836,1.93917304359124)
--(axis cs:0.838,1.93755680738462)
--(axis cs:0.84,1.93593078586756)
--(axis cs:0.842,1.93429497641465)
--(axis cs:0.844,1.93264937273756)
--(axis cs:0.846,1.93099396467507)
--(axis cs:0.848,1.92932873797908)
--(axis cs:0.85,1.9276536740969)
--(axis cs:0.852,1.92596874994958)
--(axis cs:0.854,1.92427393770652)
--(axis cs:0.856,1.9225692045564)
--(axis cs:0.858,1.92085451247441)
--(axis cs:0.86,1.91912981798592)
--(axis cs:0.862,1.91739507192665)
--(axis cs:0.864,1.91565021919928)
--(axis cs:0.866,1.91389519852678)
--(axis cs:0.868,1.91212994220237)
--(axis cs:0.87,1.91035437583619)
--(axis cs:0.872,1.90856841809883)
--(axis cs:0.874,1.90677198046171)
--(axis cs:0.876,1.90496496693444)
--(axis cs:0.878,1.90314727379918)
--(axis cs:0.88,1.90131878934214)
--(axis cs:0.882,1.89947939358221)
--(axis cs:0.884,1.89762895799686)
--(axis cs:0.886,1.89576734524536)
--(axis cs:0.888,1.89389440888938)
--(axis cs:0.89,1.89200999311111)
--(axis cs:0.892,1.89011393242883)
--(axis cs:0.894,1.88820605141013)
--(axis cs:0.896,1.88628616438287)
--(axis cs:0.898,1.88435407514379)
--(axis cs:0.9,1.88240957666504)
--(axis cs:0.902,1.88045245079849)
--(axis cs:0.904,1.8784824679781)
--(axis cs:0.906,1.87649938692025)
--(axis cs:0.908,1.87450295432218)
--(axis cs:0.91,1.87249290455853)
--(axis cs:0.912,1.87046895937613)
--(axis cs:0.914,1.86843082758708)
--(axis cs:0.916,1.86637820476004)
--(axis cs:0.918,1.86431077291)
--(axis cs:0.92,1.86222820018643)
--(axis cs:0.922,1.8601301405599)
--(axis cs:0.924,1.8580162335072)
--(axis cs:0.926,1.85588610369509)
--(axis cs:0.928,1.85373936066259)
--(axis cs:0.93,1.85157559850192)
--(axis cs:0.932,1.84939439553819)
--(axis cs:0.934,1.84719531400769)
--(axis cs:0.936,1.84497789973507)
--(axis cs:0.938,1.84274168180916)
--(axis cs:0.94,1.84048617225769)
--(axis cs:0.942,1.8382108657208)
--(axis cs:0.944,1.83591523912341)
--(axis cs:0.946,1.83359875134646)
--(axis cs:0.948,1.83126084289706)
--(axis cs:0.95,1.82890093557747)
--(axis cs:0.952,1.82651843215312)
--(axis cs:0.954,1.82411271601945)
--(axis cs:0.956,1.82168315086775)
--(axis cs:0.958,1.81922908034993)
--(axis cs:0.96,1.81674982774222)
--(axis cs:0.962,1.8142446956079)
--(axis cs:0.964,1.81171296545888)
--(axis cs:0.966,1.80915389741638)
--(axis cs:0.968,1.80656672987048)
--(axis cs:0.97,1.80395067913867)
--(axis cs:0.972,1.80130493912339)
--(axis cs:0.974,1.79862868096854)
--(axis cs:0.976,1.79592105271497)
--(axis cs:0.978,1.79318117895492)
--(axis cs:0.98,1.79040816048549)
--(axis cs:0.982,1.78760107396112)
--(axis cs:0.984,1.784758971545)
--(axis cs:0.986,1.78188088055954)
--(axis cs:0.988,1.77896580313587)
--(axis cs:0.99,1.77601271586238)
--(axis cs:0.992,1.77302056943227)
--(axis cs:0.994,1.76998828829023)
--(axis cs:0.996,1.76691477027827)
--(axis cs:0.998,1.76379888628058)
--(axis cs:0.998,1.64901316663916)
--(axis cs:0.998,1.64901316663916)
--(axis cs:0.996,1.65189405817059)
--(axis cs:0.994,1.65473350108669)
--(axis cs:0.992,1.65753260332163)
--(axis cs:0.99,1.66029244615511)
--(axis cs:0.988,1.66301408456853)
--(axis cs:0.986,1.66569854760025)
--(axis cs:0.984,1.6683468386998)
--(axis cs:0.982,1.6709599360812)
--(axis cs:0.98,1.67353879307515)
--(axis cs:0.978,1.67608433848022)
--(axis cs:0.976,1.678597476913)
--(axis cs:0.974,1.68107908915714)
--(axis cs:0.972,1.68353003251139)
--(axis cs:0.97,1.68595114113652)
--(axis cs:0.968,1.68834322640113)
--(axis cs:0.966,1.69070707722642)
--(axis cs:0.964,1.69304346042989)
--(axis cs:0.962,1.69535312106787)
--(axis cs:0.96,1.69763678277704)
--(axis cs:0.958,1.69989514811481)
--(axis cs:0.956,1.70212889889864)
--(axis cs:0.954,1.70433869654421)
--(axis cs:0.952,1.70652518240257)
--(axis cs:0.95,1.7086889780961)
--(axis cs:0.948,1.71083068585343)
--(axis cs:0.946,1.71295088884318)
--(axis cs:0.944,1.71505015150666)
--(axis cs:0.942,1.71712901988932)
--(axis cs:0.94,1.71918802197116)
--(axis cs:0.938,1.72122766799592)
--(axis cs:0.936,1.72324845079909)
--(axis cs:0.934,1.72525084613478)
--(axis cs:0.932,1.72723531300129)
--(axis cs:0.93,1.72920229396549)
--(axis cs:0.928,1.73115221548596)
--(axis cs:0.926,1.73308548823475)
--(axis cs:0.924,1.7350025074179)
--(axis cs:0.922,1.7369036530946)
--(axis cs:0.92,1.73878929049486)
--(axis cs:0.918,1.74065977033586)
--(axis cs:0.916,1.74251542913681)
--(axis cs:0.914,1.74435658953221)
--(axis cs:0.912,1.7461835605837)
--(axis cs:0.91,1.74799663809012)
--(axis cs:0.908,1.7497961048961)
--(axis cs:0.906,1.75158223119879)
--(axis cs:0.904,1.75335527485294)
--(axis cs:0.902,1.75511548167405)
--(axis cs:0.9,1.75686308573976)
--(axis cs:0.898,1.7585983096892)
--(axis cs:0.896,1.7603213650204)
--(axis cs:0.894,1.76203245238561)
--(axis cs:0.892,1.76373176188449)
--(axis cs:0.89,1.76541947335515)
--(axis cs:0.888,1.76709575666283)
--(axis cs:0.886,1.76876077198633)
--(axis cs:0.884,1.77041467010203)
--(axis cs:0.882,1.77205759266541)
--(axis cs:0.88,1.77368967248998)
--(axis cs:0.878,1.77531103382372)
--(axis cs:0.876,1.77692179262272)
--(axis cs:0.874,1.77852205682208)
--(axis cs:0.872,1.78011192660401)
--(axis cs:0.87,1.78169149466301)
--(axis cs:0.868,1.78326084646801)
--(axis cs:0.866,1.78482006052159)
--(axis cs:0.864,1.78636920861591)
--(axis cs:0.862,1.78790835608561)
--(axis cs:0.86,1.78943756205732)
--(axis cs:0.858,1.79095687969591)
--(axis cs:0.856,1.79246635644732)
--(axis cs:0.854,1.79396603427794)
--(axis cs:0.852,1.79545594991039)
--(axis cs:0.85,1.79693613505585)
--(axis cs:0.848,1.79840661664257)
--(axis cs:0.846,1.7998674170408)
--(axis cs:0.844,1.80131855428386)
--(axis cs:0.842,1.80276004228544)
--(axis cs:0.84,1.80419189105302)
--(axis cs:0.838,1.8056141068973)
--(axis cs:0.836,1.80702669263772)
--(axis cs:0.834,1.80842964780396)
--(axis cs:0.832,1.8098229688333)
--(axis cs:0.83,1.81120664926397)
--(axis cs:0.828,1.81258067992426)
--(axis cs:0.826,1.81394504911759)
--(axis cs:0.824,1.8152997428032)
--(axis cs:0.822,1.81664474477277)
--(axis cs:0.82,1.81798003682263)
--(axis cs:0.818,1.81930559892184)
--(axis cs:0.816,1.82062140937584)
--(axis cs:0.814,1.82192744498587)
--(axis cs:0.812,1.82322368120398)
--(axis cs:0.81,1.8245100922838)
--(axis cs:0.808,1.82578665142693)
--(axis cs:0.806,1.8270533309249)
--(axis cs:0.804,1.82831010229696)
--(axis cs:0.802,1.82955693642335)
--(axis cs:0.8,1.83079380367439)
--(axis cs:0.798,1.83202067403513)
--(axis cs:0.796,1.83323751722579)
--(axis cs:0.794,1.83444430281785)
--(axis cs:0.792,1.8356410003459)
--(axis cs:0.79,1.83682757941524)
--(axis cs:0.788,1.83800400980525)
--(axis cs:0.786,1.83917026156861)
--(axis cs:0.784,1.84032630512633)
--(axis cs:0.782,1.84147211135869)
--(axis cs:0.78,1.84260765169206)
--(axis cs:0.778,1.84373289818174)
--(axis cs:0.776,1.84484782359074)
--(axis cs:0.774,1.84595240146471)
--(axis cs:0.772,1.84704660620282)
--(axis cs:0.77,1.84813041312497)
--(axis cs:0.768,1.84920379853508)
--(axis cs:0.766,1.85026673978069)
--(axis cs:0.764,1.85131921530888)
--(axis cs:0.762,1.85236120471858)
--(axis cs:0.76,1.85339268880928)
--(axis cs:0.758,1.85441364962636)
--(axis cs:0.756,1.85542407050282)
--(axis cs:0.754,1.85642393609784)
--(axis cs:0.752,1.85741323243188)
--(axis cs:0.75,1.85839194691874)
--(axis cs:0.748,1.85936006839427)
--(axis cs:0.746,1.86031758714219)
--(axis cs:0.744,1.8612644949168)
--(axis cs:0.742,1.86220078496279)
--(axis cs:0.74,1.86312645203223)
--(axis cs:0.738,1.86404149239872)
--(axis cs:0.736,1.86494590386894)
--(axis cs:0.734,1.86583968579147)
--(axis cs:0.732,1.86672283906316)
--(axis cs:0.73,1.86759536613301)
--(axis cs:0.728,1.86845727100363)
--(axis cs:0.726,1.86930855923042)
--(axis cs:0.724,1.87014923791857)
--(axis cs:0.722,1.87097931571781)
--(axis cs:0.72,1.87179880281519)
--(axis cs:0.718,1.87260771092583)
--(axis cs:0.716,1.87340605328169)
--(axis cs:0.714,1.87419384461866)
--(axis cs:0.712,1.87497110116173)
--(axis cs:0.71,1.87573784060855)
--(axis cs:0.708,1.87649408211142)
--(axis cs:0.706,1.87723984625765)
--(axis cs:0.704,1.87797515504855)
--(axis cs:0.702,1.87870003187699)
--(axis cs:0.7,1.87941450150366)
--(axis cs:0.698,1.88011859003208)
--(axis cs:0.696,1.88081232488244)
--(axis cs:0.694,1.88149573476437)
--(axis cs:0.692,1.8821688496486)
--(axis cs:0.69,1.88283170073774)
--(axis cs:0.688,1.8834843204361)
--(axis cs:0.686,1.88412674231867)
--(axis cs:0.684,1.88475900109938)
--(axis cs:0.682,1.88538113259856)
--(axis cs:0.68,1.88599317370983)
--(axis cs:0.678,1.88659516236631)
--(axis cs:0.676,1.88718713750638)
--(axis cs:0.674,1.8877691390389)
--(axis cs:0.672,1.88834120780798)
--(axis cs:0.67,1.88890338555742)
--(axis cs:0.668,1.88945571489481)
--(axis cs:0.666,1.88999823925534)
--(axis cs:0.664,1.89053100286539)
--(axis cs:0.662,1.8910540507059)
--(axis cs:0.66,1.89156742847567)
--(axis cs:0.658,1.8920711825545)
--(axis cs:0.656,1.8925653599663)
--(axis cs:0.654,1.89305000834216)
--(axis cs:0.652,1.8935251758835)
--(axis cs:0.65,1.8939909113252)
--(axis cs:0.648,1.89444726389885)
--(axis cs:0.646,1.89489428329618)
--(axis cs:0.644,1.89533201963256)
--(axis cs:0.642,1.89576052341076)
--(axis cs:0.64,1.89617984548483)
--(axis cs:0.638,1.89659003702439)
--(axis cs:0.636,1.89699114947897)
--(axis cs:0.634,1.89738323454285)
--(axis cs:0.632,1.89776634412006)
--(axis cs:0.63,1.8981405302898)
--(axis cs:0.628,1.8985058452722)
--(axis cs:0.626,1.89886234139443)
--(axis cs:0.624,1.89921007105725)
--(axis cs:0.622,1.89954908670187)
--(axis cs:0.62,1.89987944077739)
--(axis cs:0.618,1.90020118570849)
--(axis cs:0.616,1.90051437386373)
--(axis cs:0.614,1.90081905752419)
--(axis cs:0.612,1.90111528885263)
--(axis cs:0.61,1.90140311986313)
--(axis cs:0.608,1.90168260239121)
--(axis cs:0.606,1.90195378806438)
--(axis cs:0.604,1.90221672827329)
--(axis cs:0.602,1.90247147414327)
--(axis cs:0.6,1.90271807650646)
--(axis cs:0.598,1.90295658587437)
--(axis cs:0.596,1.903187052411)
--(axis cs:0.594,1.90340952590646)
--(axis cs:0.592,1.90362405575101)
--(axis cs:0.59,1.90383069090975)
--(axis cs:0.588,1.90402947989769)
--(axis cs:0.586,1.90422047075536)
--(axis cs:0.584,1.90440371102493)
--(axis cs:0.582,1.90457924772681)
--(axis cs:0.58,1.90474712733669)
--(axis cs:0.578,1.90490739576318)
--(axis cs:0.576,1.90506009832578)
--(axis cs:0.574,1.9052052797334)
--(axis cs:0.572,1.90534298406337)
--(axis cs:0.57,1.90547325474079)
--(axis cs:0.568,1.90559613451849)
--(axis cs:0.566,1.90571166545724)
--(axis cs:0.564,1.90581988890653)
--(axis cs:0.562,1.90592084548576)
--(axis cs:0.56,1.90601457506571)
--(axis cs:0.558,1.90610111675061)
--(axis cs:0.556,1.90618050886043)
--(axis cs:0.554,1.90625278891361)
--(axis cs:0.552,1.90631799361022)
--(axis cs:0.55,1.9063761588154)
--(axis cs:0.548,1.90642731954314)
--(axis cs:0.546,1.9064715099405)
--(axis cs:0.544,1.90650876327205)
--(axis cs:0.542,1.90653911190465)
--(axis cs:0.54,1.90656258729263)
--(axis cs:0.538,1.90657921996308)
--(axis cs:0.536,1.90658903950162)
--(axis cs:0.534,1.90659207453833)
--(axis cs:0.532,1.90658835273391)
--(axis cs:0.53,1.90657790076624)
--(axis cs:0.528,1.90656074431698)
--(axis cs:0.526,1.9065369080586)
--(axis cs:0.524,1.90650641564146)
--(axis cs:0.522,1.90646928968122)
--(axis cs:0.52,1.90642555174636)
--(axis cs:0.518,1.90637522234594)
--(axis cs:0.516,1.90631832091755)
--(axis cs:0.514,1.90625486581535)
--(axis cs:0.512,1.90618487429837)
--(axis cs:0.51,1.90610836251891)
--(axis cs:0.508,1.90602534551106)
--(axis cs:0.506,1.90593583717943)
--(axis cs:0.504,1.90583985028788)
--(axis cs:0.502,1.90573739644852)
--(axis cs:0.5,1.90562848611074)
--(axis cs:0.498,1.90551312855031)
--(axis cs:0.496,1.90539133185864)
--(axis cs:0.494,1.90526310293215)
--(axis cs:0.492,1.90512844746164)
--(axis cs:0.49,1.90498736992182)
--(axis cs:0.488,1.9048398735609)
--(axis cs:0.486,1.90468596039022)
--(axis cs:0.484,1.90452563117399)
--(axis cs:0.482,1.9043588854191)
--(axis cs:0.48,1.90418572136493)
--(axis cs:0.478,1.90400613597332)
--(axis cs:0.476,1.90382012491853)
--(axis cs:0.474,1.90362768257728)
--(axis cs:0.472,1.90342880201886)
--(axis cs:0.47,1.9032234749953)
--(axis cs:0.468,1.9030116919316)
--(axis cs:0.466,1.90279344191599)
--(axis cs:0.464,1.90256871269036)
--(axis cs:0.462,1.9023374906406)
--(axis cs:0.46,1.9020997607872)
--(axis cs:0.458,1.90185550677574)
--(axis cs:0.456,1.90160471086761)
--(axis cs:0.454,1.90134735393078)
--(axis cs:0.452,1.90108341543061)
--(axis cs:0.45,1.9008128734208)
--(axis cs:0.448,1.90053570453451)
--(axis cs:0.446,1.90025188397552)
--(axis cs:0.444,1.89996138550953)
--(axis cs:0.442,1.89966418145565)
--(axis cs:0.44,1.89936024267799)
--(axis cs:0.438,1.89904953857747)
--(axis cs:0.436,1.89873203708376)
--(axis cs:0.434,1.89840770464741)
--(axis cs:0.432,1.89807650623223)
--(axis cs:0.43,1.89773840530786)
--(axis cs:0.428,1.89739336384259)
--(axis cs:0.426,1.89704134229642)
--(axis cs:0.424,1.89668229961442)
--(axis cs:0.422,1.89631619322038)
--(axis cs:0.42,1.89594297901071)
--(axis cs:0.418,1.89556261134882)
--(axis cs:0.416,1.89517504305967)
--(axis cs:0.414,1.89478022542486)
--(axis cs:0.412,1.89437810817802)
--(axis cs:0.41,1.89396863950068)
--(axis cs:0.408,1.89355176601859)
--(axis cs:0.406,1.8931274327985)
--(axis cs:0.404,1.89269558334542)
--(axis cs:0.402,1.89225615960052)
--(axis cs:0.4,1.89180910193947)
--(axis cs:0.398,1.89135434917145)
--(axis cs:0.396,1.89089183853881)
--(axis cs:0.394,1.8904215057173)
--(axis cs:0.392,1.88994328481705)
--(axis cs:0.39,1.8894571083843)
--(axis cs:0.388,1.88896290740384)
--(axis cs:0.386,1.88846061130231)
--(axis cs:0.384,1.88795014795225)
--(axis cs:0.382,1.88743144367708)
--(axis cs:0.38,1.88690442325704)
--(axis cs:0.378,1.88636900993598)
--(axis cs:0.376,1.88582512542919)
--(axis cs:0.374,1.8852726899323)
--(axis cs:0.372,1.88471162213122)
--(axis cs:0.37,1.88414183921316)
--(axis cs:0.368,1.88356325687895)
--(axis cs:0.366,1.88297578935642)
--(axis cs:0.364,1.88237934941511)
--(axis cs:0.362,1.88177384838228)
--(axis cs:0.36,1.88115919616029)
--(axis cs:0.358,1.88053530124532)
--(axis cs:0.356,1.87990207074757)
--(axis cs:0.354,1.87925941041299)
--(axis cs:0.352,1.8786072246465)
--(axis cs:0.35,1.87794541653683)
--(axis cs:0.348,1.87727388788303)
--(axis cs:0.346,1.87659253922264)
--(axis cs:0.344,1.87590126986167)
--(axis cs:0.342,1.87519997790629)
--(axis cs:0.34,1.87448856029651)
--(axis cs:0.338,1.87376691284163)
--(axis cs:0.336,1.87303493025778)
--(axis cs:0.334,1.87229250620736)
--(axis cs:0.332,1.87153953334069)
--(axis cs:0.33,1.87077590333962)
--(axis cs:0.328,1.87000150696347)
--(axis cs:0.326,1.8692162340971)
--(axis cs:0.324,1.86841997380134)
--(axis cs:0.322,1.86761261436566)
--(axis cs:0.32,1.86679404336335)
--(axis cs:0.318,1.86596414770906)
--(axis cs:0.316,1.86512281371885)
--(axis cs:0.314,1.8642699271728)
--(axis cs:0.312,1.8634053733802)
--(axis cs:0.31,1.86252903724741)
--(axis cs:0.308,1.86164080334838)
--(axis cs:0.306,1.8607405559979)
--(axis cs:0.304,1.8598281793277)
--(axis cs:0.302,1.85890355736531)
--(axis cs:0.3,1.85796657411581)
--(axis cs:0.298,1.85701711364649)
--(axis cs:0.296,1.8560550601745)
--(axis cs:0.294,1.85508029815745)
--(axis cs:0.292,1.85409271238699)
--(axis cs:0.29,1.85309218808557)
--(axis cs:0.288,1.85207861100615)
--(axis cs:0.286,1.85105186753512)
--(axis cs:0.284,1.85001184479828)
--(axis cs:0.282,1.84895843077008)
--(axis cs:0.28,1.8478915143859)
--(axis cs:0.278,1.84681098565766)
--(axis cs:0.276,1.84571673579253)
--(axis cs:0.274,1.84460865731488)
--(axis cs:0.272,1.84348664419151)
--(axis cs:0.27,1.84235059195992)
--(axis cs:0.268,1.84120039786002)
--(axis cs:0.266,1.84003596096879)
--(axis cs:0.264,1.8388571823383)
--(axis cs:0.262,1.83766396513681)
--(axis cs:0.26,1.83645621479299)
--(axis cs:0.258,1.83523383914325)
--(axis cs:0.256,1.83399674858216)
--(axis cs:0.254,1.83274485621582)
--(axis cs:0.252,1.83147807801825)
--(axis cs:0.25,1.83019633299062)
--(axis cs:0.248,1.82889954332339)
--(axis cs:0.246,1.82758763456115)
--(axis cs:0.244,1.82626053577016)
--(axis cs:0.242,1.8249181797085)
--(axis cs:0.24,1.82356050299869)
--(axis cs:0.238,1.82218744630271)
--(axis cs:0.236,1.82079895449931)
--(axis cs:0.234,1.81939497686342)
--(axis cs:0.232,1.81797546724763)
--(axis cs:0.23,1.81654038426556)
--(axis cs:0.228,1.81508969147685)
--(axis cs:0.226,1.81362335757381)
--(axis cs:0.224,1.81214135656943)
--(axis cs:0.222,1.81064366798656)
--(axis cs:0.22,1.80913027704814)
--(axis cs:0.218,1.8076011748682)
--(axis cs:0.216,1.80605635864345)
--(axis cs:0.214,1.80449583184524)
--(axis cs:0.212,1.80291960441164)
--(axis cs:0.21,1.80132769293937)
--(axis cs:0.208,1.79972012087531)
--(axis cs:0.206,1.79809691870741)
--(axis cs:0.204,1.79645812415459)
--(axis cs:0.202,1.79480378235538)
--(axis cs:0.2,1.793133946055)
--(axis cs:0.198,1.79144867579058)
--(axis cs:0.196,1.78974804007412)
--(axis cs:0.194,1.78803211557288)
--(axis cs:0.192,1.78630098728692)
--(axis cs:0.19,1.78455474872321)
--(axis cs:0.188,1.78279350206619)
--(axis cs:0.186,1.78101735834422)
--(axis cs:0.184,1.77922643759155)
--(axis cs:0.182,1.77742086900546)
--(axis cs:0.18,1.77560079109806)
--(axis cs:0.178,1.77376635184241)
--(axis cs:0.176,1.77191770881243)
--(axis cs:0.174,1.77005502931626)
--(axis cs:0.172,1.76817849052253)
--(axis cs:0.17,1.76628827957913)
--(axis cs:0.168,1.76438459372394)
--(axis cs:0.166,1.76246764038724)
--(axis cs:0.164,1.76053763728501)
--(axis cs:0.162,1.758594812503)
--(axis cs:0.16,1.75663940457081)
--(axis cs:0.158,1.75467166252569)
--(axis cs:0.156,1.75269184596538)
--(axis cs:0.154,1.7507002250898)
--(axis cs:0.152,1.74869708073081)
--(axis cs:0.15,1.74668270436976)
--(axis cs:0.148,1.74465739814234)
--(axis cs:0.146,1.74262147483021)
--(axis cs:0.144,1.74057525783904)
--(axis cs:0.142,1.73851908116241)
--(axis cs:0.14,1.73645328933131)
--(axis cs:0.138,1.73437823734865)
--(axis cs:0.136,1.73229429060853)
--(axis cs:0.134,1.73020182479978)
--(axis cs:0.132,1.72810122579346)
--(axis cs:0.13,1.72599288951401)
--(axis cs:0.128,1.72387722179362)
--(axis cs:0.126,1.72175463820972)
--(axis cs:0.124,1.71962556390502)
--(axis cs:0.122,1.71749043339024)
--(axis cs:0.12,1.71534969032896)
--(axis cs:0.118,1.71320378730464)
--(axis cs:0.116,1.71105318556958)
--(axis cs:0.114,1.70889835477573)
--(axis cs:0.112,1.70673977268719)
--(axis cs:0.11,1.70457792487456)
--(axis cs:0.108,1.70241330439084)
--(axis cs:0.106,1.70024641142929)
--(axis cs:0.104,1.69807775296295)
--(axis cs:0.102,1.69590784236628)
--(axis cs:0.1,1.69373719901885)
--(axis cs:0.098,1.69156634789145)
--(axis cs:0.0960000000000001,1.68939581911479)
--(axis cs:0.094,1.68722614753118)
--(axis cs:0.0920000000000001,1.68505787222942)
--(axis cs:0.09,1.68289153606352)
--(axis cs:0.0880000000000001,1.68072768515548)
--(axis cs:0.086,1.67856686838277)
--(axis cs:0.0840000000000001,1.67640963685102)
--(axis cs:0.082,1.67425654335256)
--(axis cs:0.0800000000000001,1.67210814181137)
--(axis cs:0.078,1.66996498671528)
--(axis cs:0.0760000000000001,1.66782763253605)
--(axis cs:0.074,1.66569663313812)
--(axis cs:0.0720000000000001,1.66357254117701)
--(axis cs:0.07,1.66145590748808)
--(axis cs:0.0680000000000001,1.65934728046664)
--(axis cs:0.066,1.65724720544045)
--(axis cs:0.0640000000000001,1.65515622403549)
--(axis cs:0.062,1.65307487353615)
--(axis cs:0.0600000000000001,1.65100368624083)
--(axis cs:0.058,1.64894318881414)
--(axis cs:0.056,1.64689390163679)
--(axis cs:0.054,1.64485633815434)
--(axis cs:0.052,1.64283100422606)
--(axis cs:0.05,1.64081839747504)
--(axis cs:0.048,1.63881900664083)
--(axis cs:0.046,1.63683331093584)
--(axis cs:0.044,1.63486177940681)
--(axis cs:0.042,1.63290487030256)
--(axis cs:0.04,1.63096303044927)
--(axis cs:0.038,1.62903669463478)
--(axis cs:0.036,1.62712628500284)
--(axis cs:0.034,1.62523221045893)
--(axis cs:0.032,1.62335486608865)
--(axis cs:0.03,1.62149463259014)
--(axis cs:0.028,1.6196518757216)
--(axis cs:0.026,1.61782694576519)
--(axis cs:0.024,1.61602017700857)
--(axis cs:0.022,1.61423188724514)
--(axis cs:0.02,1.61246237729414)
--(axis cs:0.018,1.61071193054179)
--(axis cs:0.016,1.60898081250441)
--(axis cs:0.014,1.60726927041469)
--(axis cs:0.012,1.6055775328319)
--(axis cs:0.00999999999999995,1.60390580927723)
--(axis cs:0.00800000000000001,1.60225428989485)
--(axis cs:0.00599999999999995,1.60062314513979)
--(axis cs:0.004,1.59901252549327)
--(axis cs:0.00199999999999989,1.5974225612062)
--(axis cs:0,1.59585336207159)
--(axis cs:-0.002,1.59430501722645)
--(axis cs:-0.004,1.59277759498364)
--(axis cs:-0.00600000000000001,1.59127114269427)
--(axis cs:-0.00800000000000001,1.58978568664099)
--(axis cs:-0.0100000000000001,1.58832123196247)
--(axis cs:-0.012,1.58687776260948)
--(axis cs:-0.014,1.58545524133263)
--(axis cs:-0.016,1.58405360970201)
--(axis cs:-0.0180000000000001,1.58267278815878)
--(axis cs:-0.02,1.58131267609864)
--(axis cs:-0.022,1.57997315198719)
--(axis cs:-0.024,1.57865407350706)
--(axis cs:-0.0260000000000001,1.57735527773649)
--(axis cs:-0.028,1.57607658135919)
--(axis cs:-0.03,1.57481778090509)
--(axis cs:-0.032,1.57357865302161)
--(axis cs:-0.0340000000000001,1.57235895477489)
--(axis cs:-0.036,1.57115842398057)
--(axis cs:-0.038,1.56997677956345)
--(axis cs:-0.04,1.56881372194531)
--(axis cs:-0.0420000000000001,1.56766893346032)
--(axis cs:-0.044,1.56654207879716)
--(axis cs:-0.046,1.56543280546707)
--(axis cs:-0.048,1.5643407442969)
--(axis cs:-0.0500000000000002,1.56326550994633)
--(axis cs:-0.052,1.56220670144816)
--(axis cs:-0.054,1.56116390277077)
--(axis cs:-0.056,1.56013668340162)
--(axis cs:-0.058,1.55912459895071)
--(axis cs:-0.0599999999999999,1.55812719177284)
--(axis cs:-0.062,1.55714399160761)
--(axis cs:-0.064,1.55617451623574)
--(axis cs:-0.066,1.55521827215076)
--(axis cs:-0.0679999999999999,1.55427475524459)
--(axis cs:-0.07,1.55334345150585)
--(axis cs:-0.072,1.55242383772962)
--(axis cs:-0.074,1.55151538223724)
--(axis cs:-0.0759999999999999,1.55061754560499)
--(axis cs:-0.078,1.54972978140012)
--(axis cs:-0.08,1.54885153692313)
--(axis cs:-0.082,1.54798225395472)
--(axis cs:-0.0839999999999999,1.54712136950628)
--(axis cs:-0.086,1.54626831657239)
--(axis cs:-0.088,1.54542252488421)
--(axis cs:-0.09,1.54458342166221)
--(axis cs:-0.0919999999999999,1.54375043236712)
--(axis cs:-0.094,1.54292298144764)
--(axis cs:-0.096,1.54210049308376)
--(axis cs:-0.098,1.54128239192433)
--(axis cs:-0.0999999999999999,1.54046810381768)
--(axis cs:-0.102,1.53965705653402)
--(axis cs:-0.104,1.53884868047853)
--(axis cs:-0.106,1.53804240939381)
--(axis cs:-0.108,1.53723768105074)
--(axis cs:-0.11,1.53643393792648)
--(axis cs:-0.112,1.53563062786862)
--(axis cs:-0.114,1.53482720474449)
--(axis cs:-0.116,1.53402312907455)
--(axis cs:-0.118,1.53321786864893)
--(axis cs:-0.12,1.53241089912625)
--(axis cs:-0.122,1.53160170461381)
--(axis cs:-0.124,1.53078977822839)
--(axis cs:-0.126,1.52997462263675)
--(axis cs:-0.128,1.5291557505753)
--(axis cs:-0.13,1.52833268534809)
--(axis cs:-0.132,1.52750496130258)
--(axis cs:-0.134,1.52667212428259)
--(axis cs:-0.136,1.52583373205794)
--(axis cs:-0.138,1.52498935473022)
--(axis cs:-0.14,1.52413857511443)
--(axis cs:-0.142,1.52328098909591)
--(axis cs:-0.144,1.52241620596246)
--(axis cs:-0.146,1.52154384871129)
--(axis cs:-0.148,1.52066355433056)
--(axis cs:-0.15,1.51977497405547)
--(axis cs:-0.152,1.51887777359875)
--(axis cs:-0.154,1.51797163335546)
--(axis cs:-0.156,1.51705624858222)
--(axis cs:-0.158,1.51613132955084)
--(axis cs:-0.16,1.51519660167658)
--(axis cs:-0.162,1.51425180562103)
--(axis cs:-0.164,1.51329669737002)
--(axis cs:-0.166,1.51233104828674)
--(axis cs:-0.168,1.51135464514034)
--(axis cs:-0.17,1.51036729011048)
--(axis cs:-0.172,1.50936880076812)
--(axis cs:-0.174,1.50835901003312)
--(axis cs:-0.176,1.50733776610908)
--(axis cs:-0.178,1.50630493239585)
--(axis cs:-0.18,1.50526038738054)
--(axis cs:-0.182,1.50420402450737)
--(axis cs:-0.184,1.50313575202713)
--(axis cs:-0.186,1.50205549282694)
--(axis cs:-0.188,1.50096318424093)
--(axis cs:-0.19,1.49985877784266)
--(axis cs:-0.192,1.49874223921992)
--(axis cs:-0.194,1.49761354773286)
--(axis cs:-0.196,1.49647269625603)
--(axis cs:-0.198,1.49531969090542)
--(axis cs:-0.2,1.49415455075097)
--(axis cs:-0.202,1.49297730751583)
--(axis cs:-0.204,1.49178800526284)
--(axis cs:-0.206,1.49058670006936)
--(axis cs:-0.208,1.48937345969116)
--(axis cs:-0.21,1.48814836321638)
--(axis cs:-0.212,1.48691150071033)
--(axis cs:-0.214,1.48566297285203)
--(axis cs:-0.216,1.48440289056348)
--(axis cs:-0.218,1.48313137463235)
--(axis cs:-0.22,1.48184855532906)
--(axis cs:-0.222,1.48055457201915)
--(axis cs:-0.224,1.47924957277163)
--(axis cs:-0.226,1.4779337139643)
--(axis cs:-0.228,1.47660715988675)
--(axis cs:-0.23,1.47527008234191)
--(axis cs:-0.232,1.47392266024684)
--(axis cs:-0.234,1.4725650792336)
--(axis cs:-0.236,1.47119753125094)
--(axis cs:-0.238,1.46982021416747)
--(axis cs:-0.24,1.468433331377)
--(axis cs:-0.242,1.4670370914068)
--(axis cs:-0.244,1.46563170752934)
--(axis cs:-0.246,1.46421739737813)
--(axis cs:-0.248,1.46279438256829)
--(axis cs:-0.25,1.46136288832236)
--(axis cs:-0.252,1.45992314310193)
--(axis cs:-0.254,1.45847537824548)
--(axis cs:-0.256,1.45701982761309)
--(axis cs:-0.258,1.45555672723818)
--(axis cs:-0.26,1.45408631498702)
--(axis cs:-0.262,1.45260883022607)
--(axis cs:-0.264,1.45112451349772)
--(axis cs:-0.266,1.44963360620463)
--(axis cs:-0.268,1.44813635030301)
--(axis cs:-0.27,1.44663298800505)
--(axis cs:-0.272,1.44512376149078)
--(axis cs:-0.274,1.44360891262952)
--(axis cs:-0.276,1.44208868271107)
--(axis cs:-0.278,1.44056331218689)
--(axis cs:-0.28,1.43903304042123)
--(axis cs:-0.282,1.43749810545238)
--(axis cs:-0.284,1.43595874376419)
--(axis cs:-0.286,1.43441519006767)
--(axis cs:-0.288,1.43286767709294)
--(axis cs:-0.29,1.43131643539135)
--(axis cs:-0.292,1.42976169314777)
--(axis cs:-0.294,1.42820367600314)
--(axis cs:-0.296,1.42664260688691)
--(axis cs:-0.298,1.42507870585963)
--(axis cs:-0.3,1.42351218996537)
--(axis cs:-0.302,1.42194327309381)
--(axis cs:-0.304,1.42037216585205)
--(axis cs:-0.306,1.41879907544586)
--(axis cs:-0.308,1.41722420557016)
--(axis cs:-0.31,1.41564775630867)
--(axis cs:-0.312,1.41406992404243)
--(axis cs:-0.314,1.4124909013671)
--(axis cs:-0.316,1.4109108770187)
--(axis cs:-0.318,1.40933003580765)
--(axis cs:-0.32,1.40774855856085)
--(axis cs:-0.322,1.40616662207163)
--(axis cs:-0.324,1.40458439905719)
--(axis cs:-0.326,1.40300205812343)
--(axis cs:-0.328,1.40141976373685)
--(axis cs:-0.33,1.39983767620324)
--(axis cs:-0.332,1.39825595165295)
--(axis cs:-0.334,1.39667474203251)
--(axis cs:-0.336,1.39509419510226)
--(axis cs:-0.338,1.39351445443975)
--(axis cs:-0.34,1.39193565944874)
--(axis cs:-0.342,1.39035794537338)
--(axis cs:-0.344,1.38878144331754)
--(axis cs:-0.346,1.38720628026873)
--(axis cs:-0.348,1.38563257912667)
--(axis cs:-0.35,1.38406045873609)
--(axis cs:-0.352,1.38249003392344)
--(axis cs:-0.354,1.38092141553757)
--(axis cs:-0.356,1.37935471049374)
--(axis cs:-0.358,1.37779002182107)
--(axis cs:-0.36,1.376227448713)
--(axis cs:-0.362,1.37466708658063)
--(axis cs:-0.364,1.37310902710864)
--(axis cs:-0.366,1.37155335831372)
--(axis cs:-0.368,1.37000016460515)
--(axis cs:-0.37,1.36844952684736)
--(axis cs:-0.372,1.36690152242442)
--(axis cs:-0.374,1.36535622530604)
--(axis cs:-0.376,1.36381370611511)
--(axis cs:-0.378,1.36227403219644)
--(axis cs:-0.38,1.36073726768667)
--(axis cs:-0.382,1.3592034735851)
--(axis cs:-0.384,1.35767270782521)
--(axis cs:-0.386,1.35614502534703)
--(axis cs:-0.388,1.35462047816976)
--(axis cs:-0.39,1.35309911546488)
--(axis cs:-0.392,1.3515809836295)
--(axis cs:-0.394,1.35006612635969)
--(axis cs:-0.396,1.34855458472394)
--(axis cs:-0.398,1.34704639723632)
--(axis cs:-0.4,1.34554159992958)
--(axis cs:-0.402,1.34404022642773)
--(axis cs:-0.404,1.34254230801834)
--(axis cs:-0.406,1.3410478737242)
--(axis cs:-0.408,1.33955695037446)
--(axis cs:-0.41,1.33806956267496)
--(axis cs:-0.412,1.33658573327798)
--(axis cs:-0.414,1.33510548285096)
--(axis cs:-0.416,1.3336288301445)
--(axis cs:-0.418,1.33215579205925)
--(axis cs:-0.42,1.33068638371195)
--(axis cs:-0.422,1.32922061850029)
--(axis cs:-0.424,1.32775850816671)
--(axis cs:-0.426,1.32630006286108)
--(axis cs:-0.428,1.32484529120218)
--(axis cs:-0.43,1.32339420033795)
--(axis cs:-0.432,1.32194679600449)
--(axis cs:-0.434,1.32050308258388)
--(axis cs:-0.436,1.31906306316053)
--(axis cs:-0.438,1.3176267395764)
--(axis cs:-0.44,1.31619411248478)
--(axis cs:-0.442,1.31476518140275)
--(axis cs:-0.444,1.31333994476228)
--(axis cs:-0.446,1.31191839995999)
--(axis cs:-0.448,1.3105005434055)
--(axis cs:-0.45,1.30908637056844)
--(axis cs:-0.452,1.30767587602406)
--(axis cs:-0.454,1.30626905349747)
--(axis cs:-0.456,1.30486589590654)
--(axis cs:-0.458,1.30346639540335)
--(axis cs:-0.46,1.30207054341437)
--(axis cs:-0.462,1.30067833067925)
--(axis cs:-0.464,1.29928974728823)
--(axis cs:-0.466,1.29790478271827)
--(axis cs:-0.468,1.29652342586782)
--(axis cs:-0.47,1.29514566509031)
--(axis cs:-0.472,1.29377148822632)
--(axis cs:-0.474,1.2924008826345)
--(axis cs:-0.476,1.29103383522121)
--(axis cs:-0.478,1.28967033246888)
--(axis cs:-0.48,1.28831036046325)
--(axis cs:-0.482,1.28695390491927)
--(axis cs:-0.484,1.28560095120594)
--(axis cs:-0.486,1.28425148436984)
--(axis cs:-0.488,1.2829054891577)
--(axis cs:-0.49,1.28156295003761)
--(axis cs:-0.492,1.28022385121939)
--(axis cs:-0.494,1.27888817667365)
--(axis cs:-0.496,1.27755591014989)
--(axis cs:-0.498,1.27622703519363)
--(axis cs:-0.5,1.27490153516236)
--(axis cs:-0.502,1.27357939324067)
--(axis cs:-0.504,1.27226059245428)
--(axis cs:-0.506,1.27094511568321)
--(axis cs:-0.508,1.26963294567398)
--(axis cs:-0.51,1.26832406505095)
--(axis cs:-0.512,1.26701845632674)
--(axis cs:-0.514,1.26571610191184)
--(axis cs:-0.516,1.26441698412334)
--(axis cs:-0.518,1.26312108519294)
--(axis cs:-0.52,1.26182838727406)
--(axis cs:-0.522,1.26053887244829)
--(axis cs:-0.524,1.25925252273104)
--(axis cs:-0.526,1.25796932007652)
--(axis cs:-0.528,1.25668924638195)
--(axis cs:-0.53,1.2554122834912)
--(axis cs:-0.532,1.25413841319769)
--(axis cs:-0.534,1.25286761724671)
--(axis cs:-0.536,1.25159987733712)
--(axis cs:-0.538,1.25033517512244)
--(axis cs:-0.54,1.24907349221141)
--(axis cs:-0.542,1.24781481016797)
--(axis cs:-0.544,1.24655911051072)
--(axis cs:-0.546,1.24530637471191)
--(axis cs:-0.548,1.24405658419587)
--(axis cs:-0.55,1.24280972033702)
--(axis cs:-0.552,1.24156576445743)
--(axis cs:-0.554,1.24032469782393)
--(axis cs:-0.556,1.23908650164479)
--(axis cs:-0.558,1.23785115706605)
--(axis cs:-0.56,1.23661864516743)
--(axis cs:-0.562,1.23538894695789)
--(axis cs:-0.564,1.23416204337085)
--(axis cs:-0.566,1.23293791525905)
--(axis cs:-0.568,1.23171654338917)
--(axis cs:-0.57,1.23049790843604)
--(axis cs:-0.572,1.22928199097666)
--(axis cs:-0.574,1.22806877148395)
--(axis cs:-0.576,1.22685823032017)
--(axis cs:-0.578,1.22565034773016)
--(axis cs:-0.58,1.22444510383437)
--(axis cs:-0.582,1.22324247862163)
--(axis cs:-0.584,1.22204245194177)
--(axis cs:-0.586,1.220845003498)
--(axis cs:-0.588,1.21965011283918)
--(axis cs:-0.59,1.21845775935191)
--(axis cs:-0.592,1.21726792225244)
--(axis cs:-0.594,1.2160805805785)
--(axis cs:-0.596,1.21489571318095)
--(axis cs:-0.598,1.21371329871538)
--(axis cs:-0.6,1.21253331563357)
--(axis cs:-0.602,1.21135574217486)
--(axis cs:-0.604,1.21018055635747)
--(axis cs:-0.606,1.20900773596973)
--(axis cs:-0.608,1.20783725856125)
--(axis cs:-0.61,1.20666910143404)
--(axis cs:-0.612,1.20550324163361)
--(axis cs:-0.614,1.20433965594007)
--(axis cs:-0.616,1.20317832085908)
--(axis cs:-0.618,1.20201921261298)
--(axis cs:-0.62,1.20086230713174)
--(axis cs:-0.622,1.19970758004404)
--(axis cs:-0.624,1.19855500666832)
--(axis cs:-0.626,1.1974045620038)
--(axis cs:-0.628,1.19625622072165)
--(axis cs:-0.63,1.19510995715608)
--(axis cs:-0.632,1.19396574529552)
--(axis cs:-0.634,1.19282355877392)
--(axis cs:-0.636,1.19168337086195)
--(axis cs:-0.638,1.19054515445845)
--(axis cs:-0.64,1.1894088820818)
--(axis cs:-0.642,1.18827452586147)
--(axis cs:-0.644,1.1871420575296)
--(axis cs:-0.646,1.1860114484127)
--(axis cs:-0.648,1.18488266942344)
--(axis cs:-0.65,1.18375569105252)
--(axis cs:-0.652,1.18263048336069)
--(axis cs:-0.654,1.18150701597085)
--(axis cs:-0.656,1.1803852580603)
--(axis cs:-0.658,1.17926517835307)
--(axis cs:-0.66,1.17814674511242)
--(axis cs:-0.662,1.17702992613347)
--(axis cs:-0.664,1.17591468873593)
--(axis cs:-0.666,1.17480099975704)
--(axis cs:-0.668,1.17368882554456)
--(axis cs:-0.67,1.17257813195004)
--(axis cs:-0.672,1.17146888432212)
--(axis cs:-0.674,1.17036104750008)
--(axis cs:-0.676,1.16925458580751)
--(axis cs:-0.678,1.16814946304613)
--(axis cs:-0.68,1.16704564248984)
--(axis cs:-0.682,1.16594308687891)
--(axis cs:-0.684,1.16484175841432)
--(axis cs:-0.686,1.16374161875232)
--(axis cs:-0.688,1.16264262899919)
--(axis cs:-0.69,1.1615447497061)
--(axis cs:-0.692,1.16044794086429)
--(axis cs:-0.694,1.1593521619003)
--(axis cs:-0.696,1.1582573716715)
--(axis cs:-0.698,1.15716352846179)
--(axis cs:-0.7,1.15607058997745)
--(axis cs:-0.702,1.15497851334329)
--(axis cs:-0.704,1.15388725509889)
--(axis cs:-0.706,1.15279677119514)
--(axis cs:-0.708,1.1517070169909)
--(axis cs:-0.71,1.15061794725002)
--(axis cs:-0.712,1.14952951613834)
--(axis cs:-0.714,1.14844167722114)
--(axis cs:-0.716,1.14735438346065)
--(axis cs:-0.718,1.14626758721382)
--(axis cs:-0.72,1.14518124023036)
--(axis cs:-0.722,1.14409529365088)
--(axis cs:-0.724,1.14300969800539)
--(axis cs:-0.726,1.14192440321193)
--(axis cs:-0.728,1.14083935857542)
--(axis cs:-0.73,1.13975451278678)
--(axis cs:-0.732,1.13866981392227)
--(axis cs:-0.734,1.13758520944302)
--(axis cs:-0.736,1.13650064619479)
--(axis cs:-0.738,1.13541607040799)
--(axis cs:-0.74,1.13433142769792)
--(axis cs:-0.742,1.13324666306517)
--(axis cs:-0.744,1.13216172089637)
--(axis cs:-0.746,1.13107654496505)
--(axis cs:-0.748,1.12999107843278)
--(axis cs:-0.75,1.12890526385056)
--(axis cs:-0.752,1.12781904316039)
--(axis cs:-0.754,1.12673235769712)
--(axis cs:-0.756,1.12564514819044)
--(axis cs:-0.758,1.12455735476724)
--(axis cs:-0.76,1.12346891695404)
--(axis cs:-0.762,1.12237977367976)
--(axis cs:-0.764,1.12128986327867)
--(axis cs:-0.766,1.12019912349356)
--(axis cs:-0.768,1.11910749147919)
--(axis cs:-0.77,1.11801490380588)
--(axis cs:-0.772,1.11692129646339)
--(axis cs:-0.774,1.11582660486501)
--(axis cs:-0.776,1.11473076385184)
--(axis cs:-0.778,1.11363370769736)
--(axis cs:-0.78,1.11253537011213)
--(axis cs:-0.782,1.1114356842488)
--(axis cs:-0.784,1.11033458270729)
--(axis cs:-0.786,1.10923199754014)
--(axis cs:-0.788,1.10812786025823)
--(axis cs:-0.79,1.10702210183652)
--(axis cs:-0.792,1.10591465272018)
--(axis cs:-0.794,1.10480544283078)
--(axis cs:-0.796,1.10369440157281)
--(axis cs:-0.798,1.10258145784036)
--(axis cs:-0.8,1.10146654002398)
--(axis cs:-0.802,1.10034957601779)
--(axis cs:-0.804,1.0992304932268)
--(axis cs:-0.806,1.09810921857437)
--(axis cs:-0.808,1.09698567850995)
--(axis cs:-0.81,1.09585979901694)
--(axis cs:-0.812,1.09473150562083)
--(axis cs:-0.814,1.09360072339745)
--(axis cs:-0.816,1.09246737698148)
--(axis cs:-0.818,1.09133139057509)
--(axis cs:-0.82,1.09019268795685)
--(axis cs:-0.822,1.08905119249073)
--(axis cs:-0.824,1.08790682713532)
--(axis cs:-0.826,1.08675951445328)
--(axis cs:-0.828,1.08560917662092)
--(axis cs:-0.83,1.08445573543791)
--(axis cs:-0.832,1.08329911233729)
--(axis cs:-0.834,1.0821392283955)
--(axis cs:-0.836,1.08097600434271)
--(axis cs:-0.838,1.07980936057324)
--(axis cs:-0.84,1.07863921715612)
--(axis cs:-0.842,1.07746549384593)
--(axis cs:-0.844,1.07628811009363)
--(axis cs:-0.846,1.07510698505769)
--(axis cs:-0.848,1.07392203761525)
--(axis cs:-0.85,1.07273318637353)
--(axis cs:-0.852,1.07154034968136)
--(axis cs:-0.854,1.07034344564075)
--(axis cs:-0.856,1.06914239211873)
--(axis cs:-0.858,1.06793710675928)
--(axis cs:-0.86,1.06672750699538)
--(axis cs:-0.862,1.06551351006115)
--(axis cs:-0.864,1.0642950330042)
--(axis cs:-0.866,1.06307199269804)
--(axis cs:-0.868,1.06184430585461)
--(axis cs:-0.87,1.06061188903699)
--(axis cs:-0.872,1.05937465867208)
--(axis cs:-0.874,1.05813253106357)
--(axis cs:-0.876,1.05688542240484)
--(axis cs:-0.878,1.05563324879209)
--(axis cs:-0.88,1.05437592623749)
--(axis cs:-0.882,1.05311337068242)
--(axis cs:-0.884,1.0518454980109)
--(axis cs:-0.886,1.05057222406293)
--(axis cs:-0.888,1.0492934646481)
--(axis cs:-0.89,1.0480091355591)
--(axis cs:-0.892,1.04671915258545)
--(axis cs:-0.894,1.04542343152721)
--(axis cs:-0.896,1.04412188820879)
--(axis cs:-0.898,1.04281443849277)
--(axis cs:-0.9,1.0415009982939)
--(axis cs:-0.902,1.04018148359299)
--(axis cs:-0.904,1.03885581045097)
--(axis cs:-0.906,1.03752389502294)
--(axis cs:-0.908,1.03618565357228)
--(axis cs:-0.91,1.03484100248479)
--(axis cs:-0.912,1.03348985828283)
--(axis cs:-0.914,1.03213213763958)
--(axis cs:-0.916,1.03076775739321)
--(axis cs:-0.918,1.02939663456112)
--(axis cs:-0.92,1.02801868635424)
--(axis cs:-0.922,1.02663383019126)
--(axis cs:-0.924,1.02524198371291)
--(axis cs:-0.926,1.02384306479622)
--(axis cs:-0.928,1.02243699156885)
--(axis cs:-0.93,1.02102368242327)
--(axis cs:-0.932,1.0196030560311)
--(axis cs:-0.934,1.01817503135726)
--(axis cs:-0.936,1.0167395276743)
--(axis cs:-0.938,1.01529646457649)
--(axis cs:-0.94,1.01384576199405)
--(axis cs:-0.942,1.01238734020728)
--(axis cs:-0.944,1.01092111986063)
--(axis cs:-0.946,1.0094470219768)
--(axis cs:-0.948,1.00796496797071)
--(axis cs:-0.95,1.00647487966348)
--(axis cs:-0.952,1.00497667929636)
--(axis cs:-0.954,1.00347028954453)
--(axis cs:-0.956,1.00195563353096)
--(axis cs:-0.958,1.00043263484004)
--(axis cs:-0.96,0.99890121753131)
--(axis cs:-0.962,0.997361306152991)
--(axis cs:-0.964,0.995812825755486)
--(axis cs:-0.966,0.9942557019048)
--(axis cs:-0.968,0.992689860695853)
--(axis cs:-0.97,0.991115228765718)
--(axis cs:-0.972,0.98953173330675)
--(axis cs:-0.974,0.987939302079619)
--(axis cs:-0.976,0.986337863426256)
--(axis cs:-0.978,0.984727346282645)
--(axis cs:-0.98,0.983107680191564)
--(axis cs:-0.982,0.981478795315159)
--(axis cs:-0.984,0.979840622447419)
--(axis cs:-0.986,0.978193093026533)
--(axis cs:-0.988,0.976536139147099)
--(axis cs:-0.99,0.974869693572227)
--(axis cs:-0.992,0.973193689745482)
--(axis cs:-0.994,0.9715080618027)
--(axis cs:-0.996,0.969812744583667)
--(axis cs:-0.998,0.968107673643635)
--cycle;

\addplot [thick, black]
table [row sep=\\]{%
-0.998	1.10603309676211 \\
-0.996	1.10666992771454 \\
-0.994	1.10730972496945 \\
-0.992	1.10795249605106 \\
-0.99	1.1085982484571 \\
-0.988	1.10924698965843 \\
-0.986	1.1098987270986 \\
-0.984	1.11055346819348 \\
-0.982	1.11121122033086 \\
-0.98	1.11187199087003 \\
-0.978	1.11253578714137 \\
-0.976	1.11320261644595 \\
-0.974	1.11387248605515 \\
-0.972	1.1145454032102 \\
-0.97	1.11522137512179 \\
-0.968	1.11590040896968 \\
-0.966	1.11658251190226 \\
-0.964	1.11726769103614 \\
-0.962	1.11795595345574 \\
-0.96	1.11864730621289 \\
-0.958	1.11934175632636 \\
-0.956	1.12003931078151 \\
-0.954	1.12073997652982 \\
-0.952	1.12144376048848 \\
-0.95	1.12215066953999 \\
-0.948	1.1228607105317 \\
-0.946	1.12357389027542 \\
-0.944	1.12429021554698 \\
-0.942	1.12500969308578 \\
-0.94	1.12573232959443 \\
-0.938	1.12645813173823 \\
-0.936	1.12718710614483 \\
-0.934	1.12791925940373 \\
-0.932	1.12865459806589 \\
-0.93	1.12939312864329 \\
-0.928	1.13013485760848 \\
-0.926	1.13087979139416 \\
-0.924	1.13162793639275 \\
-0.922	1.13237929895595 \\
-0.92	1.13313388539428 \\
-0.918	1.1338917019767 \\
-0.916	1.13465275493009 \\
-0.914	1.1354170504389 \\
-0.912	1.13618459464463 \\
-0.91	1.13695539364545 \\
-0.908	1.13772945349573 \\
-0.906	1.13850678020559 \\
-0.904	1.13928737974047 \\
-0.902	1.14007125802071 \\
-0.9	1.14085842092105 \\
-0.898	1.14164887427022 \\
-0.896	1.14244262385052 \\
-0.894	1.14323967539731 \\
-0.892	1.14404003459862 \\
-0.89	1.14484370709467 \\
-0.888	1.14565069847742 \\
-0.886	1.14646101429016 \\
-0.884	1.14727466002701 \\
-0.882	1.14809164113251 \\
-0.88	1.14891196300115 \\
-0.878	1.14973563097691 \\
-0.876	1.15056265035285 \\
-0.874	1.1513930263706 \\
-0.872	1.15222676421996 \\
-0.87	1.15306386903841 \\
-0.868	1.15390434591069 \\
-0.866	1.15474819986832 \\
-0.864	1.15559543588915 \\
-0.862	1.15644605889692 \\
-0.86	1.1573000737608 \\
-0.858	1.15815748529494 \\
-0.856	1.15901829825797 \\
-0.854	1.15988251735264 \\
-0.852	1.16075014722527 \\
-0.85	1.16162119246534 \\
-0.848	1.16249565760503 \\
-0.846	1.16337354711875 \\
-0.844	1.16425486542272 \\
-0.842	1.16513961687446 \\
-0.84	1.16602780577239 \\
-0.838	1.16691943635531 \\
-0.836	1.16781451280201 \\
-0.834	1.16871303923077 \\
-0.832	1.16961501969892 \\
-0.83	1.17052045820237 \\
-0.828	1.17142935867518 \\
-0.826	1.17234172498908 \\
-0.824	1.17325756095301 \\
-0.822	1.17417687031268 \\
-0.82	1.17509965675011 \\
-0.818	1.17602592388318 \\
-0.816	1.17695567526515 \\
-0.814	1.17788891438422 \\
-0.812	1.17882564466309 \\
-0.81	1.17976586945847 \\
-0.808	1.18070959206066 \\
-0.806	1.18165681569307 \\
-0.804	1.18260754351178 \\
-0.802	1.18356177860507 \\
-0.8	1.18451952399299 \\
-0.798	1.18548078262688 \\
-0.796	1.18644555738895 \\
-0.794	1.18741385109178 \\
-0.792	1.18838566647791 \\
-0.79	1.18936100621937 \\
-0.788	1.19033987291725 \\
-0.786	1.19132226910119 \\
-0.784	1.19230819722901 \\
-0.782	1.19329765968619 \\
-0.78	1.19429065878549 \\
-0.778	1.19528719676642 \\
-0.776	1.19628727579487 \\
-0.774	1.1972908979626 \\
-0.772	1.19829806528684 \\
-0.77	1.19930877970982 \\
-0.768	1.20032304309834 \\
-0.766	1.20134085724329 \\
-0.764	1.20236222385926 \\
-0.762	1.20338714458405 \\
-0.76	1.20441562097826 \\
-0.758	1.20544765452484 \\
-0.756	1.20648324662863 \\
-0.754	1.20752239861594 \\
-0.752	1.20856511173412 \\
-0.75	1.2096113871511 \\
-0.748	1.21066122595497 \\
-0.746	1.21171462915354 \\
-0.744	1.21277159767391 \\
-0.742	1.21383213236201 \\
-0.74	1.21489623398221 \\
-0.738	1.21596390321685 \\
-0.736	1.21703514066585 \\
-0.734	1.21810994684625 \\
-0.732	1.21918832219177 \\
-0.73	1.22027026705244 \\
-0.728	1.22135578169412 \\
-0.726	1.2224448662981 \\
-0.724	1.22353752096066 \\
-0.722	1.22463374569269 \\
-0.72	1.22573354041922 \\
-0.718	1.22683690497902 \\
-0.716	1.22794383912421 \\
-0.714	1.22905434251981 \\
-0.712	1.23016841474331 \\
-0.71	1.23128605528433 \\
-0.708	1.23240726354412 \\
-0.706	1.23353203883523 \\
-0.704	1.23466038038104 \\
-0.702	1.23579228731538 \\
-0.7	1.23692775868212 \\
-0.698	1.2380667934348 \\
-0.696	1.23920939043615 \\
-0.694	1.24035554845779 \\
-0.692	1.24150526617973 \\
-0.69	1.24265854219007 \\
-0.688	1.24381537498453 \\
-0.686	1.24497576296609 \\
-0.684	1.24613970444461 \\
-0.682	1.2473071976364 \\
-0.68	1.2484782406639 \\
-0.678	1.24965283155523 \\
-0.676	1.25083096824381 \\
-0.674	1.25201264856804 \\
-0.672	1.25319787027086 \\
-0.67	1.2543866309994 \\
-0.668	1.25557892830459 \\
-0.666	1.25677475964081 \\
-0.664	1.25797412236548 \\
-0.662	1.25917701373873 \\
-0.66	1.26038343092303 \\
-0.658	1.26159337098279 \\
-0.656	1.26280683088405 \\
-0.654	1.26402380749407 \\
-0.652	1.265244297581 \\
-0.65	1.26646829781352 \\
-0.648	1.2676958047605 \\
-0.646	1.26892681489061 \\
-0.644	1.27016132457201 \\
-0.642	1.27139933007201 \\
-0.64	1.27264082755668 \\
-0.638	1.27388581309054 \\
-0.636	1.27513428263625 \\
-0.634	1.27638623205421 \\
-0.632	1.27764165710227 \\
-0.63	1.2789005534354 \\
-0.628	1.28016291660534 \\
-0.626	1.28142874206029 \\
-0.624	1.28269802514459 \\
-0.622	1.28397076109838 \\
-0.62	1.28524694505731 \\
-0.618	1.2865265720522 \\
-0.616	1.28780963700875 \\
-0.614	1.28909613474723 \\
-0.612	1.29038605998214 \\
-0.61	1.29167940732195 \\
-0.608	1.29297617126877 \\
-0.606	1.29427634621809 \\
-0.604	1.29557992645844 \\
-0.602	1.29688690617111 \\
-0.6	1.29819727942989 \\
-0.598	1.29951104020075 \\
-0.596	1.3008281823416 \\
-0.594	1.30214869960194 \\
-0.592	1.30347258562267 \\
-0.59	1.30479983393575 \\
-0.588	1.30613043796396 \\
-0.586	1.30746439102063 \\
-0.584	1.30880168630938 \\
-0.582	1.31014231692383 \\
-0.58	1.31148627584741 \\
-0.578	1.31283355595302 \\
-0.576	1.31418415000286 \\
-0.574	1.31553805064813 \\
-0.572	1.31689525042879 \\
-0.57	1.31825574177337 \\
-0.568	1.31961951699867 \\
-0.566	1.32098656830955 \\
-0.564	1.32235688779873 \\
-0.562	1.32373046744651 \\
-0.56	1.3251072991206 \\
-0.558	1.32648737457585 \\
-0.556	1.32787068545408 \\
-0.554	1.32925722328385 \\
-0.552	1.33064697948024 \\
-0.55	1.33203994534466 \\
-0.548	1.33343611206465 \\
-0.546	1.33483547071367 \\
-0.544	1.33623801225092 \\
-0.542	1.33764372752114 \\
-0.54	1.33905260725444 \\
-0.538	1.3404646420661 \\
-0.536	1.3418798224564 \\
-0.534	1.34329813881044 \\
-0.532	1.34471958139799 \\
-0.53	1.34614414037328 \\
-0.528	1.34757180577489 \\
-0.526	1.34900256752556 \\
-0.524	1.35043641543204 \\
-0.522	1.35187333918495 \\
-0.52	1.3533133283586 \\
-0.518	1.3547563724109 \\
-0.516	1.35620246068319 \\
-0.514	1.35765158240008 \\
-0.512	1.3591037266694 \\
-0.51	1.36055888248198 \\
-0.508	1.36201703871158 \\
-0.506	1.36347818411479 \\
-0.504	1.36494230733086 \\
-0.502	1.36640939688164 \\
-0.5	1.36787944117144 \\
-0.498	1.36935242848696 \\
-0.496	1.37082834699718 \\
-0.494	1.37230718475325 \\
-0.492	1.37378892968843 \\
-0.49	1.37527356961801 \\
-0.488	1.37676109223919 \\
-0.486	1.37825148513106 \\
-0.484	1.37974473575449 \\
-0.482	1.38124083145207 \\
-0.48	1.38273975944807 \\
-0.478	1.38424150684836 \\
-0.476	1.38574606064038 \\
-0.474	1.38725340769307 \\
-0.472	1.38876353475684 \\
-0.47	1.39027642846352 \\
-0.468	1.39179207532636 \\
-0.466	1.39331046173994 \\
-0.464	1.39483157398022 \\
-0.462	1.39635539820445 \\
-0.46	1.3978819204512 \\
-0.458	1.39941112664035 \\
-0.456	1.40094300257304 \\
-0.454	1.40247753393173 \\
-0.452	1.40401470628014 \\
-0.45	1.40555450506332 \\
-0.448	1.40709691560763 \\
-0.446	1.40864192312074 \\
-0.444	1.41018951269171 \\
-0.442	1.41173966929097 \\
-0.44	1.41329237777034 \\
-0.438	1.41484762286314 \\
-0.436	1.41640538918416 \\
-0.434	1.41796566122973 \\
-0.432	1.41952842337779 \\
-0.43	1.42109365988791 \\
-0.428	1.42266135490141 \\
-0.426	1.42423149244136 \\
-0.424	1.42580405641271 \\
-0.422	1.42737903060232 \\
-0.42	1.42895639867907 \\
-0.418	1.43053614419395 \\
-0.416	1.43211825058013 \\
-0.414	1.43370270115308 \\
-0.412	1.43528947911066 \\
-0.41	1.43687856753322 \\
-0.408	1.43846994938374 \\
-0.406	1.44006360750791 \\
-0.404	1.4416595246343 \\
-0.402	1.44325768337442 \\
-0.4	1.44485806622294 \\
-0.398	1.44646065555775 \\
-0.396	1.44806543364015 \\
-0.394	1.44967238261497 \\
-0.392	1.45128148451075 \\
-0.39	1.45289272123989 \\
-0.388	1.45450607459881 \\
-0.386	1.4561215262681 \\
-0.384	1.45773905781273 \\
-0.382	1.45935865068223 \\
-0.38	1.46098028621083 \\
-0.378	1.46260394561771 \\
-0.376	1.46422961000715 \\
-0.374	1.46585726036875 \\
-0.372	1.46748687757763 \\
-0.37	1.46911844239466 \\
-0.368	1.47075193546665 \\
-0.366	1.47238733732659 \\
-0.364	1.47402462839387 \\
-0.362	1.47566378897452 \\
-0.36	1.47730479926145 \\
-0.358	1.47894763933466 \\
-0.356	1.48059228916155 \\
-0.354	1.48223872859714 \\
-0.352	1.4838869373843 \\
-0.35	1.48553689515408 \\
-0.348	1.48718858142593 \\
-0.346	1.488841975608 \\
-0.344	1.49049705699741 \\
-0.342	1.49215380478055 \\
-0.34	1.49381219803335 \\
-0.338	1.4954722157216 \\
-0.336	1.49713383670125 \\
-0.334	1.4987970397187 \\
-0.332	1.50046180341114 \\
-0.33	1.50212810630685 \\
-0.328	1.50379592682552 \\
-0.326	1.50546524327862 \\
-0.324	1.50713603386967 \\
-0.322	1.50880827669465 \\
-0.32	1.51048194974229 \\
-0.318	1.51215703089447 \\
-0.316	1.51383349792653 \\
-0.314	1.51551132850768 \\
-0.312	1.51719050020132 \\
-0.31	1.51887099046545 \\
-0.308	1.52055277665305 \\
-0.306	1.52223583601244 \\
-0.304	1.52392014568768 \\
-0.302	1.52560568271897 \\
-0.3	1.52729242404305 \\
-0.298	1.5289803464936 \\
-0.296	1.53066942680168 \\
-0.294	1.53235964159609 \\
-0.292	1.53405096740384 \\
-0.29	1.53574338065058 \\
-0.288	1.53743685766101 \\
-0.286	1.5391313746593 \\
-0.284	1.54082690776961 \\
-0.282	1.54252343301646 \\
-0.28	1.54422092632521 \\
-0.278	1.54591936352255 \\
-0.276	1.54761872033693 \\
-0.274	1.54931897239905 \\
-0.272	1.55102009524233 \\
-0.27	1.55272206430339 \\
-0.268	1.55442485492255 \\
-0.266	1.55612844234428 \\
-0.264	1.55783280171779 \\
-0.262	1.55953790809742 \\
-0.26	1.56124373644323 \\
-0.258	1.5629502616215 \\
-0.256	1.56465745840521 \\
-0.254	1.56636530147461 \\
-0.252	1.56807376541773 \\
-0.25	1.56978282473092 \\
-0.248	1.57149245381939 \\
-0.246	1.57320262699774 \\
-0.244	1.57491331849055 \\
-0.242	1.5766245024329 \\
-0.24	1.57833615287094 \\
-0.238	1.58004824376249 \\
-0.236	1.58176074897755 \\
-0.234	1.58347364229893 \\
-0.232	1.58518689742281 \\
-0.23	1.58690048795934 \\
-0.228	1.58861438743321 \\
-0.226	1.59032856928429 \\
-0.224	1.59204300686817 \\
-0.222	1.59375767345685 \\
-0.22	1.59547254223927 \\
-0.218	1.59718758632199 \\
-0.216	1.5989027787298 \\
-0.214	1.60061809240631 \\
-0.212	1.60233350021464 \\
-0.21	1.60404897493803 \\
-0.208	1.60576448928048 \\
-0.206	1.60748001586742 \\
-0.204	1.60919552724634 \\
-0.202	1.61091099588747 \\
-0.2	1.61262639418442 \\
-0.198	1.61434169445487 \\
-0.196	1.61605686894125 \\
-0.194	1.61777188981138 \\
-0.192	1.61948672915921 \\
-0.19	1.62120135900545 \\
-0.188	1.62291575129831 \\
-0.186	1.62462987791416 \\
-0.184	1.62634371065827 \\
-0.182	1.6280572212655 \\
-0.18	1.629770381401 \\
-0.178	1.63148316266096 \\
-0.176	1.63319553657328 \\
-0.174	1.63490747459836 \\
-0.172	1.63661894812978 \\
-0.17	1.63832992849508 \\
-0.168	1.64004038695644 \\
-0.166	1.64175029471149 \\
-0.164	1.64345962289403 \\
-0.162	1.64516834257477 \\
-0.16	1.64687642476213 \\
-0.158	1.64858384040295 \\
-0.156	1.65029056038331 \\
-0.154	1.65199655552927 \\
-0.152	1.65370179660766 \\
-0.15	1.65540625432684 \\
-0.148	1.65710989933753 \\
-0.146	1.65881270223355 \\
-0.144	1.66051463355265 \\
-0.142	1.6622156637773 \\
-0.14	1.66391576333547 \\
-0.138	1.66561490260148 \\
-0.136	1.66731305189677 \\
-0.134	1.66901018149074 \\
-0.132	1.67070626160156 \\
-0.13	1.672401262397 \\
-0.128	1.67409515399526 \\
-0.126	1.67578790646579 \\
-0.124	1.67747948983012 \\
-0.122	1.67916987406275 \\
-0.12	1.68085902909192 \\
-0.118	1.68254692480053 \\
-0.116	1.68423353102692 \\
-0.114	1.6859188175658 \\
-0.112	1.68760275416906 \\
-0.11	1.68928531054663 \\
-0.108	1.69096645636739 \\
-0.106	1.69264616126001 \\
-0.104	1.69432439481382 \\
-0.102	1.69600112657972 \\
-0.0999999999999999	1.69767632607103 \\
-0.098	1.69934996276439 \\
-0.096	1.70102200610064 \\
-0.094	1.70269242548573 \\
-0.0919999999999999	1.70436119029162 \\
-0.09	1.70602826985714 \\
-0.088	1.70769363348895 \\
-0.086	1.7093572504624 \\
-0.0839999999999999	1.71101909002247 \\
-0.082	1.71267912138467 \\
-0.08	1.71433731373596 \\
-0.078	1.71599363623567 \\
-0.0759999999999999	1.71764805801643 \\
-0.074	1.71930054818509 \\
-0.072	1.72095107582365 \\
-0.07	1.72259960999019 \\
-0.0679999999999999	1.72424611971984 \\
-0.066	1.72589057402564 \\
-0.064	1.72753294189959 \\
-0.062	1.72917319231351 \\
-0.0599999999999999	1.73081129422 \\
-0.058	1.73244721655346 \\
-0.056	1.73408092823094 \\
-0.054	1.73571239815318 \\
-0.052	1.73734159520553 \\
-0.0500000000000002	1.73896848825894 \\
-0.048	1.74059304617089 \\
-0.046	1.74221523778637 \\
-0.044	1.74383503193888 \\
-0.0420000000000001	1.74545239745136 \\
-0.04	1.7470673031372 \\
-0.038	1.74867971780118 \\
-0.036	1.75028961024051 \\
-0.0340000000000001	1.75189694924574 \\
-0.032	1.75350170360182 \\
-0.03	1.75510384208902 \\
-0.028	1.75670333348398 \\
-0.0260000000000001	1.75830014656063 \\
-0.024	1.75989425009129 \\
-0.022	1.76148561284754 \\
-0.02	1.76307420360134 \\
-0.0180000000000001	1.76465999112593 \\
-0.016	1.76624294419691 \\
-0.014	1.76782303159321 \\
-0.012	1.76940022209807 \\
-0.0100000000000001	1.77097448450012 \\
-0.00800000000000001	1.77254578759431 \\
-0.00600000000000001	1.77411410018301 \\
-0.004	1.77567939107693 \\
-0.002	1.77724162909621 \\
0	1.7788007830714 \\
0.00199999999999989	1.7803568218445 \\
0.004	1.78190971426996 \\
0.00599999999999995	1.78345942921572 \\
0.00800000000000001	1.78500593556423 \\
0.00999999999999995	1.78654920221345 \\
0.012	1.78808919807795 \\
0.014	1.78962589208983 \\
0.016	1.79115925319985 \\
0.018	1.79268925037839 \\
0.02	1.79421585261655 \\
0.022	1.79573902892709 \\
0.024	1.79725874834557 \\
0.026	1.7987749799313 \\
0.028	1.80028769276842 \\
0.03	1.80179685596694 \\
0.032	1.80330243866375 \\
0.034	1.80480441002367 \\
0.036	1.80630273924052 \\
0.038	1.80779739553811 \\
0.04	1.80928834817133 \\
0.042	1.81077556642716 \\
0.044	1.81225901962572 \\
0.046	1.81373867712133 \\
0.048	1.81521450830352 \\
0.05	1.81668648259811 \\
0.052	1.81815456946824 \\
0.054	1.81961873841542 \\
0.056	1.82107895898055 \\
0.058	1.82253520074502 \\
0.0600000000000001	1.8239874333317 \\
0.062	1.82543562640602 \\
0.0640000000000001	1.82687974967701 \\
0.066	1.82831977289833 \\
0.0680000000000001	1.82975566586935 \\
0.07	1.83118739843617 \\
0.0720000000000001	1.83261494049267 \\
0.074	1.83403826198157 \\
0.0760000000000001	1.83545733289545 \\
0.078	1.83687212327785 \\
0.0800000000000001	1.83828260322423 \\
0.082	1.83968874288312 \\
0.0840000000000001	1.84109051245707 \\
0.086	1.84248788220376 \\
0.0880000000000001	1.843880822437 \\
0.09	1.84526930352782 \\
0.0920000000000001	1.84665329590547 \\
0.094	1.84803277005848 \\
0.0960000000000001	1.84940769653573 \\
0.098	1.85077804594743 \\
0.1	1.85214378896621 \\
0.102	1.85350489632816 \\
0.104	1.85486133883383 \\
0.106	1.8562130873493 \\
0.108	1.85756011280723 \\
0.11	1.85890238620785 \\
0.112	1.86023987862003 \\
0.114	1.86157256118231 \\
0.116	1.86290040510392 \\
0.118	1.86422338166584 \\
0.12	1.86554146222177 \\
0.122	1.86685461819923 \\
0.124	1.86816282110055 \\
0.126	1.8694660425039 \\
0.128	1.87076425406431 \\
0.13	1.87205742751472 \\
0.132	1.87334553466696 \\
0.134	1.87462854741279 \\
0.136	1.87590643772495 \\
0.138	1.8771791776581 \\
0.14	1.87844673934993 \\
0.142	1.87970909502209 \\
0.144	1.88096621698123 \\
0.146	1.88221807762004 \\
0.148	1.88346464941822 \\
0.15	1.88470590494348 \\
0.152	1.88594181685258 \\
0.154	1.8871723578923 \\
0.156	1.88839750090044 \\
0.158	1.88961721880682 \\
0.16	1.89083148463431 \\
0.162	1.89204027149975 \\
0.164	1.89324355261499 \\
0.166	1.89444130128789 \\
0.168	1.89563349092323 \\
0.17	1.89682009502379 \\
0.172	1.89800108719124 \\
0.174	1.89917644112719 \\
0.176	1.9003461306341 \\
0.178	1.90151012961631 \\
0.18	1.90266841208094 \\
0.182	1.90382095213894 \\
0.184	1.90496772400596 \\
0.186	1.9061087020034 \\
0.188	1.90724386055928 \\
0.19	1.90837317420927 \\
0.192	1.90949661759758 \\
0.194	1.91061416547795 \\
0.196	1.91172579271457 \\
0.198	1.91283147428302 \\
0.2	1.91393118527123 \\
0.202	1.91502490088037 \\
0.204	1.91611259642585 \\
0.206	1.91719424733816 \\
0.208	1.91826982916387 \\
0.21	1.91933931756652 \\
0.212	1.92040268832751 \\
0.214	1.92145991734705 \\
0.216	1.92251098064508 \\
0.218	1.92355585436212 \\
0.22	1.92459451476021 \\
0.222	1.92562693822382 \\
0.224	1.92665310126072 \\
0.226	1.92767298050285 \\
0.228	1.92868655270726 \\
0.23	1.92969379475695 \\
0.232	1.93069468366178 \\
0.234	1.93168919655928 \\
0.236	1.93267731071562 \\
0.238	1.93365900352637 \\
0.24	1.93463425251745 \\
0.242	1.93560303534591 \\
0.244	1.93656532980085 \\
0.246	1.93752111380423 \\
0.248	1.93847036541169 \\
0.25	1.93941306281348 \\
0.252	1.94034918433517 \\
0.254	1.94127870843859 \\
0.256	1.94220161372258 \\
0.258	1.94311787892387 \\
0.26	1.94402748291784 \\
0.262	1.94493040471936 \\
0.264	1.94582662348361 \\
0.266	1.94671611850685 \\
0.268	1.94759886922723 \\
0.27	1.9484748552256 \\
0.272	1.94934405622627 \\
0.274	1.9502064520978 \\
0.276	1.95106202285378 \\
0.278	1.9519107486536 \\
0.28	1.95275260980321 \\
0.282	1.95358758675591 \\
0.284	1.95441566011306 \\
0.286	1.95523681062487 \\
0.288	1.95605101919111 \\
0.29	1.95685826686191 \\
0.292	1.95765853483841 \\
0.294	1.95845180447357 \\
0.296	1.95923805727283 \\
0.298	1.96001727489487 \\
0.3	1.96078943915232 \\
0.302	1.96155453201245 \\
0.304	1.96231253559786 \\
0.306	1.96306343218723 \\
0.308	1.96380720421594 \\
0.31	1.96454383427682 \\
0.312	1.96527330512076 \\
0.314	1.96599559965747 \\
0.316	1.96671070095607 \\
0.318	1.96741859224577 \\
0.32	1.96811925691656 \\
0.322	1.96881267851982 \\
0.324	1.96949884076899 \\
0.326	1.97017772754018 \\
0.328	1.97084932287282 \\
0.33	1.9715136109703 \\
0.332	1.97217057620054 \\
0.334	1.97282020309667 \\
0.336	1.97346247635758 \\
0.338	1.97409738084853 \\
0.34	1.97472490160179 \\
0.342	1.97534502381717 \\
0.344	1.97595773286263 \\
0.346	1.97656301427486 \\
0.348	1.97716085375982 \\
0.35	1.97775123719334 \\
0.352	1.97833415062165 \\
0.354	1.97890958026195 \\
0.356	1.97947751250293 \\
0.358	1.98003793390532 \\
0.36	1.98059083120243 \\
0.362	1.98113619130064 \\
0.364	1.98167400127994 \\
0.366	1.98220424839447 \\
0.368	1.98272692007296 \\
0.37	1.98324200391926 \\
0.372	1.98374948771284 \\
0.374	1.98424935940926 \\
0.376	1.98474160714064 \\
0.378	1.98522621921615 \\
0.38	1.98570318412244 \\
0.382	1.98617249052415 \\
0.384	1.98663412726428 \\
0.386	1.98708808336472 \\
0.388	1.98753434802662 \\
0.39	1.98797291063084 \\
0.392	1.98840376073837 \\
0.394	1.98882688809076 \\
0.396	1.9892422826105 \\
0.398	1.98964993440144 \\
0.4	1.99004983374917 \\
0.402	1.99044197112141 \\
0.404	1.99082633716839 \\
0.406	1.99120292272324 \\
0.408	1.99157171880231 \\
0.41	1.99193271660557 \\
0.412	1.99228590751693 \\
0.414	1.99263128310462 \\
0.416	1.99296883512146 \\
0.418	1.99329855550528 \\
0.42	1.99362043637915 \\
0.422	1.99393447005175 \\
0.424	1.99424064901767 \\
0.426	1.99453896595768 \\
0.428	1.99482941373905 \\
0.43	1.99511198541583 \\
0.432	1.99538667422912 \\
0.434	1.99565347360733 \\
0.436	1.99591237716647 \\
0.438	1.99616337871038 \\
0.44	1.99640647223099 \\
0.442	1.99664165190855 \\
0.444	1.99686891211186 \\
0.446	1.99708824739853 \\
0.448	1.99729965251512 \\
0.45	1.99750312239746 \\
0.452	1.99769865217074 \\
0.454	1.99788623714979 \\
0.456	1.9980658728392 \\
0.458	1.99823755493356 \\
0.46	1.99840127931761 \\
0.462	1.99855704206636 \\
0.464	1.99870483944532 \\
0.466	1.99884466791061 \\
0.468	1.99897652410909 \\
0.47	1.99910040487853 \\
0.472	1.9992163072477 \\
0.474	1.99932422843652 \\
0.476	1.99942416585615 \\
0.478	1.99951611710911 \\
0.48	1.99960007998933 \\
0.482	1.99967605248233 \\
0.484	1.9997440327652 \\
0.486	1.99980401920675 \\
0.488	1.9998560103675 \\
0.49	1.99990000499983 \\
0.492	1.99993600204796 \\
0.494	1.99996400064799 \\
0.496	1.999984000128 \\
0.498	1.999996000008 \\
0.5	2 \\
0.502	1.999996000008 \\
0.504	1.999984000128 \\
0.506	1.99996400064799 \\
0.508	1.99993600204796 \\
0.51	1.99990000499983 \\
0.512	1.9998560103675 \\
0.514	1.99980401920675 \\
0.516	1.9997440327652 \\
0.518	1.99967605248233 \\
0.52	1.99960007998933 \\
0.522	1.99951611710911 \\
0.524	1.99942416585615 \\
0.526	1.99932422843652 \\
0.528	1.9992163072477 \\
0.53	1.99910040487853 \\
0.532	1.99897652410909 \\
0.534	1.99884466791061 \\
0.536	1.99870483944532 \\
0.538	1.99855704206636 \\
0.54	1.99840127931761 \\
0.542	1.99823755493356 \\
0.544	1.9980658728392 \\
0.546	1.99788623714979 \\
0.548	1.99769865217074 \\
0.55	1.99750312239746 \\
0.552	1.99729965251512 \\
0.554	1.99708824739853 \\
0.556	1.99686891211186 \\
0.558	1.99664165190855 \\
0.56	1.99640647223099 \\
0.562	1.99616337871038 \\
0.564	1.99591237716647 \\
0.566	1.99565347360733 \\
0.568	1.99538667422912 \\
0.57	1.99511198541583 \\
0.572	1.99482941373905 \\
0.574	1.99453896595768 \\
0.576	1.99424064901767 \\
0.578	1.99393447005175 \\
0.58	1.99362043637915 \\
0.582	1.99329855550528 \\
0.584	1.99296883512146 \\
0.586	1.99263128310462 \\
0.588	1.99228590751693 \\
0.59	1.99193271660557 \\
0.592	1.99157171880231 \\
0.594	1.99120292272324 \\
0.596	1.99082633716839 \\
0.598	1.99044197112141 \\
0.6	1.99004983374917 \\
0.602	1.98964993440144 \\
0.604	1.9892422826105 \\
0.606	1.98882688809076 \\
0.608	1.98840376073837 \\
0.61	1.98797291063084 \\
0.612	1.98753434802662 \\
0.614	1.98708808336472 \\
0.616	1.98663412726428 \\
0.618	1.98617249052415 \\
0.62	1.98570318412244 \\
0.622	1.98522621921615 \\
0.624	1.98474160714064 \\
0.626	1.98424935940926 \\
0.628	1.98374948771284 \\
0.63	1.98324200391926 \\
0.632	1.98272692007296 \\
0.634	1.98220424839447 \\
0.636	1.98167400127994 \\
0.638	1.98113619130064 \\
0.64	1.98059083120243 \\
0.642	1.98003793390532 \\
0.644	1.97947751250293 \\
0.646	1.97890958026195 \\
0.648	1.97833415062165 \\
0.65	1.97775123719334 \\
0.652	1.97716085375982 \\
0.654	1.97656301427486 \\
0.656	1.97595773286263 \\
0.658	1.97534502381717 \\
0.66	1.97472490160179 \\
0.662	1.97409738084853 \\
0.664	1.97346247635758 \\
0.666	1.97282020309667 \\
0.668	1.97217057620054 \\
0.67	1.9715136109703 \\
0.672	1.97084932287282 \\
0.674	1.97017772754018 \\
0.676	1.96949884076899 \\
0.678	1.96881267851982 \\
0.68	1.96811925691656 \\
0.682	1.96741859224577 \\
0.684	1.96671070095607 \\
0.686	1.96599559965747 \\
0.688	1.96527330512076 \\
0.69	1.96454383427682 \\
0.692	1.96380720421594 \\
0.694	1.96306343218723 \\
0.696	1.96231253559786 \\
0.698	1.96155453201245 \\
0.7	1.96078943915232 \\
0.702	1.96001727489487 \\
0.704	1.95923805727283 \\
0.706	1.95845180447357 \\
0.708	1.95765853483841 \\
0.71	1.95685826686191 \\
0.712	1.95605101919111 \\
0.714	1.95523681062487 \\
0.716	1.95441566011306 \\
0.718	1.95358758675591 \\
0.72	1.95275260980321 \\
0.722	1.9519107486536 \\
0.724	1.95106202285378 \\
0.726	1.9502064520978 \\
0.728	1.94934405622627 \\
0.73	1.9484748552256 \\
0.732	1.94759886922723 \\
0.734	1.94671611850685 \\
0.736	1.94582662348361 \\
0.738	1.94493040471936 \\
0.74	1.94402748291784 \\
0.742	1.94311787892387 \\
0.744	1.94220161372258 \\
0.746	1.94127870843859 \\
0.748	1.94034918433517 \\
0.75	1.93941306281348 \\
0.752	1.93847036541169 \\
0.754	1.93752111380423 \\
0.756	1.93656532980085 \\
0.758	1.93560303534591 \\
0.76	1.93463425251745 \\
0.762	1.93365900352637 \\
0.764	1.93267731071562 \\
0.766	1.93168919655928 \\
0.768	1.93069468366178 \\
0.77	1.92969379475695 \\
0.772	1.92868655270726 \\
0.774	1.92767298050285 \\
0.776	1.92665310126072 \\
0.778	1.92562693822382 \\
0.78	1.92459451476021 \\
0.782	1.92355585436212 \\
0.784	1.92251098064508 \\
0.786	1.92145991734705 \\
0.788	1.92040268832751 \\
0.79	1.91933931756652 \\
0.792	1.91826982916387 \\
0.794	1.91719424733816 \\
0.796	1.91611259642585 \\
0.798	1.91502490088037 \\
0.8	1.91393118527123 \\
0.802	1.91283147428302 \\
0.804	1.91172579271457 \\
0.806	1.91061416547795 \\
0.808	1.90949661759758 \\
0.81	1.90837317420927 \\
0.812	1.90724386055928 \\
0.814	1.9061087020034 \\
0.816	1.90496772400596 \\
0.818	1.90382095213894 \\
0.82	1.90266841208094 \\
0.822	1.90151012961631 \\
0.824	1.9003461306341 \\
0.826	1.89917644112719 \\
0.828	1.89800108719124 \\
0.83	1.89682009502379 \\
0.832	1.89563349092323 \\
0.834	1.89444130128789 \\
0.836	1.89324355261499 \\
0.838	1.89204027149975 \\
0.84	1.89083148463431 \\
0.842	1.88961721880682 \\
0.844	1.88839750090044 \\
0.846	1.8871723578923 \\
0.848	1.88594181685258 \\
0.85	1.88470590494348 \\
0.852	1.88346464941822 \\
0.854	1.88221807762004 \\
0.856	1.88096621698123 \\
0.858	1.87970909502209 \\
0.86	1.87844673934993 \\
0.862	1.8771791776581 \\
0.864	1.87590643772495 \\
0.866	1.87462854741279 \\
0.868	1.87334553466696 \\
0.87	1.87205742751472 \\
0.872	1.87076425406431 \\
0.874	1.8694660425039 \\
0.876	1.86816282110055 \\
0.878	1.86685461819923 \\
0.88	1.86554146222177 \\
0.882	1.86422338166584 \\
0.884	1.86290040510392 \\
0.886	1.86157256118231 \\
0.888	1.86023987862003 \\
0.89	1.85890238620785 \\
0.892	1.85756011280723 \\
0.894	1.8562130873493 \\
0.896	1.85486133883383 \\
0.898	1.85350489632816 \\
0.9	1.85214378896621 \\
0.902	1.85077804594743 \\
0.904	1.84940769653573 \\
0.906	1.84803277005848 \\
0.908	1.84665329590547 \\
0.91	1.84526930352782 \\
0.912	1.843880822437 \\
0.914	1.84248788220376 \\
0.916	1.84109051245707 \\
0.918	1.83968874288312 \\
0.92	1.83828260322423 \\
0.922	1.83687212327785 \\
0.924	1.83545733289545 \\
0.926	1.83403826198157 \\
0.928	1.83261494049267 \\
0.93	1.83118739843617 \\
0.932	1.82975566586935 \\
0.934	1.82831977289833 \\
0.936	1.82687974967701 \\
0.938	1.82543562640602 \\
0.94	1.8239874333317 \\
0.942	1.82253520074502 \\
0.944	1.82107895898055 \\
0.946	1.81961873841542 \\
0.948	1.81815456946824 \\
0.95	1.81668648259811 \\
0.952	1.81521450830352 \\
0.954	1.81373867712133 \\
0.956	1.81225901962572 \\
0.958	1.81077556642716 \\
0.96	1.80928834817133 \\
0.962	1.80779739553811 \\
0.964	1.80630273924052 \\
0.966	1.80480441002367 \\
0.968	1.80330243866375 \\
0.97	1.80179685596694 \\
0.972	1.80028769276842 \\
0.974	1.7987749799313 \\
0.976	1.79725874834557 \\
0.978	1.79573902892709 \\
0.98	1.79421585261655 \\
0.982	1.79268925037839 \\
0.984	1.79115925319985 \\
0.986	1.78962589208983 \\
0.988	1.78808919807795 \\
0.99	1.78654920221346 \\
0.992	1.78500593556423 \\
0.994	1.78345942921572 \\
0.996	1.78190971426996 \\
0.998	1.7803568218445 \\
};
\addplot [thick, red, dashed]
table [row sep=\\]{%
-0.998	1.03901129534547 \\
-0.996	1.04076513600834 \\
-0.994	1.04250936300316 \\
-0.992	1.04424404153299 \\
-0.99	1.04596923751536 \\
-0.988	1.04768501757068 \\
-0.986	1.04939144901063 \\
-0.984	1.05108859982629 \\
-0.982	1.05277653867615 \\
-0.98	1.05445533487407 \\
-0.978	1.05612505837697 \\
-0.976	1.05778577977254 \\
-0.974	1.0594375702667 \\
-0.972	1.06108050167103 \\
-0.97	1.06271464639005 \\
-0.968	1.06434007740838 \\
-0.966	1.06595686827778 \\
-0.964	1.06756509310416 \\
-0.962	1.06916482653441 \\
-0.96	1.07075614374316 \\
-0.958	1.07233912041946 \\
-0.956	1.07391383275337 \\
-0.954	1.07548035742246 \\
-0.952	1.07703877157826 \\
-0.95	1.07858915283255 \\
-0.948	1.08013157924371 \\
-0.946	1.08166612930288 \\
-0.944	1.08319288192016 \\
-0.942	1.08471191641067 \\
-0.94	1.08622331248061 \\
-0.938	1.08772715021325 \\
-0.936	1.08922351005489 \\
-0.934	1.09071247280076 \\
-0.932	1.0921941195809 \\
-0.93	1.09366853184598 \\
-0.928	1.09513579135317 \\
-0.926	1.09659598015187 \\
-0.924	1.09804918056956 \\
-0.922	1.09949547519746 \\
-0.92	1.10093494687639 \\
-0.918	1.10236767868244 \\
-0.916	1.10379375391276 \\
-0.914	1.10521325607129 \\
-0.912	1.10662626885452 \\
-0.91	1.10803287613725 \\
-0.908	1.1094331619584 \\
-0.906	1.11082721050679 \\
-0.904	1.112215106107 \\
-0.902	1.11359693320519 \\
-0.9	1.11497277635503 \\
-0.898	1.11634272020362 \\
-0.896	1.11770684947747 \\
-0.894	1.11906524896849 \\
-0.892	1.1204180035201 \\
-0.89	1.1217651980133 \\
-0.888	1.12310691735294 \\
-0.886	1.12444324645387 \\
-0.884	1.12577427022728 \\
-0.882	1.12710007356714 \\
-0.88	1.12842074133656 \\
-0.878	1.1297363583544 \\
-0.876	1.13104700938184 \\
-0.874	1.13235277910912 \\
-0.872	1.1336537521423 \\
-0.87	1.13495001299018 \\
-0.868	1.13624164605123 \\
-0.866	1.13752873560074 \\
-0.864	1.138811365778 \\
-0.862	1.14008962057355 \\
-0.86	1.14136358381664 \\
-0.858	1.14263333916276 \\
-0.856	1.14389897008126 \\
-0.854	1.14516055984316 \\
-0.852	1.146418191509 \\
-0.85	1.14767194791691 \\
-0.848	1.14892191167077 \\
-0.846	1.1501681651285 \\
-0.844	1.15141079039047 \\
-0.842	1.15264986928814 \\
-0.84	1.15388548337276 \\
-0.838	1.15511771390424 \\
-0.836	1.1563466418402 \\
-0.834	1.15757234782516 \\
-0.832	1.15879491217987 \\
-0.83	1.16001441489083 \\
-0.828	1.16123093559997 \\
-0.826	1.16244455359447 \\
-0.824	1.1636553477968 \\
-0.822	1.16486339675488 \\
-0.82	1.16606877863247 \\
-0.818	1.16727157119966 \\
-0.816	1.16847185182365 \\
-0.814	1.16966969745962 \\
-0.812	1.17086518464179 \\
-0.81	1.17205838947478 \\
-0.808	1.17324938762501 \\
-0.806	1.17443825431237 \\
-0.804	1.17562506430211 \\
-0.802	1.17680989189686 \\
-0.8	1.17799281092889 \\
-0.798	1.17917389475259 \\
-0.796	1.1803532162371 \\
-0.794	1.18153084775918 \\
-0.792	1.18270686119629 \\
-0.79	1.18388132791987 \\
-0.788	1.18505431878882 \\
-0.786	1.1862259041432 \\
-0.784	1.18739615379818 \\
-0.782	1.18856513703811 \\
-0.78	1.18973292261097 \\
-0.778	1.19089957872281 \\
-0.776	1.19206517303265 \\
-0.774	1.19322977264743 \\
-0.772	1.19439344411724 \\
-0.77	1.19555625343081 \\
-0.768	1.19671826601117 \\
-0.766	1.19787954671153 \\
-0.764	1.19904015981144 \\
-0.762	1.20020016901314 \\
-0.76	1.20135963743816 \\
-0.758	1.20251862762409 \\
-0.756	1.20367720152167 \\
-0.754	1.20483542049202 \\
-0.752	1.2059933453042 \\
-0.75	1.20715103613288 \\
-0.748	1.20830855255634 \\
-0.746	1.20946595355467 \\
-0.744	1.21062329750817 \\
-0.742	1.21178064219603 \\
-0.74	1.21293804479523 \\
-0.738	1.21409556187961 \\
-0.736	1.21525324941929 \\
-0.734	1.2164111627802 \\
-0.732	1.21756935672392 \\
-0.73	1.21872788540773 \\
-0.728	1.21988680238485 \\
-0.726	1.221046160605 \\
-0.724	1.22220601241506 \\
-0.722	1.2233664095601 \\
-0.72	1.22452740318454 \\
-0.718	1.22568904383352 \\
-0.716	1.22685138145464 \\
-0.714	1.22801446539971 \\
-0.712	1.22917834442691 \\
-0.71	1.23034306670309 \\
-0.708	1.23150867980625 \\
-0.706	1.23267523072835 \\
-0.704	1.23384276587823 \\
-0.702	1.23501133108481 \\
-0.7	1.23618097160049 \\
-0.698	1.2373517321047 \\
-0.696	1.23852365670782 \\
-0.694	1.23969678895509 \\
-0.692	1.24087117183094 \\
-0.69	1.24204684776334 \\
-0.688	1.24322385862848 \\
-0.686	1.24440224575561 \\
-0.684	1.24558204993204 \\
-0.682	1.24676331140838 \\
-0.68	1.24794606990394 \\
-0.678	1.24913036461237 \\
-0.676	1.25031623420738 \\
-0.674	1.25150371684878 \\
-0.672	1.25269285018857 \\
-0.67	1.25388367137727 \\
-0.668	1.25507621707046 \\
-0.666	1.25627052343535 \\
-0.664	1.25746662615769 \\
-0.662	1.2586645604487 \\
-0.66	1.25986436105221 \\
-0.658	1.26106606225199 \\
-0.656	1.26226969787913 \\
-0.654	1.26347530131965 \\
-0.652	1.26468290552222 \\
-0.65	1.26589254300599 \\
-0.648	1.26710424586858 \\
-0.646	1.26831804579416 \\
-0.644	1.26953397406172 \\
-0.642	1.27075206155332 \\
-0.64	1.27197233876261 \\
-0.638	1.27319483580329 \\
-0.636	1.2744195824178 \\
-0.634	1.27564660798602 \\
-0.632	1.27687594153405 \\
-0.63	1.27810761174314 \\
-0.628	1.27934164695857 \\
-0.626	1.28057807519873 \\
-0.624	1.28181692416413 \\
-0.622	1.28305822124655 \\
-0.62	1.28430199353818 \\
-0.618	1.28554826784079 \\
-0.616	1.28679707067497 \\
-0.614	1.28804842828935 \\
-0.612	1.28930236666981 \\
-0.61	1.29055891154878 \\
-0.608	1.29181808841439 \\
-0.606	1.29307992251973 \\
-0.604	1.29434443889204 \\
-0.602	1.2956116623418 \\
-0.6	1.29688161747192 \\
-0.598	1.29815432868669 \\
-0.596	1.29942982020083 \\
-0.594	1.30070811604834 \\
-0.592	1.30198924009137 \\
-0.59	1.30327321602888 \\
-0.588	1.30456006740526 \\
-0.586	1.30584981761884 \\
-0.584	1.30714248993021 \\
-0.582	1.30843810747044 \\
-0.58	1.30973669324913 \\
-0.578	1.31103827016226 \\
-0.576	1.31234286099992 \\
-0.574	1.31365048845378 \\
-0.572	1.31496117512436 \\
-0.57	1.31627494352816 \\
-0.568	1.31759181610437 \\
-0.566	1.31891181522157 \\
-0.564	1.32023496318389 \\
-0.562	1.32156128223716 \\
-0.56	1.32289079457452 \\
-0.558	1.32422352234188 \\
-0.556	1.32555948764298 \\
-0.554	1.32689871254411 \\
-0.552	1.32824121907847 \\
-0.55	1.32958702925015 \\
-0.548	1.33093616503768 \\
-0.546	1.33228864839725 \\
-0.544	1.33364450126538 \\
-0.542	1.33500374556122 \\
-0.54	1.33636640318834 \\
-0.538	1.33773249603605 \\
-0.536	1.33910204598016 \\
-0.534	1.34047507488329 \\
-0.532	1.34185160459456 \\
-0.53	1.34323165694872 \\
-0.528	1.34461525376473 \\
-0.526	1.34600241684368 \\
-0.524	1.34739316796606 \\
-0.522	1.34878752888847 \\
-0.52	1.3501855213395 \\
-0.518	1.35158716701509 \\
-0.516	1.352992487573 \\
-0.514	1.35440150462661 \\
-0.512	1.35581423973799 \\
-0.51	1.3572307144101 \\
-0.508	1.35865095007823 \\
-0.506	1.36007496810057 \\
-0.504	1.36150278974794 \\
-0.502	1.36293443619262 \\
-0.5	1.36436992849628 \\
-0.498	1.36580928759699 \\
-0.496	1.36725253429525 \\
-0.494	1.36869968923903 \\
-0.492	1.37015077290787 \\
-0.49	1.37160580559588 \\
-0.488	1.37306480739372 \\
-0.486	1.37452779816951 \\
-0.484	1.37599479754866 \\
-0.482	1.37746582489252 \\
-0.48	1.37894089927599 \\
-0.478	1.38042003946381 \\
-0.476	1.38190326388585 \\
-0.474	1.38339059061107 \\
-0.472	1.38488203732026 \\
-0.47	1.38637762127758 \\
-0.468	1.38787735930081 \\
-0.466	1.38938126773031 \\
-0.464	1.39088936239667 \\
-0.462	1.39240165858707 \\
-0.46	1.39391817101024 \\
-0.458	1.39543891376018 \\
-0.456	1.39696390027838 \\
-0.454	1.39849314331478 \\
-0.452	1.40002665488723 \\
-0.45	1.40156444623969 \\
-0.448	1.40310652779888 \\
-0.446	1.40465290912962 \\
-0.444	1.40620359888869 \\
-0.442	1.40775860477732 \\
-0.44	1.40931793349222 \\
-0.438	1.4108815906752 \\
-0.436	1.4124495808614 \\
-0.434	1.41402190742608 \\
-0.432	1.41559857252998 \\
-0.43	1.41717957706339 \\
-0.428	1.41876492058875 \\
-0.426	1.42035460128191 \\
-0.424	1.42194861587208 \\
-0.422	1.42354695958045 \\
-0.42	1.4251496260575 \\
-0.418	1.42675660731909 \\
-0.416	1.42836789368128 \\
-0.414	1.429983473694 \\
-0.412	1.43160333407356 \\
-0.41	1.43322745963405 \\
-0.408	1.43485583321771 \\
-0.406	1.4364884356243 \\
-0.404	1.43812524553949 \\
-0.402	1.43976623946246 \\
-0.4	1.44141139163263 \\
-0.398	1.44306067395569 \\
-0.396	1.44471405592897 \\
-0.394	1.44637150456622 \\
-0.392	1.448032984322 \\
-0.39	1.44969845701556 \\
-0.388	1.45136788175455 \\
-0.386	1.45304121485852 \\
-0.384	1.45471840978233 \\
-0.382	1.45639941703965 \\
-0.38	1.45808418412668 \\
-0.378	1.45977265544611 \\
-0.376	1.46146477223157 \\
-0.374	1.46316047247269 \\
-0.372	1.4648596908409 \\
-0.37	1.46656235861614 \\
-0.368	1.46826840361459 \\
-0.366	1.46997775011772 \\
-0.364	1.47169031880269 \\
-0.362	1.47340602667434 \\
-0.36	1.47512478699903 \\
-0.358	1.4768465092404 \\
-0.356	1.4785710989973 \\
-0.354	1.48029845794415 \\
-0.352	1.48202848377386 \\
-0.35	1.4837610701436 \\
-0.348	1.48549610662355 \\
-0.346	1.48723347864898 \\
-0.344	1.48897306747577 \\
-0.342	1.4907147501397 \\
-0.34	1.49245839941973 \\
-0.338	1.49420388380543 \\
-0.336	1.49595106746897 \\
-0.334	1.49769981024174 \\
-0.332	1.49944996759603 \\
-0.33	1.50120139063189 \\
-0.328	1.50295392606944 \\
-0.326	1.50470741624705 \\
-0.324	1.50646169912535 \\
-0.322	1.50821660829765 \\
-0.32	1.50997197300679 \\
-0.318	1.51172761816878 \\
-0.316	1.51348336440348 \\
-0.314	1.5152390280725 \\
-0.312	1.51699442132471 \\
-0.31	1.51874935214937 \\
-0.308	1.52050362443737 \\
-0.306	1.5222570380506 \\
-0.304	1.52400938889977 \\
-0.302	1.52576046903097 \\
-0.3	1.52751006672084 \\
-0.298	1.52925796658106 \\
-0.296	1.53100394967181 \\
-0.294	1.53274779362474 \\
-0.292	1.53448927277543 \\
-0.29	1.53622815830548 \\
-0.288	1.53796421839447 \\
-0.286	1.53969721838171 \\
-0.284	1.54142692093804 \\
-0.282	1.54315308624762 \\
-0.28	1.54487547219989 \\
-0.278	1.54659383459155 \\
-0.276	1.54830792733876 \\
-0.274	1.55001750269938 \\
-0.272	1.55172231150533 \\
-0.27	1.5534221034049 \\
-0.268	1.55511662711505 \\
-0.266	1.55680563068344 \\
-0.264	1.55848886176013 \\
-0.262	1.56016606787881 \\
-0.26	1.56183699674727 \\
-0.258	1.56350139654694 \\
-0.256	1.56515901624127 \\
-0.254	1.56680960589259 \\
-0.252	1.56845291698721 \\
-0.25	1.57008870276836 \\
-0.248	1.57171671857666 \\
-0.246	1.57333672219761 \\
-0.244	1.57494847421586 \\
-0.242	1.5765517383755 \\
-0.24	1.57814628194621 \\
-0.238	1.57973187609448 \\
-0.236	1.58130829625957 \\
-0.234	1.58287532253335 \\
-0.232	1.58443274004379 \\
-0.23	1.58598033934113 \\
-0.228	1.58751791678627 \\
-0.226	1.58904527494058 \\
-0.224	1.59056222295659 \\
-0.222	1.59206857696861 \\
-0.22	1.59356416048277 \\
-0.218	1.59504880476549 \\
-0.216	1.59652234922979 \\
-0.214	1.59798464181851 \\
-0.212	1.59943553938367 \\
-0.21	1.6008749080612 \\
-0.208	1.60230262364005 \\
-0.206	1.60371857192505 \\
-0.204	1.6051226490925 \\
-0.202	1.60651476203761 \\
-0.2	1.6078948287132 \\
-0.198	1.60926277845843 \\
-0.196	1.61061855231697 \\
-0.194	1.61196210334368 \\
-0.192	1.61329339689896 \\
-0.19	1.61461241092987 \\
-0.188	1.61591913623735 \\
-0.186	1.61721357672856 \\
-0.184	1.61849574965366 \\
-0.182	1.61976568582627 \\
-0.18	1.62102342982672 \\
-0.178	1.62226904018753 \\
-0.176	1.62350258956034 \\
-0.174	1.62472416486357 \\
-0.172	1.62593386741027 \\
-0.17	1.62713181301544 \\
-0.168	1.62831813208238 \\
-0.166	1.62949296966734 \\
-0.164	1.63065648552214 \\
-0.162	1.63180885411418 \\
-0.16	1.63295026462355 \\
-0.158	1.63408092091666 \\
-0.156	1.63520104149622 \\
-0.154	1.6363108594273 \\
-0.152	1.63741062223904 \\
-0.15	1.63850059180205 \\
-0.148	1.63958104418113 \\
-0.146	1.64065226946349 \\
-0.144	1.64171457156211 \\
-0.142	1.64276826799452 \\
-0.14	1.6438136896369 \\
-0.138	1.64485118045374 \\
-0.136	1.64588109720306 \\
-0.134	1.6469038091176 \\
-0.132	1.64791969756211 \\
-0.13	1.64892915566717 \\
-0.128	1.64993258793986 \\
-0.126	1.65093040985169 \\
-0.124	1.65192304740439 \\
-0.122	1.65291093667394 \\
-0.12	1.65389452333363 \\
-0.118	1.65487426215647 \\
-0.116	1.65585061649808 \\
-0.114	1.65682405776031 \\
-0.112	1.65779506483678 \\
-0.11	1.65876412354088 \\
-0.108	1.65973172601727 \\
-0.106	1.6606983701377 \\
-0.104	1.66166455888212 \\
-0.102	1.6626307997061 \\
-0.0999999999999999	1.66359760389551 \\
-0.098	1.66456548590968 \\
-0.096	1.66553496271388 \\
-0.094	1.6665065531025 \\
-0.0919999999999999	1.66748077701388 \\
-0.09	1.66845815483814 \\
-0.088	1.66943920671906 \\
-0.086	1.67042445185131 \\
-0.0839999999999999	1.67141440777425 \\
-0.082	1.67240958966358 \\
-0.08	1.67341050962209 \\
-0.078	1.67441767597074 \\
-0.0759999999999999	1.67543159254146 \\
-0.074	1.67645275797289 \\
-0.072	1.67748166501035 \\
-0.07	1.67851879981137 \\
-0.0679999999999999	1.67956464125807 \\
-0.066	1.68061966027761 \\
-0.064	1.68168431917204 \\
-0.062	1.68275907095889 \\
-0.0599999999999999	1.68384435872346 \\
-0.058	1.68494061498442 \\
-0.056	1.68604826107361 \\
-0.054	1.68716770653141 \\
-0.052	1.6882993485187 \\
-0.0500000000000002	1.68944357124669 \\
-0.048	1.69060074542547 \\
-0.046	1.69177122773266 \\
-0.044	1.69295536030282 \\
-0.0420000000000001	1.69415347023887 \\
-0.04	1.69536586914633 \\
-0.038	1.69659285269124 \\
-0.036	1.69783470018263 \\
-0.0340000000000001	1.6990916741804 \\
-0.032	1.70036402012918 \\
-0.03	1.70165196601897 \\
-0.028	1.70295572207308 \\
-0.0260000000000001	1.70427548046413 \\
-0.024	1.70561141505825 \\
-0.022	1.70696368118835 \\
-0.02	1.70833241545644 \\
-0.0180000000000001	1.70971773556558 \\
-0.016	1.71111974018158 \\
-0.014	1.71253850882467 \\
-0.012	1.71397410179119 \\
-0.0100000000000001	1.71542656010544 \\
-0.00800000000000001	1.71689590550161 \\
-0.00600000000000001	1.71838214043568 \\
-0.004	1.71988524812719 \\
-0.002	1.72140519263063 \\
0	1.72294191893613 \\
0.00199999999999989	1.72449535309917 \\
0.004	1.72606540239883 \\
0.00599999999999995	1.72765195552411 \\
0.00800000000000001	1.72925488278783 \\
0.00999999999999995	1.73087403636741 \\
0.012	1.73250925057203 \\
0.014	1.73416034213527 \\
0.016	1.73582711053262 \\
0.018	1.73750933832296 \\
0.02	1.73920679151314 \\
0.022	1.74091921994486 \\
0.024	1.74264635770276 \\
0.026	1.74438792354274 \\
0.028	1.74614362133964 \\
0.03	1.74791314055301 \\
0.032	1.74969615671001 \\
0.034	1.75149233190429 \\
0.036	1.75330131530965 \\
0.038	1.75512274370744 \\
0.04	1.75695624202641 \\
0.042	1.75880142389386 \\
0.044	1.76065789219686 \\
0.046	1.76252523965243 \\
0.048	1.76440304938534 \\
0.05	1.76629089551241 \\
0.052	1.76818834373207 \\
0.054	1.77009495191797 \\
0.056	1.77201027071558 \\
0.058	1.77393384414034 \\
0.0600000000000001	1.77586521017655 \\
0.062	1.77780390137558 \\
0.0640000000000001	1.77974944545244 \\
0.066	1.78170136587963 \\
0.0680000000000001	1.78365918247709 \\
0.07	1.78562241199739 \\
0.0720000000000001	1.78759056870507 \\
0.074	1.78956316494917 \\
0.0760000000000001	1.79153971172807 \\
0.078	1.79351971924578 \\
0.0800000000000001	1.79550269745876 \\
0.082	1.79748815661251 \\
0.0840000000000001	1.79947560776724 \\
0.086	1.80146456331179 \\
0.0880000000000001	1.80345453746524 \\
0.09	1.80544504676551 \\
0.0920000000000001	1.80743561054441 \\
0.094	1.80942575138864 \\
0.0960000000000001	1.81141499558621 \\
0.098	1.81340287355783 \\
0.1	1.81538892027292 \\
0.102	1.81737267564996 \\
0.104	1.81935368494068 \\
0.106	1.82133149909808 \\
0.108	1.82330567512786 \\
0.11	1.82527577642324 \\
0.112	1.82724137308298 \\
0.114	1.82920204221248 \\
0.116	1.83115736820809 \\
0.118	1.8331069430243 \\
0.12	1.83505036642423 \\
0.122	1.83698724621314 \\
0.124	1.83891719845537 \\
0.126	1.84083984767452 \\
0.128	1.84275482703734 \\
0.13	1.84466177852136 \\
0.132	1.84656035306645 \\
0.134	1.84845021071071 \\
0.136	1.85033102071078 \\
0.138	1.8522024616471 \\
0.14	1.8540642215141 \\
0.142	1.85591599779604 \\
0.144	1.85775749752856 \\
0.146	1.85958843734642 \\
0.148	1.86140854351786 \\
0.15	1.86321755196584 \\
0.152	1.86501520827676 \\
0.154	1.86680126769685 \\
0.156	1.86857549511684 \\
0.158	1.87033766504529 \\
0.16	1.87208756157093 \\
0.162	1.87382497831458 \\
0.164	1.87554971837098 \\
0.166	1.87726159424112 \\
0.168	1.87896042775529 \\
0.17	1.88064604998753 \\
0.172	1.88231830116178 \\
0.174	1.88397703055022 \\
0.176	1.8856220963642 \\
0.178	1.88725336563824 \\
0.18	1.88887071410746 \\
0.182	1.89047402607897 \\
0.184	1.89206319429749 \\
0.186	1.89363811980571 \\
0.188	1.89519871179973 \\
0.19	1.89674488748004 \\
0.192	1.89827657189832 \\
0.194	1.8997936978005 \\
0.196	1.90129620546645 \\
0.198	1.90278404254654 \\
0.2	1.90425716389562 \\
0.202	1.90571553140452 \\
0.204	1.9071591138295 \\
0.206	1.90858788662001 \\
0.208	1.91000183174496 \\
0.21	1.91140093751781 \\
0.212	1.91278519842078 \\
0.214	1.91415461492847 \\
0.216	1.91550919333103 \\
0.218	1.91684894555729 \\
0.22	1.91817388899792 \\
0.222	1.91948404632894 \\
0.224	1.92077944533577 \\
0.226	1.922060118738 \\
0.228	1.92332610401508 \\
0.23	1.92457744323312 \\
0.232	1.92581418287298 \\
0.234	1.92703637365972 \\
0.236	1.92824407039373 \\
0.238	1.92943733178352 \\
0.24	1.93061622028037 \\
0.242	1.93178080191496 \\
0.244	1.93293114613612 \\
0.246	1.93406732565172 \\
0.248	1.93518941627195 \\
0.25	1.93629749675486 \\
0.252	1.93739164865449 \\
0.254	1.93847195617146 \\
0.256	1.93953850600623 \\
0.258	1.94059138721499 \\
0.26	1.94163069106832 \\
0.262	1.94265651091257 \\
0.264	1.94366894203415 \\
0.266	1.94466808152656 \\
0.268	1.94565402816043 \\
0.27	1.94662688225637 \\
0.272	1.94758674556083 \\
0.274	1.94853372112486 \\
0.276	1.94946791318583 \\
0.278	1.9503894270522 \\
0.28	1.95129836899112 \\
0.282	1.95219484611912 \\
0.284	1.95307896629572 \\
0.286	1.95395083801995 \\
0.288	1.9548105703299 \\
0.29	1.9556582727051 \\
0.292	1.95649405497189 \\
0.294	1.95731802721165 \\
0.296	1.95813029967182 \\
0.298	1.95893098267987 \\
0.3	1.95972018656 \\
0.302	1.96049802155265 \\
0.304	1.96126459773671 \\
0.306	1.96202002495447 \\
0.308	1.96276441273923 \\
0.31	1.96349787024555 \\
0.312	1.96422050618208 \\
0.314	1.9649324287469 \\
0.316	1.96563374556546 \\
0.318	1.96632456363087 \\
0.32	1.96700498924672 \\
0.322	1.96767512797217 \\
0.324	1.96833508456944 \\
0.326	1.96898496295353 \\
0.328	1.9696248661442 \\
0.33	1.97025489622014 \\
0.332	1.97087515427522 \\
0.334	1.97148574037689 \\
0.336	1.97208675352658 \\
0.338	1.9726782916221 \\
0.34	1.97326045142195 \\
0.342	1.97383332851159 \\
0.344	1.97439701727144 \\
0.346	1.97495161084675 \\
0.348	1.97549720111919 \\
0.35	1.97603387868015 \\
0.352	1.97656173280559 \\
0.354	1.97708085143263 \\
0.356	1.97759132113756 \\
0.358	1.97809322711541 \\
0.36	1.97858665316096 \\
0.362	1.97907168165114 \\
0.364	1.97954839352883 \\
0.366	1.98001686828789 \\
0.368	1.98047718395953 \\
0.37	1.98092941709993 \\
0.372	1.98137364277891 \\
0.374	1.98180993456986 \\
0.376	1.98223836454074 \\
0.378	1.98265900324605 \\
0.38	1.98307191971997 \\
0.382	1.98347718147027 \\
0.384	1.98387485447334 \\
0.386	1.98426500316999 \\
0.388	1.98464769046217 \\
0.39	1.98502297771047 \\
0.392	1.98539092473245 \\
0.394	1.98575158980166 \\
0.396	1.9861050296474 \\
0.398	1.98645129945521 \\
0.4	1.9867904528679 \\
0.402	1.98712254198731 \\
0.404	1.98744761737657 \\
0.406	1.98776572806297 \\
0.408	1.98807692154133 \\
0.41	1.98838124377785 \\
0.412	1.98867873921453 \\
0.414	1.98896945077385 \\
0.416	1.9892534198641 \\
0.418	1.98953068638489 \\
0.42	1.9898012887332 \\
0.422	1.99006526380965 \\
0.424	1.99032264702519 \\
0.426	1.99057347230805 \\
0.428	1.99081777211098 \\
0.43	1.99105557741878 \\
0.432	1.99128691775604 \\
0.434	1.99151182119513 \\
0.436	1.99173031436442 \\
0.438	1.99194242245669 \\
0.44	1.99214816923769 \\
0.442	1.99234757705488 \\
0.444	1.99254066684642 \\
0.446	1.99272745815013 \\
0.448	1.9929079691127 \\
0.45	1.99308221649904 \\
0.452	1.99325021570162 \\
0.454	1.99341198075004 \\
0.456	1.99356752432058 \\
0.458	1.99371685774594 \\
0.46	1.99385999102498 \\
0.462	1.99399693283252 \\
0.464	1.99412769052929 \\
0.466	1.99425227017184 \\
0.468	1.99437067652256 \\
0.47	1.99448291305976 \\
0.472	1.99458898198774 \\
0.474	1.99468888424695 \\
0.476	1.99478261952419 \\
0.478	1.99487018626283 \\
0.48	1.99495158167308 \\
0.482	1.99502680174235 \\
0.484	1.99509584124553 \\
0.486	1.99515869375544 \\
0.488	1.99521535165328 \\
0.49	1.99526580613906 \\
0.492	1.99531004724222 \\
0.494	1.99534806383216 \\
0.496	1.99537984362891 \\
0.498	1.99540537321385 \\
0.5	1.99542463804044 \\
0.502	1.99543762244515 \\
0.504	1.99544430965828 \\
0.506	1.99544468181507 \\
0.508	1.9954387199667 \\
0.51	1.99542640409155 \\
0.512	1.99540771310647 \\
0.514	1.99538262487817 \\
0.516	1.99535111623479 \\
0.518	1.99531316297752 \\
0.52	1.99526873989238 \\
0.522	1.99521782076221 \\
0.524	1.99516037837873 \\
0.526	1.99509638455475 \\
0.528	1.99502581013671 \\
0.53	1.99494862501718 \\
0.532	1.99486479814776 \\
0.534	1.99477429755204 \\
0.536	1.99467709033884 \\
0.538	1.99457314271568 \\
0.54	1.99446242000248 \\
0.542	1.99434488664546 \\
0.544	1.99422050623139 \\
0.546	1.99408924150203 \\
0.548	1.99395105436889 \\
0.55	1.99380590592828 \\
0.552	1.99365375647663 \\
0.554	1.9934945655262 \\
0.556	1.99332829182102 \\
0.558	1.99315489335322 \\
0.56	1.99297432737974 \\
0.562	1.9927865504393 \\
0.564	1.99259151836983 \\
0.566	1.99238918632624 \\
0.568	1.99217950879857 \\
0.57	1.99196243963057 \\
0.572	1.99173793203863 \\
0.574	1.99150593863121 \\
0.576	1.99126641142862 \\
0.578	1.99101930188326 \\
0.58	1.99076456090034 \\
0.582	1.99050213885897 \\
0.584	1.99023198563379 \\
0.586	1.989954050617 \\
0.588	1.9896682827409 \\
0.59	1.9893746305009 \\
0.592	1.98907304197897 \\
0.594	1.98876346486764 \\
0.596	1.98844584649444 \\
0.598	1.98812013384685 \\
0.6	1.98778627359773 \\
0.602	1.98744421213128 \\
0.604	1.98709389556945 \\
0.606	1.98673526979886 \\
0.608	1.98636828049827 \\
0.61	1.98599287316645 \\
0.612	1.9856089931506 \\
0.614	1.98521658567526 \\
0.616	1.98481559587168 \\
0.618	1.98440596880765 \\
0.62	1.98398764951787 \\
0.622	1.98356058303469 \\
0.624	1.9831247144194 \\
0.626	1.98267998879384 \\
0.628	1.98222635137259 \\
0.63	1.98176374749544 \\
0.632	1.9812921226604 \\
0.634	1.98081142255692 \\
0.636	1.98032159309972 \\
0.638	1.97982258046274 \\
0.64	1.9793143311136 \\
0.642	1.97879679184829 \\
0.644	1.97826990982617 \\
0.646	1.97773363260527 \\
0.648	1.97718790817779 \\
0.65	1.97663268500585 \\
0.652	1.97606791205745 \\
0.654	1.97549353884256 \\
0.656	1.97490951544934 \\
0.658	1.97431579258047 \\
0.66	1.97371232158962 \\
0.662	1.97309905451778 \\
0.664	1.97247594412975 \\
0.666	1.97184294395053 \\
0.668	1.97120000830157 \\
0.67	1.97054709233698 \\
0.672	1.96988415207952 \\
0.674	1.96921114445638 \\
0.676	1.96852802733469 \\
0.678	1.96783475955679 \\
0.68	1.96713130097501 \\
0.682	1.96641761248618 \\
0.684	1.96569365606555 \\
0.686	1.96495939480029 \\
0.688	1.96421479292239 \\
0.69	1.96345981584085 \\
0.692	1.96269443017333 \\
0.694	1.9619186037769 \\
0.696	1.96113230577806 \\
0.698	1.96033550660188 \\
0.7	1.95952817800018 \\
0.702	1.95871029307867 \\
0.704	1.95788182632313 \\
0.706	1.9570427536243 \\
0.708	1.9561930523017 \\
0.71	1.95533270112604 \\
0.712	1.9544616803404 \\
0.714	1.95357997167989 \\
0.716	1.95268755838985 \\
0.718	1.95178442524248 \\
0.72	1.95087055855183 \\
0.722	1.94994594618703 \\
0.724	1.94901057758377 \\
0.726	1.94806444375385 \\
0.728	1.94710753729283 \\
0.73	1.9461398523856 \\
0.732	1.94516138480986 \\
0.734	1.94417213193746 \\
0.736	1.94317209273334 \\
0.738	1.94216126775231 \\
0.74	1.94113965913322 \\
0.742	1.94010727059076 \\
0.744	1.93906410740467 \\
0.746	1.93801017640617 \\
0.748	1.93694548596183 \\
0.75	1.93587004595448 \\
0.752	1.93478386776134 \\
0.754	1.93368696422914 \\
0.756	1.93257934964617 \\
0.758	1.93146103971132 \\
0.76	1.93033205149982 \\
0.762	1.92919240342582 \\
0.764	1.9280421152016 \\
0.766	1.92688120779342 \\
0.768	1.92570970337388 \\
0.77	1.92452762527079 \\
0.772	1.92333499791246 \\
0.774	1.92213184676926 \\
0.776	1.92091819829163 \\
0.778	1.9196940798442 \\
0.78	1.91845951963614 \\
0.782	1.91721454664761 \\
0.784	1.91595919055239 \\
0.786	1.91469348163639 \\
0.788	1.91341745071226 \\
0.79	1.91213112902993 \\
0.792	1.910834548183 \\
0.794	1.90952774001107 \\
0.796	1.90821073649782 \\
0.798	1.90688356966499 \\
0.8	1.90554627146203 \\
0.802	1.90419887365161 \\
0.804	1.90284140769073 \\
0.806	1.90147390460763 \\
0.808	1.90009639487439 \\
0.81	1.89870890827514 \\
0.812	1.89731147376997 \\
0.814	1.89590411935457 \\
0.816	1.8944868719154 \\
0.818	1.89305975708064 \\
0.82	1.89162279906674 \\
0.822	1.89017602052063 \\
0.824	1.88871944235768 \\
0.826	1.8872530835953 \\
0.828	1.88577696118222 \\
0.83	1.8842910898236 \\
0.832	1.88279548180183 \\
0.834	1.8812901467931 \\
0.836	1.87977509167983 \\
0.838	1.87825032035891 \\
0.84	1.87671583354581 \\
0.842	1.87517162857469 \\
0.844	1.87361769919433 \\
0.846	1.8720540353602 \\
0.848	1.87048062302251 \\
0.85	1.86889744391036 \\
0.852	1.86730447531208 \\
0.854	1.86570168985174 \\
0.856	1.86408905526193 \\
0.858	1.86246653415288 \\
0.86	1.86083408377795 \\
0.862	1.85919165579556 \\
0.864	1.85753919602764 \\
0.866	1.85587664421463 \\
0.868	1.85420393376712 \\
0.87	1.85252099151426 \\
0.872	1.8508277374489 \\
0.874	1.84912408446952 \\
0.876	1.84740993811922 \\
0.878	1.84568519632157 \\
0.88	1.8439497491136 \\
0.882	1.84220347837591 \\
0.884	1.84044625755999 \\
0.886	1.83867795141279 \\
0.888	1.83689841569871 \\
0.89	1.83510749691897 \\
0.892	1.83330503202848 \\
0.894	1.83149084815035 \\
0.896	1.82966476228793 \\
0.898	1.82782658103466 \\
0.9	1.82597610028168 \\
0.902	1.82411310492325 \\
0.904	1.82223736856013 \\
0.906	1.82034865320093 \\
0.908	1.81844670896151 \\
0.91	1.81653127376246 \\
0.912	1.81460207302481 \\
0.914	1.81265881936387 \\
0.916	1.81070121228146 \\
0.918	1.80872893785637 \\
0.92	1.80674166843332 \\
0.922	1.80473906231022 \\
0.924	1.80272076342408 \\
0.926	1.80068640103529 \\
0.928	1.79863558941055 \\
0.93	1.79656792750444 \\
0.932	1.79448299863957 \\
0.934	1.79238037018545 \\
0.936	1.79025959323607 \\
0.938	1.78812020228623 \\
0.94	1.78596171490666 \\
0.942	1.78378363141787 \\
0.944	1.78158543456291 \\
0.946	1.77936658917892 \\
0.948	1.77712654186756 \\
0.95	1.77486472066428 \\
0.952	1.77258053470652 \\
0.954	1.77027337390081 \\
0.956	1.76794260858873 \\
0.958	1.76558758921184 \\
0.96	1.76320764597554 \\
0.962	1.76080208851182 \\
0.964	1.75837020554094 \\
0.966	1.75591126453212 \\
0.968	1.7534245113631 \\
0.97	1.75090916997867 \\
0.972	1.74836444204814 \\
0.974	1.74578950662176 \\
0.976	1.74318351978609 \\
0.978	1.74054561431833 \\
0.98	1.73787489933956 \\
0.982	1.73517045996704 \\
0.984	1.73243135696535 \\
0.986	1.72965662639663 \\
0.988	1.72684527926971 \\
0.99	1.72399630118831 \\
0.992	1.72110865199824 \\
0.994	1.71818126543366 \\
0.996	1.71521304876233 \\
0.998	1.71220288243011 \\
};
\end{axis}

\end{tikzpicture}

==> figures/wavetrue_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
tick align=outside,
tick pos=left,
title={snapshot with $c_2(x)$},
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.1, xmax=1.1,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.0484656073873791, ymax=1.01777775513496
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.00395178819995541 \\
-0.992	0.00790161181157 \\
-0.988	0.0118596127848794 \\
-0.984	0.0157711636532161 \\
-0.98	0.0198499408337006 \\
-0.976	0.0237545657831073 \\
-0.972	0.0276460104631184 \\
-0.968	0.0316300895402839 \\
-0.964	0.0356761440464503 \\
-0.96	0.0396187382771456 \\
-0.956	0.0435676120281467 \\
-0.952	0.047660345818133 \\
-0.948	0.0517906431145766 \\
-0.944	0.0559175203088106 \\
-0.94	0.0600131163794356 \\
-0.936	0.0641526387803516 \\
-0.932	0.068268658339777 \\
-0.928	0.0725102435970553 \\
-0.924	0.0767191840082445 \\
-0.92	0.0808353001498195 \\
-0.916	0.0849974042858388 \\
-0.912	0.089089197454079 \\
-0.908	0.0932680403481471 \\
-0.904	0.0974134012894741 \\
-0.9	0.101520350704392 \\
-0.896	0.105765731300559 \\
-0.892	0.110019069751912 \\
-0.888	0.114346602363579 \\
-0.884	0.118621843531609 \\
-0.88	0.122824965870402 \\
-0.876	0.12710549767693 \\
-0.872	0.131498602577965 \\
-0.868	0.135798218553715 \\
-0.864	0.140020392640168 \\
-0.86	0.144407313266718 \\
-0.856	0.148818208890297 \\
-0.852	0.153183717448772 \\
-0.848	0.157570426407113 \\
-0.844	0.162032312176788 \\
-0.84	0.166440802659982 \\
-0.836	0.170688142215066 \\
-0.832	0.175001267658819 \\
-0.828	0.179282718722642 \\
-0.824	0.183780211865866 \\
-0.82	0.188262121708999 \\
-0.816	0.192779125874507 \\
-0.812	0.197199973908598 \\
-0.808	0.201575618132206 \\
-0.804	0.20576652897155 \\
-0.8	0.209846963495524 \\
-0.796	0.213970036952603 \\
-0.792	0.21796181194027 \\
-0.788	0.221994169556902 \\
-0.784	0.226248465637968 \\
-0.78	0.230470418273329 \\
-0.776	0.234581032418877 \\
-0.772	0.23868937755441 \\
-0.768	0.242769529244264 \\
-0.764	0.246879065724111 \\
-0.76	0.250939454888453 \\
-0.756	0.255046921748524 \\
-0.752	0.25928343699694 \\
-0.748	0.263322062846663 \\
-0.744	0.2673319054842 \\
-0.74	0.271409761534022 \\
-0.736	0.27547226587067 \\
-0.732	0.279415798004394 \\
-0.728	0.283366142738337 \\
-0.724	0.287244993958963 \\
-0.72	0.291118065834934 \\
-0.716	0.295022569394387 \\
-0.712	0.298840186432213 \\
-0.708	0.302743066026632 \\
-0.704	0.306456380543125 \\
-0.7	0.310426060886883 \\
-0.696	0.314234117283238 \\
-0.692	0.318097457144813 \\
-0.688	0.322004570368657 \\
-0.684	0.325927385676263 \\
-0.68	0.329769730113658 \\
-0.676	0.333793952545945 \\
-0.672	0.337725158521396 \\
-0.668	0.341442503533684 \\
-0.664	0.34525403806032 \\
-0.66	0.349017829521276 \\
-0.656	0.352758046555804 \\
-0.652	0.356576710940333 \\
-0.648	0.360549222530422 \\
-0.644	0.36451964542201 \\
-0.64	0.368398376487119 \\
-0.636	0.372349652981944 \\
-0.632	0.376120502021228 \\
-0.628	0.379850082714442 \\
-0.624	0.383588803114518 \\
-0.62	0.387312002047616 \\
-0.616	0.390999990427742 \\
-0.612	0.39489279387878 \\
-0.608	0.39857546761066 \\
-0.604	0.402335889461065 \\
-0.6	0.406048948800135 \\
-0.596	0.409706158665418 \\
-0.592	0.413496999928295 \\
-0.588	0.417345054061533 \\
-0.584	0.421075825536053 \\
-0.58	0.424893951520693 \\
-0.576	0.428681921085697 \\
-0.572	0.432485133064678 \\
-0.568	0.436134368163682 \\
-0.564	0.43982410487199 \\
-0.56	0.443567866780064 \\
-0.556	0.447260923002993 \\
-0.552	0.450959197975948 \\
-0.548	0.454532347995809 \\
-0.544	0.45809639770564 \\
-0.54	0.461672906839092 \\
-0.536	0.465235718199003 \\
-0.532	0.468751434444744 \\
-0.528	0.472561952909199 \\
-0.524	0.476216803588286 \\
-0.52	0.479732547293334 \\
-0.516	0.483353480186987 \\
-0.512	0.486969170545872 \\
-0.508	0.49042900113857 \\
-0.504	0.493783995412116 \\
-0.5	0.497166727716392 \\
-0.496	0.500620347706784 \\
-0.492	0.504071403783361 \\
-0.488	0.507125052651755 \\
-0.484	0.510206044156935 \\
-0.48	0.513599844176731 \\
-0.476	0.516509591117649 \\
-0.472	0.519184205329137 \\
-0.468	0.522083170195782 \\
-0.464	0.524665929630584 \\
-0.46	0.527322583664849 \\
-0.456	0.529909882820222 \\
-0.452	0.532295639169167 \\
-0.448	0.534684259736037 \\
-0.444	0.537151360926618 \\
-0.44	0.539221546892057 \\
-0.436	0.541240765698889 \\
-0.432	0.543274605146217 \\
-0.428	0.545133621725288 \\
-0.424	0.547232780737135 \\
-0.42	0.549043875028139 \\
-0.416	0.551221995244875 \\
-0.412	0.553451343322365 \\
-0.408	0.55566586210018 \\
-0.404	0.558240755811455 \\
-0.4	0.560633296944175 \\
-0.396	0.563188762217884 \\
-0.392	0.565690075594023 \\
-0.388	0.568292360397722 \\
-0.384	0.570910045351824 \\
-0.38	0.573727653143059 \\
-0.376	0.576504093609388 \\
-0.372	0.579653443934767 \\
-0.368	0.582563741121983 \\
-0.364	0.5854466893986 \\
-0.36	0.588706888182092 \\
-0.356	0.591582997969499 \\
-0.352	0.594400707305345 \\
-0.348	0.597556386862239 \\
-0.344	0.600588635608021 \\
-0.34	0.603999765509794 \\
-0.336	0.606994614220919 \\
-0.332	0.610211468296219 \\
-0.328	0.613550959466788 \\
-0.324	0.616871088082468 \\
-0.32	0.620048618982144 \\
-0.316	0.623369064557486 \\
-0.312	0.626607111491949 \\
-0.308	0.629942344717756 \\
-0.304	0.6334140579946 \\
-0.3	0.637056308514996 \\
-0.296	0.640687415513412 \\
-0.292	0.644368355857835 \\
-0.288	0.648063859127875 \\
-0.284	0.651940792029673 \\
-0.28	0.655667228048478 \\
-0.276	0.659304653779614 \\
-0.272	0.662872805914975 \\
-0.268	0.66671173707229 \\
-0.264	0.670442177289529 \\
-0.26	0.674172430195046 \\
-0.256	0.677636841206861 \\
-0.252	0.681289109255904 \\
-0.248	0.685213142466651 \\
-0.244	0.688978173697088 \\
-0.24	0.692360429744487 \\
-0.236	0.69632798913137 \\
-0.232	0.699965447881972 \\
-0.228	0.703852945496092 \\
-0.224	0.7077615812434 \\
-0.22	0.711986935107576 \\
-0.216	0.715935028845274 \\
-0.212	0.720060979542816 \\
-0.208	0.724263830779929 \\
-0.204	0.728498229856544 \\
-0.2	0.733083599545965 \\
-0.196	0.73778216513616 \\
-0.192	0.742456012056304 \\
-0.188	0.746925052900493 \\
-0.184	0.751857013549474 \\
-0.18	0.756806457747407 \\
-0.176	0.761508302123646 \\
-0.172	0.766448890019138 \\
-0.168	0.771218077677281 \\
-0.164	0.775738773047621 \\
-0.16	0.78045749579747 \\
-0.156	0.785105154180422 \\
-0.152	0.789893842615465 \\
-0.148	0.794518772757685 \\
-0.144	0.799313936461595 \\
-0.14	0.804196322034222 \\
-0.136	0.809046403448343 \\
-0.132	0.813730293300644 \\
-0.128	0.818656614155985 \\
-0.124	0.823757579944525 \\
-0.12	0.829024956646323 \\
-0.116	0.83410833361696 \\
-0.112	0.838906615651825 \\
-0.108	0.843693328362486 \\
-0.104	0.848690727668295 \\
-0.1	0.853445217163447 \\
-0.096	0.857659047211205 \\
-0.092	0.862770358180948 \\
-0.088	0.868596712482248 \\
-0.084	0.874495651068204 \\
-0.08	0.879973496927599 \\
-0.076	0.886766725086318 \\
-0.072	0.894619099514008 \\
-0.068	0.901927555866288 \\
-0.064	0.908784161400022 \\
-0.0600000000000001	0.915764366029637 \\
-0.056	0.921409851683523 \\
-0.052	0.927664240576495 \\
-0.048	0.933279463825816 \\
-0.044	0.937061819465756 \\
-0.04	0.94083910893265 \\
-0.036	0.943855805293262 \\
-0.032	0.946389111886763 \\
-0.028	0.94958895639542 \\
-0.024	0.95126460263312 \\
-0.02	0.952872791358346 \\
-0.016	0.954853664442871 \\
-0.012	0.956083261216176 \\
-0.00800000000000001	0.956634096710239 \\
-0.004	0.95747654079596 \\
0	0.958733413024067 \\
0.004	0.956711168610921 \\
0.00800000000000001	0.955548257810274 \\
0.012	0.954443985721448 \\
0.016	0.955659728771318 \\
0.02	0.953997995670501 \\
0.024	0.951814321756901 \\
0.028	0.94974352126175 \\
0.032	0.945942694753145 \\
0.036	0.942485557266447 \\
0.04	0.938041399111462 \\
0.044	0.933962450549847 \\
0.048	0.93004415176679 \\
0.052	0.92534609370843 \\
0.056	0.919506207026084 \\
0.0600000000000001	0.914373865122244 \\
0.0640000000000001	0.908649354329719 \\
0.0680000000000001	0.901394935863164 \\
0.0720000000000001	0.89318031229409 \\
0.0760000000000001	0.888057974396205 \\
0.0800000000000001	0.880701239041849 \\
0.0840000000000001	0.874927621824579 \\
0.0880000000000001	0.869815981403709 \\
0.0920000000000001	0.867040036295027 \\
0.0960000000000001	0.863817736439855 \\
0.1	0.861512319872086 \\
0.104	0.85930161364016 \\
0.108	0.857347054452353 \\
0.112	0.855858260578859 \\
0.116	0.853894579225236 \\
0.12	0.851963336669783 \\
0.124	0.849898347024285 \\
0.128	0.84779390583955 \\
0.132	0.845595581909406 \\
0.136	0.843435342411505 \\
0.14	0.84119052812342 \\
0.144	0.838827478825305 \\
0.148	0.836549537282854 \\
0.152	0.834194359278297 \\
0.156	0.83149163453171 \\
0.16	0.828789740008919 \\
0.164	0.826364997274649 \\
0.168	0.823689377632609 \\
0.172	0.821090606817472 \\
0.176	0.81859532925326 \\
0.18	0.815627208616275 \\
0.184	0.812954132095905 \\
0.188	0.809950328622717 \\
0.192	0.807441260927141 \\
0.196	0.804749872815361 \\
0.2	0.801905839175226 \\
0.204	0.798937306483072 \\
0.208	0.796196139512454 \\
0.212	0.793076237832309 \\
0.216	0.789621004865651 \\
0.22	0.786386072960225 \\
0.224	0.783001346182257 \\
0.228	0.779239676154999 \\
0.232	0.77562495467607 \\
0.236	0.772050674965188 \\
0.24	0.768547792129073 \\
0.244	0.764764736939493 \\
0.248	0.761329690355835 \\
0.252	0.757508751976211 \\
0.256	0.753793489427876 \\
0.26	0.750055082122262 \\
0.264	0.746601134113172 \\
0.268	0.742964167189514 \\
0.272	0.739317857571749 \\
0.276	0.735841437696755 \\
0.28	0.732566884893462 \\
0.284	0.72914024033004 \\
0.288	0.72544645405057 \\
0.292	0.721947969144242 \\
0.296	0.718421224951125 \\
0.3	0.714788274064507 \\
0.304	0.711045962636878 \\
0.308	0.707264969457356 \\
0.312	0.703451380092307 \\
0.316	0.699460309533335 \\
0.32	0.695467970110882 \\
0.324	0.691675415769582 \\
0.328	0.687827474559793 \\
0.332	0.683855639574187 \\
0.336	0.679880842041984 \\
0.34	0.675998878728958 \\
0.344	0.672029059072837 \\
0.348	0.66817307250383 \\
0.352	0.664160362107696 \\
0.356	0.660351040212128 \\
0.36	0.656523191872236 \\
0.364	0.652460034544455 \\
0.368	0.648598201394038 \\
0.372	0.644665347282357 \\
0.376	0.641138630719891 \\
0.38	0.637677826642128 \\
0.384	0.633790800607678 \\
0.388	0.630126105244427 \\
0.392	0.626606105129139 \\
0.396	0.622893843586563 \\
0.4	0.619270899833728 \\
0.404	0.615605468430516 \\
0.408	0.612042336438038 \\
0.412	0.608574778420534 \\
0.416	0.605273178085995 \\
0.42	0.601738315293864 \\
0.424	0.598167969924996 \\
0.428	0.594584316340688 \\
0.432	0.591264580153256 \\
0.436	0.588002901379685 \\
0.44	0.584810835692188 \\
0.444	0.58147166378326 \\
0.448	0.578087417744821 \\
0.452	0.574654781158061 \\
0.456	0.571437340281156 \\
0.46	0.568273893842861 \\
0.464	0.565004229620335 \\
0.468	0.561732805142149 \\
0.472	0.558339938428713 \\
0.476	0.554960568320572 \\
0.48	0.551890967924263 \\
0.484	0.548941433645211 \\
0.488	0.545776887107706 \\
0.492	0.542614263075642 \\
0.496	0.539521919479857 \\
0.5	0.536548772570375 \\
0.504	0.533380846573866 \\
0.508	0.530142365403713 \\
0.512	0.526665216951038 \\
0.516	0.52326122004592 \\
0.52	0.519768212720356 \\
0.524	0.516052685853141 \\
0.528	0.512370855543334 \\
0.532	0.50872614386578 \\
0.536	0.505158860482943 \\
0.54	0.501366503096637 \\
0.544	0.497589000031932 \\
0.548	0.493842315080762 \\
0.552	0.490031526501896 \\
0.556	0.486105068841028 \\
0.56	0.482327338269842 \\
0.564	0.478249980172401 \\
0.568	0.474348851309455 \\
0.572	0.470234783866058 \\
0.576	0.465873889390638 \\
0.58	0.461657969639261 \\
0.584	0.457440880295319 \\
0.588	0.453259883142336 \\
0.592	0.448963366408886 \\
0.596	0.444862605660523 \\
0.6	0.440703141579687 \\
0.604	0.435959688454268 \\
0.608	0.431319520781015 \\
0.612	0.426907917856997 \\
0.616	0.422349751489922 \\
0.62	0.417889777903776 \\
0.624	0.413275014772503 \\
0.628	0.408724480180594 \\
0.632	0.403948523214027 \\
0.636	0.399196359236532 \\
0.64	0.39443202813256 \\
0.644	0.389780641440236 \\
0.648	0.38500539181816 \\
0.652	0.379917234239797 \\
0.656	0.37492834835457 \\
0.66	0.370157781622585 \\
0.664	0.365184263620232 \\
0.668	0.360184595842486 \\
0.672	0.355217401830824 \\
0.676	0.350270184220848 \\
0.68	0.345386681418723 \\
0.684	0.340442508935675 \\
0.688	0.335524602529973 \\
0.692	0.330336686641297 \\
0.696	0.325299091036043 \\
0.7	0.320395234587227 \\
0.704	0.315257696689646 \\
0.708	0.310483286938549 \\
0.712	0.305400777929695 \\
0.716	0.300496768498631 \\
0.72	0.295469463314015 \\
0.724	0.290301161905115 \\
0.728	0.285252947374039 \\
0.732	0.280010253584614 \\
0.736	0.274890645018444 \\
0.74	0.269948747482086 \\
0.744	0.265021084963828 \\
0.748	0.259879427870928 \\
0.752	0.254769187240899 \\
0.756	0.249597114365907 \\
0.76	0.244448583417185 \\
0.764	0.239294254754018 \\
0.768	0.234271242223757 \\
0.772	0.228986712369443 \\
0.776	0.22384949739893 \\
0.78	0.218761899745662 \\
0.784	0.213686700208004 \\
0.788	0.208288949093228 \\
0.792	0.203295633408201 \\
0.796	0.198199831030655 \\
0.8	0.193273621684263 \\
0.804	0.188289299037859 \\
0.808	0.1832921763923 \\
0.812	0.178311594180863 \\
0.816	0.173475632691246 \\
0.82	0.168881310610991 \\
0.824	0.163969042580161 \\
0.828	0.159282879519055 \\
0.832	0.154609834916532 \\
0.836	0.149926331025308 \\
0.84	0.14552739745638 \\
0.844	0.140965840654169 \\
0.848	0.136398984952196 \\
0.852	0.13201349752258 \\
0.856	0.127610491679962 \\
0.86	0.123343420641817 \\
0.864	0.119043629396197 \\
0.868	0.114831960007781 \\
0.872	0.110665519495479 \\
0.876	0.106498467427163 \\
0.88	0.102586821356014 \\
0.884	0.0986034438076462 \\
0.888	0.0946103991005697 \\
0.892	0.0907627639028663 \\
0.896	0.0870041495490595 \\
0.9	0.0832749330030549 \\
0.904	0.0795408377594248 \\
0.908	0.0758437174268663 \\
0.912	0.0722727383387193 \\
0.916	0.0687337625176537 \\
0.92	0.0652547570377511 \\
0.924	0.061808008801372 \\
0.928	0.0582283449960442 \\
0.932	0.0548112870563803 \\
0.936	0.0514566007360831 \\
0.94	0.0480702009039998 \\
0.944	0.0445835555497726 \\
0.948	0.0411843244382503 \\
0.952	0.0378220141354311 \\
0.956	0.0344536739001648 \\
0.96	0.031241973288319 \\
0.964	0.0280141865252026 \\
0.968	0.0249059447133587 \\
0.972	0.021610510102017 \\
0.976	0.0184540000553271 \\
0.98	0.0154693243388683 \\
0.984	0.0124530217296526 \\
0.988	0.00913780966906438 \\
0.992	0.00597423560498937 \\
0.996	0.00296632759856966 \\
1	0 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.00396813048750904 \\
-0.992	0.00792735895752937 \\
-0.988	0.0118867388282744 \\
-0.984	0.0158269650178725 \\
-0.98	0.0199159472406432 \\
-0.976	0.0238036892216874 \\
-0.972	0.0277926461972834 \\
-0.968	0.0317618128525173 \\
-0.964	0.0357629846006272 \\
-0.96	0.0397241527268396 \\
-0.956	0.0437224388294765 \\
-0.952	0.0478892017599048 \\
-0.948	0.0520448627107618 \\
-0.944	0.0561486342154188 \\
-0.94	0.0602942318285737 \\
-0.936	0.0644178141565382 \\
-0.932	0.0685720505362938 \\
-0.928	0.0727984915057096 \\
-0.924	0.0770125629369474 \\
-0.92	0.0811912638641029 \\
-0.916	0.0853071119123244 \\
-0.912	0.0894595475645723 \\
-0.908	0.0937118785191507 \\
-0.904	0.0978444458214279 \\
-0.9	0.10201301100468 \\
-0.896	0.106253907786782 \\
-0.892	0.110463867293923 \\
-0.888	0.114815288399228 \\
-0.884	0.119111216683715 \\
-0.88	0.123384071463683 \\
-0.876	0.127674917884238 \\
-0.872	0.132083092512456 \\
-0.868	0.136327028042138 \\
-0.864	0.140487671210691 \\
-0.86	0.144965625764092 \\
-0.856	0.149338382120871 \\
-0.852	0.153665689672037 \\
-0.848	0.158132684321285 \\
-0.844	0.162612153304834 \\
-0.84	0.167021253285953 \\
-0.836	0.171265834715233 \\
-0.832	0.175676529094526 \\
-0.828	0.180141690383075 \\
-0.824	0.184596440922787 \\
-0.82	0.18907977960515 \\
-0.816	0.193641359572683 \\
-0.812	0.19806986368738 \\
-0.808	0.202485284281559 \\
-0.804	0.206681212895801 \\
-0.8	0.210789104803578 \\
-0.796	0.214854714715159 \\
-0.792	0.218912825386522 \\
-0.788	0.223078677106481 \\
-0.784	0.227372450776246 \\
-0.78	0.231527188553339 \\
-0.776	0.235698173773221 \\
-0.772	0.239852407445661 \\
-0.768	0.243967757500576 \\
-0.764	0.248141773961514 \\
-0.76	0.25224356900229 \\
-0.756	0.256355615808899 \\
-0.752	0.260517555444652 \\
-0.748	0.26466489033057 \\
-0.744	0.268681342237476 \\
-0.74	0.27279937409499 \\
-0.736	0.276872389233931 \\
-0.732	0.280808824003214 \\
-0.728	0.284745787606486 \\
-0.724	0.288661431367443 \\
-0.72	0.292491885940417 \\
-0.716	0.296510969593751 \\
-0.712	0.300221316792336 \\
-0.708	0.304173968132283 \\
-0.704	0.307882303289664 \\
-0.7	0.31190563879951 \\
-0.696	0.315792958589183 \\
-0.692	0.319665455245737 \\
-0.688	0.323535112027044 \\
-0.684	0.327506250497266 \\
-0.68	0.331458250342138 \\
-0.676	0.335442582326955 \\
-0.672	0.339319810006924 \\
-0.668	0.34313735658998 \\
-0.664	0.346901491233953 \\
-0.66	0.350634696687037 \\
-0.656	0.354457316196324 \\
-0.652	0.358280978473308 \\
-0.648	0.362258525800528 \\
-0.644	0.366219328651903 \\
-0.64	0.370118447661291 \\
-0.636	0.374044138036116 \\
-0.632	0.37784037270628 \\
-0.628	0.381517115236131 \\
-0.624	0.385279552459571 \\
-0.62	0.389037809967007 \\
-0.616	0.392795307845542 \\
-0.612	0.396614266564649 \\
-0.608	0.400344764714486 \\
-0.604	0.40413325901342 \\
-0.6	0.407752007261552 \\
-0.596	0.411541157203349 \\
-0.592	0.415297639923985 \\
-0.588	0.419169258410361 \\
-0.584	0.422988605854592 \\
-0.58	0.426639374665324 \\
-0.576	0.430463032845936 \\
-0.572	0.434174924473425 \\
-0.568	0.43793916183505 \\
-0.564	0.441540763729625 \\
-0.56	0.445302983234595 \\
-0.556	0.448981475939338 \\
-0.552	0.452685026030281 \\
-0.548	0.45629923654816 \\
-0.544	0.459779860112045 \\
-0.54	0.463326248459337 \\
-0.536	0.46698777076012 \\
-0.532	0.470628104376804 \\
-0.528	0.474351405153414 \\
-0.524	0.477984515408023 \\
-0.52	0.481534184487322 \\
-0.516	0.485018682309499 \\
-0.512	0.488621771650264 \\
-0.508	0.492090434014085 \\
-0.504	0.495461551875473 \\
-0.5	0.498849087221755 \\
-0.496	0.502340774320103 \\
-0.492	0.505762387667726 \\
-0.488	0.508811658253733 \\
-0.484	0.511872388621674 \\
-0.48	0.515284331306488 \\
-0.476	0.518072487034636 \\
-0.472	0.520747740142787 \\
-0.468	0.523690678878228 \\
-0.464	0.526245548084699 \\
-0.46	0.528878555586026 \\
-0.456	0.531389757079429 \\
-0.452	0.533807718176263 \\
-0.448	0.536146438341956 \\
-0.444	0.538581835792821 \\
-0.44	0.540651789136919 \\
-0.436	0.542688332769778 \\
-0.432	0.544665683065268 \\
-0.428	0.546479986356621 \\
-0.424	0.548614341632585 \\
-0.42	0.550483162899662 \\
-0.416	0.552653326510031 \\
-0.412	0.55485030321173 \\
-0.408	0.557076020330767 \\
-0.404	0.559704665487475 \\
-0.4	0.562138110057233 \\
-0.396	0.564652817448368 \\
-0.392	0.567171381625118 \\
-0.388	0.569772717067413 \\
-0.384	0.572425878624537 \\
-0.38	0.57530321937707 \\
-0.376	0.578061560429527 \\
-0.372	0.581192757605097 \\
-0.368	0.58405913377125 \\
-0.364	0.58693193942989 \\
-0.36	0.590254647367816 \\
-0.356	0.593110036456037 \\
-0.352	0.595918034325772 \\
-0.348	0.599070405624693 \\
-0.344	0.602120072919758 \\
-0.34	0.605415742780572 \\
-0.336	0.608487413657315 \\
-0.332	0.611708913592631 \\
-0.328	0.614997506518269 \\
-0.324	0.618278470877783 \\
-0.32	0.62159396844232 \\
-0.316	0.624930840159858 \\
-0.312	0.628002726933234 \\
-0.308	0.631441784696996 \\
-0.304	0.634872209385557 \\
-0.3	0.638537774808327 \\
-0.296	0.642151186761785 \\
-0.292	0.645778161910189 \\
-0.288	0.649463411706416 \\
-0.284	0.653373891747725 \\
-0.28	0.657031134528845 \\
-0.276	0.660650494641609 \\
-0.272	0.664200158423259 \\
-0.268	0.668009940486752 \\
-0.264	0.671692464709092 \\
-0.26	0.675384625339562 \\
-0.256	0.678822044374512 \\
-0.252	0.682525269350725 \\
-0.248	0.686331125718926 \\
-0.244	0.689991215042495 \\
-0.24	0.693446152420932 \\
-0.236	0.697479986768662 \\
-0.232	0.701024063691899 \\
-0.228	0.704787451459453 \\
-0.224	0.7087350161749 \\
-0.22	0.712845035669587 \\
-0.216	0.716859111439333 \\
-0.212	0.721032068848732 \\
-0.208	0.725141593412488 \\
-0.204	0.72930978753297 \\
-0.2	0.73385417950177 \\
-0.196	0.73853180605347 \\
-0.192	0.743145657775916 \\
-0.188	0.747541898472989 \\
-0.184	0.752417136517302 \\
-0.18	0.757279113808045 \\
-0.176	0.76190792392353 \\
-0.172	0.766870754363262 \\
-0.168	0.771576470793121 \\
-0.164	0.776140872732086 \\
-0.16	0.780679814042537 \\
-0.156	0.785367376514809 \\
-0.152	0.790090379709046 \\
-0.148	0.794716746602492 \\
-0.144	0.799450307300409 \\
-0.14	0.804359172710765 \\
-0.136	0.809151115611544 \\
-0.132	0.813922061591223 \\
-0.128	0.818770078294797 \\
-0.124	0.823813491519834 \\
-0.12	0.829128215730111 \\
-0.116	0.834067431035543 \\
-0.112	0.838927637674702 \\
-0.108	0.843687046190385 \\
-0.104	0.848555490954075 \\
-0.1	0.853327887666564 \\
-0.096	0.857522644449613 \\
-0.092	0.86254423404876 \\
-0.088	0.868376194100124 \\
-0.084	0.874248486052676 \\
-0.08	0.879682656958197 \\
-0.076	0.886488853163936 \\
-0.072	0.894262249182941 \\
-0.068	0.901596549747868 \\
-0.064	0.908424031104726 \\
-0.0600000000000001	0.915400126367741 \\
-0.056	0.920951182971696 \\
-0.052	0.927344030333296 \\
-0.048	0.932995286394149 \\
-0.044	0.936821736153676 \\
-0.04	0.940619536960721 \\
-0.036	0.943558820760952 \\
-0.032	0.946145427120099 \\
-0.028	0.949381664572222 \\
-0.024	0.951019159810676 \\
-0.02	0.952597799647767 \\
-0.016	0.95461286320659 \\
-0.012	0.955808725100809 \\
-0.00800000000000001	0.95636230144916 \\
-0.004	0.957287210254857 \\
0	0.958498941451807 \\
0.004	0.956440909577293 \\
0.00800000000000001	0.955220699751653 \\
0.012	0.95418877567436 \\
0.016	0.9554755698331 \\
0.02	0.95380037233992 \\
0.024	0.951601568108431 \\
0.028	0.949521866583014 \\
0.032	0.945694122791772 \\
0.036	0.942233690412608 \\
0.04	0.93779525179813 \\
0.044	0.933620919356577 \\
0.048	0.92962202944558 \\
0.052	0.924964038695764 \\
0.056	0.919090796030375 \\
0.0600000000000001	0.914040413485546 \\
0.0640000000000001	0.908306124907372 \\
0.0680000000000001	0.90105442120842 \\
0.0720000000000001	0.892840655505472 \\
0.0760000000000001	0.8878032974399 \\
0.0800000000000001	0.880486826740272 \\
0.0840000000000001	0.874709025497451 \\
0.0880000000000001	0.869654241778087 \\
0.0920000000000001	0.866946000513819 \\
0.0960000000000001	0.863799215143025 \\
0.1	0.861493840495642 \\
0.104	0.859272731111901 \\
0.108	0.857397903322683 \\
0.112	0.855888157297263 \\
0.116	0.854072318516568 \\
0.12	0.852194216695012 \\
0.124	0.850187118130827 \\
0.128	0.848043437726125 \\
0.132	0.846015772024133 \\
0.136	0.843811068916578 \\
0.14	0.841619340719368 \\
0.144	0.839284794357021 \\
0.148	0.837005910480102 \\
0.152	0.834683951841685 \\
0.156	0.832018145529788 \\
0.16	0.829379739424932 \\
0.164	0.826970531462515 \\
0.168	0.824367061093436 \\
0.172	0.821740128186157 \\
0.176	0.819258391880613 \\
0.18	0.816452306345675 \\
0.184	0.813640020333281 \\
0.188	0.810768979085801 \\
0.192	0.8082343653687 \\
0.196	0.805553930358998 \\
0.2	0.802777545552656 \\
0.204	0.799864604002421 \\
0.208	0.797210674532982 \\
0.212	0.794003778729563 \\
0.216	0.790767879865005 \\
0.22	0.787460924074537 \\
0.224	0.784113517411133 \\
0.228	0.780410951730507 \\
0.232	0.776886425002653 \\
0.236	0.773304797572786 \\
0.24	0.769780075485089 \\
0.244	0.766063517377244 \\
0.248	0.76261942877967 \\
0.252	0.758801654278672 \\
0.256	0.755044763952524 \\
0.26	0.751351776881342 \\
0.264	0.747836814234677 \\
0.268	0.744337066829404 \\
0.272	0.740595076452627 \\
0.276	0.737166321918244 \\
0.28	0.733872235969021 \\
0.284	0.730333663163812 \\
0.288	0.726792846014446 \\
0.292	0.723293981704533 \\
0.296	0.719764261876447 \\
0.3	0.716160363401066 \\
0.304	0.712457603558432 \\
0.308	0.708596273715697 \\
0.312	0.704801063656582 \\
0.316	0.700769157293171 \\
0.32	0.696818291527455 \\
0.324	0.693018486385271 \\
0.328	0.689168699133097 \\
0.332	0.685317614232019 \\
0.336	0.681317993708837 \\
0.34	0.677393955410292 \\
0.344	0.673466944489137 \\
0.348	0.669566882766747 \\
0.352	0.66555798357511 \\
0.356	0.6617060300533 \\
0.36	0.657922171644065 \\
0.364	0.653927244894945 \\
0.368	0.649944843214782 \\
0.372	0.646120571942888 \\
0.376	0.642491025753411 \\
0.38	0.63899818216841 \\
0.384	0.63523374687334 \\
0.388	0.631544116506869 \\
0.392	0.627880356914193 \\
0.396	0.624286490290052 \\
0.4	0.62059889424011 \\
0.404	0.616918968875373 \\
0.408	0.613251454362178 \\
0.412	0.609797914596727 \\
0.416	0.606592517292201 \\
0.42	0.603075069796477 \\
0.424	0.599480809006553 \\
0.428	0.595938246679048 \\
0.432	0.59251192183027 \\
0.436	0.58933938786696 \\
0.44	0.586107500000121 \\
0.444	0.582730609308421 \\
0.448	0.579389231672892 \\
0.452	0.575924965309218 \\
0.456	0.572696607223374 \\
0.46	0.569541255451787 \\
0.464	0.566236023350721 \\
0.468	0.562954150073672 \\
0.472	0.559506735961456 \\
0.476	0.556100161722318 \\
0.48	0.553086778815064 \\
0.484	0.550102741815126 \\
0.488	0.546892282609604 \\
0.492	0.543760811153503 \\
0.496	0.540774190832851 \\
0.5	0.53769544014149 \\
0.504	0.534566405466832 \\
0.508	0.531352988156131 \\
0.512	0.527970717679671 \\
0.516	0.52444421557242 \\
0.52	0.521020073414859 \\
0.524	0.517296405694674 \\
0.528	0.51372260915213 \\
0.532	0.510078522208966 \\
0.536	0.506571744568408 \\
0.54	0.502744326873084 \\
0.544	0.498961674041125 \\
0.548	0.495275764819836 \\
0.552	0.491428474847844 \\
0.556	0.487638682757048 \\
0.56	0.483794342254429 \\
0.564	0.479766184022539 \\
0.568	0.475861436955249 \\
0.572	0.471787724834552 \\
0.576	0.467406614625463 \\
0.58	0.463246238276645 \\
0.584	0.459020919311962 \\
0.588	0.454884879698199 \\
0.592	0.450515303646516 \\
0.596	0.446486876819197 \\
0.6	0.442299812478213 \\
0.604	0.437664720993244 \\
0.608	0.433023078172553 \\
0.612	0.428612246931672 \\
0.616	0.424092924882536 \\
0.62	0.419596621717992 \\
0.624	0.415077779569987 \\
0.628	0.410495261621962 \\
0.632	0.405707087040388 \\
0.636	0.400996005125714 \\
0.64	0.396260271684414 \\
0.644	0.39152883069974 \\
0.648	0.386762019839318 \\
0.652	0.381669698422323 \\
0.656	0.376728036703453 \\
0.66	0.371948246193543 \\
0.664	0.366940970885219 \\
0.668	0.362028000909411 \\
0.672	0.357025261955068 \\
0.676	0.352110171942728 \\
0.68	0.347235207113281 \\
0.684	0.342289389188221 \\
0.688	0.33734968480227 \\
0.692	0.332240919731294 \\
0.696	0.327232651434287 \\
0.7	0.32224708531345 \\
0.704	0.317190607877111 \\
0.708	0.312315192965974 \\
0.712	0.307239066853327 \\
0.716	0.302331096935923 \\
0.72	0.297385404935543 \\
0.724	0.292144380918637 \\
0.728	0.287119073806192 \\
0.732	0.281853870711984 \\
0.736	0.276777897188836 \\
0.74	0.271858882316367 \\
0.744	0.26687833093295 \\
0.748	0.261742076899911 \\
0.752	0.256554616952976 \\
0.756	0.251429049250289 \\
0.76	0.246267135265473 \\
0.764	0.241129702653356 \\
0.768	0.236044965437847 \\
0.772	0.230782843213472 \\
0.776	0.225682633688863 \\
0.78	0.22056870785443 \\
0.784	0.215460550889671 \\
0.788	0.210158085030559 \\
0.792	0.205032360703431 \\
0.796	0.199938056717529 \\
0.8	0.194983704463813 \\
0.804	0.189971362505221 \\
0.808	0.18496906757922 \\
0.812	0.179967115230905 \\
0.816	0.175060198339329 \\
0.82	0.17042254466568 \\
0.824	0.165560146372087 \\
0.828	0.160821379148838 \\
0.832	0.15609268614652 \\
0.836	0.151363214802145 \\
0.84	0.146970145100269 \\
0.844	0.142363232562332 \\
0.848	0.137766598905644 \\
0.852	0.133342276545243 \\
0.856	0.128958382648166 \\
0.86	0.124559776983708 \\
0.864	0.120238140095785 \\
0.868	0.116127356771493 \\
0.872	0.111777365054918 \\
0.876	0.107672073362803 \\
0.88	0.103773432228742 \\
0.884	0.0997024938596754 \\
0.888	0.0957092423320836 \\
0.892	0.0917649660485224 \\
0.896	0.0879933938333481 \\
0.9	0.0841908084006736 \\
0.904	0.0804330324098273 \\
0.908	0.0767010730698944 \\
0.912	0.0730421103404881 \\
0.916	0.0695196874334692 \\
0.92	0.0660745477031818 \\
0.924	0.062516210919344 \\
0.928	0.0589065894241925 \\
0.932	0.0554761619356921 \\
0.936	0.0520338106841033 \\
0.94	0.0486939914833549 \\
0.944	0.0450647625612096 \\
0.948	0.0416744574649841 \\
0.952	0.0382924981533444 \\
0.956	0.0348830749562206 \\
0.96	0.0316849957398042 \\
0.964	0.0283562475191664 \\
0.968	0.0251991899159956 \\
0.972	0.0218643904242911 \\
0.976	0.018709164132042 \\
0.98	0.0156320456566471 \\
0.984	0.0125519506588343 \\
0.988	0.00927183072908564 \\
0.992	0.00608851073547831 \\
0.996	0.00295780441217281 \\
1	0 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.00397952163417587 \\
-0.992	0.00795376075168496 \\
-0.988	0.0119078971075982 \\
-0.984	0.0159143801445634 \\
-0.98	0.0199341429676391 \\
-0.976	0.0238768849072626 \\
-0.972	0.027931467200563 \\
-0.968	0.0318967775971526 \\
-0.964	0.0358396858006917 \\
-0.96	0.0398322144789393 \\
-0.956	0.0439181851331232 \\
-0.952	0.0481116854475393 \\
-0.948	0.0522911894050767 \\
-0.944	0.0563867712492859 \\
-0.94	0.0605704969671446 \\
-0.936	0.0646962782299246 \\
-0.932	0.0688945612150446 \\
-0.928	0.0730866180419234 \\
-0.924	0.0772998928514505 \\
-0.92	0.0815278358030651 \\
-0.916	0.0856267367015403 \\
-0.912	0.0898553532988875 \\
-0.908	0.0941269790583207 \\
-0.904	0.0982800558316639 \\
-0.9	0.102522283996669 \\
-0.896	0.106733098817057 \\
-0.892	0.110946748325254 \\
-0.888	0.115268480948147 \\
-0.884	0.119600141017857 \\
-0.88	0.123948548424721 \\
-0.876	0.128272342900946 \\
-0.872	0.132629781530837 \\
-0.868	0.13683863077724 \\
-0.864	0.141033414231255 \\
-0.86	0.145504587076869 \\
-0.856	0.149844771619397 \\
-0.852	0.154179536037616 \\
-0.848	0.158697438199774 \\
-0.844	0.163173661078127 \\
-0.84	0.167567172086195 \\
-0.836	0.171881887699635 \\
-0.832	0.176368013611209 \\
-0.828	0.180998092772377 \\
-0.824	0.185418273286102 \\
-0.82	0.189912201305576 \\
-0.816	0.194472643878514 \\
-0.812	0.198936577807365 \\
-0.808	0.203339854987006 \\
-0.804	0.207572655985933 \\
-0.8	0.21172446815801 \\
-0.796	0.215734218534649 \\
-0.792	0.219887032315336 \\
-0.788	0.224193749140456 \\
-0.784	0.228460490459525 \\
-0.78	0.232588344038887 \\
-0.776	0.236810587966251 \\
-0.772	0.241007895026913 \\
-0.768	0.245180659003645 \\
-0.764	0.249390025276789 \\
-0.76	0.25355233486248 \\
-0.756	0.257675517277472 \\
-0.752	0.261748540508448 \\
-0.748	0.265974036060659 \\
-0.744	0.27005398880101 \\
-0.74	0.274178455774607 \\
-0.736	0.278241048703687 \\
-0.732	0.282201397291436 \\
-0.728	0.286125800468193 \\
-0.724	0.290057835011223 \\
-0.72	0.293911322251602 \\
-0.716	0.29792737010955 \\
-0.712	0.301657487873426 \\
-0.708	0.30554471489567 \\
-0.704	0.309385040526679 \\
-0.7	0.313355098549698 \\
-0.696	0.317349888814581 \\
-0.692	0.321232489561274 \\
-0.688	0.325087866827355 \\
-0.684	0.329079072242778 \\
-0.68	0.333156043151776 \\
-0.676	0.337064082831538 \\
-0.672	0.340897523121261 \\
-0.668	0.344814796412579 \\
-0.664	0.348540564526539 \\
-0.66	0.352275541436092 \\
-0.656	0.356157565160862 \\
-0.652	0.360025830195571 \\
-0.648	0.363965543178445 \\
-0.644	0.367904264461471 \\
-0.64	0.37184628082682 \\
-0.636	0.375709839667523 \\
-0.632	0.379533090012673 \\
-0.628	0.383203993130077 \\
-0.624	0.386968892374784 \\
-0.62	0.39076479409638 \\
-0.616	0.394607767728103 \\
-0.612	0.398313610722544 \\
-0.608	0.402127282457389 \\
-0.604	0.405890184989706 \\
-0.6	0.409499734573715 \\
-0.596	0.413367869846626 \\
-0.592	0.417123195244281 \\
-0.588	0.420981308506849 \\
-0.584	0.424864253425882 \\
-0.58	0.428424947424499 \\
-0.576	0.43222022896375 \\
-0.572	0.435874163760916 \\
-0.568	0.439704625642625 \\
-0.564	0.443299701074892 \\
-0.56	0.447018509316599 \\
-0.556	0.450708622053526 \\
-0.552	0.454385398375381 \\
-0.548	0.458034968538592 \\
-0.544	0.461477346367553 \\
-0.54	0.465014464252859 \\
-0.536	0.468739312587047 \\
-0.532	0.472524497369891 \\
-0.528	0.476119436446469 \\
-0.524	0.479730986538199 \\
-0.52	0.483323928116084 \\
-0.516	0.486712885913246 \\
-0.512	0.490244783294057 \\
-0.508	0.493727835212506 \\
-0.504	0.497141592184848 \\
-0.5	0.500533305954367 \\
-0.496	0.50405749095391 \\
-0.492	0.507426924332846 \\
-0.488	0.510496809706488 \\
-0.484	0.513561639601306 \\
-0.48	0.516931319072995 \\
-0.476	0.519631849766775 \\
-0.472	0.522325005351332 \\
-0.468	0.525275795589125 \\
-0.464	0.527832599794099 \\
-0.46	0.530425261687393 \\
-0.456	0.5328618807088 \\
-0.452	0.535313374438463 \\
-0.448	0.537614385086656 \\
-0.444	0.539986923299772 \\
-0.44	0.542076542639234 \\
-0.436	0.544132143062234 \\
-0.432	0.546047013105335 \\
-0.428	0.547844192838139 \\
-0.424	0.549977018034537 \\
-0.42	0.551940236232894 \\
-0.416	0.554090857242126 \\
-0.412	0.556248002355992 \\
-0.408	0.558510377954916 \\
-0.404	0.561160414146752 \\
-0.4	0.563646990908942 \\
-0.396	0.566120236696893 \\
-0.392	0.568657630390829 \\
-0.388	0.571260243488712 \\
-0.384	0.573953821710069 \\
-0.38	0.576869989096658 \\
-0.376	0.579643469074862 \\
-0.372	0.58271368446954 \\
-0.368	0.585552986184386 \\
-0.364	0.58844548487388 \\
-0.36	0.591775098398507 \\
-0.356	0.594634142915825 \\
-0.352	0.597455025693507 \\
-0.348	0.600579584929862 \\
-0.344	0.603663300037911 \\
-0.34	0.606817596407882 \\
-0.336	0.609989034195035 \\
-0.332	0.61320660743642 \\
-0.328	0.616444648874382 \\
-0.324	0.619687535350539 \\
-0.32	0.623137415165659 \\
-0.316	0.62648039518892 \\
-0.312	0.629419661639894 \\
-0.308	0.632944782303468 \\
-0.304	0.636342972890529 \\
-0.3	0.640016065774478 \\
-0.296	0.643609863142081 \\
-0.292	0.647189242839694 \\
-0.288	0.650876988928644 \\
-0.284	0.654794654150444 \\
-0.28	0.658391596369436 \\
-0.276	0.661993764680059 \\
-0.272	0.6655457982648 \\
-0.268	0.669300301792225 \\
-0.264	0.672947085733996 \\
-0.26	0.676580255091771 \\
-0.256	0.680023859342963 \\
-0.252	0.683769064449446 \\
-0.248	0.687441009439549 \\
-0.244	0.69099367358912 \\
-0.24	0.69456671500874 \\
-0.236	0.698604071434899 \\
-0.232	0.702096507324081 \\
-0.228	0.705736944365481 \\
-0.224	0.709714814261813 \\
-0.22	0.713695458186522 \\
-0.216	0.717792675177912 \\
-0.212	0.721997018980207 \\
-0.208	0.726025758508454 \\
-0.204	0.730147242937867 \\
-0.2	0.734628138209801 \\
-0.196	0.739274056381668 \\
-0.192	0.743821905443316 \\
-0.188	0.748188235521507 \\
-0.184	0.752976338468209 \\
-0.18	0.757737633084021 \\
-0.176	0.762330993088662 \\
-0.172	0.76727664413773 \\
-0.168	0.771927597069893 \\
-0.164	0.776543037660538 \\
-0.16	0.780913345482641 \\
-0.156	0.785635583784651 \\
-0.152	0.790280334524221 \\
-0.148	0.794920102410537 \\
-0.144	0.799595588819823 \\
-0.14	0.804514161205285 \\
-0.136	0.809254855655875 \\
-0.132	0.814114354168634 \\
-0.128	0.818898043688417 \\
-0.124	0.823886141762689 \\
-0.12	0.829208508792704 \\
-0.116	0.834017019584648 \\
-0.112	0.838945448681626 \\
-0.108	0.84368977973012 \\
-0.104	0.848412992436773 \\
-0.1	0.85321021730897 \\
-0.096	0.857381794037815 \\
-0.092	0.862317849586681 \\
-0.088	0.868153307456847 \\
-0.084	0.873999526974786 \\
-0.08	0.879396038705384 \\
-0.076	0.886215889978851 \\
-0.072	0.893906070572327 \\
-0.068	0.901263563456906 \\
-0.064	0.908064009552031 \\
-0.0600000000000001	0.91503111112921 \\
-0.056	0.920496877292376 \\
-0.052	0.927025438677669 \\
-0.048	0.932711406842818 \\
-0.044	0.936584270045563 \\
-0.04	0.940398083956232 \\
-0.036	0.943259353025527 \\
-0.032	0.945908692781852 \\
-0.028	0.949176069176737 \\
-0.024	0.950772147788802 \\
-0.02	0.952324304514951 \\
-0.016	0.954371763034831 \\
-0.012	0.955532456832481 \\
-0.00800000000000001	0.95608883385929 \\
-0.004	0.957100346623409 \\
0	0.95825150442019 \\
0.004	0.956174656497966 \\
0.00800000000000001	0.954896854993677 \\
0.012	0.953936420152257 \\
0.016	0.955284766650808 \\
0.02	0.953604830688287 \\
0.024	0.951394300501191 \\
0.028	0.949295606646542 \\
0.032	0.945449330210455 \\
0.036	0.94198157150877 \\
0.04	0.937549508391273 \\
0.044	0.93327764248549 \\
0.048	0.929198895296274 \\
0.052	0.924575724889044 \\
0.056	0.918681270176465 \\
0.0600000000000001	0.913703935301556 \\
0.0640000000000001	0.907959739496503 \\
0.0680000000000001	0.900706521342057 \\
0.0720000000000001	0.892508550569148 \\
0.0760000000000001	0.887541227298601 \\
0.0800000000000001	0.880280796916754 \\
0.0840000000000001	0.874489532592182 \\
0.0880000000000001	0.869500944132304 \\
0.0920000000000001	0.866854960325992 \\
0.0960000000000001	0.863782784768561 \\
0.1	0.861475646183195 \\
0.104	0.859265380213431 \\
0.108	0.85747407345586 \\
0.112	0.855892952398006 \\
0.116	0.854244246307303 \\
0.12	0.852419603865513 \\
0.124	0.850466113583708 \\
0.128	0.848297536412928 \\
0.132	0.846428321885992 \\
0.136	0.844191568583107 \\
0.14	0.842040313784653 \\
0.144	0.839744967761947 \\
0.148	0.837459539468956 \\
0.152	0.835154935408698 \\
0.156	0.832541998874741 \\
0.16	0.829980817034742 \\
0.164	0.827567159373883 \\
0.168	0.825044557967911 \\
0.172	0.822395678343712 \\
0.176	0.819903510000953 \\
0.18	0.817275144888344 \\
0.184	0.81432171825203 \\
0.188	0.811605061199892 \\
0.192	0.809020799724241 \\
0.196	0.806351792156401 \\
0.2	0.803640310762193 \\
0.204	0.800812972621514 \\
0.208	0.798195239704573 \\
0.212	0.794934347663551 \\
0.216	0.791906889409702 \\
0.22	0.788535374752275 \\
0.224	0.785201355790157 \\
0.228	0.781594989602399 \\
0.232	0.778140660910899 \\
0.236	0.774563048890482 \\
0.24	0.770998894096008 \\
0.244	0.767379121822843 \\
0.248	0.763881649109857 \\
0.252	0.760098555546328 \\
0.256	0.756296942330474 \\
0.26	0.752661454429809 \\
0.264	0.74907410981876 \\
0.268	0.745697703330827 \\
0.272	0.741896829460941 \\
0.276	0.738499672100463 \\
0.28	0.735158935209377 \\
0.284	0.731526657004985 \\
0.288	0.728146712650538 \\
0.292	0.72463827157068 \\
0.296	0.721103338982277 \\
0.3	0.717519373669074 \\
0.304	0.713847600318472 \\
0.308	0.709943603748337 \\
0.312	0.706120006313128 \\
0.316	0.702089559158966 \\
0.32	0.69818674898498 \\
0.324	0.694353807995328 \\
0.328	0.690513026649993 \\
0.332	0.686755749997885 \\
0.336	0.682765788510457 \\
0.34	0.678784865081247 \\
0.344	0.674909821194837 \\
0.348	0.670944079016366 \\
0.352	0.666972613627086 \\
0.356	0.663068431722065 \\
0.36	0.659288802233611 \\
0.364	0.655396479825369 \\
0.368	0.65131325483152 \\
0.372	0.647603613383122 \\
0.376	0.64386329394554 \\
0.38	0.640279419974971 \\
0.384	0.63668363351895 \\
0.388	0.632968481395087 \\
0.392	0.629160193515565 \\
0.396	0.62566556121529 \\
0.4	0.621927956093739 \\
0.404	0.618232199104206 \\
0.408	0.614487942975294 \\
0.412	0.611052452834907 \\
0.416	0.607870912867474 \\
0.42	0.604400186405115 \\
0.424	0.600799482372799 \\
0.428	0.597303556889272 \\
0.432	0.593795661365528 \\
0.436	0.590670810903619 \\
0.44	0.587384935935855 \\
0.444	0.583996084618619 \\
0.448	0.580672363353262 \\
0.452	0.577230514665123 \\
0.456	0.573967520251844 \\
0.46	0.570791959958756 \\
0.464	0.567472525478913 \\
0.468	0.564152016702604 \\
0.472	0.56067733044387 \\
0.476	0.557296781458321 \\
0.48	0.554286305205809 \\
0.484	0.551233625052667 \\
0.488	0.548022048274467 \\
0.492	0.544923723111538 \\
0.496	0.542011859707311 \\
0.5	0.538831423896492 \\
0.504	0.535734385800332 \\
0.508	0.532538125117248 \\
0.512	0.529259681343168 \\
0.516	0.525638951704468 \\
0.52	0.522231922258736 \\
0.524	0.518558940779113 \\
0.528	0.515067841428347 \\
0.532	0.511447110848911 \\
0.536	0.507943244038103 \\
0.54	0.504129515708197 \\
0.544	0.500350827448965 \\
0.548	0.496692765428964 \\
0.552	0.492832806319029 \\
0.556	0.489161871237869 \\
0.56	0.485242298715056 \\
0.564	0.481300213451836 \\
0.568	0.47735408471446 \\
0.572	0.473302495551255 \\
0.576	0.468966816304651 \\
0.58	0.464827818287157 \\
0.584	0.460613860790228 \\
0.588	0.456479435282827 \\
0.592	0.45211418345383 \\
0.596	0.448088988879628 \\
0.6	0.443834223293556 \\
0.604	0.439367683675795 \\
0.608	0.434760932225181 \\
0.612	0.430298231816509 \\
0.616	0.425838427235811 \\
0.62	0.421303961176856 \\
0.624	0.41687125270967 \\
0.628	0.412237011729689 \\
0.632	0.407475868228845 \\
0.636	0.402794639360717 \\
0.64	0.398086733625381 \\
0.644	0.393274155516351 \\
0.648	0.388470622490052 \\
0.652	0.383443284851414 \\
0.656	0.378547545065766 \\
0.66	0.373708800268033 \\
0.664	0.368708362515527 \\
0.668	0.363859080771628 \\
0.672	0.358845899986123 \\
0.676	0.353953768575446 \\
0.68	0.349074366298045 \\
0.684	0.344132701957908 \\
0.688	0.339153149448212 \\
0.692	0.334162886258899 \\
0.696	0.329168038366964 \\
0.7	0.324087411737473 \\
0.704	0.319149913436079 \\
0.708	0.314115066054062 \\
0.712	0.309104879326806 \\
0.716	0.304157923186755 \\
0.72	0.299263229776377 \\
0.724	0.294016223629332 \\
0.728	0.288950444354066 \\
0.732	0.28372338015646 \\
0.736	0.278687674963062 \\
0.74	0.273757822996076 \\
0.744	0.268714897766795 \\
0.748	0.263599857690255 \\
0.752	0.258348514845009 \\
0.756	0.253255805751735 \\
0.76	0.248090132393041 \\
0.764	0.24296984905046 \\
0.768	0.237794034853929 \\
0.772	0.232602475116174 \\
0.776	0.227513196092225 \\
0.78	0.222376359418297 \\
0.784	0.217211448282995 \\
0.788	0.21204921505194 \\
0.792	0.206775362608956 \\
0.796	0.201695328512757 \\
0.8	0.196690338078288 \\
0.804	0.191653438424747 \\
0.808	0.186641952271842 \\
0.812	0.181636102247732 \\
0.816	0.176679762079874 \\
0.82	0.171935642034334 \\
0.824	0.167168447702149 \\
0.828	0.162363868188837 \\
0.832	0.15757933878811 \\
0.836	0.152845477020257 \\
0.84	0.148384404568497 \\
0.844	0.143759511926371 \\
0.848	0.139159847346701 \\
0.852	0.134675820858733 \\
0.856	0.130302902937743 \\
0.86	0.125786297550994 \\
0.864	0.121463791311231 \\
0.868	0.117396025455773 \\
0.872	0.11292324416994 \\
0.876	0.108873772403048 \\
0.88	0.104933910474732 \\
0.884	0.100814182845273 \\
0.888	0.096814609913935 \\
0.892	0.092791005396373 \\
0.896	0.088979913275266 \\
0.9	0.0851120122232873 \\
0.904	0.081327819974092 \\
0.908	0.0775664630369967 \\
0.912	0.0738268464221539 \\
0.916	0.070315505834078 \\
0.92	0.0668754052600764 \\
0.924	0.0632187848395402 \\
0.928	0.0596122615746304 \\
0.932	0.0561382197948031 \\
0.936	0.0526204009093632 \\
0.94	0.0492798911068449 \\
0.944	0.0455771107951239 \\
0.948	0.0421678883530062 \\
0.952	0.0387584044227138 \\
0.956	0.0353381472467432 \\
0.96	0.0321071709209166 \\
0.964	0.0287215845183113 \\
0.968	0.0254693364669355 \\
0.972	0.0221395898830741 \\
0.976	0.0189707213302883 \\
0.98	0.0157973044979307 \\
0.984	0.0126230160731997 \\
0.988	0.00941685996858483 \\
0.992	0.0062111862583223 \\
0.996	0.00297029193434734 \\
1	0 \\
};
\addplot [semithick, color3, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.00537333821782342 \\
-0.992	0.010653308876464 \\
-0.988	0.015900558409353 \\
-0.984	0.0211512193359899 \\
-0.98	0.0264384899166995 \\
-0.976	0.0318180800180901 \\
-0.972	0.0371269651370341 \\
-0.968	0.0424568358406035 \\
-0.964	0.0479338260671482 \\
-0.96	0.0533987693336748 \\
-0.956	0.0590688827859929 \\
-0.952	0.0647931422130615 \\
-0.948	0.0703078709141156 \\
-0.944	0.0758810600608025 \\
-0.94	0.0816540771533863 \\
-0.936	0.0875629379685499 \\
-0.932	0.0938121090075113 \\
-0.928	0.0998871847908915 \\
-0.924	0.105944701532331 \\
-0.92	0.112152141475515 \\
-0.916	0.118230027090823 \\
-0.912	0.124261161668797 \\
-0.908	0.130310086857171 \\
-0.904	0.136535374589135 \\
-0.9	0.142981916981348 \\
-0.896	0.149502950472539 \\
-0.892	0.156179119281329 \\
-0.888	0.162733500366016 \\
-0.884	0.169317187910142 \\
-0.88	0.175670852823899 \\
-0.876	0.182419265867395 \\
-0.872	0.189118189530727 \\
-0.868	0.19576064108147 \\
-0.864	0.202469139162263 \\
-0.86	0.209206449861427 \\
-0.856	0.216028138082522 \\
-0.852	0.222860481348888 \\
-0.848	0.229731005652128 \\
-0.844	0.236576703158759 \\
-0.84	0.243393498261046 \\
-0.836	0.250461710121187 \\
-0.832	0.257528774014628 \\
-0.828	0.264658120865598 \\
-0.824	0.271757615057813 \\
-0.82	0.278803726226122 \\
-0.816	0.285807226509739 \\
-0.812	0.2929903732024 \\
-0.808	0.300401266950934 \\
-0.804	0.307679443150201 \\
-0.8	0.314826358986623 \\
-0.796	0.322011372518224 \\
-0.792	0.328994869545112 \\
-0.788	0.335933763324258 \\
-0.784	0.343086120005427 \\
-0.78	0.350192539981292 \\
-0.776	0.357429733632401 \\
-0.772	0.364769281680558 \\
-0.768	0.372059058590901 \\
-0.764	0.379503746666718 \\
-0.76	0.386907266892901 \\
-0.756	0.394082457116091 \\
-0.752	0.401394405983515 \\
-0.748	0.408796159716281 \\
-0.744	0.416315520654569 \\
-0.74	0.423629608796701 \\
-0.736	0.430910696955687 \\
-0.732	0.438213386426963 \\
-0.728	0.445506667814324 \\
-0.724	0.452814982334993 \\
-0.72	0.460104674454209 \\
-0.716	0.467392870242314 \\
-0.712	0.474509790296162 \\
-0.708	0.481682014235731 \\
-0.704	0.489030657915176 \\
-0.7	0.496332258684563 \\
-0.696	0.503423009788356 \\
-0.692	0.510555320258842 \\
-0.688	0.517868831750117 \\
-0.684	0.524810572549589 \\
-0.68	0.531957417273169 \\
-0.676	0.539249533141259 \\
-0.672	0.54651906885075 \\
-0.668	0.553487914253398 \\
-0.664	0.56065541389999 \\
-0.66	0.567694892004877 \\
-0.656	0.574752960503694 \\
-0.652	0.581571151351779 \\
-0.648	0.588290846077589 \\
-0.644	0.594984860467107 \\
-0.64	0.601837828538911 \\
-0.636	0.608695557288188 \\
-0.632	0.615420361934803 \\
-0.628	0.62202358669121 \\
-0.624	0.628824036028469 \\
-0.62	0.635435334263904 \\
-0.616	0.641866025198038 \\
-0.612	0.648783955211863 \\
-0.608	0.655650358187501 \\
-0.604	0.662758006208211 \\
-0.6	0.669490892431044 \\
-0.596	0.676446703973217 \\
-0.592	0.683201008821549 \\
-0.588	0.689761785031125 \\
-0.584	0.69636393466513 \\
-0.58	0.703098631622434 \\
-0.576	0.70975948118144 \\
-0.572	0.716729052945473 \\
-0.568	0.723650860843896 \\
-0.564	0.730106520686394 \\
-0.56	0.736672185588568 \\
-0.556	0.74297075628331 \\
-0.552	0.749221218487285 \\
-0.548	0.755663032031664 \\
-0.544	0.762001800884276 \\
-0.54	0.768523554048094 \\
-0.536	0.77502675715338 \\
-0.532	0.781432998494294 \\
-0.528	0.787886146516982 \\
-0.524	0.793923083607816 \\
-0.52	0.799881949594101 \\
-0.516	0.805953573353005 \\
-0.512	0.811875350733715 \\
-0.508	0.817817007377432 \\
-0.504	0.823787309169946 \\
-0.5	0.829517725619447 \\
-0.496	0.835246250138531 \\
-0.492	0.840831731175217 \\
-0.488	0.845903176721945 \\
-0.484	0.851340394421261 \\
-0.48	0.856537365388706 \\
-0.476	0.861448891430504 \\
-0.472	0.866275904145579 \\
-0.468	0.871225102033395 \\
-0.464	0.876097152130412 \\
-0.46	0.880675520613325 \\
-0.456	0.885492592114321 \\
-0.452	0.890061687862019 \\
-0.448	0.894721678686389 \\
-0.444	0.89871733552062 \\
-0.44	0.902897806342448 \\
-0.436	0.907024814165195 \\
-0.432	0.910644299558924 \\
-0.428	0.914176226845382 \\
-0.424	0.917743271684244 \\
-0.42	0.921211008806221 \\
-0.416	0.924270896464279 \\
-0.412	0.927727491374122 \\
-0.408	0.930729121931311 \\
-0.404	0.933570051790916 \\
-0.4	0.936605589107911 \\
-0.396	0.93947405268869 \\
-0.392	0.941821287702882 \\
-0.388	0.944403941369773 \\
-0.384	0.947226680247447 \\
-0.38	0.94934630239119 \\
-0.376	0.951309379111794 \\
-0.372	0.953392997426875 \\
-0.368	0.955397527205819 \\
-0.364	0.956977370696726 \\
-0.36	0.95867652960571 \\
-0.356	0.960519503312305 \\
-0.352	0.962285947459176 \\
-0.348	0.963830809856272 \\
-0.344	0.965310426062467 \\
-0.34	0.96664082711511 \\
-0.336	0.967632400735746 \\
-0.332	0.96833035668396 \\
-0.328	0.969057501484779 \\
-0.324	0.969204008156236 \\
-0.32	0.969312147747583 \\
-0.316	0.96914306073736 \\
-0.312	0.968946267250861 \\
-0.308	0.968740107116553 \\
-0.304	0.968486927713812 \\
-0.3	0.967999882368141 \\
-0.296	0.967152277658958 \\
-0.292	0.966563121594494 \\
-0.288	0.965621206487278 \\
-0.284	0.964621063279743 \\
-0.28	0.963873862844252 \\
-0.276	0.962693972076105 \\
-0.272	0.961544551210577 \\
-0.268	0.96084121481261 \\
-0.264	0.959459512204905 \\
-0.26	0.95833037422931 \\
-0.256	0.956626128360469 \\
-0.252	0.955187105463169 \\
-0.248	0.953766030550436 \\
-0.244	0.952260819887637 \\
-0.24	0.950909304258307 \\
-0.236	0.948654828937487 \\
-0.232	0.946804019102215 \\
-0.228	0.944821289978077 \\
-0.224	0.9427535746796 \\
-0.22	0.940306800670567 \\
-0.216	0.938057462821449 \\
-0.212	0.93551999089533 \\
-0.208	0.933132331573884 \\
-0.204	0.930548470259174 \\
-0.2	0.928138754375865 \\
-0.196	0.925692563551391 \\
-0.192	0.92311803113531 \\
-0.188	0.920459919574818 \\
-0.184	0.917519800079143 \\
-0.18	0.915150761972926 \\
-0.176	0.912244083722528 \\
-0.172	0.909135917062891 \\
-0.168	0.905927674824891 \\
-0.164	0.902965626231884 \\
-0.16	0.900192601008119 \\
-0.156	0.897275937628649 \\
-0.152	0.893998507999884 \\
-0.148	0.891291673963704 \\
-0.144	0.888468506055561 \\
-0.14	0.885723002745366 \\
-0.136	0.88286485537943 \\
-0.132	0.879831196223983 \\
-0.128	0.876847062592102 \\
-0.124	0.873991023660797 \\
-0.12	0.871526651588247 \\
-0.116	0.86859322351383 \\
-0.112	0.865574171723635 \\
-0.108	0.862276821300369 \\
-0.104	0.859018954621609 \\
-0.1	0.856027454984823 \\
-0.096	0.851312445396129 \\
-0.092	0.847369361103263 \\
-0.088	0.843350007156167 \\
-0.084	0.840579067215612 \\
-0.08	0.836759685274723 \\
-0.076	0.832919228217482 \\
-0.072	0.829257209997129 \\
-0.068	0.824705795947897 \\
-0.064	0.820311077542714 \\
-0.0600000000000001	0.819225377892841 \\
-0.056	0.817073355900685 \\
-0.052	0.816119490661255 \\
-0.048	0.814460450602208 \\
-0.044	0.815572116703408 \\
-0.04	0.816238939543416 \\
-0.036	0.816919076944869 \\
-0.032	0.815900131620728 \\
-0.028	0.815830654990893 \\
-0.024	0.814577854064375 \\
-0.02	0.81418429916529 \\
-0.016	0.81192384586973 \\
-0.012	0.812120485413562 \\
-0.00800000000000001	0.810593493388901 \\
-0.004	0.811980679315371 \\
0	0.81160003125995 \\
0.004	0.813236607321895 \\
0.00800000000000001	0.81452917960775 \\
0.012	0.814556072557293 \\
0.016	0.813166208796616 \\
0.02	0.81474180181073 \\
0.024	0.815509243063563 \\
0.028	0.816272100468336 \\
0.032	0.818065001483238 \\
0.036	0.821470064799372 \\
0.04	0.824350580707715 \\
0.044	0.827114640007708 \\
0.048	0.830560883252768 \\
0.052	0.83551210853975 \\
0.056	0.839621384050981 \\
0.0600000000000001	0.843438270664582 \\
0.0640000000000001	0.84793427884109 \\
0.0680000000000001	0.85212574158944 \\
0.0720000000000001	0.85426335682383 \\
0.0760000000000001	0.858816670138403 \\
0.0800000000000001	0.861181257154921 \\
0.0840000000000001	0.8633327383451 \\
0.0880000000000001	0.865386504059227 \\
0.0920000000000001	0.867212439259728 \\
0.0960000000000001	0.868026842683884 \\
0.1	0.867675312552305 \\
0.104	0.86882593232432 \\
0.108	0.869798097260331 \\
0.112	0.870952270243221 \\
0.116	0.871653581561595 \\
0.12	0.872723704952927 \\
0.124	0.873210303518445 \\
0.128	0.874266307588393 \\
0.132	0.875232021071893 \\
0.136	0.876239107853936 \\
0.14	0.877741438271026 \\
0.144	0.878669779372877 \\
0.148	0.880079316646915 \\
0.152	0.881069552681854 \\
0.156	0.882646675055172 \\
0.16	0.883685681157295 \\
0.164	0.884695058913861 \\
0.168	0.886203567045193 \\
0.172	0.887698900538529 \\
0.176	0.888734310096552 \\
0.18	0.890157541615707 \\
0.184	0.89162346342798 \\
0.188	0.892921350442992 \\
0.192	0.894482273347659 \\
0.196	0.895730353311947 \\
0.2	0.897058800811866 \\
0.204	0.897924608712408 \\
0.208	0.898354288665476 \\
0.212	0.899466291719416 \\
0.216	0.900161268797452 \\
0.22	0.901239683769399 \\
0.224	0.90164470936486 \\
0.228	0.902534261798339 \\
0.232	0.903159452274552 \\
0.236	0.903703104915371 \\
0.24	0.904419625944092 \\
0.244	0.90491533454592 \\
0.248	0.905356660974629 \\
0.252	0.906061300164408 \\
0.256	0.906789778721749 \\
0.26	0.907366323334516 \\
0.264	0.907811081617454 \\
0.268	0.908294160219951 \\
0.272	0.908771529700139 \\
0.276	0.909351423790379 \\
0.28	0.909466411287616 \\
0.284	0.910037319829208 \\
0.288	0.910256219429499 \\
0.292	0.910433865601653 \\
0.296	0.910501925519821 \\
0.3	0.91043669204534 \\
0.304	0.910595373846787 \\
0.308	0.910229036778749 \\
0.312	0.909859261280557 \\
0.316	0.909636093392389 \\
0.32	0.909700151571797 \\
0.324	0.909498290924249 \\
0.328	0.909039443549752 \\
0.332	0.908698564124511 \\
0.336	0.908510216772199 \\
0.34	0.908308983965142 \\
0.344	0.908180876690441 \\
0.348	0.907756270434073 \\
0.352	0.90725161154791 \\
0.356	0.906810967475296 \\
0.36	0.906209357739685 \\
0.364	0.905929435523315 \\
0.368	0.905361817031181 \\
0.372	0.904972287235984 \\
0.376	0.904262492660824 \\
0.38	0.903693843281219 \\
0.384	0.903095756552693 \\
0.388	0.902378529847862 \\
0.392	0.90180148175496 \\
0.396	0.901205711506106 \\
0.4	0.900409636589315 \\
0.404	0.899884580617667 \\
0.408	0.899026489107893 \\
0.412	0.898112560515768 \\
0.416	0.897344135858066 \\
0.42	0.896232335351146 \\
0.424	0.895209781140535 \\
0.428	0.894029151720106 \\
0.432	0.89289319386214 \\
0.436	0.891718324330535 \\
0.44	0.8901212435289 \\
0.444	0.889092301706516 \\
0.448	0.887788906103377 \\
0.452	0.886651174209369 \\
0.456	0.885303928996677 \\
0.46	0.883601903018144 \\
0.464	0.881909685499389 \\
0.468	0.880176867134818 \\
0.472	0.878224294581241 \\
0.476	0.876520288436549 \\
0.48	0.874474353379029 \\
0.484	0.872769809469512 \\
0.488	0.870932530582537 \\
0.492	0.868829699479951 \\
0.496	0.866723324416003 \\
0.5	0.864431655884251 \\
0.504	0.862105936707852 \\
0.508	0.859353169640863 \\
0.512	0.857234666917256 \\
0.516	0.854581527891458 \\
0.52	0.851661850596078 \\
0.524	0.849006573456635 \\
0.528	0.845979302830769 \\
0.532	0.842712757111096 \\
0.536	0.839580031294863 \\
0.54	0.83624080082189 \\
0.544	0.83275475456779 \\
0.548	0.828968913209991 \\
0.552	0.825461611371361 \\
0.556	0.821712599640329 \\
0.56	0.817720807072092 \\
0.564	0.8138592511941 \\
0.568	0.809316804378344 \\
0.572	0.804835677322808 \\
0.576	0.80056087000363 \\
0.58	0.796177824142857 \\
0.584	0.791560086155278 \\
0.588	0.786755859610991 \\
0.592	0.781836871719336 \\
0.596	0.776961867706733 \\
0.6	0.771944914879492 \\
0.604	0.76687941891397 \\
0.608	0.761378281273256 \\
0.612	0.755645137398743 \\
0.616	0.749907686071708 \\
0.62	0.744401618094118 \\
0.624	0.738670181060643 \\
0.628	0.7327429339429 \\
0.632	0.727079263515282 \\
0.636	0.720986807660597 \\
0.64	0.714930439602714 \\
0.644	0.708782226070551 \\
0.648	0.702337315616326 \\
0.652	0.695682957939792 \\
0.656	0.689275707719748 \\
0.66	0.68252088057379 \\
0.664	0.675487505478947 \\
0.668	0.668133488247491 \\
0.672	0.660944715774527 \\
0.676	0.653450174991305 \\
0.68	0.64585677555487 \\
0.684	0.63807003115373 \\
0.688	0.630546953999504 \\
0.692	0.622798100552212 \\
0.696	0.614792690234643 \\
0.7	0.606517237973837 \\
0.704	0.598174619337827 \\
0.708	0.590085945315324 \\
0.712	0.581750962620028 \\
0.716	0.573513530313663 \\
0.72	0.565138155833303 \\
0.724	0.556729085821544 \\
0.728	0.548031534756974 \\
0.732	0.539284252335987 \\
0.736	0.530616553368484 \\
0.74	0.522054663887478 \\
0.744	0.513575244887175 \\
0.748	0.504812335010901 \\
0.752	0.496228366477009 \\
0.756	0.487964910059454 \\
0.76	0.479628663736706 \\
0.764	0.471245967642446 \\
0.768	0.462521383341442 \\
0.772	0.453943925616263 \\
0.776	0.445341848571848 \\
0.78	0.437046736360975 \\
0.784	0.428573192497589 \\
0.788	0.419851940203062 \\
0.792	0.410965087417982 \\
0.796	0.40244754081668 \\
0.8	0.393902747365964 \\
0.804	0.385312044414004 \\
0.808	0.376752737165647 \\
0.812	0.367758845882288 \\
0.816	0.358732662347686 \\
0.82	0.350067542106058 \\
0.824	0.341078533748009 \\
0.828	0.332296575321775 \\
0.832	0.323546737042784 \\
0.836	0.314758183656431 \\
0.84	0.306127134095616 \\
0.844	0.297433578790925 \\
0.848	0.288533629469588 \\
0.852	0.280079797561316 \\
0.856	0.271343376218078 \\
0.86	0.262794859949011 \\
0.864	0.254552065293085 \\
0.868	0.24612505335829 \\
0.872	0.237740535281037 \\
0.876	0.229133020918155 \\
0.88	0.22077610367906 \\
0.884	0.212505928725115 \\
0.888	0.204417117060977 \\
0.892	0.196293003755832 \\
0.896	0.188140473467495 \\
0.9	0.180285099586112 \\
0.904	0.172427044558178 \\
0.908	0.164381978832572 \\
0.912	0.156449567255493 \\
0.916	0.148671155124588 \\
0.92	0.140893431812651 \\
0.924	0.133268943197637 \\
0.928	0.125697410178052 \\
0.932	0.118112647230904 \\
0.936	0.110732386465325 \\
0.94	0.10318714261573 \\
0.944	0.0958311899605944 \\
0.948	0.0881903238108036 \\
0.952	0.0807118730364083 \\
0.956	0.073647333250781 \\
0.96	0.0667132005830573 \\
0.964	0.0598133533962315 \\
0.968	0.0530666878818483 \\
0.972	0.0461447891242204 \\
0.976	0.0394162931951346 \\
0.98	0.0328871752117855 \\
0.984	0.0262301431234433 \\
0.988	0.0196925242580831 \\
0.992	0.0129924739901965 \\
0.996	0.00663194221664636 \\
1	0 \\
};
\addplot [semithick, color4, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.0054264402068075 \\
-0.992	0.0107090653070811 \\
-0.988	0.0160207059752612 \\
-0.984	0.0212872598566669 \\
-0.98	0.0266313451580699 \\
-0.976	0.0319293151568678 \\
-0.972	0.0372647718081588 \\
-0.968	0.0426304166749682 \\
-0.964	0.0481001183503846 \\
-0.96	0.0534635398202625 \\
-0.956	0.0591856529615809 \\
-0.952	0.0650004984758 \\
-0.948	0.0705792929352722 \\
-0.944	0.0760476736470519 \\
-0.94	0.0818317587172434 \\
-0.936	0.0877741327566989 \\
-0.932	0.0937247063976725 \\
-0.928	0.100020151676232 \\
-0.924	0.106169086808211 \\
-0.92	0.112314920562145 \\
-0.916	0.118346264391326 \\
-0.912	0.124373628083207 \\
-0.908	0.130513526778503 \\
-0.904	0.136748646533109 \\
-0.9	0.143090987305564 \\
-0.896	0.149629687151899 \\
-0.892	0.156174426492551 \\
-0.888	0.16279603724817 \\
-0.884	0.169297719992645 \\
-0.88	0.175809963478601 \\
-0.876	0.182502067494477 \\
-0.872	0.189051180678855 \\
-0.868	0.195757295610576 \\
-0.864	0.202470904481567 \\
-0.86	0.209164949980711 \\
-0.856	0.216136125640839 \\
-0.852	0.222982643869925 \\
-0.848	0.229872192973981 \\
-0.844	0.23673262672549 \\
-0.84	0.243487120760774 \\
-0.836	0.250494206822694 \\
-0.832	0.257468165219837 \\
-0.828	0.26469973447712 \\
-0.824	0.271703354173542 \\
-0.82	0.278646842125682 \\
-0.816	0.285813671296781 \\
-0.812	0.293028161003341 \\
-0.808	0.300364568135531 \\
-0.804	0.307693526666974 \\
-0.8	0.314813277618517 \\
-0.796	0.322018952994656 \\
-0.792	0.328993709805375 \\
-0.788	0.335997262037776 \\
-0.784	0.342988892684225 \\
-0.78	0.350218954699458 \\
-0.776	0.357392414149067 \\
-0.772	0.364832144569171 \\
-0.768	0.372070575676313 \\
-0.764	0.379461255510401 \\
-0.76	0.386858122528891 \\
-0.756	0.394189405355237 \\
-0.752	0.401434296644842 \\
-0.748	0.408755992594202 \\
-0.744	0.416425954404806 \\
-0.74	0.423625575301196 \\
-0.736	0.430906978178508 \\
-0.732	0.438229389548133 \\
-0.728	0.445694268564231 \\
-0.724	0.452799471936303 \\
-0.72	0.460054454658823 \\
-0.716	0.467312301372606 \\
-0.712	0.474384908461994 \\
-0.708	0.481606381212465 \\
-0.704	0.488967904862797 \\
-0.7	0.496353809980888 \\
-0.696	0.503422296815415 \\
-0.692	0.510545122252582 \\
-0.688	0.517811584281599 \\
-0.684	0.524782536063707 \\
-0.68	0.531991785728542 \\
-0.676	0.53914250421572 \\
-0.672	0.546499145166191 \\
-0.668	0.553528110581619 \\
-0.664	0.560623074489051 \\
-0.66	0.567560091904592 \\
-0.656	0.574613070245967 \\
-0.652	0.581458166431437 \\
-0.648	0.588237468819458 \\
-0.644	0.594984646014387 \\
-0.64	0.601821198978587 \\
-0.636	0.608666267308949 \\
-0.632	0.615414688788027 \\
-0.628	0.622014324889654 \\
-0.624	0.628680470722058 \\
-0.62	0.635343336294569 \\
-0.616	0.641892585729952 \\
-0.612	0.648765122010414 \\
-0.608	0.655739958863904 \\
-0.604	0.662754876248378 \\
-0.6	0.669532411359402 \\
-0.596	0.676450828397288 \\
-0.592	0.683102763603773 \\
-0.588	0.689743044718218 \\
-0.584	0.696348678109876 \\
-0.58	0.703061919907121 \\
-0.576	0.709798808526718 \\
-0.572	0.716731057108696 \\
-0.568	0.723538596989867 \\
-0.564	0.730191102285602 \\
-0.56	0.736873550776471 \\
-0.556	0.743213296507141 \\
-0.552	0.749430595119403 \\
-0.548	0.75582348711764 \\
-0.544	0.762129228672778 \\
-0.54	0.768741244932171 \\
-0.536	0.775027045849061 \\
-0.532	0.781483670758821 \\
-0.528	0.787873344658827 \\
-0.524	0.794001258390541 \\
-0.52	0.799850290232736 \\
-0.516	0.806073176571617 \\
-0.512	0.811914727908962 \\
-0.508	0.818013414568584 \\
-0.504	0.823928901047718 \\
-0.5	0.829646750147996 \\
-0.496	0.835353395524947 \\
-0.492	0.840857416667111 \\
-0.488	0.845981562467102 \\
-0.484	0.851499352074257 \\
-0.48	0.856656688540947 \\
-0.476	0.861509420999028 \\
-0.472	0.866461344230598 \\
-0.468	0.87145355144765 \\
-0.464	0.87628560340442 \\
-0.46	0.880786361344705 \\
-0.456	0.885741827387482 \\
-0.452	0.890337403302646 \\
-0.448	0.894896947853036 \\
-0.444	0.899001142837269 \\
-0.44	0.903144293735507 \\
-0.436	0.907259390168831 \\
-0.432	0.910786807116259 \\
-0.428	0.914404548767357 \\
-0.424	0.917974669701597 \\
-0.42	0.921283265407904 \\
-0.416	0.924590286155032 \\
-0.412	0.927904874994412 \\
-0.408	0.93092358486616 \\
-0.404	0.93379661350664 \\
-0.4	0.936851406954452 \\
-0.396	0.939690457088486 \\
-0.392	0.942082178583139 \\
-0.388	0.944653218022996 \\
-0.384	0.947385780290728 \\
-0.38	0.949499712169683 \\
-0.376	0.951508497691533 \\
-0.372	0.953628447528675 \\
-0.368	0.95553406026825 \\
-0.364	0.957085217120545 \\
-0.36	0.958880567130789 \\
-0.356	0.960617402201857 \\
-0.352	0.962345958619103 \\
-0.348	0.963879540529811 \\
-0.344	0.965400734352414 \\
-0.34	0.966658581447119 \\
-0.336	0.967666628846392 \\
-0.332	0.968354727493427 \\
-0.328	0.969047666619872 \\
-0.324	0.969230791542913 \\
-0.32	0.969309385891633 \\
-0.316	0.969180172897592 \\
-0.312	0.969133875259022 \\
-0.308	0.968827458216536 \\
-0.304	0.968600198241856 \\
-0.3	0.968072931483909 \\
-0.296	0.967319121686805 \\
-0.292	0.966761736145681 \\
-0.288	0.965790119029565 \\
-0.284	0.96476313706796 \\
-0.28	0.96397608750287 \\
-0.276	0.962682731760033 \\
-0.272	0.961746585231411 \\
-0.268	0.960931297098446 \\
-0.264	0.959563816905267 \\
-0.26	0.958483213558375 \\
-0.256	0.956641550217376 \\
-0.252	0.955248598041124 \\
-0.248	0.953883054936217 \\
-0.244	0.952300210302972 \\
-0.24	0.951026368548974 \\
-0.236	0.948678040200629 \\
-0.232	0.946865903726026 \\
-0.228	0.944920736959514 \\
-0.224	0.9428776333075 \\
-0.22	0.940381190471738 \\
-0.216	0.938071939595035 \\
-0.212	0.93545966259168 \\
-0.208	0.933169824060677 \\
-0.204	0.930654725782465 \\
-0.2	0.928253475973621 \\
-0.196	0.925751718822402 \\
-0.192	0.923334038454402 \\
-0.188	0.920591556151356 \\
-0.184	0.917607571811693 \\
-0.18	0.915257974821785 \\
-0.176	0.912278523914914 \\
-0.172	0.909143083051103 \\
-0.168	0.906005031813109 \\
-0.164	0.903090824330163 \\
-0.16	0.900224066323031 \\
-0.156	0.897491602869852 \\
-0.152	0.894103798709078 \\
-0.148	0.891459337079953 \\
-0.144	0.888719522142665 \\
-0.14	0.885873145265452 \\
-0.136	0.883034834549146 \\
-0.132	0.880019739663142 \\
-0.128	0.876993500191568 \\
-0.124	0.874160171181333 \\
-0.12	0.871721519564833 \\
-0.116	0.868782296571293 \\
-0.112	0.86564974009195 \\
-0.108	0.862380112959528 \\
-0.104	0.859230058007774 \\
-0.1	0.856096698373966 \\
-0.096	0.851382458099321 \\
-0.092	0.847431782097269 \\
-0.088	0.843393605123191 \\
-0.084	0.840596548223569 \\
-0.08	0.83676100870941 \\
-0.076	0.832882430598011 \\
-0.072	0.829213673287946 \\
-0.068	0.824670357286 \\
-0.064	0.820212576148455 \\
-0.0600000000000001	0.819095155387939 \\
-0.056	0.816841706296045 \\
-0.052	0.815820499258189 \\
-0.048	0.814304237318216 \\
-0.044	0.815430943859207 \\
-0.04	0.815974331040105 \\
-0.036	0.816488337097097 \\
-0.032	0.815498044708244 \\
-0.028	0.815420309698708 \\
-0.024	0.814077941067412 \\
-0.02	0.813681244466431 \\
-0.016	0.81128398747573 \\
-0.012	0.81146776660003 \\
-0.00800000000000001	0.809906536175087 \\
-0.004	0.811348726527094 \\
0	0.810872823765084 \\
0.004	0.812560871279005 \\
0.00800000000000001	0.81384508511971 \\
0.012	0.813972897106005 \\
0.016	0.812670894754965 \\
0.02	0.814308724289841 \\
0.024	0.815121993856543 \\
0.028	0.815974948840157 \\
0.032	0.817862940566308 \\
0.036	0.821226919754902 \\
0.04	0.824187438652955 \\
0.044	0.826952548120597 \\
0.048	0.830456033943349 \\
0.052	0.835338472252466 \\
0.056	0.839456180015947 \\
0.0600000000000001	0.843307268286562 \\
0.0640000000000001	0.847966862074006 \\
0.0680000000000001	0.852056372611532 \\
0.0720000000000001	0.854217790862582 \\
0.0760000000000001	0.858693624791062 \\
0.0800000000000001	0.861249729040541 \\
0.0840000000000001	0.863222195911498 \\
0.0880000000000001	0.865353371168394 \\
0.0920000000000001	0.867126546112598 \\
0.0960000000000001	0.868081308382366 \\
0.1	0.867711569820715 \\
0.104	0.868877374921657 \\
0.108	0.86979355629919 \\
0.112	0.870950846852332 \\
0.116	0.871686345142443 \\
0.12	0.872606378801268 \\
0.124	0.873204259674491 \\
0.128	0.874204391985679 \\
0.132	0.875068437592498 \\
0.136	0.876168538186759 \\
0.14	0.877600971779064 \\
0.144	0.87848084357435 \\
0.148	0.879971852709324 \\
0.152	0.880921628548353 \\
0.156	0.882473532098691 \\
0.16	0.883415493433771 \\
0.164	0.884552612814127 \\
0.168	0.885862520052883 \\
0.172	0.887372374615052 \\
0.176	0.888464808422921 \\
0.18	0.889973119023098 \\
0.184	0.891359826276409 \\
0.188	0.892663858286301 \\
0.192	0.894260124916977 \\
0.196	0.895494703089193 \\
0.2	0.896810341391758 \\
0.204	0.897776352709394 \\
0.208	0.898180481563156 \\
0.212	0.89921562662252 \\
0.216	0.900005048916406 \\
0.22	0.901035470874728 \\
0.224	0.901443694012738 \\
0.228	0.902456463596214 \\
0.232	0.902960202481445 \\
0.236	0.903596473269719 \\
0.24	0.90422012825554 \\
0.244	0.904781076724217 \\
0.248	0.905219534280597 \\
0.252	0.905907848873584 \\
0.256	0.906570421596152 \\
0.26	0.907176719362454 \\
0.264	0.9076898609126 \\
0.268	0.908159605519489 \\
0.272	0.908564222153665 \\
0.276	0.909259455940392 \\
0.28	0.909201065874233 \\
0.284	0.909885489980115 \\
0.288	0.910068351507612 \\
0.292	0.910262584912121 \\
0.296	0.910480725108518 \\
0.3	0.910178522426135 \\
0.304	0.910369763650866 \\
0.308	0.910089269614597 \\
0.312	0.909729004915081 \\
0.316	0.909538756616231 \\
0.32	0.909678280666633 \\
0.324	0.909394993762995 \\
0.328	0.908967369304763 \\
0.332	0.908607684209338 \\
0.336	0.908425072715561 \\
0.34	0.908120172069517 \\
0.344	0.908102131224575 \\
0.348	0.907563627713869 \\
0.352	0.907151878442202 \\
0.356	0.906613584723078 \\
0.36	0.906064281561871 \\
0.364	0.905661411318134 \\
0.368	0.905210026922976 \\
0.372	0.904825298469532 \\
0.376	0.904129077683214 \\
0.38	0.903599765123173 \\
0.384	0.902800756332987 \\
0.388	0.902137023247229 \\
0.392	0.90172680999973 \\
0.396	0.901135825756985 \\
0.4	0.900299069574764 \\
0.404	0.899720628681627 \\
0.408	0.898898246080166 \\
0.412	0.897919959974809 \\
0.416	0.897149433792631 \\
0.42	0.89602589270188 \\
0.424	0.895020045789264 \\
0.428	0.893854698857303 \\
0.432	0.892837625042562 \\
0.436	0.891594823938905 \\
0.44	0.89006040020024 \\
0.444	0.888895494434185 \\
0.448	0.887514069504946 \\
0.452	0.886402174429984 \\
0.456	0.885047328513309 \\
0.46	0.883367502749734 \\
0.464	0.881752407330578 \\
0.468	0.879947500058587 \\
0.472	0.878051839871291 \\
0.476	0.8763977942044 \\
0.48	0.874231310998152 \\
0.484	0.872501320042247 \\
0.488	0.870646578887775 \\
0.492	0.868512539443938 \\
0.496	0.866326084424905 \\
0.5	0.864166570481556 \\
0.504	0.861834191115235 \\
0.508	0.859054963945772 \\
0.512	0.856919462437831 \\
0.516	0.854381857039006 \\
0.52	0.85139445991235 \\
0.524	0.848702433268877 \\
0.528	0.845740613420269 \\
0.532	0.842584904473842 \\
0.536	0.839425634481073 \\
0.54	0.836033713218493 \\
0.544	0.832418951683424 \\
0.548	0.828659142618521 \\
0.552	0.825216496665772 \\
0.556	0.821419878113532 \\
0.56	0.817479490507316 \\
0.564	0.813575810849475 \\
0.568	0.809032666367683 \\
0.572	0.804668370093954 \\
0.576	0.800226602865602 \\
0.58	0.795947391474238 \\
0.584	0.791173216524038 \\
0.588	0.786465674198942 \\
0.592	0.781607985156755 \\
0.596	0.776590183641405 \\
0.6	0.771663826681367 \\
0.604	0.766458498113536 \\
0.608	0.760973935272854 \\
0.612	0.755272120839473 \\
0.616	0.749591894729931 \\
0.62	0.743937774929611 \\
0.624	0.7381842865795 \\
0.628	0.732255095749838 \\
0.632	0.72655897605529 \\
0.636	0.720535894820884 \\
0.64	0.714458688557597 \\
0.644	0.708365845125845 \\
0.648	0.701858059965344 \\
0.652	0.695196911382304 \\
0.656	0.688785013742306 \\
0.66	0.682004350994102 \\
0.664	0.674962676985323 \\
0.668	0.667743364389521 \\
0.672	0.660457633606143 \\
0.676	0.653107623467621 \\
0.68	0.645353283628134 \\
0.684	0.637565560179279 \\
0.688	0.630067805101461 \\
0.692	0.622252141283513 \\
0.696	0.614294138931956 \\
0.7	0.605977826094993 \\
0.704	0.597807760446629 \\
0.708	0.589507872609597 \\
0.712	0.581286445729596 \\
0.716	0.572987849347681 \\
0.72	0.564534701990963 \\
0.724	0.556195573153532 \\
0.728	0.547512167988294 \\
0.732	0.538722555929279 \\
0.736	0.530139377214173 \\
0.74	0.521485249598055 \\
0.744	0.512992727509668 \\
0.748	0.504285950949646 \\
0.752	0.49572520389497 \\
0.756	0.487376320360697 \\
0.76	0.479004581640358 \\
0.764	0.470773988167825 \\
0.768	0.46189212197227 \\
0.772	0.453352651149754 \\
0.776	0.444830322006584 \\
0.78	0.436491294055207 \\
0.784	0.42803191542217 \\
0.788	0.419360555208278 \\
0.792	0.410401905704628 \\
0.796	0.40195194566961 \\
0.8	0.393415742556644 \\
0.804	0.384836753048478 \\
0.808	0.376124767021311 \\
0.812	0.367245034321263 \\
0.816	0.358230570636817 \\
0.82	0.349520380214122 \\
0.824	0.340727142510391 \\
0.828	0.3318412824642 \\
0.832	0.323068542946363 \\
0.836	0.314447773516155 \\
0.84	0.305758831688506 \\
0.844	0.297130215286067 \\
0.848	0.288215716308309 \\
0.852	0.279689070846794 \\
0.856	0.270963045097419 \\
0.86	0.262394572810321 \\
0.864	0.254097077247141 \\
0.868	0.245789221006436 \\
0.872	0.237469970280606 \\
0.876	0.228819663934421 \\
0.88	0.220343791185864 \\
0.884	0.21206539439509 \\
0.888	0.20400534499696 \\
0.892	0.195956750089787 \\
0.896	0.187775970301542 \\
0.9	0.179963090064942 \\
0.904	0.172092481476497 \\
0.908	0.164071309298666 \\
0.912	0.156205862409311 \\
0.916	0.148355299666398 \\
0.92	0.140731306410974 \\
0.924	0.132966702883646 \\
0.928	0.125350736593116 \\
0.932	0.117924288938996 \\
0.936	0.110479322841663 \\
0.94	0.102903433147124 \\
0.944	0.095573816841406 \\
0.948	0.0879062734350543 \\
0.952	0.0804927550086195 \\
0.956	0.0735961205315987 \\
0.96	0.0664852890917169 \\
0.964	0.0596844244505814 \\
0.968	0.0529037306875427 \\
0.972	0.0459048101584256 \\
0.976	0.0391680715321745 \\
0.98	0.0326860980904801 \\
0.984	0.026162181423836 \\
0.988	0.0194766636438063 \\
0.992	0.0129737224058072 \\
0.996	0.00664055577346856 \\
1	0 \\
};
\addplot [semithick, color5, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.00544504130050872 \\
-0.992	0.0107686524229413 \\
-0.988	0.0161279727585176 \\
-0.984	0.0214427525682124 \\
-0.98	0.0268154016694674 \\
-0.976	0.0320474827163392 \\
-0.972	0.0374067368792678 \\
-0.968	0.0428259271446156 \\
-0.964	0.0482469564876227 \\
-0.96	0.0536164399860504 \\
-0.956	0.0593256472748094 \\
-0.952	0.0651490701197212 \\
-0.948	0.0708216001765937 \\
-0.944	0.0762881298720235 \\
-0.94	0.0820504810192123 \\
-0.936	0.0879902757571562 \\
-0.932	0.0937191964725976 \\
-0.928	0.100122331009201 \\
-0.924	0.106391741269705 \\
-0.92	0.112448017747752 \\
-0.916	0.118463001348336 \\
-0.912	0.124510952445414 \\
-0.908	0.130745534482987 \\
-0.904	0.13698887261716 \\
-0.9	0.143245163667976 \\
-0.896	0.149761355329165 \\
-0.892	0.156183124986862 \\
-0.888	0.162831943388844 \\
-0.884	0.169278755963661 \\
-0.88	0.175995470733909 \\
-0.876	0.182550346149905 \\
-0.872	0.189018638061087 \\
-0.868	0.19575349995501 \\
-0.864	0.20246818724036 \\
-0.86	0.20918861683522 \\
-0.856	0.216214315563753 \\
-0.852	0.223113796779074 \\
-0.848	0.230007134800696 \\
-0.844	0.236867763145997 \\
-0.84	0.243640732186325 \\
-0.836	0.250517777634955 \\
-0.832	0.25746572806772 \\
-0.828	0.264691046852456 \\
-0.824	0.271634104066315 \\
-0.82	0.278543480383628 \\
-0.816	0.285826987643594 \\
-0.812	0.293089454209318 \\
-0.808	0.300323465646919 \\
-0.804	0.307661016104034 \\
-0.8	0.314820708233943 \\
-0.796	0.321972452059973 \\
-0.792	0.328997372005951 \\
-0.788	0.336060620234708 \\
-0.784	0.34294972636044 \\
-0.78	0.350237562396034 \\
-0.776	0.357417264938046 \\
-0.772	0.364852728492019 \\
-0.768	0.37211435209637 \\
-0.764	0.379418542983712 \\
-0.76	0.386791025593353 \\
-0.756	0.394273537979177 \\
-0.752	0.401489848646153 \\
-0.748	0.408799400759965 \\
-0.744	0.416428532116346 \\
-0.74	0.423636663991822 \\
-0.736	0.430913355287648 \\
-0.732	0.438278944616438 \\
-0.728	0.445797863232511 \\
-0.724	0.452817164075637 \\
-0.72	0.460002991828186 \\
-0.716	0.467186860330256 \\
-0.712	0.474295212482873 \\
-0.708	0.481565494772772 \\
-0.704	0.488906719612113 \\
-0.7	0.496299083215566 \\
-0.696	0.503433299964195 \\
-0.692	0.510565829944061 \\
-0.688	0.5176863600113 \\
-0.684	0.524815483364201 \\
-0.68	0.532011170005885 \\
-0.676	0.539085165085177 \\
-0.672	0.546398583518147 \\
-0.668	0.553585968398348 \\
-0.664	0.560552756102356 \\
-0.66	0.567450957607144 \\
-0.656	0.574421640743633 \\
-0.652	0.581326286669388 \\
-0.648	0.588176309805482 \\
-0.644	0.595008518619578 \\
-0.64	0.601806821610624 \\
-0.636	0.60861701922068 \\
-0.632	0.615372817920311 \\
-0.628	0.62202002612274 \\
-0.624	0.628537861123613 \\
-0.62	0.635224519312052 \\
-0.616	0.642000199416682 \\
-0.612	0.648775076505336 \\
-0.608	0.655841052997843 \\
-0.604	0.662694763230614 \\
-0.6	0.669598629442552 \\
-0.596	0.676394045176584 \\
-0.592	0.683001939504271 \\
-0.588	0.689715772468178 \\
-0.584	0.696355766982114 \\
-0.58	0.703026313351417 \\
-0.576	0.709884344602188 \\
-0.572	0.716700227307211 \\
-0.568	0.723390923110986 \\
-0.564	0.730281068901085 \\
-0.56	0.736989654126691 \\
-0.556	0.743427041969116 \\
-0.552	0.749682887226326 \\
-0.548	0.75596605765557 \\
-0.544	0.762327568170331 \\
-0.54	0.768883641267539 \\
-0.536	0.775064956679102 \\
-0.532	0.781513567994985 \\
-0.528	0.787794607362049 \\
-0.524	0.794014771855371 \\
-0.52	0.799903809618822 \\
-0.516	0.806107976421257 \\
-0.512	0.812014751621672 \\
-0.508	0.818165257008727 \\
-0.504	0.824026074770859 \\
-0.5	0.829772911687679 \\
-0.496	0.835446584525962 \\
-0.492	0.840863829836452 \\
-0.488	0.846078823159771 \\
-0.484	0.851637386956417 \\
-0.48	0.856760661496015 \\
-0.476	0.861573152238933 \\
-0.472	0.866649479539001 \\
-0.468	0.871672091168984 \\
-0.464	0.876453797494192 \\
-0.46	0.880922364052631 \\
-0.456	0.885967350746427 \\
-0.452	0.890608587466086 \\
-0.448	0.895047056983601 \\
-0.444	0.899285321755585 \\
-0.44	0.903391900562599 \\
-0.436	0.90745746647233 \\
-0.432	0.91093258134272 \\
-0.428	0.914625743241207 \\
-0.424	0.918190102645982 \\
-0.42	0.921355170826088 \\
-0.416	0.92490865376174 \\
-0.412	0.928064768020366 \\
-0.408	0.931109469273566 \\
-0.404	0.934031366612773 \\
-0.4	0.937087073746474 \\
-0.396	0.939874784677634 \\
-0.392	0.942352135956573 \\
-0.388	0.94491357847435 \\
-0.384	0.947509960972724 \\
-0.38	0.949647676751294 \\
-0.376	0.951714023006009 \\
-0.372	0.953850964239035 \\
-0.368	0.955647916245693 \\
-0.364	0.957207688742643 \\
-0.36	0.959080122111449 \\
-0.356	0.96071742946669 \\
-0.352	0.9623923312744 \\
-0.348	0.963925561722725 \\
-0.344	0.965475508982381 \\
-0.34	0.966659306457228 \\
-0.336	0.967683701541635 \\
-0.332	0.968380057259555 \\
-0.328	0.969008985298918 \\
-0.324	0.969250476626586 \\
-0.32	0.969296783624035 \\
-0.316	0.969222291221459 \\
-0.312	0.969306888433633 \\
-0.308	0.968914901975645 \\
-0.304	0.968696803043908 \\
-0.3	0.968134347809465 \\
-0.296	0.967495874861392 \\
-0.292	0.966931448591264 \\
-0.288	0.965960744949913 \\
-0.284	0.964917321704125 \\
-0.28	0.964048719756386 \\
-0.276	0.962693441726102 \\
-0.272	0.961956075521446 \\
-0.268	0.960985469866476 \\
-0.264	0.959685218002411 \\
-0.26	0.958589439830517 \\
-0.256	0.956684519388982 \\
-0.252	0.955313343591807 \\
-0.248	0.953986259675415 \\
-0.244	0.952361090417728 \\
-0.24	0.951076456209424 \\
-0.236	0.948730383622697 \\
-0.232	0.946916982480011 \\
-0.228	0.945011880105523 \\
-0.224	0.942973243425846 \\
-0.22	0.94046919611691 \\
-0.216	0.938066446063741 \\
-0.212	0.935418853552065 \\
-0.208	0.933194869293365 \\
-0.204	0.930765852835639 \\
-0.2	0.928358751124107 \\
-0.196	0.925812886742663 \\
-0.192	0.923537329604906 \\
-0.188	0.920710180609911 \\
-0.184	0.917731373070876 \\
-0.18	0.915325677697264 \\
-0.176	0.912299984689923 \\
-0.172	0.909145828717394 \\
-0.168	0.906095806351704 \\
-0.164	0.903217911798541 \\
-0.16	0.900265410874284 \\
-0.156	0.897666204991397 \\
-0.152	0.89425671752344 \\
-0.148	0.891618372025728 \\
-0.144	0.888961159392668 \\
-0.14	0.886023585692146 \\
-0.136	0.883194193915261 \\
-0.132	0.880207486471787 \\
-0.128	0.877150585304932 \\
-0.124	0.874357106339564 \\
-0.12	0.87188413045029 \\
-0.116	0.868955089689809 \\
-0.112	0.86571904986411 \\
-0.108	0.862491018703561 \\
-0.104	0.859443007360517 \\
-0.1	0.856165012165846 \\
-0.096	0.851454395419921 \\
-0.092	0.84749657688215 \\
-0.088	0.843443478206981 \\
-0.084	0.840612444944321 \\
-0.08	0.83676378892561 \\
-0.076	0.832850937564294 \\
-0.072	0.829168112097963 \\
-0.068	0.824636927428323 \\
-0.064	0.820119862697622 \\
-0.0600000000000001	0.818966694245033 \\
-0.056	0.816612498581388 \\
-0.052	0.815523495036081 \\
-0.048	0.814152621808862 \\
-0.044	0.815282554559064 \\
-0.04	0.815714609709655 \\
-0.036	0.816054369762505 \\
-0.032	0.815097103179565 \\
-0.028	0.815006203514245 \\
-0.024	0.813581094816691 \\
-0.02	0.81317414739029 \\
-0.016	0.810650273935652 \\
-0.012	0.810812970888361 \\
-0.00800000000000001	0.809227996132625 \\
-0.004	0.810715477355287 \\
0	0.810150342667152 \\
0.004	0.811883968230706 \\
0.00800000000000001	0.813160114994189 \\
0.012	0.813382944149485 \\
0.016	0.812183508690186 \\
0.02	0.813874531753402 \\
0.024	0.814734501572978 \\
0.028	0.815679307850414 \\
0.032	0.817664751807433 \\
0.036	0.820984500760545 \\
0.04	0.82402650727103 \\
0.044	0.826788915331521 \\
0.048	0.830352558753365 \\
0.052	0.835165006495701 \\
0.056	0.839286629768928 \\
0.0600000000000001	0.84317647045769 \\
0.0640000000000001	0.84800096550511 \\
0.0680000000000001	0.851980195193603 \\
0.0720000000000001	0.854177726479196 \\
0.0760000000000001	0.858568123804178 \\
0.0800000000000001	0.86131764335507 \\
0.0840000000000001	0.86310855322766 \\
0.0880000000000001	0.865320991937808 \\
0.0920000000000001	0.867037847373923 \\
0.0960000000000001	0.868128471759557 \\
0.1	0.867752672556788 \\
0.104	0.868914950947355 \\
0.108	0.869800306646817 \\
0.112	0.870923135495962 \\
0.116	0.871734985079901 \\
0.12	0.872470666774927 \\
0.124	0.873224814743935 \\
0.128	0.874133262272595 \\
0.132	0.874919826636726 \\
0.136	0.876128346423161 \\
0.14	0.87742203030689 \\
0.144	0.878328002190962 \\
0.148	0.879834116153982 \\
0.152	0.880814673440392 \\
0.156	0.882264420075736 \\
0.16	0.883154056246652 \\
0.164	0.88441815630206 \\
0.168	0.885534016163349 \\
0.172	0.887018017502599 \\
0.176	0.888218671585971 \\
0.18	0.889778718488186 \\
0.184	0.891089533757799 \\
0.188	0.892422172635798 \\
0.192	0.894012096923559 \\
0.196	0.895264828355315 \\
0.2	0.896541686851571 \\
0.204	0.897594138706854 \\
0.208	0.898049146828976 \\
0.212	0.898952173161827 \\
0.216	0.899863609635323 \\
0.22	0.900794794224642 \\
0.224	0.901274892538196 \\
0.228	0.902343317681077 \\
0.232	0.90276922351376 \\
0.236	0.903488693924356 \\
0.24	0.90401887924394 \\
0.244	0.904638505346606 \\
0.248	0.905097447433277 \\
0.252	0.905751078190006 \\
0.256	0.906348612626249 \\
0.26	0.906980957974083 \\
0.264	0.907564799007226 \\
0.268	0.908021641404336 \\
0.272	0.908374174116945 \\
0.276	0.909124357390578 \\
0.28	0.908981295731077 \\
0.284	0.909701254031274 \\
0.288	0.90987511553246 \\
0.292	0.910091035509502 \\
0.296	0.910430576688598 \\
0.3	0.909991269230356 \\
0.304	0.910082489339407 \\
0.308	0.909936747914064 \\
0.312	0.909623480584787 \\
0.316	0.909486679046946 \\
0.32	0.909597741449755 \\
0.324	0.909273091899275 \\
0.328	0.908904133816788 \\
0.332	0.908538156477965 \\
0.336	0.908326432744883 \\
0.34	0.907970312867632 \\
0.344	0.907951112727837 \\
0.348	0.907388321901605 \\
0.352	0.907035775586601 \\
0.356	0.906418046010586 \\
0.36	0.9059450705861 \\
0.364	0.905387569350623 \\
0.368	0.905065140203571 \\
0.372	0.904636755919868 \\
0.376	0.904022774840891 \\
0.38	0.903468340245486 \\
0.384	0.902524416922026 \\
0.388	0.901932387661442 \\
0.392	0.901625740641437 \\
0.396	0.901034304113756 \\
0.4	0.900224547980153 \\
0.404	0.89952145389753 \\
0.408	0.898750438285915 \\
0.412	0.89775727328018 \\
0.416	0.89690741880052 \\
0.42	0.895831417194177 \\
0.424	0.89480719007209 \\
0.428	0.893701410189287 \\
0.432	0.892745115566248 \\
0.436	0.891429858006334 \\
0.44	0.89005120390198 \\
0.444	0.888674258688507 \\
0.448	0.887272891885009 \\
0.452	0.88612302956542 \\
0.456	0.884745233175886 \\
0.46	0.883146848761085 \\
0.464	0.881568691061056 \\
0.468	0.879705271543621 \\
0.472	0.877916087423996 \\
0.476	0.876208317668811 \\
0.48	0.874046151630612 \\
0.484	0.872215003754318 \\
0.488	0.870324976968384 \\
0.492	0.868187619994604 \\
0.496	0.865932480993282 \\
0.5	0.863874999494536 \\
0.504	0.86150057767862 \\
0.508	0.858842963804303 \\
0.512	0.856551392630965 \\
0.516	0.854123129104799 \\
0.52	0.851166487768568 \\
0.524	0.848363955817365 \\
0.528	0.845477202214566 \\
0.532	0.842454604505569 \\
0.536	0.839239447244946 \\
0.54	0.835797970014874 \\
0.544	0.832065221930686 \\
0.548	0.828388701980057 \\
0.552	0.824927649854893 \\
0.556	0.821105912983235 \\
0.56	0.817244396038217 \\
0.564	0.813203582806134 \\
0.568	0.808775388786104 \\
0.572	0.804492306150838 \\
0.576	0.7999176234403 \\
0.58	0.79565176041901 \\
0.584	0.790799940285602 \\
0.588	0.786154386768222 \\
0.592	0.781358246469887 \\
0.596	0.776235795057146 \\
0.6	0.77134492294124 \\
0.604	0.765999460666342 \\
0.608	0.760538314287044 \\
0.612	0.754902042265122 \\
0.616	0.749283630611125 \\
0.62	0.743459285226107 \\
0.624	0.737674628351913 \\
0.628	0.731796521339698 \\
0.632	0.725995118415311 \\
0.636	0.720076640638059 \\
0.64	0.713986100321578 \\
0.644	0.70789219652764 \\
0.648	0.701362339910603 \\
0.652	0.694747915266229 \\
0.656	0.688242811019741 \\
0.66	0.681449384201263 \\
0.664	0.674412986751145 \\
0.668	0.667342201273895 \\
0.672	0.659961581825629 \\
0.676	0.652704480310221 \\
0.68	0.644847474199928 \\
0.684	0.637098577792744 \\
0.688	0.629544304837549 \\
0.692	0.621687115286022 \\
0.696	0.613743823108469 \\
0.7	0.605458190275401 \\
0.704	0.597423127305156 \\
0.708	0.588941143892043 \\
0.712	0.580811210392642 \\
0.716	0.572440551727514 \\
0.72	0.563940616493242 \\
0.724	0.555613461372032 \\
0.728	0.546978990920168 \\
0.732	0.538189163062066 \\
0.736	0.529653669555163 \\
0.74	0.520938621052375 \\
0.744	0.512379336649382 \\
0.748	0.503775977551032 \\
0.752	0.49524668830394 \\
0.756	0.486788094223815 \\
0.76	0.478397200120415 \\
0.764	0.470213724511883 \\
0.768	0.46130946108554 \\
0.772	0.452759195148674 \\
0.776	0.444345296935436 \\
0.78	0.43591538124898 \\
0.784	0.427460194566256 \\
0.788	0.418832195305751 \\
0.792	0.409908128692331 \\
0.796	0.401442519475618 \\
0.8	0.392918507576917 \\
0.804	0.384343179939023 \\
0.808	0.37547282137299 \\
0.812	0.366711504537939 \\
0.816	0.357769333763542 \\
0.82	0.34896098967174 \\
0.824	0.340359443240949 \\
0.828	0.331402866741282 \\
0.832	0.32261101374022 \\
0.836	0.314123945104714 \\
0.84	0.305397984575361 \\
0.844	0.296787920697107 \\
0.848	0.287950206543142 \\
0.852	0.279274220737297 \\
0.856	0.270604741401632 \\
0.86	0.262031756427255 \\
0.864	0.253642272769231 \\
0.868	0.245449443646525 \\
0.872	0.237153627107511 \\
0.876	0.228528539751988 \\
0.88	0.219938883732797 \\
0.884	0.211653203446108 \\
0.888	0.203594660236478 \\
0.892	0.195604797815148 \\
0.896	0.18746686556491 \\
0.9	0.17963025348768 \\
0.904	0.171740656530658 \\
0.908	0.163785696463812 \\
0.912	0.155966295330594 \\
0.916	0.148073506863269 \\
0.92	0.140548832382091 \\
0.924	0.132682658209753 \\
0.928	0.125028325189997 \\
0.932	0.117733959424377 \\
0.936	0.110209845483063 \\
0.94	0.102654345709808 \\
0.944	0.0952688723322024 \\
0.948	0.0876569880931878 \\
0.952	0.0803452499865351 \\
0.956	0.073514144830741 \\
0.96	0.0663037208456371 \\
0.964	0.0595574667575934 \\
0.968	0.0527104502165767 \\
0.972	0.0457064356587401 \\
0.976	0.0389569049720592 \\
0.98	0.032481569029957 \\
0.984	0.0260691993923803 \\
0.988	0.0192820712942764 \\
0.992	0.0129790362184054 \\
0.996	0.00660560709518316 \\
1	0 \\
};
\addplot [semithick, color6, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.00505659808683646 \\
-0.992	0.0103652517398241 \\
-0.988	0.0155836027805967 \\
-0.984	0.0206925025766001 \\
-0.98	0.0258310641067714 \\
-0.976	0.0309542706587591 \\
-0.972	0.0361514227337882 \\
-0.968	0.0413758319465223 \\
-0.964	0.0468053257613195 \\
-0.96	0.0521296903674056 \\
-0.956	0.0573094473225902 \\
-0.952	0.0627276054535205 \\
-0.948	0.0678506640137554 \\
-0.944	0.0731514472604531 \\
-0.94	0.0784317835774941 \\
-0.936	0.0835924916820007 \\
-0.932	0.0890710754995988 \\
-0.928	0.0946740091585033 \\
-0.924	0.100037003186723 \\
-0.92	0.105229524426887 \\
-0.916	0.110378904613572 \\
-0.912	0.115731866299124 \\
-0.908	0.120661547690063 \\
-0.904	0.125848845127808 \\
-0.9	0.130761813029998 \\
-0.896	0.13560260165501 \\
-0.892	0.140318998396458 \\
-0.888	0.145274747863859 \\
-0.884	0.150242549942561 \\
-0.88	0.155167524097648 \\
-0.876	0.160189783485454 \\
-0.872	0.165173437844075 \\
-0.868	0.169749652751095 \\
-0.864	0.174365220607907 \\
-0.86	0.178890763338532 \\
-0.856	0.184030846261196 \\
-0.852	0.188853092583185 \\
-0.848	0.193606111997643 \\
-0.844	0.198256115667697 \\
-0.84	0.202938626995448 \\
-0.836	0.207528006926527 \\
-0.832	0.212135608510106 \\
-0.828	0.216463031975501 \\
-0.824	0.221037424411609 \\
-0.82	0.225847564392939 \\
-0.816	0.230333077591802 \\
-0.812	0.234907347199404 \\
-0.808	0.239326843726571 \\
-0.804	0.243775400895531 \\
-0.8	0.247931684587345 \\
-0.796	0.252302999674362 \\
-0.792	0.257029280734547 \\
-0.788	0.261608692375894 \\
-0.784	0.266048111174072 \\
-0.78	0.270689133366924 \\
-0.776	0.275188169590987 \\
-0.772	0.279508844970867 \\
-0.768	0.283893710957919 \\
-0.764	0.288060390814042 \\
-0.76	0.292515299461129 \\
-0.756	0.297162878824199 \\
-0.752	0.301639694711723 \\
-0.748	0.305953925969158 \\
-0.744	0.310300361966649 \\
-0.74	0.314602826139689 \\
-0.736	0.318666408767995 \\
-0.732	0.322606554108484 \\
-0.728	0.326954970925496 \\
-0.724	0.331164663586576 \\
-0.72	0.33523270624541 \\
-0.716	0.339375000639325 \\
-0.712	0.343562549048117 \\
-0.708	0.347481810235461 \\
-0.704	0.351408073851952 \\
-0.7	0.355567880846743 \\
-0.696	0.359621018855964 \\
-0.692	0.363558597661226 \\
-0.688	0.367618524140262 \\
-0.684	0.371640275495943 \\
-0.68	0.375570890881051 \\
-0.676	0.379487524453496 \\
-0.672	0.383548392489568 \\
-0.668	0.387883717320897 \\
-0.664	0.391935550878165 \\
-0.66	0.395974144645896 \\
-0.656	0.400296546874403 \\
-0.652	0.404484240094595 \\
-0.648	0.408437722828917 \\
-0.644	0.412356907551179 \\
-0.64	0.416297476974419 \\
-0.636	0.41999301515694 \\
-0.632	0.4238006495712 \\
-0.628	0.427926528241931 \\
-0.624	0.432131355506351 \\
-0.62	0.436216726526565 \\
-0.616	0.440250327194412 \\
-0.612	0.444238034580776 \\
-0.608	0.448154834137833 \\
-0.604	0.452239483353614 \\
-0.6	0.456296220861483 \\
-0.596	0.460275190917109 \\
-0.592	0.464269025092345 \\
-0.588	0.468228052985628 \\
-0.584	0.472287649557167 \\
-0.58	0.476448025808381 \\
-0.576	0.480553294139064 \\
-0.572	0.484343570559128 \\
-0.568	0.488182382456955 \\
-0.564	0.492072706228812 \\
-0.56	0.496020210749851 \\
-0.556	0.499905142545358 \\
-0.552	0.503774917338436 \\
-0.548	0.507535984397528 \\
-0.544	0.511555445696293 \\
-0.54	0.515689490334795 \\
-0.536	0.519744735931676 \\
-0.532	0.523852209315133 \\
-0.528	0.527606796662947 \\
-0.524	0.531650196886347 \\
-0.52	0.535462306307127 \\
-0.516	0.539465989782721 \\
-0.512	0.543238903470108 \\
-0.508	0.54706699420829 \\
-0.504	0.55088773829628 \\
-0.5	0.554576552654571 \\
-0.496	0.558390861627308 \\
-0.492	0.562064354033713 \\
-0.488	0.565305722623612 \\
-0.484	0.569009943109504 \\
-0.48	0.572818676735108 \\
-0.476	0.576669606437298 \\
-0.472	0.580616915203948 \\
-0.468	0.584114231743489 \\
-0.464	0.587817805729592 \\
-0.46	0.591216792654118 \\
-0.456	0.594861560962337 \\
-0.452	0.598050478291391 \\
-0.448	0.601542514465544 \\
-0.444	0.604652124373808 \\
-0.44	0.60771887690186 \\
-0.436	0.610594635117257 \\
-0.432	0.613586074862307 \\
-0.428	0.615985719866889 \\
-0.424	0.618283030317038 \\
-0.42	0.620485810039399 \\
-0.416	0.622398394376223 \\
-0.412	0.624121611123408 \\
-0.408	0.625962704515909 \\
-0.404	0.627696132967617 \\
-0.4	0.629411346365883 \\
-0.396	0.630896001423938 \\
-0.392	0.633602718748384 \\
-0.388	0.635741746931857 \\
-0.384	0.637699139364639 \\
-0.38	0.640237509436436 \\
-0.376	0.642486495197242 \\
-0.372	0.644573829150691 \\
-0.368	0.647944133907744 \\
-0.364	0.6506160347298 \\
-0.36	0.653558065149014 \\
-0.356	0.656345051472955 \\
-0.352	0.659339835280378 \\
-0.348	0.662693655932238 \\
-0.344	0.665410119158916 \\
-0.34	0.668393496404388 \\
-0.336	0.671337658005004 \\
-0.332	0.674555223494733 \\
-0.328	0.677490269799583 \\
-0.324	0.679897635925133 \\
-0.32	0.683270834078876 \\
-0.316	0.68609158118588 \\
-0.312	0.689151445940076 \\
-0.308	0.692015820984534 \\
-0.304	0.695227342254656 \\
-0.3	0.69772589831807 \\
-0.296	0.700570262229331 \\
-0.292	0.703100043968932 \\
-0.288	0.706086146245356 \\
-0.284	0.709091467131802 \\
-0.28	0.712087242301918 \\
-0.276	0.714978073408321 \\
-0.272	0.717657054705321 \\
-0.268	0.720643490554151 \\
-0.264	0.723544952182416 \\
-0.26	0.725987098427461 \\
-0.256	0.728524930915129 \\
-0.252	0.731285036781979 \\
-0.248	0.734331048447398 \\
-0.244	0.737137746519666 \\
-0.24	0.73976956806745 \\
-0.236	0.742103799700106 \\
-0.232	0.744643364868861 \\
-0.228	0.747228525974588 \\
-0.224	0.750399609668486 \\
-0.22	0.753304470266399 \\
-0.216	0.756439469761262 \\
-0.212	0.759003065582467 \\
-0.208	0.761806632199109 \\
-0.204	0.764419004866542 \\
-0.2	0.767344505149644 \\
-0.196	0.770155598682682 \\
-0.192	0.772959659741509 \\
-0.188	0.776171689721038 \\
-0.184	0.778771133424451 \\
-0.18	0.781512364850163 \\
-0.176	0.783994437841699 \\
-0.172	0.786302162581129 \\
-0.168	0.788899129100991 \\
-0.164	0.791598430660326 \\
-0.16	0.793289531713051 \\
-0.156	0.795168364536706 \\
-0.152	0.797011940171224 \\
-0.148	0.798704624933254 \\
-0.144	0.800526292278936 \\
-0.14	0.802489691510723 \\
-0.136	0.804541012546826 \\
-0.132	0.806615814864619 \\
-0.128	0.808534091230468 \\
-0.124	0.810241250091285 \\
-0.12	0.812144479706321 \\
-0.116	0.814273584459373 \\
-0.112	0.816344441825173 \\
-0.108	0.818188612139298 \\
-0.104	0.819879769449117 \\
-0.1	0.821567339909592 \\
-0.096	0.819839216710513 \\
-0.092	0.818338764143686 \\
-0.088	0.814974570341639 \\
-0.084	0.812663076220494 \\
-0.08	0.808812573461658 \\
-0.076	0.802544140686131 \\
-0.072	0.795746893403509 \\
-0.068	0.788327141574392 \\
-0.064	0.782376473598227 \\
-0.0600000000000001	0.77542978543578 \\
-0.056	0.767616399173792 \\
-0.052	0.759608968831608 \\
-0.048	0.75254452243538 \\
-0.044	0.745442428250394 \\
-0.04	0.742444885574601 \\
-0.036	0.736856152983219 \\
-0.032	0.732623927573038 \\
-0.028	0.727519493482942 \\
-0.024	0.725291198125739 \\
-0.02	0.724509681670094 \\
-0.016	0.721850097143321 \\
-0.012	0.722153463299338 \\
-0.00800000000000001	0.721181155405684 \\
-0.004	0.719831893061233 \\
0	0.719937711367695 \\
0.004	0.721602650407597 \\
0.00800000000000001	0.724718971065608 \\
0.012	0.726659121628702 \\
0.016	0.728299427675843 \\
0.02	0.731339828614688 \\
0.024	0.734171261785616 \\
0.028	0.736756992258182 \\
0.032	0.741099596178752 \\
0.036	0.744879202202743 \\
0.04	0.749886831324544 \\
0.044	0.753640382448271 \\
0.048	0.759859641539688 \\
0.052	0.76425553939317 \\
0.056	0.768837058913264 \\
0.0600000000000001	0.773391554933868 \\
0.0640000000000001	0.78015126660168 \\
0.0680000000000001	0.786385011539256 \\
0.0720000000000001	0.789997438198963 \\
0.0760000000000001	0.793225815631448 \\
0.0800000000000001	0.798062952088517 \\
0.0840000000000001	0.799151191057773 \\
0.0880000000000001	0.80013514409294 \\
0.0920000000000001	0.797471461350082 \\
0.0960000000000001	0.797979627571843 \\
0.1	0.795509098208013 \\
0.104	0.793513779380709 \\
0.108	0.791305818530662 \\
0.112	0.788972947139531 \\
0.116	0.786298196803971 \\
0.12	0.784135623752932 \\
0.124	0.782157247004846 \\
0.128	0.779613660572439 \\
0.132	0.777093357146974 \\
0.136	0.774396300055777 \\
0.14	0.771487078065897 \\
0.144	0.76842998548358 \\
0.148	0.765618158831212 \\
0.152	0.76277680016473 \\
0.156	0.760410580322707 \\
0.16	0.757656735377174 \\
0.164	0.755059185123081 \\
0.168	0.752483815306056 \\
0.172	0.750010470062868 \\
0.176	0.747092094764179 \\
0.18	0.74414037318186 \\
0.184	0.740686548477101 \\
0.188	0.737084068268131 \\
0.192	0.733512716805753 \\
0.196	0.729943215542005 \\
0.2	0.726544542118957 \\
0.204	0.723080214092715 \\
0.208	0.718783162607218 \\
0.212	0.714434370304289 \\
0.216	0.710304411592201 \\
0.22	0.705804586202511 \\
0.224	0.701043039251652 \\
0.228	0.696525276592809 \\
0.232	0.69145934042178 \\
0.236	0.686783287550798 \\
0.24	0.681863412513925 \\
0.244	0.676558140890147 \\
0.248	0.671099329934961 \\
0.252	0.666685634002569 \\
0.256	0.661089543486972 \\
0.26	0.655608733474688 \\
0.264	0.650083500072463 \\
0.268	0.644829585794872 \\
0.272	0.639646711488314 \\
0.276	0.634345674034915 \\
0.28	0.62921941310028 \\
0.284	0.623982453771943 \\
0.288	0.618525363883749 \\
0.292	0.612777660760678 \\
0.296	0.607653346529384 \\
0.3	0.602252844604187 \\
0.304	0.597003748757566 \\
0.308	0.591289996569434 \\
0.312	0.586093949187223 \\
0.316	0.580212808457929 \\
0.32	0.574676089725789 \\
0.324	0.56898744928235 \\
0.328	0.563457130552917 \\
0.332	0.557490962294709 \\
0.336	0.552210850204479 \\
0.34	0.546682600028315 \\
0.344	0.541197480983357 \\
0.348	0.535791375478692 \\
0.352	0.530395590461301 \\
0.356	0.525259642372994 \\
0.36	0.520316690921399 \\
0.364	0.514825400081613 \\
0.368	0.509641870895404 \\
0.372	0.504232816539437 \\
0.376	0.499128213697715 \\
0.38	0.494148136013793 \\
0.384	0.4889464678529 \\
0.388	0.483951335579982 \\
0.392	0.478724416019758 \\
0.396	0.473737405536104 \\
0.4	0.468956725501191 \\
0.404	0.463757975906858 \\
0.408	0.459239358428971 \\
0.412	0.454470489691862 \\
0.416	0.449944212052509 \\
0.42	0.445442798113086 \\
0.424	0.440804687449841 \\
0.428	0.43624184027427 \\
0.432	0.431478105023612 \\
0.436	0.426743996635545 \\
0.44	0.422213332731981 \\
0.444	0.417486840670676 \\
0.448	0.412757687887875 \\
0.452	0.407783297318232 \\
0.456	0.402941237499926 \\
0.46	0.398157389605229 \\
0.464	0.393484547640446 \\
0.468	0.389264071493766 \\
0.472	0.384945856815905 \\
0.476	0.380729107047183 \\
0.48	0.376483024294011 \\
0.484	0.372355048644914 \\
0.488	0.368511954414802 \\
0.492	0.36476814603863 \\
0.496	0.361088740942576 \\
0.5	0.357300234208907 \\
0.504	0.353637828971742 \\
0.508	0.350142038631888 \\
0.512	0.347006747521638 \\
0.516	0.343751372989475 \\
0.52	0.340543472476462 \\
0.524	0.33714084684695 \\
0.528	0.333681207589475 \\
0.532	0.330334167200042 \\
0.536	0.327343672269826 \\
0.54	0.324688199054852 \\
0.544	0.321700901695438 \\
0.548	0.318542584302488 \\
0.552	0.315471998326025 \\
0.556	0.312560665484438 \\
0.56	0.309368641971022 \\
0.564	0.306557223628436 \\
0.568	0.303413300728002 \\
0.572	0.300143304872345 \\
0.576	0.296880196092765 \\
0.58	0.294040221178671 \\
0.584	0.291136792286848 \\
0.588	0.288102596336672 \\
0.592	0.285491698857517 \\
0.596	0.28268032230125 \\
0.6	0.279728103044931 \\
0.604	0.276640980854356 \\
0.608	0.273893682748849 \\
0.612	0.271108396609813 \\
0.616	0.268186785762327 \\
0.62	0.265882737254192 \\
0.624	0.262948198285893 \\
0.628	0.260127858220666 \\
0.632	0.257313802237836 \\
0.636	0.254392517115011 \\
0.64	0.251098523301011 \\
0.644	0.247764518508773 \\
0.648	0.244659007013571 \\
0.652	0.241521059892694 \\
0.656	0.238395777329309 \\
0.66	0.23487395333828 \\
0.664	0.231732972491353 \\
0.668	0.228577859163077 \\
0.672	0.224993147521923 \\
0.676	0.221719703496789 \\
0.68	0.218253907388753 \\
0.684	0.214800717967196 \\
0.688	0.211192448601592 \\
0.692	0.208002753201541 \\
0.696	0.204921529974796 \\
0.7	0.201523697205777 \\
0.704	0.198287020887377 \\
0.708	0.195093096399244 \\
0.712	0.191772427081839 \\
0.716	0.188608501971379 \\
0.72	0.185824936747672 \\
0.724	0.182527136504688 \\
0.728	0.179464145845138 \\
0.732	0.176183530675954 \\
0.736	0.172990356309042 \\
0.74	0.169837196736795 \\
0.744	0.166497879549576 \\
0.748	0.163202285416926 \\
0.752	0.160527549086417 \\
0.756	0.157351470153943 \\
0.76	0.154466019306577 \\
0.764	0.151492873002151 \\
0.768	0.148448811049296 \\
0.772	0.145345194680641 \\
0.776	0.141954260626769 \\
0.78	0.138387819890111 \\
0.784	0.135005224418177 \\
0.788	0.131790562601144 \\
0.792	0.128544576079987 \\
0.796	0.124984715448846 \\
0.8	0.12175264764314 \\
0.804	0.118559459527161 \\
0.808	0.115209493770463 \\
0.812	0.111664459358285 \\
0.816	0.108466357687425 \\
0.82	0.104939390712819 \\
0.824	0.101751591624429 \\
0.828	0.0986885645074272 \\
0.832	0.0955469877693401 \\
0.836	0.0925563022905883 \\
0.84	0.0894979331631717 \\
0.844	0.0865797635505699 \\
0.848	0.0837389982264642 \\
0.852	0.0808735539287704 \\
0.856	0.0780901925187096 \\
0.86	0.0756051534689862 \\
0.864	0.0730415950785465 \\
0.868	0.0704092038680037 \\
0.872	0.0679720471232116 \\
0.876	0.0655109615215127 \\
0.88	0.0629008058476835 \\
0.884	0.0602292355717387 \\
0.888	0.0578153646136589 \\
0.892	0.05562993823183 \\
0.896	0.0534725734238295 \\
0.9	0.0511750548078301 \\
0.904	0.0486343066146999 \\
0.908	0.0462743060306171 \\
0.912	0.0438359161908398 \\
0.916	0.0415318292422987 \\
0.92	0.0389296034743577 \\
0.924	0.0364861554122218 \\
0.928	0.0344752582667619 \\
0.932	0.0324305888245228 \\
0.936	0.0302639476642119 \\
0.94	0.027978446212161 \\
0.944	0.0261231592224193 \\
0.948	0.0240869417238709 \\
0.952	0.0220537942509043 \\
0.956	0.0200130148443269 \\
0.96	0.0180193286978732 \\
0.964	0.0160739216183622 \\
0.968	0.0143460805397567 \\
0.972	0.0124467275646642 \\
0.976	0.0104587743110412 \\
0.98	0.00883282027531093 \\
0.984	0.00682759294004083 \\
0.988	0.00501046915435771 \\
0.992	0.00279532576336791 \\
0.996	0.0013527276770745 \\
1	0 \\
};
\addplot [semithick, white!49.80392156862745!black, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.00507370903022533 \\
-0.992	0.0102231414437856 \\
-0.988	0.0155029558139068 \\
-0.984	0.0206438050766121 \\
-0.98	0.0258840763824141 \\
-0.976	0.0309462755868119 \\
-0.972	0.0360718456422405 \\
-0.968	0.0412848150037036 \\
-0.964	0.0466367711514491 \\
-0.96	0.0518221425336261 \\
-0.956	0.0569421339200473 \\
-0.952	0.0625031370283607 \\
-0.948	0.0677918365986709 \\
-0.944	0.0728883472236507 \\
-0.94	0.0782122047363464 \\
-0.936	0.0833402392207875 \\
-0.932	0.0886994388818268 \\
-0.928	0.0942438874863634 \\
-0.924	0.0995926037719612 \\
-0.92	0.104886189214463 \\
-0.916	0.110106039057899 \\
-0.912	0.115354929151326 \\
-0.908	0.120352970458532 \\
-0.904	0.125401918830232 \\
-0.9	0.130428320711816 \\
-0.896	0.135199446698406 \\
-0.892	0.139874104211227 \\
-0.888	0.144736431950183 \\
-0.884	0.149788194511292 \\
-0.88	0.154877363238156 \\
-0.876	0.15983272804064 \\
-0.872	0.164626223442497 \\
-0.868	0.1693486082649 \\
-0.864	0.173702695617713 \\
-0.86	0.178358816277915 \\
-0.856	0.183455762389688 \\
-0.852	0.188231986872103 \\
-0.848	0.192932090585502 \\
-0.844	0.197664507777676 \\
-0.84	0.202251428713033 \\
-0.836	0.206772741593073 \\
-0.832	0.211479044883802 \\
-0.828	0.215766045272927 \\
-0.824	0.220397968814747 \\
-0.82	0.22485533896495 \\
-0.816	0.229403680111513 \\
-0.812	0.23388087128776 \\
-0.808	0.238197452842657 \\
-0.804	0.242678599951962 \\
-0.8	0.246865523673732 \\
-0.796	0.251257974626548 \\
-0.792	0.255948645756415 \\
-0.788	0.260441785971633 \\
-0.784	0.26484476017845 \\
-0.78	0.269538125527122 \\
-0.776	0.274150730409141 \\
-0.772	0.278415853185101 \\
-0.768	0.282926009657497 \\
-0.764	0.287020651081789 \\
-0.76	0.291369771056287 \\
-0.756	0.296013514472659 \\
-0.752	0.300340454489538 \\
-0.748	0.304695969940327 \\
-0.744	0.308911062741679 \\
-0.74	0.313243097096792 \\
-0.736	0.317438909022236 \\
-0.732	0.321425314239706 \\
-0.728	0.325827734235675 \\
-0.724	0.329816711489151 \\
-0.72	0.333862929271256 \\
-0.716	0.338102654695349 \\
-0.712	0.342309847353848 \\
-0.708	0.346175224588351 \\
-0.704	0.35017425255836 \\
-0.7	0.35438276397724 \\
-0.696	0.358202390809057 \\
-0.692	0.362104668977791 \\
-0.688	0.366194195552949 \\
-0.684	0.370261589535482 \\
-0.68	0.374175733878347 \\
-0.676	0.378124123511458 \\
-0.672	0.382029013296778 \\
-0.668	0.386502569836621 \\
-0.664	0.390469827431921 \\
-0.66	0.394448172160206 \\
-0.656	0.398757012153781 \\
-0.652	0.402876134517661 \\
-0.648	0.406938639321477 \\
-0.644	0.41081532994505 \\
-0.64	0.41467778479031 \\
-0.636	0.418442096428412 \\
-0.632	0.42227133760513 \\
-0.628	0.426465375401781 \\
-0.624	0.430579876259623 \\
-0.62	0.434639269149481 \\
-0.616	0.438530702600403 \\
-0.612	0.442467407394426 \\
-0.608	0.446549269942765 \\
-0.604	0.450609623482871 \\
-0.6	0.454577447075784 \\
-0.596	0.458533238547439 \\
-0.592	0.462539243677754 \\
-0.588	0.466417204091039 \\
-0.584	0.470657810585096 \\
-0.58	0.474734559315695 \\
-0.576	0.479031825554247 \\
-0.572	0.482725357393679 \\
-0.568	0.486593066580314 \\
-0.564	0.490461129011639 \\
-0.56	0.494488201442613 \\
-0.556	0.4984013980661 \\
-0.552	0.502120157459802 \\
-0.548	0.505875388159172 \\
-0.544	0.509993879027761 \\
-0.54	0.514036171592738 \\
-0.536	0.518276476365538 \\
-0.532	0.5223801637389 \\
-0.528	0.526146052977917 \\
-0.524	0.530018549396486 \\
-0.52	0.533904254980109 \\
-0.516	0.537902299484366 \\
-0.512	0.541517768448095 \\
-0.508	0.545432870268503 \\
-0.504	0.549256041857652 \\
-0.5	0.552876597628009 \\
-0.496	0.556781306091382 \\
-0.492	0.560526111909089 \\
-0.488	0.56376075535093 \\
-0.484	0.567562591436605 \\
-0.48	0.571314894619874 \\
-0.476	0.575189972756414 \\
-0.472	0.579176936980683 \\
-0.468	0.582749199008253 \\
-0.464	0.586339432824549 \\
-0.46	0.589809646278579 \\
-0.456	0.593432284921245 \\
-0.452	0.596609504343825 \\
-0.448	0.600243545901965 \\
-0.444	0.603342481292554 \\
-0.44	0.606401487618697 \\
-0.436	0.609217211267764 \\
-0.432	0.612205399895396 \\
-0.428	0.614687766002124 \\
-0.424	0.617027079293008 \\
-0.42	0.619017794091808 \\
-0.416	0.621058576592194 \\
-0.412	0.622889865433072 \\
-0.408	0.624680967990539 \\
-0.404	0.626331066115795 \\
-0.4	0.628020996267997 \\
-0.396	0.629477874066743 \\
-0.392	0.632221256059009 \\
-0.388	0.634337964220245 \\
-0.384	0.636416521516618 \\
-0.38	0.638872402116848 \\
-0.376	0.641076555894247 \\
-0.372	0.643266507997819 \\
-0.368	0.646581843116973 \\
-0.364	0.649171847553264 \\
-0.36	0.652085697560822 \\
-0.356	0.654938407150885 \\
-0.352	0.657911140607955 \\
-0.348	0.661258557409842 \\
-0.344	0.663938102040987 \\
-0.34	0.66691393349426 \\
-0.336	0.669822604668849 \\
-0.332	0.673013670966128 \\
-0.328	0.675951511492861 \\
-0.324	0.678462396923983 \\
-0.32	0.681846538861886 \\
-0.316	0.684589725768311 \\
-0.312	0.687695844632458 \\
-0.308	0.690613351427072 \\
-0.304	0.69376659961675 \\
-0.3	0.696237875735349 \\
-0.296	0.699017815876896 \\
-0.292	0.701611623073705 \\
-0.288	0.704633201927596 \\
-0.284	0.707660702451201 \\
-0.28	0.710701703671507 \\
-0.276	0.713632775208785 \\
-0.272	0.716165325107223 \\
-0.268	0.719214964792362 \\
-0.264	0.72211669745496 \\
-0.26	0.724546628510129 \\
-0.256	0.727206851971275 \\
-0.252	0.730035186174616 \\
-0.248	0.732975935330429 \\
-0.244	0.73589086029251 \\
-0.24	0.738583152560157 \\
-0.236	0.74097175823861 \\
-0.232	0.743480809856806 \\
-0.228	0.745961309515977 \\
-0.224	0.749126765233325 \\
-0.22	0.752205430422715 \\
-0.216	0.755395269649208 \\
-0.212	0.757920814907073 \\
-0.208	0.76083325970224 \\
-0.204	0.76352435657092 \\
-0.2	0.766385519382465 \\
-0.196	0.76911766544921 \\
-0.192	0.772068676706256 \\
-0.188	0.775330656020244 \\
-0.184	0.777918813525616 \\
-0.18	0.78079433730434 \\
-0.176	0.783210320568488 \\
-0.172	0.785556656213172 \\
-0.168	0.788147517884493 \\
-0.164	0.790721825075638 \\
-0.16	0.792624411160484 \\
-0.156	0.794322772937145 \\
-0.152	0.796211655340295 \\
-0.148	0.798055926295798 \\
-0.144	0.799843250220497 \\
-0.14	0.801956137068632 \\
-0.136	0.803884891064046 \\
-0.132	0.806172543073306 \\
-0.128	0.808128264127417 \\
-0.124	0.809830525542141 \\
-0.12	0.811842768854824 \\
-0.116	0.813881292544335 \\
-0.112	0.815995035623591 \\
-0.108	0.818019794183226 \\
-0.104	0.819520252977107 \\
-0.1	0.821272210643445 \\
-0.096	0.819437983121515 \\
-0.092	0.817931362913811 \\
-0.088	0.814504756487425 \\
-0.084	0.812297677697425 \\
-0.08	0.808506021555737 \\
-0.076	0.802120912360654 \\
-0.072	0.795413607746613 \\
-0.068	0.787992257097842 \\
-0.064	0.782068135609151 \\
-0.0600000000000001	0.77509768011401 \\
-0.056	0.76739249873404 \\
-0.052	0.759391521255918 \\
-0.048	0.752480057970838 \\
-0.044	0.745261116027065 \\
-0.04	0.742453055834356 \\
-0.036	0.73686165682673 \\
-0.032	0.732770160693635 \\
-0.028	0.72764005391392 \\
-0.024	0.72552987413902 \\
-0.02	0.724565866049924 \\
-0.016	0.722045884634926 \\
-0.012	0.722293907017943 \\
-0.00800000000000001	0.721335510324779 \\
-0.004	0.719916762250397 \\
0	0.72012516442876 \\
0.004	0.721561096716144 \\
0.00800000000000001	0.724854487395648 \\
0.012	0.726631918655087 \\
0.016	0.728212309091745 \\
0.02	0.73131555940798 \\
0.024	0.73406015425764 \\
0.028	0.736544529186561 \\
0.032	0.741005452847646 \\
0.036	0.744714224835541 \\
0.04	0.749724369035706 \\
0.044	0.753397295119341 \\
0.048	0.759580413384253 \\
0.052	0.763904669053848 \\
0.056	0.768444081793654 \\
0.0600000000000001	0.772984825661874 \\
0.0640000000000001	0.77970536539745 \\
0.0680000000000001	0.785901543520078 \\
0.0720000000000001	0.789635790175034 \\
0.0760000000000001	0.792729788316275 \\
0.0800000000000001	0.797658671243313 \\
0.0840000000000001	0.798697272112522 \\
0.0880000000000001	0.799756576783262 \\
0.0920000000000001	0.797018693561737 \\
0.0960000000000001	0.797691340524124 \\
0.1	0.795066227582375 \\
0.104	0.79293032513839 \\
0.108	0.790804443745048 \\
0.112	0.788439215587855 \\
0.116	0.785640732313628 \\
0.12	0.78362598795662 \\
0.124	0.781530364353166 \\
0.128	0.778993838000085 \\
0.132	0.77649726719476 \\
0.136	0.77366270074831 \\
0.14	0.770755008987437 \\
0.144	0.767655336543889 \\
0.148	0.764895404363714 \\
0.152	0.761758958769643 \\
0.156	0.759468426233589 \\
0.16	0.756558299133884 \\
0.164	0.753918628796416 \\
0.168	0.751326018896966 \\
0.172	0.748641874756775 \\
0.176	0.745879004397484 \\
0.18	0.742828291007839 \\
0.184	0.73946102731717 \\
0.188	0.735758915096009 \\
0.192	0.732221462501268 \\
0.196	0.728554216610536 \\
0.2	0.725269007411754 \\
0.204	0.721659619103665 \\
0.208	0.71737788680767 \\
0.212	0.713032472649107 \\
0.216	0.708779522487728 \\
0.22	0.704259337098428 \\
0.224	0.699517168835712 \\
0.228	0.694911905698312 \\
0.232	0.689965734813248 \\
0.236	0.685038221708284 \\
0.24	0.680221625905129 \\
0.244	0.67484135458307 \\
0.248	0.66938468483411 \\
0.252	0.664830202289779 \\
0.256	0.659404257698471 \\
0.26	0.653892051242871 \\
0.264	0.648292182056825 \\
0.268	0.643074963345358 \\
0.272	0.637924142126942 \\
0.276	0.632634551202173 \\
0.28	0.627521221858082 \\
0.284	0.622319746343191 \\
0.288	0.616766238451848 \\
0.292	0.61109569037361 \\
0.296	0.605839955473536 \\
0.3	0.600497655384912 \\
0.304	0.595178511555067 \\
0.308	0.589656795256313 \\
0.312	0.584331182949966 \\
0.316	0.578493362097804 \\
0.32	0.572870944818548 \\
0.324	0.567278648056664 \\
0.328	0.561830547057237 \\
0.332	0.555766135911721 \\
0.336	0.550486613755927 \\
0.34	0.545202810184504 \\
0.344	0.539485314075136 \\
0.348	0.534202289664097 \\
0.352	0.528887153185526 \\
0.356	0.523652188866733 \\
0.36	0.518659190974817 \\
0.364	0.513254338848362 \\
0.368	0.507962632398194 \\
0.372	0.502596724566808 \\
0.376	0.497585071452546 \\
0.38	0.492670397968257 \\
0.384	0.487325647587782 \\
0.388	0.482417341599459 \\
0.392	0.477102934020228 \\
0.396	0.472203083736083 \\
0.4	0.467412872005331 \\
0.404	0.462199638062115 \\
0.408	0.457668335555691 \\
0.412	0.452995488963104 \\
0.416	0.448584869925617 \\
0.42	0.444002617482809 \\
0.424	0.439410221077906 \\
0.428	0.434844213959364 \\
0.432	0.430094893844274 \\
0.436	0.425413063297578 \\
0.44	0.420924314211848 \\
0.444	0.416132558021289 \\
0.448	0.411667405080771 \\
0.452	0.406553878625562 \\
0.456	0.401828827391264 \\
0.46	0.396998167240543 \\
0.464	0.392276493861585 \\
0.468	0.388095839931941 \\
0.472	0.383798753455914 \\
0.476	0.379650010368372 \\
0.48	0.375289040787478 \\
0.484	0.371138149404202 \\
0.488	0.367296654525757 \\
0.492	0.363561780500678 \\
0.496	0.359872549007095 \\
0.5	0.35618588796895 \\
0.504	0.352490352834277 \\
0.508	0.349054837952642 \\
0.512	0.345971186238782 \\
0.516	0.342688221777537 \\
0.52	0.339476872279323 \\
0.524	0.336056721065996 \\
0.528	0.332494559238482 \\
0.532	0.329186374067838 \\
0.536	0.326177120541649 \\
0.54	0.323427150090866 \\
0.544	0.320453208009598 \\
0.548	0.317245625379392 \\
0.552	0.314162848380646 \\
0.556	0.311110765238269 \\
0.56	0.308009298964214 \\
0.564	0.305074466102223 \\
0.568	0.302085223445229 \\
0.572	0.298811107385382 \\
0.576	0.295400291284075 \\
0.58	0.292474402533503 \\
0.584	0.289601146651343 \\
0.588	0.286518783261637 \\
0.592	0.283983799098568 \\
0.596	0.281101562942432 \\
0.6	0.278234852942366 \\
0.604	0.274960707070063 \\
0.608	0.272334253046713 \\
0.612	0.269503483197797 \\
0.616	0.266517795656008 \\
0.62	0.264127870373069 \\
0.624	0.261398326843613 \\
0.628	0.25845678834074 \\
0.632	0.255756904454264 \\
0.636	0.252770686506255 \\
0.64	0.249431731637523 \\
0.644	0.246159325581702 \\
0.648	0.242909008211899 \\
0.652	0.239849731976427 \\
0.656	0.236643105855054 \\
0.66	0.233411974531905 \\
0.664	0.230067085079242 \\
0.668	0.226887552258143 \\
0.672	0.22334259664998 \\
0.676	0.2200570394045 \\
0.68	0.216592292534701 \\
0.684	0.213153600479758 \\
0.688	0.2097055043598 \\
0.692	0.206692902100328 \\
0.696	0.203392656155421 \\
0.7	0.199954215413565 \\
0.704	0.196739431215859 \\
0.708	0.193543786831287 \\
0.712	0.190372033811642 \\
0.716	0.187207792489096 \\
0.72	0.18422723321763 \\
0.724	0.180964001857952 \\
0.728	0.177953184434205 \\
0.732	0.174643966779524 \\
0.736	0.171494669227562 \\
0.74	0.168398406194668 \\
0.744	0.165105821776593 \\
0.748	0.161790367643514 \\
0.752	0.159026187572228 \\
0.756	0.155931412766237 \\
0.76	0.152874477907293 \\
0.764	0.149828158779651 \\
0.768	0.147054637417966 \\
0.772	0.143904105464475 \\
0.776	0.140422399372072 \\
0.78	0.136930012198008 \\
0.784	0.133557134863845 \\
0.788	0.130255477042949 \\
0.792	0.127090630966255 \\
0.796	0.123685045115992 \\
0.8	0.120568843967712 \\
0.804	0.11721927347549 \\
0.808	0.114006401405627 \\
0.812	0.110301636803431 \\
0.816	0.107179068280402 \\
0.82	0.103847860926592 \\
0.824	0.100480239547973 \\
0.828	0.0974364355220549 \\
0.832	0.0945264583367736 \\
0.836	0.0912993344414194 \\
0.84	0.088334789687142 \\
0.844	0.0854819711171794 \\
0.848	0.0826545315362642 \\
0.852	0.0798275734502297 \\
0.856	0.0771222400091963 \\
0.86	0.0747328406231486 \\
0.864	0.0722192208022441 \\
0.868	0.0695197905228465 \\
0.872	0.0670245774299838 \\
0.876	0.0645603538998862 \\
0.88	0.0621549069552494 \\
0.884	0.0594532017889065 \\
0.888	0.0571350346526328 \\
0.892	0.0547920575713295 \\
0.896	0.0527286886397656 \\
0.9	0.0504133891413841 \\
0.904	0.0478323117710194 \\
0.908	0.0455147484564028 \\
0.912	0.0430860068743692 \\
0.916	0.0410788560299397 \\
0.92	0.0383742811217462 \\
0.924	0.0359476334324935 \\
0.928	0.0340207052273889 \\
0.932	0.0319031454450689 \\
0.936	0.0295709480469275 \\
0.94	0.0275378745922197 \\
0.944	0.0257027546617929 \\
0.948	0.0235478124506336 \\
0.952	0.0217511783597949 \\
0.956	0.0196889009192788 \\
0.96	0.0176021170202829 \\
0.964	0.015774356568696 \\
0.968	0.014190053646969 \\
0.972	0.0121118363994754 \\
0.976	0.0102937817038251 \\
0.98	0.00863890696003584 \\
0.984	0.00652026568943609 \\
0.988	0.0048500045727905 \\
0.992	0.00270891946159656 \\
0.996	0.00137521724274797 \\
1	0 \\
};
\addplot [semithick, color7, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.00510580168326176 \\
-0.992	0.0101135582304913 \\
-0.988	0.0153916916755363 \\
-0.984	0.0206184019850086 \\
-0.98	0.02589231358956 \\
-0.976	0.0309483102181896 \\
-0.972	0.036018177434622 \\
-0.968	0.0412231564504389 \\
-0.964	0.0464298246990858 \\
-0.96	0.0515010862455609 \\
-0.956	0.0566796539572096 \\
-0.952	0.0622169644552101 \\
-0.948	0.0676850357881648 \\
-0.944	0.0726780808501432 \\
-0.94	0.0779450623780064 \\
-0.936	0.0831417130016098 \\
-0.932	0.0883702442310916 \\
-0.928	0.0937679261566201 \\
-0.924	0.0991313952375411 \\
-0.92	0.104524468111317 \\
-0.916	0.109839415216833 \\
-0.912	0.114915658882126 \\
-0.908	0.120053246454879 \\
-0.904	0.124949213546641 \\
-0.9	0.130033923084014 \\
-0.896	0.134771815335129 \\
-0.892	0.139471662650716 \\
-0.888	0.144244486652982 \\
-0.884	0.149343367580921 \\
-0.88	0.154553962847607 \\
-0.876	0.159434148569214 \\
-0.872	0.164057960076249 \\
-0.868	0.168862485685311 \\
-0.864	0.173111218901855 \\
-0.86	0.177935734210659 \\
-0.856	0.182811647729763 \\
-0.852	0.187591520999849 \\
-0.848	0.192261986409225 \\
-0.844	0.197034968938182 \\
-0.84	0.201545781789006 \\
-0.836	0.20605681789944 \\
-0.832	0.210724690037844 \\
-0.828	0.215149222437132 \\
-0.824	0.219717983729666 \\
-0.82	0.223882486549914 \\
-0.816	0.228452878637003 \\
-0.812	0.232816914030924 \\
-0.808	0.237107192766301 \\
-0.804	0.241513737754977 \\
-0.8	0.245846941822816 \\
-0.796	0.250286956240079 \\
-0.792	0.254821708921915 \\
-0.788	0.259255113553425 \\
-0.784	0.26370784319271 \\
-0.78	0.268368374596376 \\
-0.776	0.273029570758407 \\
-0.772	0.277376680899495 \\
-0.768	0.281856967068362 \\
-0.764	0.286041170035298 \\
-0.76	0.290296280477151 \\
-0.756	0.294790682078411 \\
-0.752	0.299049166269351 \\
-0.748	0.303404130409598 \\
-0.744	0.307546218497357 \\
-0.74	0.311848428690226 \\
-0.736	0.316164776605528 \\
-0.732	0.320343961160191 \\
-0.728	0.324597516544202 \\
-0.724	0.328481535817001 \\
-0.72	0.332539172295969 \\
-0.716	0.336826280489703 \\
-0.712	0.340970802491714 \\
-0.708	0.344900000303663 \\
-0.704	0.348992257966081 \\
-0.7	0.353107171160484 \\
-0.696	0.356802624644891 \\
-0.692	0.360695129648311 \\
-0.688	0.364768806991085 \\
-0.684	0.368845411887699 \\
-0.68	0.372786612131933 \\
-0.676	0.376751971649983 \\
-0.672	0.38063838964902 \\
-0.668	0.385004890284136 \\
-0.664	0.38900371212316 \\
-0.66	0.392994965012501 \\
-0.656	0.397174737767863 \\
-0.652	0.401254813856144 \\
-0.648	0.4053896150037 \\
-0.644	0.409269051158381 \\
-0.64	0.413037203894937 \\
-0.636	0.416912617282964 \\
-0.632	0.420828537734616 \\
-0.628	0.424984847778833 \\
-0.624	0.429009837733515 \\
-0.62	0.433022140737653 \\
-0.616	0.436818526604185 \\
-0.612	0.440737814002705 \\
-0.608	0.444942703024895 \\
-0.604	0.448955942903021 \\
-0.6	0.452858670453982 \\
-0.596	0.456805794437417 \\
-0.592	0.460783090191863 \\
-0.588	0.464693825676159 \\
-0.584	0.46899361690531 \\
-0.58	0.473070561805185 \\
-0.576	0.477369735677538 \\
-0.572	0.481144455505566 \\
-0.568	0.485006138034841 \\
-0.564	0.488885236715352 \\
-0.56	0.492927583797907 \\
-0.556	0.496846337801924 \\
-0.552	0.500472049108421 \\
-0.548	0.504301126605679 \\
-0.544	0.508418633477457 \\
-0.54	0.51243114214387 \\
-0.536	0.516772799722691 \\
-0.532	0.520820156463248 \\
-0.528	0.524705241900028 \\
-0.524	0.528391649690409 \\
-0.52	0.532372674628942 \\
-0.516	0.536246264232495 \\
-0.512	0.539865868249039 \\
-0.508	0.543778433282095 \\
-0.504	0.547576110540954 \\
-0.5	0.551196805673068 \\
-0.496	0.555164905198784 \\
-0.492	0.558956023524914 \\
-0.488	0.562254254308696 \\
-0.484	0.566109087565547 \\
-0.48	0.569822895110326 \\
-0.476	0.573717750765019 \\
-0.472	0.577711603432797 \\
-0.468	0.581383317147309 \\
-0.464	0.584855503947555 \\
-0.46	0.58841092245825 \\
-0.456	0.591976819921166 \\
-0.452	0.595198273817019 \\
-0.448	0.598911165117192 \\
-0.444	0.60202994898299 \\
-0.44	0.605069238324459 \\
-0.436	0.607846110101783 \\
-0.432	0.61079698050633 \\
-0.428	0.613378342005723 \\
-0.424	0.615748846775862 \\
-0.42	0.617552665649095 \\
-0.416	0.619705765695773 \\
-0.412	0.621653967041312 \\
-0.408	0.623389912583373 \\
-0.404	0.624966876699394 \\
-0.4	0.626618768586795 \\
-0.396	0.628139178465535 \\
-0.392	0.630801053493449 \\
-0.388	0.632932670749656 \\
-0.384	0.635154233702298 \\
-0.38	0.6374880865833 \\
-0.376	0.639672921353035 \\
-0.372	0.642028176150441 \\
-0.368	0.64517606489212 \\
-0.364	0.647749604282953 \\
-0.36	0.650611272755379 \\
-0.356	0.653541455127492 \\
-0.352	0.656506731520797 \\
-0.348	0.65978150137012 \\
-0.344	0.662487155706962 \\
-0.34	0.665429803264511 \\
-0.336	0.668326893412582 \\
-0.332	0.671455159103292 \\
-0.328	0.674385700002409 \\
-0.324	0.677079132367451 \\
-0.32	0.68038272174297 \\
-0.316	0.683109867262975 \\
-0.312	0.686233488557183 \\
-0.308	0.689230574210219 \\
-0.304	0.692264310465012 \\
-0.3	0.694764894220603 \\
-0.296	0.697452305304199 \\
-0.292	0.70014982664633 \\
-0.288	0.703174712558949 \\
-0.284	0.706229631384603 \\
-0.28	0.709308524217793 \\
-0.276	0.712260355523366 \\
-0.272	0.714707276094142 \\
-0.268	0.717775664181061 \\
-0.264	0.72065741642361 \\
-0.26	0.723118778144434 \\
-0.256	0.725896465841654 \\
-0.252	0.728793057496695 \\
-0.248	0.73161766274972 \\
-0.244	0.734634419968416 \\
-0.24	0.737377847611818 \\
-0.236	0.73984546259726 \\
-0.232	0.742317135952959 \\
-0.228	0.744738752442546 \\
-0.224	0.747847379200448 \\
-0.22	0.75111283687208 \\
-0.216	0.754310027739086 \\
-0.212	0.75686285458332 \\
-0.208	0.759850044547267 \\
-0.204	0.76263632215369 \\
-0.2	0.765423194195778 \\
-0.196	0.768096053970763 \\
-0.192	0.771200877486311 \\
-0.188	0.774447761599687 \\
-0.184	0.777083987600402 \\
-0.18	0.780043996114587 \\
-0.176	0.78242006262123 \\
-0.172	0.784820503425028 \\
-0.168	0.787400030786784 \\
-0.164	0.789805700216226 \\
-0.16	0.791943368814741 \\
-0.156	0.793488858148565 \\
-0.152	0.79540605667315 \\
-0.148	0.797397567119178 \\
-0.144	0.799180855940678 \\
-0.14	0.801408477226274 \\
-0.136	0.803248410016852 \\
-0.132	0.805709627570618 \\
-0.128	0.807707904689866 \\
-0.124	0.809437892439863 \\
-0.12	0.811540919736844 \\
-0.116	0.8134918766883 \\
-0.112	0.815637868526563 \\
-0.108	0.817817755122765 \\
-0.104	0.819176993063091 \\
-0.1	0.820969099205599 \\
-0.096	0.819039948350012 \\
-0.092	0.817518604723581 \\
-0.088	0.814037123273563 \\
-0.084	0.811929742706154 \\
-0.08	0.808191162371519 \\
-0.076	0.801690120330229 \\
-0.072	0.795079547632454 \\
-0.068	0.787662186098307 \\
-0.064	0.781760663547589 \\
-0.0600000000000001	0.774764771181245 \\
-0.056	0.767170996554398 \\
-0.052	0.759172036232048 \\
-0.048	0.752416138269802 \\
-0.044	0.745093057885407 \\
-0.04	0.742451770821824 \\
-0.036	0.736869240330951 \\
-0.032	0.732912975398407 \\
-0.028	0.727769746458388 \\
-0.024	0.725772660690485 \\
-0.02	0.724614977935015 \\
-0.016	0.722246626415879 \\
-0.012	0.722430864038962 \\
-0.00800000000000001	0.721491753766418 \\
-0.004	0.720005295659487 \\
0	0.720317019152953 \\
0.004	0.721523018645881 \\
0.00800000000000001	0.72498674343459 \\
0.012	0.726607852108378 \\
0.016	0.728129873772114 \\
0.02	0.731288429596537 \\
0.024	0.733952357052989 \\
0.028	0.736340241577605 \\
0.032	0.740909256764585 \\
0.036	0.744553266409021 \\
0.04	0.749563205462306 \\
0.044	0.753159733819004 \\
0.048	0.759298187820672 \\
0.052	0.763553444827083 \\
0.056	0.768048899821216 \\
0.0600000000000001	0.772581272958304 \\
0.0640000000000001	0.779261242863218 \\
0.0680000000000001	0.785411960143716 \\
0.0720000000000001	0.789271174043048 \\
0.0760000000000001	0.79224310242391 \\
0.0800000000000001	0.79724796270627 \\
0.0840000000000001	0.798239764691324 \\
0.0880000000000001	0.799370558652781 \\
0.0920000000000001	0.796573601545982 \\
0.0960000000000001	0.797392900958639 \\
0.1	0.794624819282828 \\
0.104	0.792348991969419 \\
0.108	0.790287345707939 \\
0.112	0.787880365719721 \\
0.116	0.785035496356279 \\
0.12	0.783113313122782 \\
0.124	0.780874630032284 \\
0.128	0.778380280456353 \\
0.132	0.775884855725343 \\
0.136	0.772924721475309 \\
0.14	0.77000812111339 \\
0.144	0.766904252959487 \\
0.148	0.764149295158679 \\
0.152	0.760793312236725 \\
0.156	0.758490437730098 \\
0.16	0.755474924139488 \\
0.164	0.752781716181718 \\
0.168	0.750165077833288 \\
0.172	0.747270549025325 \\
0.176	0.74464982167671 \\
0.18	0.741497754867884 \\
0.184	0.738216945206585 \\
0.188	0.734446618488266 \\
0.192	0.730921208872616 \\
0.196	0.72719033690482 \\
0.2	0.723974716905736 \\
0.204	0.720196228841239 \\
0.208	0.715968035625923 \\
0.212	0.711638982185774 \\
0.216	0.70723953414371 \\
0.22	0.702697580856595 \\
0.224	0.69800113597587 \\
0.228	0.693278827241741 \\
0.232	0.68847081551393 \\
0.236	0.683303139293889 \\
0.24	0.67854019110464 \\
0.244	0.673115580460959 \\
0.248	0.667726194456098 \\
0.252	0.662919496717746 \\
0.256	0.657712749750308 \\
0.26	0.652171793281717 \\
0.264	0.646521709655978 \\
0.268	0.641323673434936 \\
0.272	0.636193508381782 \\
0.276	0.630932401980089 \\
0.28	0.625812974086655 \\
0.284	0.620635668886087 \\
0.288	0.614996725563021 \\
0.292	0.609439555358255 \\
0.296	0.604021525025729 \\
0.3	0.598741850762683 \\
0.304	0.593323053414502 \\
0.308	0.588051043726424 \\
0.312	0.582498095130816 \\
0.316	0.576807620218335 \\
0.32	0.571073203108263 \\
0.324	0.565587839357776 \\
0.328	0.560123805991655 \\
0.332	0.554145394585905 \\
0.336	0.548763392627435 \\
0.34	0.5436660350091 \\
0.344	0.53783236443004 \\
0.348	0.532613596343945 \\
0.352	0.527389335988731 \\
0.356	0.522078210544256 \\
0.36	0.51694917455906 \\
0.364	0.511698479386855 \\
0.368	0.506278818532867 \\
0.372	0.501009145411236 \\
0.376	0.496057522218198 \\
0.38	0.491135500826435 \\
0.384	0.48576208615567 \\
0.388	0.480826354082949 \\
0.392	0.475541344627719 \\
0.396	0.470685634375369 \\
0.4	0.465815576716412 \\
0.404	0.460733588376117 \\
0.408	0.456080308670334 \\
0.412	0.45155728283414 \\
0.416	0.447202416184507 \\
0.42	0.442559102891789 \\
0.424	0.438017399821202 \\
0.428	0.433417083607692 \\
0.432	0.428720940826972 \\
0.436	0.424104837243366 \\
0.44	0.419589483295438 \\
0.444	0.414825181939201 \\
0.448	0.410490529925294 \\
0.452	0.405376309217508 \\
0.456	0.400702626566824 \\
0.46	0.395855334379276 \\
0.464	0.39114717758922 \\
0.468	0.386911154252996 \\
0.472	0.382669637548932 \\
0.476	0.378544643189992 \\
0.48	0.374123142460702 \\
0.484	0.369964019933071 \\
0.488	0.366095087359709 \\
0.492	0.362363710791184 \\
0.496	0.358655902838373 \\
0.5	0.355073020177479 \\
0.504	0.351377493544228 \\
0.508	0.348016168464861 \\
0.512	0.344912186928418 \\
0.516	0.341637708180539 \\
0.52	0.338379661717426 \\
0.524	0.334952488057066 \\
0.528	0.331343695200887 \\
0.532	0.328077874828723 \\
0.536	0.325039657948987 \\
0.54	0.322134495020626 \\
0.544	0.319172269780662 \\
0.548	0.315962394360791 \\
0.552	0.312855689269993 \\
0.556	0.309654959262462 \\
0.56	0.306673887713535 \\
0.564	0.30358249650371 \\
0.568	0.300714025313825 \\
0.572	0.29746029328026 \\
0.576	0.293987835779983 \\
0.58	0.290916058486854 \\
0.584	0.288038518029549 \\
0.588	0.285016188807629 \\
0.592	0.282431064760344 \\
0.596	0.279525534427759 \\
0.6	0.276691569311699 \\
0.604	0.273365586975962 \\
0.608	0.270749527831235 \\
0.612	0.26787639441305 \\
0.616	0.264929652717866 \\
0.62	0.262327200036894 \\
0.624	0.259823790971925 \\
0.628	0.256815050017196 \\
0.632	0.254160660747748 \\
0.636	0.251099177274686 \\
0.64	0.247774707423397 \\
0.644	0.244559496330701 \\
0.648	0.241182726738318 \\
0.652	0.238155286110071 \\
0.656	0.234888754604858 \\
0.66	0.231934580620738 \\
0.664	0.228421872031438 \\
0.668	0.225142215486274 \\
0.672	0.221725199165322 \\
0.676	0.218369834766552 \\
0.68	0.214934958623209 \\
0.684	0.211505534544066 \\
0.688	0.208280388301609 \\
0.692	0.205342893887258 \\
0.696	0.201845026661807 \\
0.7	0.198413786575172 \\
0.704	0.195192226905379 \\
0.708	0.191996953703153 \\
0.712	0.188971823025308 \\
0.716	0.185830356200419 \\
0.72	0.182591534799009 \\
0.724	0.179433557446148 \\
0.728	0.176402896628672 \\
0.732	0.173123519791261 \\
0.736	0.170008139668508 \\
0.74	0.166935210704637 \\
0.744	0.16371052347896 \\
0.748	0.160453566609666 \\
0.752	0.157480520237288 \\
0.756	0.154514951345322 \\
0.76	0.151284163241847 \\
0.764	0.14820133756857 \\
0.768	0.145609470042997 \\
0.772	0.14241427106536 \\
0.776	0.138885612288978 \\
0.78	0.135489834641427 \\
0.784	0.132119129381624 \\
0.788	0.128737155488259 \\
0.792	0.125607457949374 \\
0.796	0.122421282351958 \\
0.8	0.11935112015119 \\
0.804	0.115893752295677 \\
0.808	0.112736040382592 \\
0.812	0.109014007634788 \\
0.816	0.105863949650223 \\
0.82	0.102745599725986 \\
0.824	0.099253219721945 \\
0.828	0.0962044487530321 \\
0.832	0.09346343907689 \\
0.836	0.0900783760579327 \\
0.84	0.0871903010103304 \\
0.844	0.0843853857294743 \\
0.848	0.0815685373201638 \\
0.852	0.0787983068093544 \\
0.856	0.0761998553153018 \\
0.86	0.0738418840910897 \\
0.864	0.0713703448159232 \\
0.868	0.0686572238564992 \\
0.872	0.0660784413604925 \\
0.876	0.0636206617734108 \\
0.88	0.0613692427234849 \\
0.884	0.0587242062753082 \\
0.888	0.0564512800924338 \\
0.892	0.053992369595717 \\
0.896	0.0519490309797051 \\
0.9	0.0496169762932799 \\
0.904	0.0470693088125841 \\
0.908	0.0447412389255141 \\
0.912	0.0423875738218112 \\
0.916	0.0405278937902797 \\
0.92	0.0378570073783377 \\
0.924	0.0354732262403609 \\
0.928	0.0335416355309411 \\
0.932	0.0313465062487995 \\
0.936	0.0289197141405301 \\
0.94	0.0271214966443384 \\
0.944	0.0252395765597448 \\
0.948	0.0230581425787062 \\
0.952	0.0214113959418336 \\
0.956	0.01935666857614 \\
0.96	0.0172191744114927 \\
0.964	0.0155083392123486 \\
0.968	0.0139689508084663 \\
0.972	0.0118145695886208 \\
0.976	0.0101529707802142 \\
0.98	0.00838299272803253 \\
0.984	0.00627691659079438 \\
0.988	0.00462841308220462 \\
0.992	0.00273694611556936 \\
0.996	0.00139584430692179 \\
1	0 \\
};
\end{axis}

\end{tikzpicture}

==> figures/wavetrue_3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
tick align=outside,
tick pos=left,
title={snapshot with $c_1(x)$},
x grid style={white!69.01960784313725!black},
xlabel={$x$},
xmin=-1.1, xmax=1.1,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-0.561215309253172, ymax=0.555300190454117
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.0014930965123832 \\
-0.992	0.00241210710144838 \\
-0.988	0.00336760777853154 \\
-0.984	0.00465440464609329 \\
-0.98	0.0060389267990456 \\
-0.976	0.00716195914321726 \\
-0.972	0.00847380882395839 \\
-0.968	0.0097136112387708 \\
-0.964	0.0112265515984951 \\
-0.96	0.0126824957644057 \\
-0.956	0.0142334654953513 \\
-0.952	0.0159666744973402 \\
-0.948	0.0174323346168641 \\
-0.944	0.0191306854209318 \\
-0.94	0.0207116654796207 \\
-0.936	0.0222514555752067 \\
-0.932	0.0239248273769607 \\
-0.928	0.0256159389960518 \\
-0.924	0.0272817503172652 \\
-0.92	0.0292260832403609 \\
-0.916	0.0310414381074178 \\
-0.912	0.0329183748843483 \\
-0.908	0.0349653954266814 \\
-0.904	0.0368741288345204 \\
-0.9	0.0389430367686655 \\
-0.896	0.0410441259543575 \\
-0.892	0.043201657061632 \\
-0.888	0.0451272784720093 \\
-0.884	0.047432221464011 \\
-0.88	0.049791824116055 \\
-0.876	0.0522395148069326 \\
-0.872	0.0548591501306873 \\
-0.868	0.0573018806126132 \\
-0.864	0.0600728218796946 \\
-0.86	0.0627880510633882 \\
-0.856	0.0656044724700842 \\
-0.852	0.0685664748715823 \\
-0.848	0.0716825286563145 \\
-0.844	0.0747318174402379 \\
-0.84	0.0778697647824292 \\
-0.836	0.0813313922519918 \\
-0.832	0.0848047930458065 \\
-0.828	0.0883733620097167 \\
-0.824	0.0918472254737556 \\
-0.82	0.0955837081273171 \\
-0.816	0.0993258269152201 \\
-0.812	0.103185254655042 \\
-0.808	0.106958925943969 \\
-0.804	0.111223272543475 \\
-0.8	0.115296267238288 \\
-0.796	0.119501613643157 \\
-0.792	0.123706594961863 \\
-0.788	0.128100621927416 \\
-0.784	0.133002917446902 \\
-0.78	0.137582205100666 \\
-0.776	0.142631488698254 \\
-0.772	0.147486385440541 \\
-0.768	0.152525705652629 \\
-0.764	0.157523505756197 \\
-0.76	0.162661544896573 \\
-0.756	0.167837330004563 \\
-0.752	0.17308746452407 \\
-0.748	0.178324131235533 \\
-0.744	0.18376449489183 \\
-0.74	0.189235689460649 \\
-0.736	0.194762434465246 \\
-0.732	0.200361319419606 \\
-0.728	0.206001980950686 \\
-0.724	0.211678848997777 \\
-0.72	0.217374390709353 \\
-0.716	0.223046251720607 \\
-0.712	0.228781562929068 \\
-0.708	0.234700313068464 \\
-0.704	0.240743270212407 \\
-0.7	0.246756078873324 \\
-0.696	0.252947872117403 \\
-0.692	0.258802376717943 \\
-0.688	0.264995077658133 \\
-0.684	0.270929247934631 \\
-0.68	0.277128376064577 \\
-0.676	0.283259840375952 \\
-0.672	0.289338255878564 \\
-0.668	0.295198047876302 \\
-0.664	0.301309643450928 \\
-0.66	0.306952712346262 \\
-0.656	0.313036448061843 \\
-0.652	0.318919054125939 \\
-0.648	0.32483856336776 \\
-0.644	0.330564489516754 \\
-0.64	0.33618683204383 \\
-0.636	0.341758183483405 \\
-0.632	0.347139455446875 \\
-0.628	0.352575821688848 \\
-0.624	0.357841850711865 \\
-0.62	0.362815884968468 \\
-0.616	0.367912319809474 \\
-0.612	0.372787107458064 \\
-0.608	0.377419287067714 \\
-0.604	0.382294219457029 \\
-0.6	0.386950505553204 \\
-0.596	0.39131721286846 \\
-0.592	0.395338723305051 \\
-0.588	0.399093610861023 \\
-0.584	0.402712945337924 \\
-0.58	0.406402671741453 \\
-0.576	0.410284886673503 \\
-0.572	0.413635653647526 \\
-0.568	0.416638868343436 \\
-0.564	0.419615321385669 \\
-0.56	0.422208277654999 \\
-0.556	0.424701365785761 \\
-0.552	0.427009183331663 \\
-0.548	0.429267229630812 \\
-0.544	0.430888735790963 \\
-0.54	0.432538555871982 \\
-0.536	0.433946165289754 \\
-0.532	0.435226109664937 \\
-0.528	0.436152343107614 \\
-0.524	0.436859577318946 \\
-0.52	0.437328880151335 \\
-0.516	0.437455873002048 \\
-0.512	0.437443644192165 \\
-0.508	0.437045434117113 \\
-0.504	0.436483390248587 \\
-0.5	0.435742128543544 \\
-0.496	0.434743770236271 \\
-0.492	0.433414561134073 \\
-0.488	0.431816209362978 \\
-0.484	0.429969890589659 \\
-0.48	0.428034863003788 \\
-0.476	0.425863293807736 \\
-0.472	0.423500667487196 \\
-0.468	0.420726220631666 \\
-0.464	0.418056900079555 \\
-0.46	0.414899968164754 \\
-0.456	0.41170742043587 \\
-0.452	0.408310497248806 \\
-0.448	0.404559917268516 \\
-0.444	0.400715619728039 \\
-0.44	0.396596682165079 \\
-0.436	0.392513210691263 \\
-0.432	0.388011862826061 \\
-0.428	0.383787880636796 \\
-0.424	0.379225437998083 \\
-0.42	0.374511763816186 \\
-0.416	0.369556749716972 \\
-0.412	0.364353545336967 \\
-0.408	0.359092503702531 \\
-0.404	0.353570655078167 \\
-0.4	0.34809096041689 \\
-0.396	0.342486065450412 \\
-0.392	0.336735637808936 \\
-0.388	0.331084224665324 \\
-0.384	0.325279355145436 \\
-0.38	0.319419895864777 \\
-0.376	0.31327921352298 \\
-0.372	0.307296587993286 \\
-0.368	0.301239258879659 \\
-0.364	0.295275241063205 \\
-0.36	0.289068792460246 \\
-0.356	0.282823127925937 \\
-0.352	0.276694264436101 \\
-0.348	0.27072592974597 \\
-0.344	0.264527576280128 \\
-0.34	0.258357772135436 \\
-0.336	0.252130666762786 \\
-0.332	0.245885445068761 \\
-0.328	0.239760509664804 \\
-0.324	0.233702611995381 \\
-0.32	0.227879497177279 \\
-0.316	0.221710884816678 \\
-0.312	0.215924422016394 \\
-0.308	0.209785786365815 \\
-0.304	0.204028717855418 \\
-0.3	0.198382642828154 \\
-0.296	0.192739529801918 \\
-0.292	0.187067054877022 \\
-0.288	0.18151977059218 \\
-0.284	0.176058214570923 \\
-0.28	0.170417733024157 \\
-0.276	0.165037908265218 \\
-0.272	0.159748800530359 \\
-0.268	0.154468250407536 \\
-0.264	0.149142779481658 \\
-0.26	0.144094866945871 \\
-0.256	0.13913255768103 \\
-0.252	0.134334842710911 \\
-0.248	0.129455968462587 \\
-0.244	0.124794352238229 \\
-0.24	0.120419683893762 \\
-0.236	0.115848482490759 \\
-0.232	0.111530900583002 \\
-0.228	0.107534907489061 \\
-0.224	0.103389158785235 \\
-0.22	0.0994820931727464 \\
-0.216	0.0954708811643556 \\
-0.212	0.0917984434764368 \\
-0.208	0.0879795684886507 \\
-0.204	0.0845628954744816 \\
-0.2	0.0811296253588572 \\
-0.196	0.0778678118469346 \\
-0.192	0.0748023932979994 \\
-0.188	0.0716782054808934 \\
-0.184	0.0685745213015352 \\
-0.18	0.0655769198759889 \\
-0.176	0.0628927577192747 \\
-0.172	0.0599932730931056 \\
-0.168	0.0574591379530163 \\
-0.164	0.0549877724905194 \\
-0.16	0.0525883538538577 \\
-0.156	0.0503172142718898 \\
-0.152	0.0480914671012454 \\
-0.148	0.0461720111710284 \\
-0.144	0.0441128112428562 \\
-0.14	0.0423655254174838 \\
-0.136	0.0407496338583949 \\
-0.132	0.0389564724763923 \\
-0.128	0.0373988759071891 \\
-0.124	0.0358071450884659 \\
-0.12	0.0344743231492703 \\
-0.116	0.0331592809386781 \\
-0.112	0.0320011769551104 \\
-0.108	0.0307917961178581 \\
-0.104	0.0298659512343665 \\
-0.1	0.0289030668383461 \\
-0.096	0.0280350478603141 \\
-0.092	0.0270572970040471 \\
-0.088	0.0262982611771922 \\
-0.084	0.0257437071617688 \\
-0.08	0.0251296380404673 \\
-0.076	0.0245314403582077 \\
-0.072	0.0240649633441492 \\
-0.068	0.0235893169807071 \\
-0.064	0.0230412203647886 \\
-0.0600000000000001	0.0227281736106497 \\
-0.056	0.0224459917549604 \\
-0.052	0.0220614833548172 \\
-0.048	0.0219458638272221 \\
-0.044	0.0217620785385095 \\
-0.04	0.0218979597932724 \\
-0.036	0.0220746500128703 \\
-0.032	0.0221960716751143 \\
-0.028	0.0225237772043788 \\
-0.024	0.0227244440955736 \\
-0.02	0.0231136215971318 \\
-0.016	0.023495620055897 \\
-0.012	0.0240925106066484 \\
-0.00800000000000001	0.0246362364930584 \\
-0.004	0.0253373532699581 \\
0	0.0259469823697805 \\
0.004	0.0267320276167013 \\
0.00800000000000001	0.0275940960091355 \\
0.012	0.0285358485648338 \\
0.016	0.0293602854274655 \\
0.02	0.0302437848779719 \\
0.024	0.0310963221107711 \\
0.028	0.0322587192180452 \\
0.032	0.0333130940229736 \\
0.036	0.0345332500109601 \\
0.04	0.0357417499224987 \\
0.044	0.0370071208457475 \\
0.048	0.0383599124073273 \\
0.052	0.0397648762982786 \\
0.056	0.0409713357354704 \\
0.0600000000000001	0.0425146111737217 \\
0.0640000000000001	0.0439101271775629 \\
0.0680000000000001	0.0453937766912049 \\
0.0720000000000001	0.0469620439657074 \\
0.0760000000000001	0.0486443482140362 \\
0.0800000000000001	0.0504277292427769 \\
0.0840000000000001	0.0521806804072738 \\
0.0880000000000001	0.0539153229426849 \\
0.0920000000000001	0.0558254354506749 \\
0.0960000000000001	0.0575546634589042 \\
0.1	0.0595534729055625 \\
0.104	0.0615837163071261 \\
0.108	0.063711263960018 \\
0.112	0.0658681621581164 \\
0.116	0.06799437592966 \\
0.12	0.0702842046894232 \\
0.124	0.0725183727020886 \\
0.128	0.0748755909354097 \\
0.132	0.0772186047202867 \\
0.136	0.0795960288408679 \\
0.14	0.0822196192189616 \\
0.144	0.0847594979616072 \\
0.148	0.0873394234417025 \\
0.152	0.0899807747192323 \\
0.156	0.0926433683767756 \\
0.16	0.0954951579141461 \\
0.164	0.0985559091586261 \\
0.168	0.101467833040734 \\
0.172	0.104209247049229 \\
0.176	0.107196751640253 \\
0.18	0.110043581129903 \\
0.184	0.113073007326321 \\
0.188	0.116112123815269 \\
0.192	0.119393571748251 \\
0.196	0.122666208078114 \\
0.2	0.125850650028677 \\
0.204	0.129148058202644 \\
0.208	0.132556409670825 \\
0.212	0.135987029799641 \\
0.216	0.139298972148094 \\
0.22	0.142669711117714 \\
0.224	0.146194638728666 \\
0.228	0.149669339147836 \\
0.232	0.153282798912338 \\
0.236	0.156843450390603 \\
0.24	0.160578742634923 \\
0.244	0.164392046420063 \\
0.248	0.168242974319975 \\
0.252	0.172098820598279 \\
0.256	0.176156885660161 \\
0.26	0.180068239283057 \\
0.264	0.184066745814518 \\
0.268	0.188141035451749 \\
0.272	0.192261203419293 \\
0.276	0.19647065216589 \\
0.28	0.20070423355259 \\
0.284	0.204824597273386 \\
0.288	0.209109733041714 \\
0.292	0.213362202352312 \\
0.296	0.217742414129215 \\
0.3	0.222068395926769 \\
0.304	0.226387197662579 \\
0.308	0.230985223046807 \\
0.312	0.235445410960439 \\
0.316	0.239866063290037 \\
0.32	0.244388007503496 \\
0.324	0.248889315829817 \\
0.328	0.253422238135416 \\
0.332	0.257945340923375 \\
0.336	0.262518766485295 \\
0.34	0.267055735003492 \\
0.344	0.271539601611424 \\
0.348	0.27608684891437 \\
0.352	0.280553373641523 \\
0.356	0.285154431311484 \\
0.36	0.289695478791405 \\
0.364	0.294536887143282 \\
0.368	0.299270912521536 \\
0.372	0.303959939875934 \\
0.376	0.308600481967016 \\
0.38	0.313300224709293 \\
0.384	0.318018350747958 \\
0.388	0.322700063323306 \\
0.392	0.327307952689928 \\
0.396	0.332069167167225 \\
0.4	0.33673898043965 \\
0.404	0.341401301083096 \\
0.408	0.345964301548398 \\
0.412	0.350548575381306 \\
0.416	0.355180083475961 \\
0.42	0.359695111197986 \\
0.424	0.36406582578837 \\
0.428	0.368626829105816 \\
0.432	0.372900879521559 \\
0.436	0.377490357383076 \\
0.44	0.381939980164975 \\
0.444	0.386409076616416 \\
0.448	0.390766181091254 \\
0.452	0.39508638158631 \\
0.456	0.399257190083968 \\
0.46	0.403534290461329 \\
0.464	0.407827808268935 \\
0.468	0.412021496064107 \\
0.472	0.416200662975523 \\
0.476	0.42019879107746 \\
0.48	0.424102340332497 \\
0.484	0.428004876443498 \\
0.488	0.431758737182389 \\
0.492	0.435519234720052 \\
0.496	0.439107436231584 \\
0.5	0.442704239176286 \\
0.504	0.446299415283795 \\
0.508	0.449652777286618 \\
0.512	0.452991476551042 \\
0.516	0.456287626272181 \\
0.52	0.459418198763521 \\
0.524	0.462376624039771 \\
0.528	0.465420436157367 \\
0.532	0.468290211505395 \\
0.536	0.471049877527159 \\
0.54	0.473771165409243 \\
0.544	0.476373847234135 \\
0.548	0.478829102556418 \\
0.552	0.481276449744047 \\
0.556	0.483623020763272 \\
0.56	0.485871924232829 \\
0.564	0.487926691618223 \\
0.568	0.48999383700577 \\
0.572	0.491799713933708 \\
0.576	0.493449519285446 \\
0.58	0.495085842713727 \\
0.584	0.496607470953647 \\
0.588	0.497925144093224 \\
0.592	0.499347559173894 \\
0.596	0.500417739331543 \\
0.6	0.50147801305919 \\
0.604	0.502232524614028 \\
0.608	0.502914992851035 \\
0.612	0.503480254177106 \\
0.616	0.504026075415462 \\
0.62	0.504387244898624 \\
0.624	0.504448430026942 \\
0.628	0.504549485921967 \\
0.632	0.50443675860029 \\
0.636	0.504090105996979 \\
0.64	0.503781585993647 \\
0.644	0.50321668163499 \\
0.648	0.502440474514573 \\
0.652	0.501537453784006 \\
0.656	0.500687942247633 \\
0.66	0.499734178446262 \\
0.664	0.498273616592703 \\
0.668	0.496861086899462 \\
0.672	0.495299620007244 \\
0.676	0.493667112990349 \\
0.68	0.491795780893961 \\
0.684	0.489882583105612 \\
0.688	0.487621851659239 \\
0.692	0.485246714401956 \\
0.696	0.482836826791705 \\
0.7	0.48023545556239 \\
0.704	0.477539903188404 \\
0.708	0.474650848701097 \\
0.712	0.471698057317624 \\
0.716	0.468414369329068 \\
0.72	0.46508448883845 \\
0.724	0.461729753248547 \\
0.728	0.458227881003507 \\
0.732	0.454396941490561 \\
0.736	0.450656371961283 \\
0.74	0.446748325325985 \\
0.744	0.442773426165113 \\
0.748	0.438595338877192 \\
0.752	0.4343236663535 \\
0.756	0.429916778760766 \\
0.76	0.42516374823157 \\
0.764	0.420400988710217 \\
0.768	0.415523453868303 \\
0.772	0.410383320803508 \\
0.776	0.405213676465 \\
0.78	0.400054637613356 \\
0.784	0.394731984866241 \\
0.788	0.389145617478937 \\
0.792	0.38361199833006 \\
0.796	0.377965588763148 \\
0.8	0.372309794786124 \\
0.804	0.366506082492234 \\
0.808	0.36050910290517 \\
0.812	0.354328314561205 \\
0.816	0.348186662552854 \\
0.82	0.341835006241026 \\
0.824	0.335375543188487 \\
0.828	0.328902947725532 \\
0.832	0.322340388327151 \\
0.836	0.31572266458559 \\
0.84	0.308993759399169 \\
0.844	0.302305373277633 \\
0.848	0.295575318092443 \\
0.852	0.288727682365046 \\
0.856	0.28180163269441 \\
0.86	0.274873225402552 \\
0.864	0.267591729524752 \\
0.868	0.260336586075744 \\
0.872	0.25303478773944 \\
0.876	0.245714479323814 \\
0.88	0.238318264960699 \\
0.884	0.23091836471787 \\
0.888	0.223323681620559 \\
0.892	0.215727646051498 \\
0.896	0.208152686576909 \\
0.9	0.200476561126487 \\
0.904	0.192897287066501 \\
0.908	0.185149538125023 \\
0.912	0.177262668257581 \\
0.916	0.169476906246474 \\
0.92	0.161661301966671 \\
0.924	0.153572099470835 \\
0.928	0.145530826411309 \\
0.932	0.137623595938018 \\
0.936	0.129694512133815 \\
0.94	0.121624319670899 \\
0.944	0.113386167384429 \\
0.948	0.105390116002542 \\
0.952	0.0973857991767307 \\
0.956	0.0894071792852644 \\
0.96	0.0814570132538064 \\
0.964	0.0733055598056296 \\
0.968	0.0652004492811057 \\
0.972	0.057150340605063 \\
0.976	0.0490358902343251 \\
0.98	0.0409412518857589 \\
0.984	0.0326896578841465 \\
0.988	0.0245900566439163 \\
0.992	0.0164954792695913 \\
0.996	0.00824360110103145 \\
1	0 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.00139004310093053 \\
-0.992	0.00244453350130377 \\
-0.988	0.00341892901585557 \\
-0.984	0.00470984687336691 \\
-0.98	0.00608821761841111 \\
-0.976	0.0073176826989951 \\
-0.972	0.00859036469629812 \\
-0.968	0.00983892192284508 \\
-0.964	0.0113802537630593 \\
-0.96	0.0129350308157202 \\
-0.956	0.0144775245674609 \\
-0.952	0.016167582782728 \\
-0.948	0.0176083315105763 \\
-0.944	0.0193965979408919 \\
-0.94	0.0209526550221916 \\
-0.936	0.0226558998161129 \\
-0.932	0.0242282345395302 \\
-0.928	0.0260458488259735 \\
-0.924	0.0277072086382108 \\
-0.92	0.0296125020848228 \\
-0.916	0.0314734558721289 \\
-0.912	0.0333353739728127 \\
-0.908	0.0354787262109995 \\
-0.904	0.0372651257077592 \\
-0.9	0.039381105219244 \\
-0.896	0.0415522416089487 \\
-0.892	0.0437789661521313 \\
-0.888	0.0457006539958997 \\
-0.884	0.0480302688709079 \\
-0.88	0.0504472113806417 \\
-0.876	0.0528593373627879 \\
-0.872	0.0554893317366725 \\
-0.868	0.0580322190941766 \\
-0.864	0.0607253583770831 \\
-0.86	0.0636026502119451 \\
-0.856	0.0663584632347822 \\
-0.852	0.0693842156388905 \\
-0.848	0.0725209120859545 \\
-0.844	0.0756360690041114 \\
-0.84	0.0787917909456884 \\
-0.836	0.0823045570693679 \\
-0.832	0.0858035866169948 \\
-0.828	0.0893608596284039 \\
-0.824	0.0929017904654841 \\
-0.82	0.0966306359023633 \\
-0.816	0.100429094906875 \\
-0.812	0.104318587601537 \\
-0.808	0.108159497445597 \\
-0.804	0.112387091831236 \\
-0.8	0.116516457807234 \\
-0.796	0.120679328650277 \\
-0.792	0.124950212011248 \\
-0.788	0.129474957982581 \\
-0.784	0.134328856447451 \\
-0.78	0.138928439572682 \\
-0.776	0.144043218254571 \\
-0.772	0.148949091022135 \\
-0.768	0.153940769143905 \\
-0.764	0.158985423717704 \\
-0.76	0.164194943791831 \\
-0.756	0.169356822830458 \\
-0.752	0.174588051207641 \\
-0.748	0.179910339463925 \\
-0.744	0.185399617458544 \\
-0.74	0.190915789687633 \\
-0.736	0.196372663744367 \\
-0.732	0.201999019414409 \\
-0.728	0.207688736599281 \\
-0.724	0.213393733511336 \\
-0.72	0.219069147192351 \\
-0.716	0.224706827591499 \\
-0.712	0.230528359538843 \\
-0.708	0.236430943489029 \\
-0.704	0.242517867154256 \\
-0.7	0.248485491707524 \\
-0.696	0.254724648410965 \\
-0.692	0.260599643035345 \\
-0.688	0.266831549332994 \\
-0.684	0.272793472577082 \\
-0.68	0.278866153785759 \\
-0.676	0.284970140454408 \\
-0.672	0.291134729783886 \\
-0.668	0.296990306928519 \\
-0.664	0.30309414840007 \\
-0.66	0.308766991407848 \\
-0.656	0.314730539223599 \\
-0.652	0.320635994825869 \\
-0.648	0.326520523641548 \\
-0.644	0.332336925353055 \\
-0.64	0.337867045341005 \\
-0.636	0.343437417068434 \\
-0.632	0.348794578453474 \\
-0.628	0.354158735980021 \\
-0.624	0.359391221737039 \\
-0.62	0.364295112980841 \\
-0.616	0.369432181781941 \\
-0.612	0.374247159629149 \\
-0.608	0.378845739785781 \\
-0.604	0.38364932834679 \\
-0.6	0.388226766063185 \\
-0.596	0.392562750838154 \\
-0.592	0.396523493163429 \\
-0.588	0.400224796022006 \\
-0.584	0.403860950651747 \\
-0.58	0.40743963433138 \\
-0.576	0.411191748959927 \\
-0.572	0.414560722297439 \\
-0.568	0.417566026857301 \\
-0.564	0.420392847814347 \\
-0.56	0.422986802211353 \\
-0.556	0.425399352353621 \\
-0.552	0.42751480425378 \\
-0.548	0.429738635460591 \\
-0.544	0.431278953711888 \\
-0.54	0.432876322749485 \\
-0.536	0.434198998066403 \\
-0.532	0.435415891902898 \\
-0.528	0.436235148785986 \\
-0.524	0.436799729660093 \\
-0.52	0.43734767148874 \\
-0.516	0.43738794743157 \\
-0.512	0.437192727399848 \\
-0.508	0.436716390711757 \\
-0.504	0.436117186603183 \\
-0.5	0.435232224752795 \\
-0.496	0.434217893555952 \\
-0.492	0.43277685702088 \\
-0.488	0.431146935436531 \\
-0.484	0.429158237079829 \\
-0.48	0.427183835965109 \\
-0.476	0.424868816053777 \\
-0.472	0.422458048455417 \\
-0.468	0.419627244711642 \\
-0.464	0.416835384412806 \\
-0.46	0.413592400051256 \\
-0.456	0.410402260573415 \\
-0.452	0.406881536101532 \\
-0.448	0.403095956308632 \\
-0.444	0.399215674044743 \\
-0.44	0.394993920128913 \\
-0.436	0.390862367145265 \\
-0.432	0.386290705538249 \\
-0.428	0.381920172380097 \\
-0.424	0.37735844230431 \\
-0.42	0.37266088043127 \\
-0.416	0.367603935972577 \\
-0.412	0.362361475263642 \\
-0.408	0.357107063406825 \\
-0.404	0.351466915009104 \\
-0.4	0.345967019163127 \\
-0.396	0.340357441367989 \\
-0.392	0.334479128677075 \\
-0.388	0.328866832341348 \\
-0.384	0.322973572074948 \\
-0.38	0.317182865243506 \\
-0.376	0.310897931704503 \\
-0.372	0.3049273935661 \\
-0.368	0.298813811144855 \\
-0.364	0.292888965305355 \\
-0.36	0.286706402453063 \\
-0.356	0.28045795288588 \\
-0.352	0.274284360794237 \\
-0.348	0.268228649148132 \\
-0.344	0.261970143816577 \\
-0.34	0.255937806744105 \\
-0.336	0.249718611194256 \\
-0.332	0.243456200687438 \\
-0.328	0.237351404131507 \\
-0.324	0.231307031938154 \\
-0.32	0.225392295141055 \\
-0.316	0.219286448998786 \\
-0.312	0.213475704811673 \\
-0.308	0.207407805769966 \\
-0.304	0.201690171151782 \\
-0.3	0.196011163957058 \\
-0.296	0.190383033050104 \\
-0.292	0.184744913485145 \\
-0.288	0.179171844993572 \\
-0.284	0.173698829481981 \\
-0.28	0.168211928120386 \\
-0.276	0.162825446201339 \\
-0.272	0.157591075166401 \\
-0.268	0.152303422993711 \\
-0.264	0.147017583535455 \\
-0.26	0.141989631672991 \\
-0.256	0.137026752310398 \\
-0.252	0.132284130553836 \\
-0.248	0.127509158006021 \\
-0.244	0.122822315159334 \\
-0.24	0.118449354968021 \\
-0.236	0.113959503248396 \\
-0.232	0.109636682989545 \\
-0.228	0.105730710104581 \\
-0.224	0.101647863634827 \\
-0.22	0.0977127443169512 \\
-0.216	0.0938646225390543 \\
-0.212	0.0901185146430237 \\
-0.208	0.0863857183566754 \\
-0.204	0.0829226852940397 \\
-0.2	0.079515557508069 \\
-0.196	0.076332871744823 \\
-0.192	0.0732435791913483 \\
-0.188	0.0701541660314927 \\
-0.184	0.0670367437743056 \\
-0.18	0.0641245636640331 \\
-0.176	0.0614183228045611 \\
-0.172	0.0586667149423209 \\
-0.168	0.0561077191158283 \\
-0.164	0.0536837689962148 \\
-0.16	0.0514108651102137 \\
-0.156	0.0490702221632334 \\
-0.152	0.0469071225846185 \\
-0.148	0.0449256078518714 \\
-0.144	0.0429761048021761 \\
-0.14	0.0411532703293232 \\
-0.136	0.0396227012195943 \\
-0.132	0.0378533005394739 \\
-0.128	0.0363442315599507 \\
-0.124	0.0347796910959441 \\
-0.12	0.0334210662581974 \\
-0.116	0.0322104275415174 \\
-0.112	0.0310151050333931 \\
-0.108	0.0298589114448058 \\
-0.104	0.0289006154552843 \\
-0.1	0.028012326190395 \\
-0.096	0.0270665017380902 \\
-0.092	0.0261679060632418 \\
-0.088	0.0253626762136228 \\
-0.084	0.0248782971239112 \\
-0.08	0.0242141031053102 \\
-0.076	0.0236601163143489 \\
-0.072	0.023212369510142 \\
-0.068	0.022713409437278 \\
-0.064	0.0222291638235474 \\
-0.0600000000000001	0.0218935555728428 \\
-0.056	0.0216081668929375 \\
-0.052	0.021260770081918 \\
-0.048	0.0211644017269717 \\
-0.044	0.0209723118575282 \\
-0.04	0.0210304499445072 \\
-0.036	0.0212647745691551 \\
-0.032	0.0213723402719468 \\
-0.028	0.0217374156618323 \\
-0.024	0.0218428650677427 \\
-0.02	0.0223156811534438 \\
-0.016	0.0226507457304261 \\
-0.012	0.0232158661571961 \\
-0.00800000000000001	0.0237963500873697 \\
-0.004	0.0245714224999921 \\
0	0.0251415300542911 \\
0.004	0.0258291020598968 \\
0.00800000000000001	0.0267309194039048 \\
0.012	0.0276411324793884 \\
0.016	0.0285382119548735 \\
0.02	0.0293956946562448 \\
0.024	0.0302146585765846 \\
0.028	0.0313675219747119 \\
0.032	0.0324449864194147 \\
0.036	0.0337053098513622 \\
0.04	0.0348793273986902 \\
0.044	0.0360615179616657 \\
0.048	0.0373879404525235 \\
0.052	0.0388133196570266 \\
0.056	0.0399719281493511 \\
0.0600000000000001	0.041493163177336 \\
0.0640000000000001	0.0428715887979301 \\
0.0680000000000001	0.0444072880107872 \\
0.0720000000000001	0.0458783850209289 \\
0.0760000000000001	0.047576571497115 \\
0.0800000000000001	0.0493278488270247 \\
0.0840000000000001	0.051108289575441 \\
0.0880000000000001	0.0529208192929416 \\
0.0920000000000001	0.0547173872477712 \\
0.0960000000000001	0.0564425279690622 \\
0.1	0.0583676759336413 \\
0.104	0.0604124064970517 \\
0.108	0.0625057883936127 \\
0.112	0.0646697858281606 \\
0.116	0.0666774432625874 \\
0.12	0.0690028526579635 \\
0.124	0.071239293684476 \\
0.128	0.0736326340596247 \\
0.132	0.0759173018152238 \\
0.136	0.0783317743370773 \\
0.14	0.0808585164448914 \\
0.144	0.083352098995754 \\
0.148	0.0859452079362321 \\
0.152	0.0885882228815163 \\
0.156	0.091191554344578 \\
0.16	0.0940146037591181 \\
0.164	0.0970563657831448 \\
0.168	0.0998969454892203 \\
0.172	0.102675673425698 \\
0.176	0.105589883868109 \\
0.18	0.108472400282745 \\
0.184	0.111437125806036 \\
0.188	0.114541735261796 \\
0.192	0.117758247725507 \\
0.196	0.120986183266653 \\
0.2	0.124172356871477 \\
0.204	0.127452298152612 \\
0.208	0.130832160787208 \\
0.212	0.134168231254131 \\
0.216	0.137508222792455 \\
0.22	0.140876273653461 \\
0.224	0.144374705897465 \\
0.228	0.147854913265526 \\
0.232	0.151418280700101 \\
0.236	0.154949177207954 \\
0.24	0.158639809455645 \\
0.244	0.162403303295997 \\
0.248	0.16625092178436 \\
0.252	0.170126276849447 \\
0.256	0.17410541117438 \\
0.26	0.178006305474876 \\
0.264	0.181954230168778 \\
0.268	0.186109811346481 \\
0.272	0.190154855542725 \\
0.276	0.19433217727648 \\
0.28	0.198585002157119 \\
0.284	0.202760699258 \\
0.288	0.206913698067014 \\
0.292	0.211229976834993 \\
0.296	0.215506018251896 \\
0.3	0.219902655205491 \\
0.304	0.224156437035751 \\
0.308	0.228691430315197 \\
0.312	0.233130985217312 \\
0.316	0.237616060078943 \\
0.32	0.242119040231814 \\
0.324	0.246551903634294 \\
0.328	0.251116405255921 \\
0.332	0.255632716290704 \\
0.336	0.260190362918407 \\
0.34	0.264691291188086 \\
0.344	0.269214898776171 \\
0.348	0.273719146808369 \\
0.352	0.278158247048647 \\
0.356	0.282732429685475 \\
0.36	0.287331186297751 \\
0.364	0.292090416305732 \\
0.368	0.296813102447478 \\
0.372	0.301497912426701 \\
0.376	0.306165734667221 \\
0.38	0.310824623241333 \\
0.384	0.315583043458661 \\
0.388	0.320273986295527 \\
0.392	0.324905454678741 \\
0.396	0.329660029620556 \\
0.4	0.334353545391398 \\
0.404	0.338986477530275 \\
0.408	0.343602278973011 \\
0.412	0.348240773355325 \\
0.416	0.352736770988155 \\
0.42	0.357397404660404 \\
0.424	0.361730891906882 \\
0.428	0.366243158015536 \\
0.432	0.370636613320607 \\
0.436	0.375164598642929 \\
0.44	0.379657062101798 \\
0.444	0.38409912736568 \\
0.448	0.388531858176004 \\
0.452	0.39279847743172 \\
0.456	0.397074819669581 \\
0.46	0.401302786078072 \\
0.464	0.405587228378244 \\
0.468	0.409834546604788 \\
0.472	0.413992427982328 \\
0.476	0.418123070625441 \\
0.48	0.422035063834938 \\
0.484	0.425966112781549 \\
0.488	0.429800615450764 \\
0.492	0.43350491339331 \\
0.496	0.437115100223394 \\
0.5	0.440800455733152 \\
0.504	0.44437812137451 \\
0.508	0.447814392806654 \\
0.512	0.451253228058366 \\
0.516	0.454492928700989 \\
0.52	0.457704533999564 \\
0.524	0.460712988057721 \\
0.528	0.463805558620687 \\
0.532	0.466678433282653 \\
0.536	0.469488308330705 \\
0.54	0.472251408799036 \\
0.544	0.474953937894675 \\
0.548	0.477437430494792 \\
0.552	0.479908578023686 \\
0.556	0.482331605539318 \\
0.56	0.484649498239517 \\
0.564	0.486794210007225 \\
0.568	0.488866355189719 \\
0.572	0.490668029389407 \\
0.576	0.492410979601616 \\
0.58	0.494141354132226 \\
0.584	0.495711455279947 \\
0.588	0.497188319193312 \\
0.592	0.498580090943219 \\
0.596	0.499729020623687 \\
0.6	0.500794773376411 \\
0.604	0.501602335593916 \\
0.608	0.502333306110695 \\
0.612	0.502954847058361 \\
0.616	0.503626281719701 \\
0.62	0.503962753385785 \\
0.624	0.504221066701187 \\
0.628	0.504337300354678 \\
0.632	0.504289870860654 \\
0.636	0.504014003900812 \\
0.64	0.503829092453413 \\
0.644	0.503200460013857 \\
0.648	0.502531616698244 \\
0.652	0.501669648253865 \\
0.656	0.50088294373944 \\
0.66	0.49993762253374 \\
0.664	0.49855494817037 \\
0.668	0.49723995424775 \\
0.672	0.495709617308516 \\
0.676	0.494181074702205 \\
0.68	0.492438102008915 \\
0.684	0.490501300799322 \\
0.688	0.488325480580536 \\
0.692	0.486053644669488 \\
0.696	0.483670631198276 \\
0.7	0.481086689151892 \\
0.704	0.478458185746257 \\
0.708	0.475621712031563 \\
0.712	0.472769317885378 \\
0.716	0.469472867931734 \\
0.72	0.466301301099793 \\
0.724	0.462929806106147 \\
0.728	0.459481870397026 \\
0.732	0.455773731040503 \\
0.736	0.452032649354016 \\
0.74	0.448144276812738 \\
0.744	0.444247633497635 \\
0.748	0.440122495098255 \\
0.752	0.435836901814175 \\
0.756	0.431467256366533 \\
0.76	0.426705858185829 \\
0.764	0.422074451232912 \\
0.768	0.417164163280778 \\
0.772	0.412083808681951 \\
0.776	0.40698683805868 \\
0.78	0.40177214832388 \\
0.784	0.396514415617078 \\
0.788	0.390976659183211 \\
0.792	0.385403723349069 \\
0.796	0.379866344306763 \\
0.8	0.374171796495951 \\
0.804	0.368443695072608 \\
0.808	0.362438735486644 \\
0.812	0.356235640017386 \\
0.816	0.350090220164439 \\
0.82	0.343756327492543 \\
0.824	0.337293961947714 \\
0.828	0.330810566455515 \\
0.832	0.324314159799529 \\
0.836	0.317679493665941 \\
0.84	0.310940043715031 \\
0.844	0.30424974647498 \\
0.848	0.297438641880945 \\
0.852	0.290623109211957 \\
0.856	0.28365652886664 \\
0.86	0.276692866348535 \\
0.864	0.269437112343464 \\
0.868	0.262211630102874 \\
0.872	0.25485821700057 \\
0.876	0.247408150246732 \\
0.88	0.240004488514686 \\
0.884	0.232565277045933 \\
0.888	0.224990606493625 \\
0.892	0.217331306364753 \\
0.896	0.20970660497541 \\
0.9	0.202034584512666 \\
0.904	0.194413108525171 \\
0.908	0.186583233763654 \\
0.912	0.1787203911198 \\
0.916	0.170804749497895 \\
0.92	0.163016119703003 \\
0.924	0.154802985521905 \\
0.928	0.146755468772982 \\
0.932	0.138762195014322 \\
0.936	0.130715883496432 \\
0.94	0.122600157304776 \\
0.944	0.114344299153518 \\
0.948	0.106253154780327 \\
0.952	0.0981853708129131 \\
0.956	0.0901325877344241 \\
0.96	0.0821330455936457 \\
0.964	0.0739360752189694 \\
0.968	0.06573294975162 \\
0.972	0.0576490572667777 \\
0.976	0.0494859806333415 \\
0.98	0.0413220801990417 \\
0.984	0.0330013981826598 \\
0.988	0.0248285510664786 \\
0.992	0.0166116393589179 \\
0.996	0.00830312029486675 \\
1	0 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.00126251709770016 \\
-0.992	0.00247175772408293 \\
-0.988	0.00349764550488933 \\
-0.984	0.00477656583381999 \\
-0.98	0.00612665365690415 \\
-0.976	0.00748133050460525 \\
-0.972	0.00870884735880774 \\
-0.968	0.00998798613004829 \\
-0.964	0.0115389723085219 \\
-0.96	0.013188214216876 \\
-0.956	0.0147316212143563 \\
-0.952	0.0163508273833652 \\
-0.948	0.0178099407356291 \\
-0.944	0.0196463080358886 \\
-0.94	0.0212044432912118 \\
-0.936	0.0230481179856315 \\
-0.932	0.0245532812146594 \\
-0.928	0.0264617191734228 \\
-0.924	0.0281543650849263 \\
-0.92	0.0299936463914132 \\
-0.916	0.0319055032578498 \\
-0.912	0.0337751907959231 \\
-0.908	0.0359653084411233 \\
-0.904	0.0376759723920573 \\
-0.9	0.039827203471803 \\
-0.896	0.0420638876126119 \\
-0.892	0.04433137319939 \\
-0.888	0.0463047680444348 \\
-0.884	0.0486337570911596 \\
-0.88	0.0510995196460986 \\
-0.876	0.0534953112316925 \\
-0.872	0.0561101193320213 \\
-0.868	0.0587718442748684 \\
-0.864	0.0613897447307161 \\
-0.86	0.0644065620084131 \\
-0.856	0.0671378198141993 \\
-0.852	0.0702078402208779 \\
-0.848	0.0733549738468009 \\
-0.844	0.0765424500542987 \\
-0.84	0.0797470602613285 \\
-0.836	0.0832761470261486 \\
-0.832	0.0868054357590485 \\
-0.828	0.0903466409511004 \\
-0.824	0.0939705151456531 \\
-0.82	0.0976780564882788 \\
-0.816	0.101540674441271 \\
-0.812	0.105449590747371 \\
-0.808	0.10939527181119 \\
-0.804	0.113540018694566 \\
-0.8	0.117738590009943 \\
-0.796	0.121866411472576 \\
-0.792	0.126213618459542 \\
-0.788	0.130882570149515 \\
-0.784	0.135631717203437 \\
-0.78	0.1403173004248 \\
-0.776	0.145434775980524 \\
-0.772	0.150417846293095 \\
-0.768	0.155358159556939 \\
-0.764	0.160463210720139 \\
-0.76	0.165724170317574 \\
-0.756	0.170884717252644 \\
-0.752	0.176096782328597 \\
-0.748	0.18151257594218 \\
-0.744	0.187040159195758 \\
-0.74	0.192590688416555 \\
-0.736	0.198001359528112 \\
-0.732	0.203642549449939 \\
-0.728	0.20937829701695 \\
-0.724	0.215106070702212 \\
-0.72	0.220756845684695 \\
-0.716	0.226384340826 \\
-0.712	0.232284331787471 \\
-0.708	0.238178790299696 \\
-0.704	0.244280433786291 \\
-0.7	0.250246588575275 \\
-0.696	0.256469475659307 \\
-0.692	0.262426872429371 \\
-0.688	0.268638452455133 \\
-0.684	0.274668257594613 \\
-0.68	0.280605778544215 \\
-0.676	0.286686360378097 \\
-0.672	0.292895845635311 \\
-0.668	0.298804597979215 \\
-0.664	0.30483437850623 \\
-0.66	0.310608137801818 \\
-0.656	0.316418598914446 \\
-0.652	0.322350264254527 \\
-0.648	0.328190962171545 \\
-0.644	0.334076603562677 \\
-0.64	0.339545752237237 \\
-0.636	0.345097769811259 \\
-0.632	0.350450713753795 \\
-0.628	0.355725601179213 \\
-0.624	0.360906367069346 \\
-0.62	0.365800222114701 \\
-0.616	0.370912999434311 \\
-0.612	0.375682830556755 \\
-0.608	0.380291136131178 \\
-0.604	0.384980145240302 \\
-0.6	0.389478233573393 \\
-0.596	0.393767240943231 \\
-0.592	0.397683822489106 \\
-0.588	0.401347010540268 \\
-0.584	0.40500507459895 \\
-0.58	0.408495249380938 \\
-0.576	0.412059778169244 \\
-0.572	0.415449548027594 \\
-0.568	0.418473951200014 \\
-0.564	0.421140920758783 \\
-0.56	0.423741170730371 \\
-0.556	0.426065750241762 \\
-0.552	0.428031935592691 \\
-0.548	0.430137531974765 \\
-0.544	0.431672470240763 \\
-0.54	0.433187102881078 \\
-0.536	0.434436237465727 \\
-0.532	0.43556093360977 \\
-0.528	0.436287854479579 \\
-0.524	0.436734699192815 \\
-0.52	0.437306856068061 \\
-0.516	0.437291032614529 \\
-0.512	0.43690741163923 \\
-0.508	0.436370503694901 \\
-0.504	0.435715668543323 \\
-0.5	0.434711281732979 \\
-0.496	0.43364436804221 \\
-0.492	0.43211666948891 \\
-0.488	0.430437270296474 \\
-0.484	0.428345450066217 \\
-0.48	0.426288909083084 \\
-0.476	0.423862825833172 \\
-0.472	0.421366148890273 \\
-0.468	0.418528095592759 \\
-0.464	0.415561757239108 \\
-0.46	0.41228980981263 \\
-0.456	0.409057223103796 \\
-0.452	0.40541809636304 \\
-0.448	0.401625462970885 \\
-0.444	0.397673148096143 \\
-0.44	0.393403145002232 \\
-0.436	0.389156337958685 \\
-0.432	0.38459488223398 \\
-0.428	0.380028196941073 \\
-0.424	0.375474596644915 \\
-0.42	0.370763199433465 \\
-0.416	0.365629335848516 \\
-0.412	0.360368393870989 \\
-0.408	0.35507563816061 \\
-0.404	0.34937851168752 \\
-0.4	0.343831312333708 \\
-0.396	0.338196948840424 \\
-0.392	0.33225427872318 \\
-0.388	0.326612227713381 \\
-0.384	0.320679629171736 \\
-0.38	0.314881172755259 \\
-0.376	0.308558134996668 \\
-0.372	0.30254252532076 \\
-0.368	0.296417841766505 \\
-0.364	0.290469577713076 \\
-0.36	0.28433632105664 \\
-0.356	0.278103468256761 \\
-0.352	0.271886286287706 \\
-0.348	0.265699317997945 \\
-0.344	0.259438567854538 \\
-0.34	0.25349031465406 \\
-0.336	0.247300686462001 \\
-0.332	0.241050053067863 \\
-0.328	0.234949618628298 \\
-0.324	0.228932379610294 \\
-0.32	0.222878384606496 \\
-0.316	0.216901962350647 \\
-0.312	0.210990749946015 \\
-0.308	0.205081360189861 \\
-0.304	0.199361598939723 \\
-0.3	0.19365221226518 \\
-0.296	0.188025092491541 \\
-0.292	0.182432932763978 \\
-0.288	0.176834977743634 \\
-0.284	0.171334660518532 \\
-0.28	0.166022897620088 \\
-0.276	0.160636203840129 \\
-0.272	0.1554254838356 \\
-0.268	0.150139755724119 \\
-0.264	0.14493142986405 \\
-0.26	0.139888997019058 \\
-0.256	0.134952969749016 \\
-0.252	0.130231220807407 \\
-0.248	0.125577126174178 \\
-0.244	0.120899601285886 \\
-0.24	0.11645896839222 \\
-0.236	0.112094056676201 \\
-0.232	0.107805960348146 \\
-0.228	0.103900304858323 \\
-0.224	0.0999310244276183 \\
-0.22	0.0959592409089652 \\
-0.216	0.0922748472789463 \\
-0.212	0.0884411388107705 \\
-0.208	0.0848359257590536 \\
-0.204	0.0812916332636107 \\
-0.2	0.0779365169603748 \\
-0.196	0.0748159975404023 \\
-0.192	0.0716868913285407 \\
-0.188	0.0686291834210512 \\
-0.184	0.0655325617609887 \\
-0.18	0.0627053565570037 \\
-0.176	0.0599384406114702 \\
-0.172	0.0573718420977731 \\
-0.168	0.0547766913539506 \\
-0.164	0.0524092425994748 \\
-0.16	0.0502241592794769 \\
-0.156	0.0478532042289457 \\
-0.152	0.0457550659011924 \\
-0.148	0.0436848784643602 \\
-0.144	0.0418612854482083 \\
-0.14	0.0399891898701568 \\
-0.136	0.0384554150736389 \\
-0.132	0.0367986684758822 \\
-0.128	0.0352800511431739 \\
-0.124	0.033789468226285 \\
-0.12	0.0323932587433594 \\
-0.116	0.0312678602677631 \\
-0.112	0.0300344452671484 \\
-0.108	0.0289621662993389 \\
-0.104	0.0279434837823805 \\
-0.1	0.0271106164641768 \\
-0.096	0.0261084865203944 \\
-0.092	0.0252974830001665 \\
-0.088	0.0244822473968836 \\
-0.084	0.0239811948734032 \\
-0.08	0.0233157921503437 \\
-0.076	0.0228084737504516 \\
-0.072	0.0223488332685779 \\
-0.068	0.021842845450548 \\
-0.064	0.0214428214404363 \\
-0.0600000000000001	0.021066432381737 \\
-0.056	0.0207577568139071 \\
-0.052	0.0205001951978481 \\
-0.048	0.0203644219453314 \\
-0.044	0.0202321252817679 \\
-0.04	0.0201959093815775 \\
-0.036	0.020433404851562 \\
-0.032	0.020596131601962 \\
-0.028	0.0209048193640415 \\
-0.024	0.0210298352681295 \\
-0.02	0.0214956967397722 \\
-0.016	0.0218470903118408 \\
-0.012	0.0223417161593292 \\
-0.00800000000000001	0.0229898645705641 \\
-0.004	0.0237647845933577 \\
0	0.0243596562152621 \\
0.004	0.0249639841577225 \\
0.00800000000000001	0.0258717898025648 \\
0.012	0.0267440446158771 \\
0.016	0.0277071495442777 \\
0.02	0.0285423638604822 \\
0.024	0.0293972387415952 \\
0.028	0.0304627095897588 \\
0.032	0.0316136294528772 \\
0.036	0.0328638868125135 \\
0.04	0.0340182701578804 \\
0.044	0.0351439379259593 \\
0.048	0.03643224018707 \\
0.052	0.0378108990306691 \\
0.056	0.0390496962620528 \\
0.0600000000000001	0.0404475565063444 \\
0.0640000000000001	0.0418649702619018 \\
0.0680000000000001	0.0434110077015789 \\
0.0720000000000001	0.0448418115598334 \\
0.0760000000000001	0.0465202495275552 \\
0.0800000000000001	0.048233345591735 \\
0.0840000000000001	0.0500435152260168 \\
0.0880000000000001	0.051924420077026 \\
0.0920000000000001	0.0535977176117544 \\
0.0960000000000001	0.0553735562551256 \\
0.1	0.0572087869452267 \\
0.104	0.059252477848528 \\
0.108	0.0613114307899182 \\
0.112	0.063441096978853 \\
0.116	0.0654243931103431 \\
0.12	0.0677067167440814 \\
0.124	0.0699934009900337 \\
0.128	0.0723697381251258 \\
0.132	0.0746473332456633 \\
0.136	0.0770946906839216 \\
0.14	0.079490107018385 \\
0.144	0.0819667166205526 \\
0.148	0.0845648214689179 \\
0.152	0.0871887019576274 \\
0.156	0.089789644543806 \\
0.16	0.0925805022741736 \\
0.164	0.0955180919360526 \\
0.168	0.0983096472835085 \\
0.172	0.101170504875104 \\
0.176	0.103979695506657 \\
0.18	0.106922960779469 \\
0.184	0.109829968393634 \\
0.188	0.112994192622642 \\
0.192	0.116127034120497 \\
0.196	0.1193030957835 \\
0.2	0.122517165558887 \\
0.204	0.125781092317014 \\
0.208	0.129096542123699 \\
0.212	0.132345643746128 \\
0.216	0.135724827389552 \\
0.22	0.139111770111787 \\
0.224	0.142550591072839 \\
0.228	0.146056089756646 \\
0.232	0.149546349331411 \\
0.236	0.153091779167265 \\
0.24	0.156716893066929 \\
0.244	0.160435528300131 \\
0.248	0.164266090099059 \\
0.252	0.16817797522134 \\
0.256	0.172035432915052 \\
0.26	0.175954981257143 \\
0.264	0.179889692792322 \\
0.268	0.184058452333494 \\
0.272	0.188078669338647 \\
0.276	0.192207227332822 \\
0.28	0.196444684323688 \\
0.284	0.200692950891413 \\
0.288	0.204751997623766 \\
0.292	0.209092409670922 \\
0.296	0.213297268999329 \\
0.3	0.21770365908712 \\
0.304	0.2219926399796 \\
0.308	0.226373720160451 \\
0.312	0.230827018658952 \\
0.316	0.235366904156014 \\
0.32	0.239830984850257 \\
0.324	0.244242733160679 \\
0.328	0.248806005961659 \\
0.332	0.253330064800869 \\
0.336	0.257847189990357 \\
0.34	0.262334950954705 \\
0.344	0.266881809173947 \\
0.348	0.27133567597841 \\
0.352	0.275794143893746 \\
0.356	0.280317207518977 \\
0.36	0.285004539565974 \\
0.364	0.289639938478658 \\
0.368	0.294347109245516 \\
0.372	0.299032582242081 \\
0.376	0.303729034514766 \\
0.38	0.308369176196961 \\
0.384	0.31313078585223 \\
0.388	0.317836317073979 \\
0.392	0.322534519437579 \\
0.396	0.3272305106073 \\
0.4	0.331954302614287 \\
0.404	0.336567719421071 \\
0.408	0.341243851408853 \\
0.412	0.345898712851466 \\
0.416	0.35033119392463 \\
0.42	0.355024417519664 \\
0.424	0.359436964783016 \\
0.428	0.363833181410736 \\
0.432	0.368405876564396 \\
0.436	0.372829101352892 \\
0.44	0.377361723378361 \\
0.444	0.381789346731956 \\
0.448	0.38625549256076 \\
0.452	0.390512277010586 \\
0.456	0.394884491293038 \\
0.46	0.399084677268204 \\
0.464	0.403337533272263 \\
0.468	0.40762423842729 \\
0.472	0.411778150163224 \\
0.476	0.415993113343395 \\
0.48	0.419974971338414 \\
0.484	0.423905532216265 \\
0.488	0.427808089363386 \\
0.492	0.431469551520659 \\
0.496	0.435142517602628 \\
0.5	0.438872328927676 \\
0.504	0.442422929504918 \\
0.508	0.445977692077137 \\
0.512	0.449468671350665 \\
0.516	0.452690476175687 \\
0.52	0.455946968013733 \\
0.524	0.459069296284905 \\
0.528	0.462136105548341 \\
0.532	0.465051791848079 \\
0.536	0.467912411261454 \\
0.54	0.47071707824687 \\
0.544	0.473481016552865 \\
0.548	0.476037962320245 \\
0.552	0.478528575348373 \\
0.556	0.481016379875625 \\
0.56	0.48338580455892 \\
0.564	0.485646513601306 \\
0.568	0.487673634978545 \\
0.572	0.489517978328815 \\
0.576	0.491368495886543 \\
0.58	0.493158546463511 \\
0.584	0.494795883396608 \\
0.588	0.49643092136235 \\
0.592	0.497755773970466 \\
0.596	0.499014824619917 \\
0.6	0.500051783028178 \\
0.604	0.500953012672345 \\
0.608	0.501725835612943 \\
0.612	0.502441494661302 \\
0.616	0.503149737165287 \\
0.62	0.503515090345853 \\
0.624	0.503956231616905 \\
0.628	0.504087592314269 \\
0.632	0.504094521590601 \\
0.636	0.503950078220841 \\
0.64	0.503770148182087 \\
0.644	0.50316753957294 \\
0.648	0.502576006635425 \\
0.652	0.501812074632153 \\
0.656	0.501036133550426 \\
0.66	0.500039444901878 \\
0.664	0.498849389055893 \\
0.668	0.497572858153238 \\
0.672	0.496119968125631 \\
0.676	0.494645563380842 \\
0.68	0.493035939165497 \\
0.684	0.491064134157693 \\
0.688	0.488999148146381 \\
0.692	0.486835874452585 \\
0.696	0.484456549682169 \\
0.7	0.481926745962019 \\
0.704	0.479324679424678 \\
0.708	0.476585896656622 \\
0.712	0.47373954112726 \\
0.716	0.470558550642337 \\
0.72	0.467470462527882 \\
0.724	0.464111825246907 \\
0.728	0.460682458992224 \\
0.732	0.457143441306913 \\
0.736	0.453372442555551 \\
0.74	0.449536046219465 \\
0.744	0.445666556346421 \\
0.748	0.441610040903342 \\
0.752	0.437329977522945 \\
0.756	0.432933777528292 \\
0.76	0.428273649819813 \\
0.764	0.423685613759752 \\
0.768	0.418765069571317 \\
0.772	0.41377962276139 \\
0.776	0.408733857497161 \\
0.78	0.403482417986545 \\
0.784	0.398234592780255 \\
0.788	0.392802275010535 \\
0.792	0.387201964654743 \\
0.796	0.381736106700966 \\
0.8	0.376020497002052 \\
0.804	0.370317463685664 \\
0.808	0.364318852892927 \\
0.812	0.358152778162311 \\
0.816	0.351954188114603 \\
0.82	0.345648481781214 \\
0.824	0.339205247997453 \\
0.828	0.332713460014311 \\
0.832	0.32625948505678 \\
0.836	0.319612078310638 \\
0.84	0.312893884331159 \\
0.844	0.306164119420019 \\
0.848	0.299298808803956 \\
0.852	0.292487668396323 \\
0.856	0.28551081548125 \\
0.86	0.278453689665583 \\
0.864	0.271286860386978 \\
0.868	0.264058092344806 \\
0.872	0.25665934393088 \\
0.876	0.249109960942819 \\
0.88	0.241682957412386 \\
0.884	0.234183654203197 \\
0.888	0.22664128557962 \\
0.892	0.218940863263435 \\
0.896	0.211254115615961 \\
0.9	0.203606668320133 \\
0.904	0.19589147491269 \\
0.908	0.18801428055758 \\
0.912	0.180168270693803 \\
0.916	0.172157940656443 \\
0.92	0.164286568517012 \\
0.924	0.156062446675454 \\
0.928	0.147987957581514 \\
0.932	0.139894131384294 \\
0.936	0.131726622053508 \\
0.94	0.123549812582831 \\
0.944	0.115339785246818 \\
0.948	0.107117214901207 \\
0.952	0.0989885302083267 \\
0.956	0.0908662764636855 \\
0.96	0.0827691894836867 \\
0.964	0.0745677520520747 \\
0.968	0.0662863247833078 \\
0.972	0.0581350072096784 \\
0.976	0.0499378640343186 \\
0.98	0.041673047045361 \\
0.984	0.0333410287777503 \\
0.988	0.025058113747508 \\
0.992	0.0167102330757446 \\
0.996	0.0083632781549138 \\
1	0 \\
};
\addplot [semithick, color3, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.00952290994906601 \\
-0.992	0.0190060867092221 \\
-0.988	0.0283542088637763 \\
-0.984	0.037880600331563 \\
-0.98	0.0474204104910531 \\
-0.976	0.0567835580289623 \\
-0.972	0.0658552541676451 \\
-0.968	0.0747129215800846 \\
-0.964	0.0837973248502913 \\
-0.96	0.0924119156886984 \\
-0.956	0.101120131438489 \\
-0.952	0.109550994411525 \\
-0.948	0.117256965469632 \\
-0.944	0.125109754309521 \\
-0.94	0.132477982293231 \\
-0.936	0.13983247231801 \\
-0.932	0.14663083083158 \\
-0.928	0.15339361886991 \\
-0.924	0.159631769091009 \\
-0.92	0.165302628296392 \\
-0.916	0.170953889301234 \\
-0.912	0.175961498205059 \\
-0.908	0.180992460639234 \\
-0.904	0.185518857738977 \\
-0.9	0.189438429274695 \\
-0.896	0.193025318729103 \\
-0.892	0.196666179877092 \\
-0.888	0.199523254339061 \\
-0.884	0.201989771199615 \\
-0.88	0.204308383256651 \\
-0.876	0.206313983028184 \\
-0.872	0.207614908506237 \\
-0.868	0.208873792844164 \\
-0.864	0.209915140499358 \\
-0.86	0.210742033697815 \\
-0.856	0.210799936502306 \\
-0.852	0.21092003147182 \\
-0.848	0.210419588922978 \\
-0.844	0.209888484224274 \\
-0.84	0.208858757411932 \\
-0.836	0.207651135830655 \\
-0.832	0.206243608873283 \\
-0.828	0.204374346333277 \\
-0.824	0.202295286826689 \\
-0.82	0.199546312782107 \\
-0.816	0.196915398981442 \\
-0.812	0.193887975528837 \\
-0.808	0.190977793127076 \\
-0.804	0.187827832092944 \\
-0.8	0.184318797280342 \\
-0.796	0.181151798987985 \\
-0.792	0.177857220448722 \\
-0.788	0.173808953397651 \\
-0.784	0.170065862799948 \\
-0.78	0.166278876189219 \\
-0.776	0.161934841724175 \\
-0.772	0.157794422503794 \\
-0.768	0.153622353687842 \\
-0.764	0.149085531398136 \\
-0.76	0.144680526131346 \\
-0.756	0.140216997086888 \\
-0.752	0.135739180281217 \\
-0.748	0.131361810145913 \\
-0.744	0.127032017171626 \\
-0.74	0.122491000430524 \\
-0.736	0.11809134861266 \\
-0.732	0.113575139850993 \\
-0.728	0.10916504393904 \\
-0.724	0.104715065936474 \\
-0.72	0.100431774146138 \\
-0.716	0.0959785640305775 \\
-0.712	0.0916255518691483 \\
-0.708	0.0873271742773855 \\
-0.704	0.0836341912780811 \\
-0.7	0.0803104226542513 \\
-0.696	0.0764939868364776 \\
-0.692	0.0727783066060662 \\
-0.688	0.068997655105074 \\
-0.684	0.0653591546009733 \\
-0.68	0.0621270207236969 \\
-0.676	0.0588266911846022 \\
-0.672	0.0556678346421751 \\
-0.668	0.0526302919841095 \\
-0.664	0.0498617816260626 \\
-0.66	0.0471167322675358 \\
-0.656	0.0444390065883734 \\
-0.652	0.0417109274660237 \\
-0.648	0.0389411360010756 \\
-0.644	0.0366036272316305 \\
-0.64	0.0341984341534778 \\
-0.636	0.0315336723641079 \\
-0.632	0.029055616234116 \\
-0.628	0.0269014218521654 \\
-0.624	0.0247571074576083 \\
-0.62	0.0228231725291417 \\
-0.616	0.0207754729044519 \\
-0.612	0.0189602590488877 \\
-0.608	0.0171521977746921 \\
-0.604	0.0152461461799996 \\
-0.6	0.0137514256129688 \\
-0.596	0.0120299891762222 \\
-0.592	0.0105148975700472 \\
-0.588	0.0091444521991062 \\
-0.584	0.00783589982407767 \\
-0.58	0.00662909412021798 \\
-0.576	0.00511453908226586 \\
-0.572	0.0038496419709649 \\
-0.568	0.00272888091383096 \\
-0.564	0.0014365544525145 \\
-0.56	0.000591897600194779 \\
-0.556	-0.000365079396991605 \\
-0.552	-0.00123273412702786 \\
-0.548	-0.00207644770710884 \\
-0.544	-0.00295566022903477 \\
-0.54	-0.00376524636338718 \\
-0.536	-0.00460852658258137 \\
-0.532	-0.00519406796270451 \\
-0.528	-0.00623042695072487 \\
-0.524	-0.00704419074027474 \\
-0.52	-0.00778644514944613 \\
-0.516	-0.00879043426599897 \\
-0.512	-0.00917359674506524 \\
-0.508	-0.00961425540057907 \\
-0.504	-0.0100601659410042 \\
-0.5	-0.0103889395680036 \\
-0.496	-0.0108504843211547 \\
-0.492	-0.0113246863525921 \\
-0.488	-0.0118393417236123 \\
-0.484	-0.012511997401156 \\
-0.48	-0.0129784404918017 \\
-0.476	-0.0131858761667867 \\
-0.472	-0.0134146541481588 \\
-0.468	-0.014035314393692 \\
-0.464	-0.0142422076103841 \\
-0.46	-0.0146517848238736 \\
-0.456	-0.0151092671459961 \\
-0.452	-0.0153806406750256 \\
-0.448	-0.0158324517069749 \\
-0.444	-0.0158821711833672 \\
-0.44	-0.0162533586008085 \\
-0.436	-0.0165725569956595 \\
-0.432	-0.0169747325151154 \\
-0.428	-0.0172718466077899 \\
-0.424	-0.0175201007546948 \\
-0.42	-0.0178571132460174 \\
-0.416	-0.0182830999576149 \\
-0.412	-0.0188091364475389 \\
-0.408	-0.0190583873253177 \\
-0.404	-0.019180411685566 \\
-0.4	-0.0194357049012875 \\
-0.396	-0.0198453180959452 \\
-0.392	-0.0202629133688289 \\
-0.388	-0.0204678906091082 \\
-0.384	-0.0206802329742502 \\
-0.38	-0.0208932732133564 \\
-0.376	-0.0214919313875813 \\
-0.372	-0.0218610000417052 \\
-0.368	-0.0222064325336984 \\
-0.364	-0.0224860039544588 \\
-0.36	-0.0225610968285542 \\
-0.356	-0.0230807598454387 \\
-0.352	-0.023475546332898 \\
-0.348	-0.0237135421620607 \\
-0.344	-0.023777055262624 \\
-0.34	-0.0238625431307816 \\
-0.336	-0.0239673298536741 \\
-0.332	-0.0245161668620986 \\
-0.328	-0.0249740477506281 \\
-0.324	-0.0251896997229216 \\
-0.32	-0.0256255777629887 \\
-0.316	-0.025838157499567 \\
-0.312	-0.0259036532146268 \\
-0.308	-0.0262170409393531 \\
-0.304	-0.0265945915844957 \\
-0.3	-0.0268564265687349 \\
-0.296	-0.0270864533602681 \\
-0.292	-0.0274777587716568 \\
-0.288	-0.0275471004153014 \\
-0.284	-0.0277960852922917 \\
-0.28	-0.0278289336582956 \\
-0.276	-0.0281303109020941 \\
-0.272	-0.028552810385646 \\
-0.268	-0.0285762018153928 \\
-0.264	-0.0285781839989072 \\
-0.26	-0.0287749009172142 \\
-0.256	-0.0289751276215131 \\
-0.252	-0.0292394124810367 \\
-0.248	-0.0294534173020871 \\
-0.244	-0.029790309227891 \\
-0.24	-0.0301785945145739 \\
-0.236	-0.03062144486331 \\
-0.232	-0.030552550418034 \\
-0.228	-0.0310069936713445 \\
-0.224	-0.0312860186881198 \\
-0.22	-0.0315089019265796 \\
-0.216	-0.031830313330786 \\
-0.212	-0.0320160666806202 \\
-0.208	-0.0326885692205959 \\
-0.204	-0.0331533698430558 \\
-0.2	-0.0333367543094085 \\
-0.196	-0.033244340451119 \\
-0.192	-0.0334747620498251 \\
-0.188	-0.0333790290688352 \\
-0.184	-0.0335280008337237 \\
-0.18	-0.0339255968043437 \\
-0.176	-0.0341869650809958 \\
-0.172	-0.0344863222764791 \\
-0.168	-0.0346626702472621 \\
-0.164	-0.0348683783160084 \\
-0.16	-0.0350151834014993 \\
-0.156	-0.0352242227910393 \\
-0.152	-0.0353935100812141 \\
-0.148	-0.0356462905894423 \\
-0.144	-0.0360206316829761 \\
-0.14	-0.036259614494963 \\
-0.136	-0.0361499162478703 \\
-0.132	-0.0364073491381689 \\
-0.128	-0.0365094339966397 \\
-0.124	-0.0366414322051157 \\
-0.12	-0.0372124814206365 \\
-0.116	-0.0377472814968366 \\
-0.112	-0.0382921723848893 \\
-0.108	-0.0386451207531384 \\
-0.104	-0.038734827488591 \\
-0.1	-0.0388634058365544 \\
-0.096	-0.0390998831924036 \\
-0.092	-0.0393394324115651 \\
-0.088	-0.0395145715161733 \\
-0.084	-0.0402710728524956 \\
-0.08	-0.0405198730349548 \\
-0.076	-0.0406379671549105 \\
-0.072	-0.0409200355138021 \\
-0.068	-0.041312804484793 \\
-0.064	-0.0415189216297189 \\
-0.0600000000000001	-0.0415608143166125 \\
-0.056	-0.0417201226222579 \\
-0.052	-0.0422909448361508 \\
-0.048	-0.0424816130878349 \\
-0.044	-0.0425681034651589 \\
-0.04	-0.04270415682762 \\
-0.036	-0.0430496978536402 \\
-0.032	-0.043206139702754 \\
-0.028	-0.0433860000697693 \\
-0.024	-0.0436219793710494 \\
-0.02	-0.0437733797755701 \\
-0.016	-0.0442505027859063 \\
-0.012	-0.0445468354447168 \\
-0.00800000000000001	-0.0449065861865946 \\
-0.004	-0.0453430962256411 \\
0	-0.0453843842084151 \\
0.004	-0.0457096424578174 \\
0.00800000000000001	-0.046020607692921 \\
0.012	-0.0462787961512858 \\
0.016	-0.0468994879365773 \\
0.02	-0.04737988399876 \\
0.024	-0.0477350677752085 \\
0.028	-0.0483451241549366 \\
0.032	-0.0486582367363187 \\
0.036	-0.0490724716082864 \\
0.04	-0.0494929396514279 \\
0.044	-0.0499641675379586 \\
0.048	-0.050478056209596 \\
0.052	-0.0508170398293533 \\
0.056	-0.0510180226811473 \\
0.0600000000000001	-0.0516272884632335 \\
0.0640000000000001	-0.0521878547173423 \\
0.0680000000000001	-0.0528495815304007 \\
0.0720000000000001	-0.0535546247482642 \\
0.0760000000000001	-0.0541317657859352 \\
0.0800000000000001	-0.0547399645580747 \\
0.0840000000000001	-0.0553948122760205 \\
0.0880000000000001	-0.0560358976953322 \\
0.0920000000000001	-0.0564934356768222 \\
0.0960000000000001	-0.0571876360187353 \\
0.1	-0.0577341679808704 \\
0.104	-0.0582860749601063 \\
0.108	-0.0586342495998574 \\
0.112	-0.0592532448528212 \\
0.116	-0.0602298070569646 \\
0.12	-0.0611364148840589 \\
0.124	-0.0620807269131334 \\
0.128	-0.0630365048587773 \\
0.132	-0.0638503883251808 \\
0.136	-0.0646129279628115 \\
0.14	-0.0654734367393413 \\
0.144	-0.0664409660446245 \\
0.148	-0.0673680489453494 \\
0.152	-0.0684004021560934 \\
0.156	-0.0693628130146107 \\
0.16	-0.0703850767913117 \\
0.164	-0.0711787984871002 \\
0.168	-0.0723096841059212 \\
0.172	-0.0734541699153984 \\
0.176	-0.0743564344978248 \\
0.18	-0.0758156349722958 \\
0.184	-0.0771210492888949 \\
0.188	-0.0784974882085031 \\
0.192	-0.0799014216797067 \\
0.196	-0.0811038574364403 \\
0.2	-0.0825537544317002 \\
0.204	-0.0839370404287236 \\
0.208	-0.0852511640499385 \\
0.212	-0.0867829091794793 \\
0.216	-0.0882107851555349 \\
0.22	-0.0898187950389724 \\
0.224	-0.0914093461305962 \\
0.228	-0.0931875564850593 \\
0.232	-0.0950457908237181 \\
0.236	-0.0966656261064101 \\
0.24	-0.0986191817209481 \\
0.244	-0.100454101923133 \\
0.248	-0.102572526685945 \\
0.252	-0.104644768508249 \\
0.256	-0.106645913983354 \\
0.26	-0.108997559384505 \\
0.264	-0.111296443173045 \\
0.268	-0.113457091473453 \\
0.272	-0.115821042189646 \\
0.276	-0.118083167052243 \\
0.28	-0.120459171350763 \\
0.284	-0.123023857108687 \\
0.288	-0.125709584163276 \\
0.292	-0.128426750225863 \\
0.296	-0.131044169825249 \\
0.3	-0.13396332246825 \\
0.304	-0.136852362945111 \\
0.308	-0.139754496747888 \\
0.312	-0.142755439522038 \\
0.316	-0.145916163596857 \\
0.32	-0.149067230936019 \\
0.324	-0.152342020810748 \\
0.328	-0.155602579517895 \\
0.332	-0.158812506850505 \\
0.336	-0.162187776089066 \\
0.34	-0.165484432606786 \\
0.344	-0.169026907065855 \\
0.348	-0.172493188564605 \\
0.352	-0.175944417769552 \\
0.356	-0.179603405313964 \\
0.36	-0.1834425184376 \\
0.364	-0.187117706000894 \\
0.368	-0.191053396426653 \\
0.372	-0.195090698000211 \\
0.376	-0.199498791426089 \\
0.38	-0.203707488292444 \\
0.384	-0.207939548912634 \\
0.388	-0.212036830848547 \\
0.392	-0.2162399318112 \\
0.396	-0.22041885550365 \\
0.4	-0.224771309464503 \\
0.404	-0.22924648972917 \\
0.408	-0.233666756323684 \\
0.412	-0.238047853945273 \\
0.416	-0.24255212821492 \\
0.42	-0.246938573273183 \\
0.424	-0.251323557167245 \\
0.428	-0.255948912444907 \\
0.432	-0.260416024998045 \\
0.436	-0.265080692959897 \\
0.44	-0.269894372534942 \\
0.444	-0.27468703399695 \\
0.448	-0.279322840766246 \\
0.452	-0.284385023444053 \\
0.456	-0.289276545274089 \\
0.46	-0.29428112338315 \\
0.464	-0.299069852067487 \\
0.468	-0.303847529824601 \\
0.472	-0.308763878508345 \\
0.476	-0.313715903882787 \\
0.48	-0.318480280073236 \\
0.484	-0.323526336037523 \\
0.488	-0.328317195228438 \\
0.492	-0.333111567852658 \\
0.496	-0.338010541058833 \\
0.5	-0.342843821596126 \\
0.504	-0.347528919453654 \\
0.508	-0.352498441171669 \\
0.512	-0.357270535530361 \\
0.516	-0.362024423096906 \\
0.52	-0.366577400302703 \\
0.524	-0.370996932318251 \\
0.528	-0.37572913639215 \\
0.532	-0.380093055372768 \\
0.536	-0.384672798659994 \\
0.54	-0.388941263299613 \\
0.544	-0.39315906825469 \\
0.548	-0.397416234771096 \\
0.552	-0.402005442100012 \\
0.556	-0.406313168206723 \\
0.56	-0.410732089823788 \\
0.564	-0.414974773270077 \\
0.568	-0.418821870710736 \\
0.572	-0.422985759200501 \\
0.576	-0.426781095388442 \\
0.58	-0.430628883714439 \\
0.584	-0.434212807409137 \\
0.588	-0.437782296794202 \\
0.592	-0.441231163965203 \\
0.596	-0.444858085642526 \\
0.6	-0.448100257176067 \\
0.604	-0.450899146804484 \\
0.608	-0.45406822742235 \\
0.612	-0.457057190215012 \\
0.616	-0.459819319630107 \\
0.62	-0.462540243001334 \\
0.624	-0.464905558107938 \\
0.628	-0.467194518630491 \\
0.632	-0.469413183220493 \\
0.636	-0.47134476750344 \\
0.64	-0.47325537070842 \\
0.644	-0.474936389839382 \\
0.648	-0.476587150184271 \\
0.652	-0.478145589394199 \\
0.656	-0.479577667613815 \\
0.66	-0.480869347384875 \\
0.664	-0.48192534031765 \\
0.668	-0.482773173035251 \\
0.672	-0.483509825119101 \\
0.676	-0.483944420627969 \\
0.68	-0.484306451975253 \\
0.684	-0.484619189621214 \\
0.688	-0.484847347783188 \\
0.692	-0.484690084158344 \\
0.696	-0.484378034621149 \\
0.7	-0.483996056719373 \\
0.704	-0.483493141954013 \\
0.708	-0.482540810432677 \\
0.712	-0.481675761258934 \\
0.716	-0.480659390707997 \\
0.72	-0.479071789541741 \\
0.724	-0.477839088078945 \\
0.728	-0.476067144755529 \\
0.732	-0.474097167194749 \\
0.736	-0.47203094538934 \\
0.74	-0.469846231080856 \\
0.744	-0.467477927994083 \\
0.748	-0.465147643063006 \\
0.752	-0.462297278738046 \\
0.756	-0.459324196420114 \\
0.76	-0.456188046782724 \\
0.764	-0.452915542583562 \\
0.768	-0.449297394551489 \\
0.772	-0.445626224135938 \\
0.776	-0.441806001386492 \\
0.78	-0.437821728909002 \\
0.784	-0.433585733687428 \\
0.788	-0.429120087862073 \\
0.792	-0.424452164089299 \\
0.796	-0.419621855565871 \\
0.8	-0.414675963533707 \\
0.804	-0.409553546705806 \\
0.808	-0.40435576600045 \\
0.812	-0.398887568274121 \\
0.816	-0.393277703237425 \\
0.82	-0.387521037671569 \\
0.824	-0.381574597228487 \\
0.828	-0.375361516226772 \\
0.832	-0.369111820117335 \\
0.836	-0.362755974181206 \\
0.84	-0.355992979045967 \\
0.844	-0.349205489095721 \\
0.848	-0.342325381713634 \\
0.852	-0.335165339544538 \\
0.856	-0.327962990320964 \\
0.86	-0.320558994881705 \\
0.864	-0.313370547898974 \\
0.868	-0.305748370276559 \\
0.872	-0.297971818755683 \\
0.876	-0.28999708667732 \\
0.88	-0.282080614086457 \\
0.884	-0.273899202720516 \\
0.888	-0.265689086137482 \\
0.892	-0.257231390622311 \\
0.896	-0.248795989087378 \\
0.9	-0.240117716853786 \\
0.904	-0.231385096064613 \\
0.908	-0.222490560370125 \\
0.912	-0.213628846505461 \\
0.916	-0.204712394027664 \\
0.92	-0.195558346910873 \\
0.924	-0.186211034461417 \\
0.928	-0.176816031536908 \\
0.932	-0.167297603551997 \\
0.936	-0.157727645618504 \\
0.94	-0.148232377073334 \\
0.944	-0.138828829640551 \\
0.948	-0.129037047800917 \\
0.952	-0.119340348646005 \\
0.956	-0.109563783882484 \\
0.96	-0.0996256405513487 \\
0.964	-0.0898745606532762 \\
0.968	-0.0801220812649631 \\
0.972	-0.0702541952159818 \\
0.976	-0.0604088029379257 \\
0.98	-0.0503444436158695 \\
0.984	-0.0404276163238405 \\
0.988	-0.0303097213652013 \\
0.992	-0.020245189799659 \\
0.996	-0.010018892886392 \\
1	0 \\
};
\addplot [semithick, color4, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.00935895455338584 \\
-0.992	0.0187941491648279 \\
-0.988	0.0281911958278431 \\
-0.984	0.0374349654111041 \\
-0.98	0.0469455306894413 \\
-0.976	0.0561465977716178 \\
-0.972	0.0652248204609424 \\
-0.968	0.0739356062356308 \\
-0.964	0.0829285085691304 \\
-0.96	0.0915857432497754 \\
-0.956	0.100065368144983 \\
-0.952	0.10844253859762 \\
-0.948	0.115972817440064 \\
-0.944	0.123751789369054 \\
-0.94	0.131033910967298 \\
-0.936	0.138195969689256 \\
-0.932	0.145094759869993 \\
-0.928	0.151540879810555 \\
-0.924	0.157913882649005 \\
-0.92	0.163315836838399 \\
-0.916	0.169010705717624 \\
-0.912	0.17392969767278 \\
-0.908	0.178877126510314 \\
-0.904	0.183266535147488 \\
-0.9	0.187191785744152 \\
-0.896	0.190749675701896 \\
-0.892	0.194239765984329 \\
-0.888	0.197044105887552 \\
-0.884	0.199446685726098 \\
-0.88	0.201637430560783 \\
-0.876	0.203689475951694 \\
-0.872	0.204831542398004 \\
-0.868	0.206157576951271 \\
-0.864	0.207112636302658 \\
-0.86	0.207851542205389 \\
-0.856	0.207913816127835 \\
-0.852	0.207981272702026 \\
-0.848	0.207387515272808 \\
-0.844	0.206950536589111 \\
-0.84	0.205869732464701 \\
-0.836	0.204539660217341 \\
-0.832	0.203121133110871 \\
-0.828	0.201339588974433 \\
-0.824	0.199162419074864 \\
-0.82	0.196395503908568 \\
-0.816	0.193745175928559 \\
-0.812	0.190760432591843 \\
-0.808	0.187845393136604 \\
-0.804	0.184605662029302 \\
-0.8	0.181237079334881 \\
-0.796	0.178003298197959 \\
-0.792	0.174652002173669 \\
-0.788	0.170699753856931 \\
-0.784	0.166931634587774 \\
-0.78	0.163169984616984 \\
-0.776	0.158954723191895 \\
-0.772	0.154785319973356 \\
-0.768	0.15061974869892 \\
-0.764	0.146178365379456 \\
-0.76	0.141731840195146 \\
-0.756	0.137350355340804 \\
-0.752	0.132934224257509 \\
-0.748	0.128562240848865 \\
-0.744	0.124296811747717 \\
-0.74	0.119765111652294 \\
-0.736	0.115427689062687 \\
-0.732	0.111107256662976 \\
-0.728	0.106669738988375 \\
-0.724	0.102270763890663 \\
-0.72	0.0979590064572956 \\
-0.716	0.0936147319444775 \\
-0.712	0.089356909597399 \\
-0.708	0.0851055018677994 \\
-0.704	0.0813097475937313 \\
-0.7	0.0781273827839443 \\
-0.696	0.074366666785336 \\
-0.692	0.0707644837896519 \\
-0.688	0.0671157515363672 \\
-0.684	0.0634989340097351 \\
-0.68	0.0602687709202027 \\
-0.676	0.0570560196907955 \\
-0.672	0.0539927270367221 \\
-0.668	0.0509956662039307 \\
-0.664	0.0482545142735914 \\
-0.66	0.0455934557349418 \\
-0.656	0.0428719256493569 \\
-0.652	0.0402199552759723 \\
-0.648	0.0375365554247816 \\
-0.644	0.035270702299545 \\
-0.64	0.0328128320784554 \\
-0.636	0.0303711593156507 \\
-0.632	0.0278839566998185 \\
-0.628	0.0258019741503703 \\
-0.624	0.0236664567861905 \\
-0.62	0.0219112906123342 \\
-0.616	0.0198209304714642 \\
-0.612	0.0180234183133037 \\
-0.608	0.0162931923910685 \\
-0.604	0.0143957812536991 \\
-0.6	0.0129251108953671 \\
-0.596	0.0113535518362184 \\
-0.592	0.00975181774567454 \\
-0.588	0.00844119438379785 \\
-0.584	0.00710242961952262 \\
-0.58	0.00601253579924253 \\
-0.576	0.0045388046195293 \\
-0.572	0.00327748008745075 \\
-0.568	0.0021218926918432 \\
-0.564	0.000924646643474319 \\
-0.56	7.57754653458885e-05 \\
-0.556	-0.000825283542781653 \\
-0.552	-0.00174398144084658 \\
-0.548	-0.00252803414213498 \\
-0.544	-0.00339707809263816 \\
-0.54	-0.0041913763972411 \\
-0.536	-0.00499782878715024 \\
-0.532	-0.00555824893619964 \\
-0.528	-0.00652516535419271 \\
-0.524	-0.00733552928698507 \\
-0.52	-0.00805178550649003 \\
-0.516	-0.00907492531582064 \\
-0.512	-0.00944618121212937 \\
-0.508	-0.00984586022491093 \\
-0.504	-0.01028457309544 \\
-0.5	-0.01062185686537 \\
-0.496	-0.0110335163313522 \\
-0.492	-0.0115728147047121 \\
-0.488	-0.0121243516638882 \\
-0.484	-0.0125357309577788 \\
-0.48	-0.013199173928563 \\
-0.476	-0.0133257947295542 \\
-0.472	-0.01361769876303 \\
-0.468	-0.0141128925562983 \\
-0.464	-0.0144532748359863 \\
-0.46	-0.0147848839228863 \\
-0.456	-0.0152503446313783 \\
-0.452	-0.0155117256400354 \\
-0.448	-0.0160129065268609 \\
-0.444	-0.0159814727060014 \\
-0.44	-0.0164141858534311 \\
-0.436	-0.0165541019514745 \\
-0.432	-0.0169931055292495 \\
-0.428	-0.0173901260918619 \\
-0.424	-0.0176409873871677 \\
-0.42	-0.0179128529977943 \\
-0.416	-0.0182890439932519 \\
-0.412	-0.0188590405567396 \\
-0.408	-0.0192215717916665 \\
-0.404	-0.0192381692538943 \\
-0.4	-0.0194907249275389 \\
-0.396	-0.0197983110058348 \\
-0.392	-0.0204227989093992 \\
-0.388	-0.0205185549502993 \\
-0.384	-0.0207201777417631 \\
-0.38	-0.0210453245171318 \\
-0.376	-0.0215496190539043 \\
-0.372	-0.0218776757227457 \\
-0.368	-0.0222745593307078 \\
-0.364	-0.0225017666734986 \\
-0.36	-0.0227178961752347 \\
-0.356	-0.023154859967679 \\
-0.352	-0.0235107654885577 \\
-0.348	-0.0238047167294506 \\
-0.344	-0.0238835939491432 \\
-0.34	-0.0239669119574511 \\
-0.336	-0.0241731670829572 \\
-0.332	-0.0245138338506366 \\
-0.328	-0.0250353969335324 \\
-0.324	-0.0252328896278988 \\
-0.32	-0.0256416316170115 \\
-0.316	-0.0259374267090056 \\
-0.312	-0.0259875337443208 \\
-0.308	-0.0262366567102929 \\
-0.304	-0.0265160106119895 \\
-0.3	-0.0269988479810469 \\
-0.296	-0.0270827587458555 \\
-0.292	-0.0274890794014205 \\
-0.288	-0.0275337405216772 \\
-0.284	-0.0278585550969802 \\
-0.28	-0.0279577786677306 \\
-0.276	-0.0280651990115592 \\
-0.272	-0.028507684725081 \\
-0.268	-0.0286914263840889 \\
-0.264	-0.0287384036684295 \\
-0.26	-0.0288630370798164 \\
-0.256	-0.0290432395017438 \\
-0.252	-0.0292257675057252 \\
-0.248	-0.029567909839735 \\
-0.244	-0.0297982655924291 \\
-0.24	-0.0301222376881997 \\
-0.236	-0.0306760401472924 \\
-0.232	-0.0307612777518825 \\
-0.228	-0.0310582865650188 \\
-0.224	-0.0314010560103331 \\
-0.22	-0.0315526900295325 \\
-0.216	-0.0319567538945567 \\
-0.212	-0.0320863218259814 \\
-0.208	-0.032733239942301 \\
-0.204	-0.0332105731590525 \\
-0.2	-0.0333754190926943 \\
-0.196	-0.0333608342871571 \\
-0.192	-0.0335219282104695 \\
-0.188	-0.0334366350762257 \\
-0.184	-0.0336030750977892 \\
-0.18	-0.0339695908554379 \\
-0.176	-0.0342803097354518 \\
-0.172	-0.034607871422543 \\
-0.168	-0.0347246264560009 \\
-0.164	-0.0349035668835056 \\
-0.16	-0.0350569104655867 \\
-0.156	-0.0353466415065655 \\
-0.152	-0.0354688144367815 \\
-0.148	-0.0356508591896018 \\
-0.144	-0.0360417132126311 \\
-0.14	-0.0363143106232913 \\
-0.136	-0.0362950234976259 \\
-0.132	-0.0364478407831043 \\
-0.128	-0.0365629584918755 \\
-0.124	-0.0367470167183852 \\
-0.12	-0.0372166481952677 \\
-0.116	-0.0377483161703774 \\
-0.112	-0.0383416654503753 \\
-0.108	-0.0387428937566791 \\
-0.104	-0.0389321457371165 \\
-0.1	-0.0388335237291348 \\
-0.096	-0.039150363147833 \\
-0.092	-0.0394504340180633 \\
-0.088	-0.0396274395192305 \\
-0.084	-0.0402117753532642 \\
-0.08	-0.0405407630350203 \\
-0.076	-0.0407466734071029 \\
-0.072	-0.0410538354270221 \\
-0.068	-0.0413678619925295 \\
-0.064	-0.0416390599989278 \\
-0.0600000000000001	-0.0416386292002694 \\
-0.056	-0.0417767710576167 \\
-0.052	-0.0423707217578709 \\
-0.048	-0.0425988006534392 \\
-0.044	-0.0427223632150858 \\
-0.04	-0.0429313919126603 \\
-0.036	-0.0431499870992546 \\
-0.032	-0.0432811098455939 \\
-0.028	-0.0435461728566773 \\
-0.024	-0.043577914905045 \\
-0.02	-0.0438452848867949 \\
-0.016	-0.0443761503894324 \\
-0.012	-0.0446664253162761 \\
-0.00800000000000001	-0.0450011349631532 \\
-0.004	-0.0454015292599273 \\
0	-0.0455353917493678 \\
0.004	-0.0457021924864706 \\
0.00800000000000001	-0.0460574085445906 \\
0.012	-0.0464298293133774 \\
0.016	-0.0469548611796151 \\
0.02	-0.0475537187752476 \\
0.024	-0.0478931981801353 \\
0.028	-0.0484017620552638 \\
0.032	-0.0487361950536586 \\
0.036	-0.0492479264472471 \\
0.04	-0.0496560206739365 \\
0.044	-0.0501239182508444 \\
0.048	-0.0505068189620183 \\
0.052	-0.0510335260120827 \\
0.056	-0.0513600592039811 \\
0.0600000000000001	-0.0519254706634173 \\
0.0640000000000001	-0.0524346181550575 \\
0.0680000000000001	-0.0530500448777626 \\
0.0720000000000001	-0.0537430382581698 \\
0.0760000000000001	-0.0543674347838134 \\
0.0800000000000001	-0.0549084528416054 \\
0.0840000000000001	-0.0556096324394753 \\
0.0880000000000001	-0.0562205996988518 \\
0.0920000000000001	-0.0568144708606233 \\
0.0960000000000001	-0.0574823240954121 \\
0.1	-0.0580504269379634 \\
0.104	-0.0586565477324208 \\
0.108	-0.0589719384146985 \\
0.112	-0.0595092997192688 \\
0.116	-0.0604995765841605 \\
0.12	-0.0614797980824936 \\
0.124	-0.0624251961098431 \\
0.128	-0.0634283714496735 \\
0.132	-0.0641890373442755 \\
0.136	-0.0650508453218684 \\
0.14	-0.0660765703006124 \\
0.144	-0.0667609213767687 \\
0.148	-0.0677621460527552 \\
0.152	-0.0687468499955627 \\
0.156	-0.0698423690425767 \\
0.16	-0.0709323178410562 \\
0.164	-0.0717856209213544 \\
0.168	-0.07273459377964 \\
0.172	-0.0739908142751841 \\
0.176	-0.0749872701643415 \\
0.18	-0.0763593050448359 \\
0.184	-0.0776460530740914 \\
0.188	-0.0792026833213988 \\
0.192	-0.0805365864056982 \\
0.196	-0.0817518602994571 \\
0.2	-0.0831839842824796 \\
0.204	-0.0846714116156259 \\
0.208	-0.0859736933385955 \\
0.212	-0.087530762044513 \\
0.216	-0.0890249282234589 \\
0.22	-0.0906032101060074 \\
0.224	-0.0922586778752568 \\
0.228	-0.0940198216953214 \\
0.232	-0.095938472988652 \\
0.236	-0.0976621146848865 \\
0.24	-0.0995750205523086 \\
0.244	-0.101524251500006 \\
0.248	-0.103630258959839 \\
0.252	-0.105683601231204 \\
0.256	-0.107766073801856 \\
0.26	-0.11009989461702 \\
0.264	-0.112394642252907 \\
0.268	-0.114639405938229 \\
0.272	-0.117078798636964 \\
0.276	-0.11932222183485 \\
0.28	-0.121765250834768 \\
0.284	-0.12443139619052 \\
0.288	-0.127092891187302 \\
0.292	-0.12981821712848 \\
0.296	-0.132591880978279 \\
0.3	-0.135471641618415 \\
0.304	-0.138313092630688 \\
0.308	-0.14117735086172 \\
0.312	-0.144317366685913 \\
0.316	-0.14753493842122 \\
0.32	-0.150662130783696 \\
0.324	-0.153960304049025 \\
0.328	-0.157256716513437 \\
0.332	-0.160488724959912 \\
0.336	-0.163940175573178 \\
0.34	-0.167337272496653 \\
0.344	-0.170798711368846 \\
0.348	-0.17447846072119 \\
0.352	-0.177880650999761 \\
0.356	-0.181570152986559 \\
0.36	-0.185436609347132 \\
0.364	-0.189173776926788 \\
0.368	-0.193161074289837 \\
0.372	-0.197229178787799 \\
0.376	-0.201621140085891 \\
0.38	-0.205817311633943 \\
0.384	-0.210135821922902 \\
0.388	-0.214298455565478 \\
0.392	-0.218542240025902 \\
0.396	-0.22273074856356 \\
0.4	-0.227062699280677 \\
0.404	-0.231691312546991 \\
0.408	-0.236008763356721 \\
0.412	-0.240441894597402 \\
0.416	-0.245020989617739 \\
0.42	-0.249435563298039 \\
0.424	-0.253904899160896 \\
0.428	-0.258438413443598 \\
0.432	-0.262963895805518 \\
0.436	-0.267642143308122 \\
0.44	-0.272452976847332 \\
0.444	-0.277354327632477 \\
0.448	-0.281929323740714 \\
0.452	-0.287038565859715 \\
0.456	-0.291942381982971 \\
0.46	-0.297016764072665 \\
0.464	-0.301862942867196 \\
0.468	-0.306715889802499 \\
0.472	-0.311616694500174 \\
0.476	-0.316433681534023 \\
0.48	-0.321236350010888 \\
0.484	-0.326266307323596 \\
0.488	-0.331102500476803 \\
0.492	-0.335994497305194 \\
0.496	-0.340753534778929 \\
0.5	-0.345534168233243 \\
0.504	-0.350418442197939 \\
0.508	-0.355355391399555 \\
0.512	-0.360117719358811 \\
0.516	-0.36477431877591 \\
0.52	-0.369442475086152 \\
0.524	-0.373920245409229 \\
0.528	-0.378492604475819 \\
0.532	-0.382918754664674 \\
0.536	-0.387436351487237 \\
0.54	-0.391832805431543 \\
0.544	-0.395998330490534 \\
0.548	-0.400184202210033 \\
0.552	-0.404793992267606 \\
0.556	-0.409093529943636 \\
0.56	-0.413511851261519 \\
0.564	-0.417692507186887 \\
0.568	-0.42156992874975 \\
0.572	-0.425605486029915 \\
0.576	-0.42944944585388 \\
0.58	-0.433088008418697 \\
0.584	-0.436831331129343 \\
0.588	-0.440409000512178 \\
0.592	-0.443852030307253 \\
0.596	-0.447382748721816 \\
0.6	-0.450494055750998 \\
0.604	-0.453441750963509 \\
0.608	-0.45642537558451 \\
0.612	-0.459513538786265 \\
0.616	-0.462226362287466 \\
0.62	-0.464921715230365 \\
0.624	-0.467178418966589 \\
0.628	-0.469396674095736 \\
0.632	-0.4716154568113 \\
0.636	-0.473546163973857 \\
0.64	-0.475397282268196 \\
0.644	-0.477085403923477 \\
0.648	-0.478612563726469 \\
0.652	-0.480141879702548 \\
0.656	-0.48153201487678 \\
0.66	-0.482682324158891 \\
0.664	-0.483885413646808 \\
0.668	-0.484620669131138 \\
0.672	-0.4852492000257 \\
0.676	-0.48563320026109 \\
0.68	-0.485998656443216 \\
0.684	-0.486334495806525 \\
0.688	-0.48636586484632 \\
0.692	-0.486277366665491 \\
0.696	-0.485878144763503 \\
0.7	-0.485437616452713 \\
0.704	-0.484821174092616 \\
0.708	-0.483988926243994 \\
0.712	-0.483031695972526 \\
0.716	-0.481807028724772 \\
0.72	-0.480302649485279 \\
0.724	-0.478881429477461 \\
0.728	-0.477119167650982 \\
0.732	-0.475110912287862 \\
0.736	-0.473024472570911 \\
0.74	-0.470918788872385 \\
0.744	-0.46841838683847 \\
0.748	-0.465973801694598 \\
0.752	-0.463173970095822 \\
0.756	-0.460124212089523 \\
0.76	-0.456928147771031 \\
0.764	-0.453599366092005 \\
0.768	-0.449911268241754 \\
0.772	-0.446287528105102 \\
0.776	-0.442301384059709 \\
0.78	-0.438272930933331 \\
0.784	-0.434091932693484 \\
0.788	-0.429554580329738 \\
0.792	-0.424895367293481 \\
0.796	-0.420043627664223 \\
0.8	-0.415128730882831 \\
0.804	-0.409932059625269 \\
0.808	-0.404642803928882 \\
0.812	-0.39908178636906 \\
0.816	-0.393552421425905 \\
0.82	-0.387784258962164 \\
0.824	-0.381628844505174 \\
0.828	-0.375432718179121 \\
0.832	-0.369207963864839 \\
0.836	-0.362804821712633 \\
0.84	-0.356062818709515 \\
0.844	-0.349288046519597 \\
0.848	-0.342279184841774 \\
0.852	-0.335148119560151 \\
0.856	-0.327907960152956 \\
0.86	-0.320484330776812 \\
0.864	-0.313225795695141 \\
0.868	-0.305614799144499 \\
0.872	-0.297818020834709 \\
0.876	-0.289908312201491 \\
0.88	-0.281908314949376 \\
0.884	-0.273732361307898 \\
0.888	-0.265501810543281 \\
0.892	-0.257058495281518 \\
0.896	-0.24861521749036 \\
0.9	-0.239933454523494 \\
0.904	-0.231213849311581 \\
0.908	-0.222302413384488 \\
0.912	-0.213455913232937 \\
0.916	-0.204474988785614 \\
0.92	-0.195290761825696 \\
0.924	-0.185926548191663 \\
0.928	-0.176723440847593 \\
0.932	-0.167151983402677 \\
0.936	-0.157584293389421 \\
0.94	-0.1481581620111 \\
0.944	-0.138641943359255 \\
0.948	-0.128925510179939 \\
0.952	-0.119204868650877 \\
0.956	-0.109454291062339 \\
0.96	-0.0995601443366018 \\
0.964	-0.089788420023677 \\
0.968	-0.0799708195792568 \\
0.972	-0.0701335375725968 \\
0.976	-0.060260357344276 \\
0.98	-0.0503047165208988 \\
0.984	-0.0402971610152873 \\
0.988	-0.0302506175594416 \\
0.992	-0.0202547096728031 \\
0.996	-0.0100223886275103 \\
1	0 \\
};
\addplot [semithick, color5, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	0.00919877622402788 \\
-0.992	0.0185845204183139 \\
-0.988	0.0280156827642153 \\
-0.984	0.037006220419116 \\
-0.98	0.0464509984510568 \\
-0.976	0.0555028058090265 \\
-0.972	0.0645672403895254 \\
-0.968	0.0731821980775246 \\
-0.964	0.0820355460731058 \\
-0.96	0.0907482078915393 \\
-0.956	0.0990007092629825 \\
-0.952	0.107264843670789 \\
-0.948	0.114709361525651 \\
-0.944	0.122350932530292 \\
-0.94	0.129582712404608 \\
-0.936	0.136540635081661 \\
-0.932	0.143520874091457 \\
-0.928	0.1496846652174 \\
-0.924	0.156122694249076 \\
-0.92	0.161352477578583 \\
-0.916	0.167012466912489 \\
-0.912	0.171894576754737 \\
-0.908	0.176717555305646 \\
-0.904	0.180975855902645 \\
-0.9	0.184913977591981 \\
-0.896	0.188468470080108 \\
-0.892	0.191757188933173 \\
-0.888	0.194533537159593 \\
-0.884	0.196884461344573 \\
-0.88	0.198958813029002 \\
-0.876	0.200989410988184 \\
-0.872	0.202063382818906 \\
-0.868	0.203408428208106 \\
-0.864	0.204288793612392 \\
-0.86	0.204906577802153 \\
-0.856	0.205024014572444 \\
-0.852	0.204989090721381 \\
-0.848	0.204369536162939 \\
-0.844	0.203959093790575 \\
-0.84	0.202860176204082 \\
-0.836	0.201421034394204 \\
-0.832	0.199966900126989 \\
-0.828	0.198273242271933 \\
-0.824	0.195977309618979 \\
-0.82	0.193257952113492 \\
-0.816	0.190543489339446 \\
-0.812	0.187637580293638 \\
-0.808	0.184684126432346 \\
-0.804	0.181370889383052 \\
-0.8	0.178166326520796 \\
-0.796	0.174843506474804 \\
-0.792	0.171395311251586 \\
-0.788	0.167604315282971 \\
-0.784	0.163798103833894 \\
-0.78	0.16001814714225 \\
-0.776	0.155975763304738 \\
-0.772	0.151776734447375 \\
-0.768	0.147595804584497 \\
-0.764	0.143270849144171 \\
-0.76	0.138786166072335 \\
-0.756	0.134481912787001 \\
-0.752	0.130134108632576 \\
-0.748	0.125767095550566 \\
-0.744	0.121537289972271 \\
-0.74	0.117055170357239 \\
-0.736	0.112766037536829 \\
-0.732	0.108627731809857 \\
-0.728	0.104179986794333 \\
-0.724	0.0998355988846764 \\
-0.72	0.0954816739347802 \\
-0.716	0.0912557070920996 \\
-0.712	0.087089718260605 \\
-0.708	0.082928629113971 \\
-0.704	0.0790423112823454 \\
-0.7	0.0758910322830429 \\
-0.696	0.0722533421706651 \\
-0.692	0.0687485000254538 \\
-0.688	0.0652382992682625 \\
-0.684	0.0616762560062864 \\
-0.68	0.0584134104122253 \\
-0.676	0.0552964011057448 \\
-0.672	0.0523271054955357 \\
-0.668	0.0493869860058284 \\
-0.664	0.0466606259933236 \\
-0.66	0.0440642325118917 \\
-0.656	0.0413112487214238 \\
-0.652	0.0387273276761659 \\
-0.648	0.0361736781650928 \\
-0.644	0.0339221377794567 \\
-0.64	0.0314280124856968 \\
-0.636	0.0291982951228386 \\
-0.632	0.0267512264434884 \\
-0.628	0.024697111681656 \\
-0.624	0.022612292659058 \\
-0.62	0.0209705019276833 \\
-0.616	0.0188958858903097 \\
-0.612	0.0170917272594023 \\
-0.608	0.0154186985211894 \\
-0.604	0.0135881780297674 \\
-0.6	0.0120889827054411 \\
-0.596	0.010671485740694 \\
-0.592	0.00901848832648568 \\
-0.588	0.00773583616519874 \\
-0.584	0.00639368554720479 \\
-0.58	0.00535452090332431 \\
-0.576	0.00398590341210525 \\
-0.572	0.00271275103253806 \\
-0.568	0.00150899516394747 \\
-0.564	0.000449879251660535 \\
-0.56	-0.000447939913199078 \\
-0.556	-0.00128730903825254 \\
-0.552	-0.00223858208526782 \\
-0.548	-0.00298770783536085 \\
-0.544	-0.0038261556185415 \\
-0.54	-0.00462019606728239 \\
-0.536	-0.00535842498148745 \\
-0.532	-0.00597066064299188 \\
-0.528	-0.00680480381316483 \\
-0.524	-0.00761612744424566 \\
-0.52	-0.00834548220550917 \\
-0.516	-0.00928449868326786 \\
-0.512	-0.00972388534356714 \\
-0.508	-0.0100816485359586 \\
-0.504	-0.0104964865477261 \\
-0.5	-0.0108626894024908 \\
-0.496	-0.0112302371026254 \\
-0.492	-0.0118235527696521 \\
-0.488	-0.0123895189359883 \\
-0.484	-0.0125906646243153 \\
-0.48	-0.0133566350364425 \\
-0.476	-0.0134874665414985 \\
-0.472	-0.0138470389568867 \\
-0.468	-0.0141751589177207 \\
-0.464	-0.0146682992914519 \\
-0.46	-0.0149368592430765 \\
-0.456	-0.0153653877317372 \\
-0.452	-0.0156712928481584 \\
-0.448	-0.0161238901428372 \\
-0.444	-0.016138855375487 \\
-0.44	-0.0165425527993439 \\
-0.436	-0.016574890895849 \\
-0.432	-0.01700566961935 \\
-0.428	-0.0174904185490871 \\
-0.424	-0.0177629983537904 \\
-0.42	-0.0179818338673534 \\
-0.416	-0.0183178827871097 \\
-0.412	-0.0188798769250542 \\
-0.408	-0.0193413407746366 \\
-0.404	-0.0193246602437538 \\
-0.4	-0.0195590868167579 \\
-0.396	-0.0197908362132711 \\
-0.392	-0.0205193881889191 \\
-0.388	-0.0205807032614137 \\
-0.384	-0.0207779152107362 \\
-0.38	-0.0212218009153216 \\
-0.376	-0.0215815190104101 \\
-0.372	-0.0219044085494517 \\
-0.368	-0.022324346111805 \\
-0.364	-0.0225202762780789 \\
-0.36	-0.0229049844258664 \\
-0.356	-0.0232195737800706 \\
-0.352	-0.023537098445304 \\
-0.348	-0.0238696830661381 \\
-0.344	-0.0239965215449676 \\
-0.34	-0.0240889042347678 \\
-0.336	-0.0243977520034156 \\
-0.332	-0.024536557871447 \\
-0.328	-0.0250488502932605 \\
-0.324	-0.0253053634520183 \\
-0.32	-0.025642157635061 \\
-0.316	-0.0259971805479942 \\
-0.312	-0.026095480706001 \\
-0.308	-0.0262636824350546 \\
-0.304	-0.026465610953704 \\
-0.3	-0.0270864786072085 \\
-0.296	-0.0271240705700372 \\
-0.292	-0.0274484912470483 \\
-0.288	-0.0275621701771853 \\
-0.284	-0.0278894826932581 \\
-0.28	-0.0280892413202019 \\
-0.276	-0.0280441048000686 \\
-0.272	-0.0284229427268397 \\
-0.268	-0.0287912618097279 \\
-0.264	-0.0289064290213088 \\
-0.26	-0.0289589534477607 \\
-0.256	-0.029115011145856 \\
-0.252	-0.029236041998392 \\
-0.248	-0.029665714380967 \\
-0.244	-0.0298232712166089 \\
-0.24	-0.0300997235539945 \\
-0.236	-0.0306603511331898 \\
-0.232	-0.0310061617963232 \\
-0.228	-0.0311160255592301 \\
-0.224	-0.031484712763271 \\
-0.22	-0.0316335387619489 \\
-0.216	-0.0320422793353656 \\
-0.212	-0.0322323576484521 \\
-0.208	-0.0327504932904463 \\
-0.204	-0.0332158647529978 \\
-0.2	-0.0333888738151485 \\
-0.196	-0.0335067206669502 \\
-0.192	-0.0335322916755448 \\
-0.188	-0.0335363949938344 \\
-0.184	-0.0337080320996212 \\
-0.18	-0.034008552404628 \\
-0.176	-0.0343794716061039 \\
-0.172	-0.0346938394334871 \\
-0.168	-0.0347945708124807 \\
-0.164	-0.0349394301413613 \\
-0.16	-0.0351208235170302 \\
-0.156	-0.0354449667764846 \\
-0.152	-0.035554596912454 \\
-0.148	-0.0356921868514172 \\
-0.144	-0.0360419854830151 \\
-0.14	-0.0363195779186566 \\
-0.136	-0.0364661176626877 \\
-0.132	-0.0364794659629322 \\
-0.128	-0.0366240034396171 \\
-0.124	-0.0368994040713166 \\
-0.12	-0.0372321192891832 \\
-0.116	-0.0377655374347761 \\
-0.112	-0.0383575003003061 \\
-0.108	-0.0388027658146646 \\
-0.104	-0.039080792744104 \\
-0.1	-0.0388746527577809 \\
-0.096	-0.0391991677755494 \\
-0.092	-0.0395406082215662 \\
-0.088	-0.0398124213265638 \\
-0.084	-0.0401082464576259 \\
-0.08	-0.0405385260614608 \\
-0.076	-0.0408716479276582 \\
-0.072	-0.041187358082929 \\
-0.068	-0.041410310480545 \\
-0.064	-0.0417095307849743 \\
-0.0600000000000001	-0.0417421912704921 \\
-0.056	-0.041912164561932 \\
-0.052	-0.0423842604455232 \\
-0.048	-0.042692992891573 \\
-0.044	-0.0428926639452812 \\
-0.04	-0.043159959043052 \\
-0.036	-0.0432322457202367 \\
-0.032	-0.0433805409599446 \\
-0.028	-0.043660529081414 \\
-0.024	-0.0435762799182637 \\
-0.02	-0.043962854179258 \\
-0.016	-0.0444593789229508 \\
-0.012	-0.0447966928865197 \\
-0.00800000000000001	-0.0451091528639277 \\
-0.004	-0.0454066467725805 \\
0	-0.045692320376157 \\
0.004	-0.0457282576205772 \\
0.00800000000000001	-0.0460970271747309 \\
0.012	-0.0466125513410656 \\
0.016	-0.0470253967886683 \\
0.02	-0.0476779559680916 \\
0.024	-0.048075966135889 \\
0.028	-0.0484264563451937 \\
0.032	-0.0488464318062081 \\
0.036	-0.0494048294682939 \\
0.04	-0.0498305654830126 \\
0.044	-0.0502721071261673 \\
0.048	-0.050560221664333 \\
0.052	-0.0512074465676304 \\
0.056	-0.0517529945335527 \\
0.0600000000000001	-0.0522149351618165 \\
0.0640000000000001	-0.0527050991564373 \\
0.0680000000000001	-0.0532651279162538 \\
0.0720000000000001	-0.0539163157382277 \\
0.0760000000000001	-0.0545846874146986 \\
0.0800000000000001	-0.055108695609446 \\
0.0840000000000001	-0.0558040815832595 \\
0.0880000000000001	-0.0563997112766609 \\
0.0920000000000001	-0.0571469156616446 \\
0.0960000000000001	-0.057756717879821 \\
0.1	-0.0583705101375194 \\
0.104	-0.0589672479378909 \\
0.108	-0.0593580707695486 \\
0.112	-0.0598613531662641 \\
0.116	-0.0607690430540407 \\
0.12	-0.0618165533636336 \\
0.124	-0.0627836841404513 \\
0.128	-0.0637712400110882 \\
0.132	-0.0645452556716616 \\
0.136	-0.0655226459218326 \\
0.14	-0.0666048260837035 \\
0.144	-0.067146153601584 \\
0.148	-0.0681527869542132 \\
0.152	-0.069111796653636 \\
0.156	-0.0703206543025588 \\
0.16	-0.071427814503302 \\
0.164	-0.0724125964371773 \\
0.168	-0.0732292583413817 \\
0.172	-0.074477521792876 \\
0.176	-0.075701480557754 \\
0.18	-0.0768884507884569 \\
0.184	-0.0782301562349461 \\
0.188	-0.0798588408128591 \\
0.192	-0.0811465870224789 \\
0.196	-0.0824466972947658 \\
0.2	-0.0838260885592622 \\
0.204	-0.085372348469691 \\
0.208	-0.0867537113068766 \\
0.212	-0.088269091578472 \\
0.216	-0.0898566227211411 \\
0.22	-0.0913998652970025 \\
0.224	-0.0931296281780276 \\
0.228	-0.0948889543556693 \\
0.232	-0.0967859392286122 \\
0.236	-0.0986992347038263 \\
0.24	-0.100540123111268 \\
0.244	-0.102625598822443 \\
0.248	-0.104674215181956 \\
0.252	-0.106733336312953 \\
0.256	-0.108939344377943 \\
0.26	-0.111190087278366 \\
0.264	-0.113482509521324 \\
0.268	-0.115866071897532 \\
0.272	-0.118293441484231 \\
0.276	-0.120606929888058 \\
0.28	-0.123122791778528 \\
0.284	-0.125841219585692 \\
0.288	-0.128488178502414 \\
0.292	-0.131221685420836 \\
0.296	-0.134160888951049 \\
0.3	-0.136971143617459 \\
0.304	-0.139776166482947 \\
0.308	-0.142662230342434 \\
0.312	-0.145897015583097 \\
0.316	-0.14913181416178 \\
0.32	-0.152291499250377 \\
0.324	-0.155580322358427 \\
0.328	-0.158897298858042 \\
0.332	-0.162216778294539 \\
0.336	-0.16568256036229 \\
0.34	-0.16921044745032 \\
0.344	-0.172623188313574 \\
0.348	-0.176406264857238 \\
0.352	-0.179884056895807 \\
0.356	-0.183580645628692 \\
0.36	-0.1874029171903 \\
0.364	-0.191291249420821 \\
0.368	-0.195289548579144 \\
0.372	-0.199441083574559 \\
0.376	-0.203700318098758 \\
0.38	-0.207953350102823 \\
0.384	-0.212299269511604 \\
0.388	-0.216579338775706 \\
0.392	-0.220837172136435 \\
0.396	-0.225078106193145 \\
0.4	-0.229423320494351 \\
0.404	-0.234061661207045 \\
0.408	-0.238378142377216 \\
0.412	-0.242869511520026 \\
0.416	-0.247455674136847 \\
0.42	-0.251949118921462 \\
0.424	-0.256502315757115 \\
0.428	-0.26092887101243 \\
0.432	-0.265548110217112 \\
0.436	-0.270239646502268 \\
0.44	-0.275030133603329 \\
0.444	-0.279943682033941 \\
0.448	-0.284663351325856 \\
0.452	-0.289649587341589 \\
0.456	-0.294646600862057 \\
0.46	-0.299699713664881 \\
0.464	-0.304655479854546 \\
0.468	-0.309594411990373 \\
0.472	-0.314450387355787 \\
0.476	-0.319148571077456 \\
0.48	-0.324047404780483 \\
0.484	-0.32896451831328 \\
0.488	-0.333898707893152 \\
0.492	-0.33884286347079 \\
0.496	-0.343501214545921 \\
0.5	-0.348250635937513 \\
0.504	-0.353320616680128 \\
0.508	-0.358167298033647 \\
0.512	-0.362940809077636 \\
0.516	-0.367523021496509 \\
0.52	-0.372259448342925 \\
0.524	-0.37686399665069 \\
0.528	-0.381221037527818 \\
0.532	-0.385763569964481 \\
0.536	-0.390170799881798 \\
0.54	-0.39466496476359 \\
0.544	-0.398842573623893 \\
0.548	-0.40305459363408 \\
0.552	-0.407510492374011 \\
0.556	-0.41189779409057 \\
0.56	-0.416230526573615 \\
0.564	-0.420336645399952 \\
0.568	-0.424351266808649 \\
0.572	-0.428182828670195 \\
0.576	-0.432065575218585 \\
0.58	-0.435575660315328 \\
0.584	-0.439406008517711 \\
0.588	-0.443001386218388 \\
0.592	-0.446494348071321 \\
0.596	-0.449805411648896 \\
0.6	-0.452842556611164 \\
0.604	-0.455993480619763 \\
0.608	-0.458807933311077 \\
0.612	-0.461880341346868 \\
0.616	-0.464628642771755 \\
0.62	-0.467201020060779 \\
0.624	-0.469438863472385 \\
0.628	-0.471596617257653 \\
0.632	-0.473752035563697 \\
0.636	-0.475724747395577 \\
0.64	-0.477500144032277 \\
0.644	-0.479194993793962 \\
0.648	-0.480638242389457 \\
0.652	-0.48210259199972 \\
0.656	-0.483429352825474 \\
0.66	-0.484497255767675 \\
0.664	-0.485735387376857 \\
0.668	-0.486440404497419 \\
0.672	-0.486929879666012 \\
0.676	-0.487317297543016 \\
0.68	-0.487680485312204 \\
0.684	-0.487979715981685 \\
0.688	-0.48785122118817 \\
0.692	-0.487790083976724 \\
0.696	-0.487365643126722 \\
0.7	-0.486840592693389 \\
0.704	-0.486098535505766 \\
0.708	-0.485407599814728 \\
0.712	-0.484320500131575 \\
0.716	-0.482888713846801 \\
0.72	-0.481548740792518 \\
0.724	-0.47984729005591 \\
0.728	-0.47811434617016 \\
0.732	-0.476107007425242 \\
0.736	-0.474011878190245 \\
0.74	-0.471900458511693 \\
0.744	-0.469371964877621 \\
0.748	-0.466717759585719 \\
0.752	-0.463992762061917 \\
0.756	-0.460885879680477 \\
0.76	-0.457636640209525 \\
0.764	-0.454204681918458 \\
0.768	-0.450535121901904 \\
0.772	-0.446864754284001 \\
0.776	-0.442788919908409 \\
0.78	-0.438691690073494 \\
0.784	-0.434521822208983 \\
0.788	-0.429961156771083 \\
0.792	-0.425296022908337 \\
0.796	-0.420449026948501 \\
0.8	-0.415520816599284 \\
0.804	-0.410286169109389 \\
0.808	-0.404867281485681 \\
0.812	-0.399281776339657 \\
0.816	-0.393768961197144 \\
0.82	-0.387960288577363 \\
0.824	-0.381669896446686 \\
0.828	-0.375496597900426 \\
0.832	-0.369262087788481 \\
0.836	-0.362777156891233 \\
0.84	-0.356124982811678 \\
0.844	-0.349321411914902 \\
0.848	-0.34220554519721 \\
0.852	-0.335107689292358 \\
0.856	-0.327815189122023 \\
0.86	-0.320440384448586 \\
0.864	-0.313006910675598 \\
0.868	-0.305442754798018 \\
0.872	-0.297638332961948 \\
0.876	-0.289799642928244 \\
0.88	-0.281698458631443 \\
0.884	-0.27355199865862 \\
0.888	-0.265270653868205 \\
0.892	-0.256884522783768 \\
0.896	-0.248382664614538 \\
0.9	-0.239741273504638 \\
0.904	-0.231005439450258 \\
0.908	-0.222125529578705 \\
0.912	-0.213253450908483 \\
0.916	-0.20419336650007 \\
0.92	-0.194988905005356 \\
0.924	-0.185674052010585 \\
0.928	-0.176558399398193 \\
0.932	-0.167007662249773 \\
0.936	-0.157472401179147 \\
0.94	-0.14807175199806 \\
0.944	-0.138414299253735 \\
0.948	-0.128812263520934 \\
0.952	-0.11906182392429 \\
0.956	-0.109323039220302 \\
0.96	-0.0995167900435712 \\
0.964	-0.0896904531529128 \\
0.968	-0.0798190445462115 \\
0.972	-0.0700080320312921 \\
0.976	-0.0600938475226298 \\
0.98	-0.0502512177412307 \\
0.984	-0.0401587163057882 \\
0.988	-0.0301991474101519 \\
0.992	-0.0202209081148056 \\
0.996	-0.0100647099319299 \\
1	0 \\
};
\addplot [semithick, color6, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	-0.00470706726037427 \\
-0.992	-0.00973872598792708 \\
-0.988	-0.0148747203353482 \\
-0.984	-0.0199116344691075 \\
-0.98	-0.0255780152291407 \\
-0.976	-0.0307868841199033 \\
-0.972	-0.0360287769627478 \\
-0.968	-0.0416147478512153 \\
-0.964	-0.0471526687891205 \\
-0.96	-0.0525680631334766 \\
-0.956	-0.0578344329234742 \\
-0.952	-0.0633969913415574 \\
-0.948	-0.0688370609814534 \\
-0.944	-0.0743503866839357 \\
-0.94	-0.0801348969228621 \\
-0.936	-0.0860713436981081 \\
-0.932	-0.0918163556215116 \\
-0.928	-0.0979008739078893 \\
-0.924	-0.104507295046569 \\
-0.92	-0.11096362437073 \\
-0.916	-0.117797175299769 \\
-0.912	-0.124416615229773 \\
-0.908	-0.131609262662642 \\
-0.904	-0.138430925188967 \\
-0.9	-0.145505882342927 \\
-0.896	-0.152607861148152 \\
-0.892	-0.159771828356108 \\
-0.888	-0.167115041490785 \\
-0.884	-0.174818899193807 \\
-0.88	-0.182212300127269 \\
-0.876	-0.189610499666287 \\
-0.872	-0.197723479482061 \\
-0.868	-0.205033579880258 \\
-0.864	-0.212893250667406 \\
-0.86	-0.220567107737516 \\
-0.856	-0.228773063397245 \\
-0.852	-0.236232142773382 \\
-0.848	-0.244219000938013 \\
-0.844	-0.252216550415189 \\
-0.84	-0.259902348658965 \\
-0.836	-0.268087293029284 \\
-0.832	-0.275774922644406 \\
-0.828	-0.283205217578687 \\
-0.824	-0.291106115452114 \\
-0.82	-0.298513926721203 \\
-0.816	-0.306274299872799 \\
-0.812	-0.313683172260585 \\
-0.808	-0.320846293952073 \\
-0.804	-0.328351954864548 \\
-0.8	-0.335431984012862 \\
-0.796	-0.342237860591397 \\
-0.792	-0.349141400396854 \\
-0.788	-0.35551299587327 \\
-0.784	-0.36215016097449 \\
-0.78	-0.368433889012747 \\
-0.776	-0.37429388387982 \\
-0.772	-0.380352098437021 \\
-0.768	-0.385753253008486 \\
-0.764	-0.391189764367305 \\
-0.76	-0.396519882866612 \\
-0.756	-0.401388549503087 \\
-0.752	-0.406351952801771 \\
-0.748	-0.410685094591012 \\
-0.744	-0.414839089171019 \\
-0.74	-0.419064548202973 \\
-0.736	-0.422798653528636 \\
-0.732	-0.426252410456447 \\
-0.728	-0.429362660439804 \\
-0.724	-0.432318937079297 \\
-0.72	-0.435061833824377 \\
-0.716	-0.4369959213168 \\
-0.712	-0.438969863570774 \\
-0.708	-0.441097315349862 \\
-0.704	-0.442584539597743 \\
-0.7	-0.443700025462661 \\
-0.696	-0.444600454491493 \\
-0.692	-0.445551648266898 \\
-0.688	-0.446300257687385 \\
-0.684	-0.446244041705628 \\
-0.68	-0.446395780346732 \\
-0.676	-0.445984844921955 \\
-0.672	-0.445257869385905 \\
-0.668	-0.444281421646892 \\
-0.664	-0.442989671165329 \\
-0.66	-0.44142104715887 \\
-0.656	-0.439797590385988 \\
-0.652	-0.438167425606748 \\
-0.648	-0.435973398853989 \\
-0.644	-0.43346434667954 \\
-0.64	-0.431192790298377 \\
-0.636	-0.428322566499273 \\
-0.632	-0.425914004258555 \\
-0.628	-0.422463420819451 \\
-0.624	-0.419371056585634 \\
-0.62	-0.41600000485116 \\
-0.616	-0.412268819622367 \\
-0.612	-0.408636848481258 \\
-0.608	-0.404659433246891 \\
-0.604	-0.400954413620043 \\
-0.6	-0.396988643101877 \\
-0.596	-0.392543323449588 \\
-0.592	-0.388334270336214 \\
-0.588	-0.383895058764052 \\
-0.584	-0.37940048752045 \\
-0.58	-0.374461543632037 \\
-0.576	-0.369832762680735 \\
-0.572	-0.364799747744144 \\
-0.568	-0.360154183884902 \\
-0.564	-0.355208050818302 \\
-0.56	-0.350121803585311 \\
-0.556	-0.345254058932854 \\
-0.552	-0.339963864646331 \\
-0.548	-0.334873527618612 \\
-0.544	-0.329391032884493 \\
-0.54	-0.324504256221608 \\
-0.536	-0.319473007480847 \\
-0.532	-0.314542694358964 \\
-0.528	-0.309686487522474 \\
-0.524	-0.304789841606245 \\
-0.52	-0.29936503711625 \\
-0.516	-0.294613264446006 \\
-0.512	-0.289540992047657 \\
-0.508	-0.284974214237687 \\
-0.504	-0.279809876428383 \\
-0.5	-0.275070402655414 \\
-0.496	-0.270288042098681 \\
-0.492	-0.265468959367611 \\
-0.488	-0.260824349893163 \\
-0.484	-0.256286527425445 \\
-0.48	-0.251711494276484 \\
-0.476	-0.247422642302014 \\
-0.472	-0.243410474819457 \\
-0.468	-0.238807206038151 \\
-0.464	-0.234665327075798 \\
-0.46	-0.230634123602186 \\
-0.456	-0.226559150028353 \\
-0.452	-0.222544513974736 \\
-0.448	-0.218710231111474 \\
-0.444	-0.214814116367577 \\
-0.44	-0.211115715788292 \\
-0.436	-0.20753226820329 \\
-0.432	-0.204169297105754 \\
-0.428	-0.200557937676164 \\
-0.424	-0.197292876479522 \\
-0.42	-0.194005478320057 \\
-0.416	-0.191316660506326 \\
-0.412	-0.188350618574208 \\
-0.408	-0.185528866754429 \\
-0.404	-0.18287248645787 \\
-0.4	-0.180464825997382 \\
-0.396	-0.178175736022575 \\
-0.392	-0.175766061036334 \\
-0.388	-0.173711320768264 \\
-0.384	-0.171392777637781 \\
-0.38	-0.16943014589248 \\
-0.376	-0.167568502911858 \\
-0.372	-0.165466401844515 \\
-0.368	-0.163919615458959 \\
-0.364	-0.162379197322314 \\
-0.36	-0.161100194667348 \\
-0.356	-0.159874141120426 \\
-0.352	-0.158857391844591 \\
-0.348	-0.157895366173989 \\
-0.344	-0.156631602279584 \\
-0.34	-0.156004944000604 \\
-0.336	-0.155836097585069 \\
-0.332	-0.155700710390961 \\
-0.328	-0.155386502070834 \\
-0.324	-0.155211582059513 \\
-0.32	-0.155274718232825 \\
-0.316	-0.15545544058348 \\
-0.312	-0.155857746481429 \\
-0.308	-0.156408443337175 \\
-0.304	-0.157523811465824 \\
-0.3	-0.15828518657114 \\
-0.296	-0.159168308515418 \\
-0.292	-0.160156220486914 \\
-0.288	-0.16146862166386 \\
-0.284	-0.163530962629463 \\
-0.28	-0.165643470468165 \\
-0.276	-0.167475347544383 \\
-0.272	-0.169583093754822 \\
-0.268	-0.171595737800632 \\
-0.264	-0.173573544787709 \\
-0.26	-0.175714727819318 \\
-0.256	-0.177673721838449 \\
-0.252	-0.180040311289091 \\
-0.248	-0.182849195250792 \\
-0.244	-0.185516328541061 \\
-0.24	-0.188541558575933 \\
-0.236	-0.191396056153742 \\
-0.232	-0.194585619372414 \\
-0.228	-0.198010969285699 \\
-0.224	-0.201879397838369 \\
-0.22	-0.205481896434739 \\
-0.216	-0.209190119051067 \\
-0.212	-0.213125005661917 \\
-0.208	-0.217046475639778 \\
-0.204	-0.220993810585268 \\
-0.2	-0.224971726560856 \\
-0.196	-0.229117098267576 \\
-0.192	-0.233436939372794 \\
-0.188	-0.237997636896977 \\
-0.184	-0.242195494441155 \\
-0.18	-0.247126869966833 \\
-0.176	-0.251849149591295 \\
-0.172	-0.256617885093057 \\
-0.168	-0.261614796068447 \\
-0.164	-0.266558059979275 \\
-0.16	-0.271767903498173 \\
-0.156	-0.276956954692843 \\
-0.152	-0.282129345859699 \\
-0.148	-0.287584592927401 \\
-0.144	-0.292868082391374 \\
-0.14	-0.29817702186513 \\
-0.136	-0.303868410133124 \\
-0.132	-0.30946094193296 \\
-0.128	-0.31524871475553 \\
-0.124	-0.320663402187345 \\
-0.12	-0.325845654174849 \\
-0.116	-0.33132425198523 \\
-0.112	-0.336745230690454 \\
-0.108	-0.34201524231967 \\
-0.104	-0.347260845546672 \\
-0.1	-0.35267055582273 \\
-0.096	-0.358126082887527 \\
-0.092	-0.363392414617695 \\
-0.088	-0.368915867564524 \\
-0.084	-0.3742131435231 \\
-0.08	-0.379317837870301 \\
-0.076	-0.384717075150421 \\
-0.072	-0.389960609769103 \\
-0.068	-0.395299007294751 \\
-0.064	-0.400484772450497 \\
-0.0600000000000001	-0.405431026371149 \\
-0.056	-0.410276276371291 \\
-0.052	-0.415229223801396 \\
-0.048	-0.41988146446619 \\
-0.044	-0.424377333538591 \\
-0.04	-0.42890181645475 \\
-0.036	-0.433143750304125 \\
-0.032	-0.437624381904042 \\
-0.028	-0.441830858666131 \\
-0.024	-0.44632637845868 \\
-0.02	-0.450480972592448 \\
-0.016	-0.454811983568699 \\
-0.012	-0.458605139628668 \\
-0.00800000000000001	-0.46218426858773 \\
-0.004	-0.466023904470625 \\
0	-0.469620155704853 \\
0.004	-0.472931857178777 \\
0.00800000000000001	-0.47577536738887 \\
0.012	-0.478819221947742 \\
0.016	-0.481858807894348 \\
0.02	-0.484700848831724 \\
0.024	-0.487555953213151 \\
0.028	-0.49031891381439 \\
0.032	-0.492668527578984 \\
0.036	-0.494824398718755 \\
0.04	-0.496896779221977 \\
0.044	-0.498965657065941 \\
0.048	-0.500844450256604 \\
0.052	-0.502349128775055 \\
0.056	-0.503915706527524 \\
0.0600000000000001	-0.505222260971931 \\
0.0640000000000001	-0.506354897690518 \\
0.0680000000000001	-0.507203391780355 \\
0.0720000000000001	-0.508496338331675 \\
0.0760000000000001	-0.50915593443614 \\
0.0800000000000001	-0.509822951593089 \\
0.0840000000000001	-0.510023067474668 \\
0.0880000000000001	-0.510332228469214 \\
0.0920000000000001	-0.510322733471081 \\
0.0960000000000001	-0.510464604721023 \\
0.1	-0.51034032387545 \\
0.104	-0.510154240820327 \\
0.108	-0.50980682449268 \\
0.112	-0.50923171211198 \\
0.116	-0.508722008454192 \\
0.12	-0.508010475135763 \\
0.124	-0.506909312169161 \\
0.128	-0.505949188498703 \\
0.132	-0.504639879596601 \\
0.136	-0.503254417586342 \\
0.14	-0.501698079705149 \\
0.144	-0.499971320609911 \\
0.148	-0.498168391895314 \\
0.152	-0.496015862804714 \\
0.156	-0.494260461087473 \\
0.16	-0.492207120078691 \\
0.164	-0.489999058996479 \\
0.168	-0.487752768241289 \\
0.172	-0.485129472466253 \\
0.176	-0.482523081910809 \\
0.18	-0.480088091776861 \\
0.184	-0.477468966829791 \\
0.188	-0.47431274810366 \\
0.192	-0.471221490360277 \\
0.196	-0.468059520174549 \\
0.2	-0.465013553852237 \\
0.204	-0.461771328152685 \\
0.208	-0.458335215387186 \\
0.212	-0.454793091485846 \\
0.216	-0.45106824856329 \\
0.22	-0.447672859924101 \\
0.224	-0.443701000725427 \\
0.228	-0.439899748400993 \\
0.232	-0.43598883816299 \\
0.236	-0.431938690808432 \\
0.24	-0.427951230276962 \\
0.244	-0.423805438588835 \\
0.248	-0.419583554352811 \\
0.252	-0.415251859953106 \\
0.256	-0.410968731611881 \\
0.26	-0.406570797462631 \\
0.264	-0.402340775332487 \\
0.268	-0.397777016554612 \\
0.272	-0.393373552916104 \\
0.276	-0.388723343959239 \\
0.28	-0.384444135384557 \\
0.284	-0.380020529267704 \\
0.288	-0.375409499021379 \\
0.292	-0.370912932217639 \\
0.296	-0.366564708403077 \\
0.3	-0.361831738207351 \\
0.304	-0.357094106517368 \\
0.308	-0.352208448914955 \\
0.312	-0.347476988173316 \\
0.316	-0.342728235328078 \\
0.32	-0.337804050047927 \\
0.324	-0.332922838148653 \\
0.328	-0.32811062615311 \\
0.332	-0.323131883813001 \\
0.336	-0.318546630253124 \\
0.34	-0.314133011253192 \\
0.344	-0.309463274115255 \\
0.348	-0.304749158950221 \\
0.352	-0.299975558408185 \\
0.356	-0.295169303946831 \\
0.36	-0.290398189474424 \\
0.364	-0.285571044671944 \\
0.368	-0.280773541849492 \\
0.372	-0.276004017833616 \\
0.376	-0.271653335435753 \\
0.38	-0.26708661497332 \\
0.384	-0.26244525505697 \\
0.388	-0.257736972961089 \\
0.392	-0.253528230693201 \\
0.396	-0.249015296168724 \\
0.4	-0.244624267282108 \\
0.404	-0.239773057959804 \\
0.408	-0.235466401793577 \\
0.412	-0.231262863182709 \\
0.416	-0.226917849495268 \\
0.42	-0.222477362455297 \\
0.424	-0.217991264100354 \\
0.428	-0.213599237594823 \\
0.432	-0.209056101295629 \\
0.436	-0.204645078824069 \\
0.44	-0.200432786187757 \\
0.444	-0.19619305295468 \\
0.448	-0.192377478439841 \\
0.452	-0.188558895866892 \\
0.456	-0.184578562999315 \\
0.46	-0.180666371090107 \\
0.464	-0.176804504970882 \\
0.468	-0.172688874772883 \\
0.472	-0.168695502071506 \\
0.476	-0.164988953343859 \\
0.48	-0.161107540811049 \\
0.484	-0.157604686962279 \\
0.488	-0.154166099538277 \\
0.492	-0.150656717104718 \\
0.496	-0.147066126108643 \\
0.5	-0.143586531432769 \\
0.504	-0.140126912976708 \\
0.508	-0.136690388223398 \\
0.512	-0.133441022388036 \\
0.516	-0.130034402001148 \\
0.52	-0.126829608394684 \\
0.524	-0.123592708702676 \\
0.528	-0.120966364749491 \\
0.532	-0.117961735354222 \\
0.536	-0.114818343637457 \\
0.54	-0.111762265492773 \\
0.544	-0.108834211756954 \\
0.548	-0.1059761722012 \\
0.552	-0.10307821012831 \\
0.556	-0.0999396317530508 \\
0.56	-0.0970190087694459 \\
0.564	-0.0945969914781485 \\
0.568	-0.0919297915656842 \\
0.572	-0.0894818642236182 \\
0.576	-0.0865314437477923 \\
0.58	-0.083838728030363 \\
0.584	-0.0811629601883136 \\
0.588	-0.0784032605830134 \\
0.592	-0.0758322251224428 \\
0.596	-0.0735048841535051 \\
0.6	-0.0712582907042619 \\
0.604	-0.0690782073983947 \\
0.608	-0.0669710845900529 \\
0.612	-0.0648185023825762 \\
0.616	-0.0628969039680019 \\
0.62	-0.0607957656480054 \\
0.624	-0.059021610888753 \\
0.628	-0.0569743905075541 \\
0.632	-0.0548073401112141 \\
0.636	-0.0529876985550213 \\
0.64	-0.0511480515326804 \\
0.644	-0.0492533639316369 \\
0.648	-0.047393717494152 \\
0.652	-0.045617147233855 \\
0.656	-0.044141866362769 \\
0.66	-0.0426381632749327 \\
0.664	-0.0411394026796806 \\
0.668	-0.0393543225684894 \\
0.672	-0.0379301826779962 \\
0.676	-0.0366116187088943 \\
0.68	-0.0352110773145983 \\
0.684	-0.0338875738193996 \\
0.688	-0.032343834564678 \\
0.692	-0.0307101246489133 \\
0.696	-0.0294022913223133 \\
0.7	-0.0282071102133959 \\
0.704	-0.0268627170056028 \\
0.708	-0.0258031593468398 \\
0.712	-0.0245510567322182 \\
0.716	-0.0236687455128094 \\
0.72	-0.0228762311126704 \\
0.724	-0.0220722761305736 \\
0.728	-0.0208847321969046 \\
0.732	-0.0198045454444809 \\
0.736	-0.0186093221663946 \\
0.74	-0.0175776808238211 \\
0.744	-0.0166516724569496 \\
0.748	-0.0158576982514608 \\
0.752	-0.0153593918836055 \\
0.756	-0.0143708957484649 \\
0.76	-0.0134418870377057 \\
0.764	-0.0126014903521039 \\
0.768	-0.0117205573974729 \\
0.772	-0.0112301048851988 \\
0.776	-0.0106050115214789 \\
0.78	-0.0101862076444728 \\
0.784	-0.00957971784406855 \\
0.788	-0.00917638311370582 \\
0.792	-0.00856297970570487 \\
0.796	-0.00784978966576097 \\
0.8	-0.00742106605773091 \\
0.804	-0.00677502897027109 \\
0.808	-0.0063839202280704 \\
0.812	-0.00606532968551518 \\
0.816	-0.00561954346596748 \\
0.82	-0.00532013548914729 \\
0.824	-0.0050154745149941 \\
0.828	-0.00459333507398653 \\
0.832	-0.00439080579131095 \\
0.836	-0.00412032506936931 \\
0.84	-0.00334594254157753 \\
0.844	-0.00308632857200592 \\
0.848	-0.00241615185442196 \\
0.852	-0.00214053340765754 \\
0.856	-0.0020666641239427 \\
0.86	-0.00164322783581884 \\
0.864	-0.00160272970172916 \\
0.868	-0.00104020887324237 \\
0.872	-0.000871911969987687 \\
0.876	-0.000740943692480152 \\
0.88	-0.000649791659515716 \\
0.884	-0.000563147617872174 \\
0.888	-0.000347475942360274 \\
0.892	-0.000419597859063073 \\
0.896	-0.000365949057412235 \\
0.9	-0.000210939740512935 \\
0.904	-0.000260908264637002 \\
0.908	-0.000273346816849107 \\
0.912	-5.47124310369236e-05 \\
0.916	9.67019833572415e-05 \\
0.92	8.86506200161161e-05 \\
0.924	0.00039117315174231 \\
0.928	0.000281170683740778 \\
0.932	0.000413746108035075 \\
0.936	0.00050486488775249 \\
0.94	0.000427266278781679 \\
0.944	0.000277212020729543 \\
0.948	0.000210392558762353 \\
0.952	0.000492775471738941 \\
0.956	0.00063979957913974 \\
0.96	0.000808950132533889 \\
0.964	0.000691961683893777 \\
0.968	0.000573815050463399 \\
0.972	0.000522087185672742 \\
0.976	0.000288768675341863 \\
0.98	0.000557276976318105 \\
0.984	0.000650581950169576 \\
0.988	0.000483384827334636 \\
0.992	0.000318838435934494 \\
0.996	-1.78089136752821e-05 \\
1	0 \\
};
\addplot [semithick, white!49.80392156862745!black, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	-0.00463985113890778 \\
-0.992	-0.00971219179904327 \\
-0.988	-0.0146318438770878 \\
-0.984	-0.0196385528748262 \\
-0.98	-0.0252095012191035 \\
-0.976	-0.0303560361541227 \\
-0.972	-0.0355621903626536 \\
-0.968	-0.0408707888317668 \\
-0.964	-0.0464918145102245 \\
-0.96	-0.0519776441127582 \\
-0.956	-0.0570980260486756 \\
-0.952	-0.0625395917473483 \\
-0.948	-0.0679802617653451 \\
-0.944	-0.0733546045407361 \\
-0.94	-0.0791101462914967 \\
-0.936	-0.084980238517466 \\
-0.932	-0.0907576329289886 \\
-0.928	-0.0966862455415207 \\
-0.924	-0.103168330414922 \\
-0.92	-0.109640193748114 \\
-0.916	-0.11633684537645 \\
-0.912	-0.122981345472794 \\
-0.908	-0.13003209176148 \\
-0.904	-0.13681224959667 \\
-0.9	-0.143817850929445 \\
-0.896	-0.15093012235399 \\
-0.892	-0.158090935881251 \\
-0.888	-0.165347613563489 \\
-0.884	-0.173096277201141 \\
-0.88	-0.180414332678503 \\
-0.876	-0.18763121687606 \\
-0.872	-0.195728785932959 \\
-0.868	-0.203078222811194 \\
-0.864	-0.210883934070997 \\
-0.86	-0.218643774378173 \\
-0.856	-0.226707100238021 \\
-0.852	-0.234303460583968 \\
-0.848	-0.242077161905992 \\
-0.844	-0.250163336663874 \\
-0.84	-0.257811977335721 \\
-0.836	-0.266091350386888 \\
-0.832	-0.273803294068066 \\
-0.828	-0.281236715132727 \\
-0.824	-0.289085590381712 \\
-0.82	-0.296549649278876 \\
-0.816	-0.304259954115969 \\
-0.812	-0.311694297163618 \\
-0.808	-0.318918082733498 \\
-0.804	-0.326433016559763 \\
-0.8	-0.333732805631197 \\
-0.796	-0.340490965448079 \\
-0.792	-0.34738161511933 \\
-0.788	-0.353885523020938 \\
-0.784	-0.360464698791209 \\
-0.78	-0.366864327802695 \\
-0.776	-0.372828996463291 \\
-0.772	-0.378904810670491 \\
-0.768	-0.38437449943647 \\
-0.764	-0.389783724213369 \\
-0.76	-0.395259950098635 \\
-0.756	-0.400228624627921 \\
-0.752	-0.405217302026361 \\
-0.748	-0.409655828334738 \\
-0.744	-0.413797476672946 \\
-0.74	-0.417957819501704 \\
-0.736	-0.421966501637755 \\
-0.732	-0.425534118041671 \\
-0.728	-0.428705067187677 \\
-0.724	-0.431714630107787 \\
-0.72	-0.434527936707368 \\
-0.716	-0.436538559889771 \\
-0.712	-0.438633003479596 \\
-0.708	-0.440773213098243 \\
-0.704	-0.442472324312202 \\
-0.7	-0.443715090699918 \\
-0.696	-0.444616806489028 \\
-0.692	-0.445660704046082 \\
-0.688	-0.446361576971003 \\
-0.684	-0.446477499834567 \\
-0.68	-0.446758274478421 \\
-0.676	-0.446442080879087 \\
-0.672	-0.445772779861882 \\
-0.668	-0.444887610194241 \\
-0.664	-0.443676609380824 \\
-0.66	-0.442179642155886 \\
-0.656	-0.440581042100339 \\
-0.652	-0.439046136037179 \\
-0.648	-0.436938494605978 \\
-0.644	-0.434500828297797 \\
-0.64	-0.43224112803607 \\
-0.636	-0.429553119701443 \\
-0.632	-0.427112570589137 \\
-0.628	-0.423772049507273 \\
-0.624	-0.420542000698721 \\
-0.62	-0.417377144387608 \\
-0.616	-0.413732222811922 \\
-0.612	-0.410070824459912 \\
-0.608	-0.406120415607294 \\
-0.604	-0.40247104938667 \\
-0.6	-0.398598767181791 \\
-0.596	-0.394292489174275 \\
-0.592	-0.390093881321684 \\
-0.588	-0.385666996587654 \\
-0.584	-0.381187925650992 \\
-0.58	-0.376181215284157 \\
-0.576	-0.371687314298339 \\
-0.572	-0.366632068801535 \\
-0.568	-0.361989478658481 \\
-0.564	-0.35707113007049 \\
-0.56	-0.352108510312422 \\
-0.556	-0.347114826559547 \\
-0.552	-0.341928056440768 \\
-0.548	-0.336841043395377 \\
-0.544	-0.331477655538082 \\
-0.54	-0.326301069641334 \\
-0.536	-0.321550599475638 \\
-0.532	-0.31651325781553 \\
-0.528	-0.311634288949126 \\
-0.524	-0.306699775702873 \\
-0.52	-0.301507857001217 \\
-0.516	-0.29656286888003 \\
-0.512	-0.291561100571427 \\
-0.508	-0.28696591075543 \\
-0.504	-0.28186903890712 \\
-0.5	-0.277087687429704 \\
-0.496	-0.272178378781494 \\
-0.492	-0.267450928819412 \\
-0.488	-0.262787753127294 \\
-0.484	-0.25829211507387 \\
-0.48	-0.253740527861844 \\
-0.476	-0.249279147493961 \\
-0.472	-0.24521305233255 \\
-0.468	-0.240797802808258 \\
-0.464	-0.23660220274805 \\
-0.46	-0.232603497626905 \\
-0.456	-0.228558377098036 \\
-0.452	-0.22443681821197 \\
-0.448	-0.220555922664279 \\
-0.444	-0.216582198419673 \\
-0.44	-0.212998685278999 \\
-0.436	-0.209398596020027 \\
-0.432	-0.205909302466042 \\
-0.428	-0.202373483900429 \\
-0.424	-0.19919875644 \\
-0.42	-0.195838929973171 \\
-0.416	-0.193008914333449 \\
-0.412	-0.190164859592257 \\
-0.408	-0.18740904753202 \\
-0.404	-0.184586126963683 \\
-0.4	-0.182177991727001 \\
-0.396	-0.179974053756272 \\
-0.392	-0.177368876109571 \\
-0.388	-0.175351280725879 \\
-0.384	-0.173164065047987 \\
-0.38	-0.171054525686463 \\
-0.376	-0.169352741784771 \\
-0.372	-0.167252385239225 \\
-0.368	-0.165714631595957 \\
-0.364	-0.164116338825246 \\
-0.36	-0.162728970234067 \\
-0.356	-0.16159925277009 \\
-0.352	-0.160581678073629 \\
-0.348	-0.159660530635571 \\
-0.344	-0.158375424418282 \\
-0.34	-0.157664936512261 \\
-0.336	-0.157603525541626 \\
-0.332	-0.157378479630728 \\
-0.328	-0.157221415015612 \\
-0.324	-0.157088355144297 \\
-0.32	-0.157116233498755 \\
-0.316	-0.157345391935305 \\
-0.312	-0.157545800549128 \\
-0.308	-0.158236865619643 \\
-0.304	-0.159334951155383 \\
-0.3	-0.160237378426803 \\
-0.296	-0.161004459933222 \\
-0.292	-0.162147901968831 \\
-0.288	-0.163341264688624 \\
-0.284	-0.165329492431909 \\
-0.28	-0.167481231699162 \\
-0.276	-0.169368290772203 \\
-0.272	-0.171626444702261 \\
-0.268	-0.173468104200935 \\
-0.264	-0.175625588746614 \\
-0.26	-0.177787872112055 \\
-0.256	-0.179882424286202 \\
-0.252	-0.1822145305469 \\
-0.248	-0.184982075012186 \\
-0.244	-0.187668710451028 \\
-0.24	-0.190725974123913 \\
-0.236	-0.193519966538706 \\
-0.232	-0.196933511003623 \\
-0.228	-0.20027654186668 \\
-0.224	-0.204132826305306 \\
-0.22	-0.207783782311034 \\
-0.216	-0.21157566619976 \\
-0.212	-0.215369831407529 \\
-0.208	-0.219480767800465 \\
-0.204	-0.223451274422614 \\
-0.2	-0.227418145826785 \\
-0.196	-0.231483738205149 \\
-0.192	-0.235834537725558 \\
-0.188	-0.24042663876807 \\
-0.184	-0.244728602646451 \\
-0.18	-0.249428360885275 \\
-0.176	-0.254477734111095 \\
-0.172	-0.259092112105939 \\
-0.168	-0.263985649101194 \\
-0.164	-0.26912997527481 \\
-0.16	-0.274346351851948 \\
-0.156	-0.279525053020278 \\
-0.152	-0.284739592960037 \\
-0.148	-0.290056455470555 \\
-0.144	-0.295546553478377 \\
-0.14	-0.300702179011216 \\
-0.136	-0.306454175717696 \\
-0.132	-0.311900308973432 \\
-0.128	-0.317654029128857 \\
-0.124	-0.323059164348628 \\
-0.12	-0.328356704919407 \\
-0.116	-0.333758895255298 \\
-0.112	-0.339160635988841 \\
-0.108	-0.344531974287167 \\
-0.104	-0.349699307863376 \\
-0.1	-0.355129590399169 \\
-0.096	-0.360505325915887 \\
-0.092	-0.3656510899325 \\
-0.088	-0.371177038188904 \\
-0.084	-0.376547151192512 \\
-0.08	-0.381723022519219 \\
-0.076	-0.387021380006703 \\
-0.072	-0.3922330570762 \\
-0.068	-0.397514357821429 \\
-0.064	-0.402710503808623 \\
-0.0600000000000001	-0.407606735632345 \\
-0.056	-0.412475765039582 \\
-0.052	-0.417356270246479 \\
-0.048	-0.421882868046114 \\
-0.044	-0.426342597446867 \\
-0.04	-0.430997255144322 \\
-0.036	-0.435040631027735 \\
-0.032	-0.439337962863589 \\
-0.028	-0.443772132011958 \\
-0.024	-0.447928740421329 \\
-0.02	-0.452184619327027 \\
-0.016	-0.456436652579861 \\
-0.012	-0.460130118140289 \\
-0.00800000000000001	-0.463674240397556 \\
-0.004	-0.467422025357415 \\
0	-0.471111166562846 \\
0.004	-0.474332629598982 \\
0.00800000000000001	-0.477083361447849 \\
0.012	-0.479978183209857 \\
0.016	-0.48289851964469 \\
0.02	-0.485806173642972 \\
0.024	-0.488550334786911 \\
0.028	-0.491293290283873 \\
0.032	-0.493616159051034 \\
0.036	-0.495607193075946 \\
0.04	-0.497470119340606 \\
0.044	-0.499583244925576 \\
0.048	-0.501453391782013 \\
0.052	-0.502905156888751 \\
0.056	-0.504409557808088 \\
0.0600000000000001	-0.505715983733691 \\
0.0640000000000001	-0.506611423968574 \\
0.0680000000000001	-0.507492798237474 \\
0.0720000000000001	-0.508650329333813 \\
0.0760000000000001	-0.509315780568475 \\
0.0800000000000001	-0.509755806655813 \\
0.0840000000000001	-0.510057077219558 \\
0.0880000000000001	-0.510318076076436 \\
0.0920000000000001	-0.510284644793056 \\
0.0960000000000001	-0.510096331457524 \\
0.1	-0.509931283455396 \\
0.104	-0.509778439225526 \\
0.108	-0.509316062371364 \\
0.112	-0.508667280459157 \\
0.116	-0.508161302908011 \\
0.12	-0.507344754807334 \\
0.124	-0.506187409780935 \\
0.128	-0.505039738550049 \\
0.132	-0.503667406240355 \\
0.136	-0.502222862045239 \\
0.14	-0.500676627552253 \\
0.144	-0.498975243337418 \\
0.148	-0.497122733611451 \\
0.152	-0.494866645679958 \\
0.156	-0.492988217591116 \\
0.16	-0.490863661835682 \\
0.164	-0.488746268511668 \\
0.168	-0.486484089695954 \\
0.172	-0.483763041840609 \\
0.176	-0.481053638205413 \\
0.18	-0.478413350002188 \\
0.184	-0.4756422490295 \\
0.188	-0.472631050009677 \\
0.192	-0.469550483548474 \\
0.196	-0.466404337434732 \\
0.2	-0.463060221199632 \\
0.204	-0.459894330857626 \\
0.208	-0.45658506043751 \\
0.212	-0.452965389166615 \\
0.216	-0.449069663158444 \\
0.22	-0.445559056457776 \\
0.224	-0.441724835135348 \\
0.228	-0.43772628234708 \\
0.232	-0.433887631548826 \\
0.236	-0.429822963669346 \\
0.24	-0.425696664601698 \\
0.244	-0.421533504128674 \\
0.248	-0.417389751182821 \\
0.252	-0.413011472084518 \\
0.256	-0.408623279314442 \\
0.26	-0.404182833120221 \\
0.264	-0.399895594495477 \\
0.268	-0.395514025974904 \\
0.272	-0.391011128174678 \\
0.276	-0.386364314682167 \\
0.28	-0.382085796670598 \\
0.284	-0.377509490487758 \\
0.288	-0.37281360090212 \\
0.292	-0.368395111798345 \\
0.296	-0.364094421717362 \\
0.3	-0.359148885562006 \\
0.304	-0.354650783085524 \\
0.308	-0.349874961989031 \\
0.312	-0.345051171438488 \\
0.316	-0.340318430183322 \\
0.32	-0.335283626532106 \\
0.324	-0.33037543945053 \\
0.328	-0.32568689389314 \\
0.332	-0.320639347574829 \\
0.336	-0.315922180476375 \\
0.34	-0.311461557407738 \\
0.344	-0.307045284674379 \\
0.348	-0.302302690807911 \\
0.352	-0.29731658585864 \\
0.356	-0.292628889858351 \\
0.36	-0.287970771824693 \\
0.364	-0.28310784040554 \\
0.368	-0.278217218443156 \\
0.372	-0.27356659495276 \\
0.376	-0.269112706236523 \\
0.38	-0.264610603525235 \\
0.384	-0.260065714332541 \\
0.388	-0.255336773745733 \\
0.392	-0.251064743891161 \\
0.396	-0.246575596027926 \\
0.4	-0.242294002807301 \\
0.404	-0.237494008654668 \\
0.408	-0.233110078395457 \\
0.412	-0.228827157450176 \\
0.416	-0.224483560513185 \\
0.42	-0.22015815009156 \\
0.424	-0.215643123334639 \\
0.428	-0.211228950058933 \\
0.432	-0.206855740339249 \\
0.436	-0.202431932894812 \\
0.44	-0.198149008611402 \\
0.444	-0.194051542577431 \\
0.448	-0.190113285829625 \\
0.452	-0.186258976524902 \\
0.456	-0.182431456719615 \\
0.46	-0.17842271734432 \\
0.464	-0.174845529823569 \\
0.468	-0.170698261939593 \\
0.472	-0.166725198721338 \\
0.476	-0.162998236921276 \\
0.48	-0.159169181481368 \\
0.484	-0.155516534685248 \\
0.488	-0.152120511117038 \\
0.492	-0.148555863211296 \\
0.496	-0.14505336023865 \\
0.5	-0.141702312541583 \\
0.504	-0.138169549742546 \\
0.508	-0.13495367764384 \\
0.512	-0.131677473884461 \\
0.516	-0.128364417918474 \\
0.52	-0.125017914388217 \\
0.524	-0.121885524426162 \\
0.528	-0.119157214253646 \\
0.532	-0.116151756697205 \\
0.536	-0.113177004782798 \\
0.54	-0.110124911012696 \\
0.544	-0.107144657664018 \\
0.548	-0.104306200171755 \\
0.552	-0.101423268025237 \\
0.556	-0.0985110945750752 \\
0.56	-0.0955722281837885 \\
0.564	-0.0930391076540269 \\
0.568	-0.0903786235909266 \\
0.572	-0.0880241961256747 \\
0.576	-0.0851928383471483 \\
0.58	-0.0824262294135931 \\
0.584	-0.0797920399048164 \\
0.588	-0.0770250922087501 \\
0.592	-0.0745961684041721 \\
0.596	-0.072270796895508 \\
0.6	-0.0699431396224483 \\
0.604	-0.0677675177812166 \\
0.608	-0.0657266486145309 \\
0.612	-0.0635528350379413 \\
0.616	-0.0616722697592502 \\
0.62	-0.059667330537895 \\
0.624	-0.0578523224105503 \\
0.628	-0.0558351596107548 \\
0.632	-0.0537631828701357 \\
0.636	-0.0517428882563586 \\
0.64	-0.0499827733828037 \\
0.644	-0.0482456472553444 \\
0.648	-0.0463758979359117 \\
0.652	-0.0447242406420794 \\
0.656	-0.0430787300810469 \\
0.66	-0.0416850784691959 \\
0.664	-0.0401444230671507 \\
0.668	-0.0383936557561429 \\
0.672	-0.0369624154184541 \\
0.676	-0.0356638376965841 \\
0.68	-0.0343978858138591 \\
0.684	-0.0330208543895176 \\
0.688	-0.0314676243876606 \\
0.692	-0.0299606991106799 \\
0.696	-0.0287050837991654 \\
0.7	-0.027430510702836 \\
0.704	-0.0261790029934317 \\
0.708	-0.0249990459068042 \\
0.712	-0.023882124072852 \\
0.716	-0.0228757099954081 \\
0.72	-0.0221530820921731 \\
0.724	-0.0213365163620821 \\
0.728	-0.0201828954242389 \\
0.732	-0.0191969759149053 \\
0.736	-0.0180607623234144 \\
0.74	-0.0170125522568819 \\
0.744	-0.0162145885484425 \\
0.748	-0.0152589261944666 \\
0.752	-0.0146604323491327 \\
0.756	-0.0138152977088055 \\
0.76	-0.0128804240551916 \\
0.764	-0.012236186826209 \\
0.768	-0.0112167424498134 \\
0.772	-0.0106881906051363 \\
0.776	-0.0100946995302958 \\
0.78	-0.00969368820099202 \\
0.784	-0.00908150338239212 \\
0.788	-0.00873229219942638 \\
0.792	-0.00817416442922816 \\
0.796	-0.00743097545893158 \\
0.8	-0.00703836347637006 \\
0.804	-0.00644370029940022 \\
0.808	-0.00607754030144259 \\
0.812	-0.00563234608823144 \\
0.816	-0.00532692833072247 \\
0.82	-0.00499142295068552 \\
0.824	-0.00467778543266138 \\
0.828	-0.0043285881324338 \\
0.832	-0.00408612761664874 \\
0.836	-0.00387931616565304 \\
0.84	-0.00306984250677337 \\
0.844	-0.00284981948487851 \\
0.848	-0.00217641902123598 \\
0.852	-0.00188820572056833 \\
0.856	-0.00179928327302585 \\
0.86	-0.00142587840469862 \\
0.864	-0.00136757450395573 \\
0.868	-0.000937475332748422 \\
0.872	-0.000805475878882021 \\
0.876	-0.000647040889704887 \\
0.88	-0.00046743993029791 \\
0.884	-0.000382803870855176 \\
0.888	-0.000315186704335064 \\
0.892	-0.000286397033064382 \\
0.896	-0.000194349376422463 \\
0.9	2.36631309028388e-05 \\
0.904	-0.000168312115158256 \\
0.908	-7.241028393979e-05 \\
0.912	1.48542696959544e-05 \\
0.916	0.000235107023348901 \\
0.92	0.000262476249016161 \\
0.924	0.000389986252153307 \\
0.928	0.000344904727805527 \\
0.932	0.00047883066251702 \\
0.936	0.000604498206861953 \\
0.94	0.000460480526726038 \\
0.944	0.000390755520748727 \\
0.948	0.000355772746125038 \\
0.952	0.000598845857703904 \\
0.956	0.000735076976656338 \\
0.96	0.000836687737024029 \\
0.964	0.000810624011753951 \\
0.968	0.00060958690517587 \\
0.972	0.000619964286536453 \\
0.976	0.000364762684441533 \\
0.98	0.00043108404675323 \\
0.984	0.000569200438908071 \\
0.988	0.000474598731907918 \\
0.992	0.000347105452777478 \\
0.996	-6.72663722099997e-05 \\
1	0 \\
};
\addplot [semithick, color7, forget plot]
table [row sep=\\]{%
-1	0 \\
-0.996	-0.00460705903165373 \\
-0.992	-0.00967228272814638 \\
-0.988	-0.014394923818669 \\
-0.984	-0.0194092012910585 \\
-0.98	-0.0248053283236531 \\
-0.976	-0.0299295614220248 \\
-0.972	-0.035104322068345 \\
-0.968	-0.0401498825293713 \\
-0.964	-0.0458193307259571 \\
-0.96	-0.0513544322526891 \\
-0.956	-0.056388353599123 \\
-0.952	-0.0616808661327433 \\
-0.948	-0.0671176430097676 \\
-0.944	-0.0723882895599832 \\
-0.94	-0.0780965938767589 \\
-0.936	-0.0838846032398627 \\
-0.932	-0.0897062688831396 \\
-0.928	-0.0955107281055084 \\
-0.924	-0.101827308166066 \\
-0.92	-0.10833368249556 \\
-0.916	-0.114868135689896 \\
-0.912	-0.121580322570409 \\
-0.908	-0.128436809416472 \\
-0.904	-0.13521535379501 \\
-0.9	-0.142140364107017 \\
-0.896	-0.149259977662145 \\
-0.892	-0.156415827678481 \\
-0.888	-0.163620611352947 \\
-0.884	-0.171339723272469 \\
-0.88	-0.178607440661983 \\
-0.876	-0.185726801901415 \\
-0.872	-0.193674607769708 \\
-0.868	-0.201159248416442 \\
-0.864	-0.208872977048049 \\
-0.86	-0.216742335157958 \\
-0.856	-0.224602345848426 \\
-0.852	-0.232387641071109 \\
-0.848	-0.239958932350056 \\
-0.844	-0.248073991366855 \\
-0.84	-0.255773347818637 \\
-0.836	-0.264045680028908 \\
-0.832	-0.271806741940348 \\
-0.828	-0.279300665243783 \\
-0.824	-0.287036444348587 \\
-0.82	-0.294608395184739 \\
-0.816	-0.302223312692749 \\
-0.812	-0.309679724070409 \\
-0.808	-0.317012522709938 \\
-0.804	-0.324493741046758 \\
-0.8	-0.331985895786201 \\
-0.796	-0.338760432673885 \\
-0.792	-0.345587609660618 \\
-0.788	-0.352263234482833 \\
-0.784	-0.358765308879269 \\
-0.78	-0.365255503232485 \\
-0.776	-0.371376453248885 \\
-0.772	-0.377404614058722 \\
-0.768	-0.382986864134198 \\
-0.764	-0.388383155706265 \\
-0.76	-0.393950833832741 \\
-0.756	-0.39907344677637 \\
-0.752	-0.40403073380577 \\
-0.748	-0.408603154636577 \\
-0.744	-0.412754239645959 \\
-0.74	-0.416838044272517 \\
-0.736	-0.421092571310294 \\
-0.732	-0.424777579825867 \\
-0.728	-0.428030046574765 \\
-0.724	-0.431090585254345 \\
-0.72	-0.43392089357294 \\
-0.716	-0.436087595670185 \\
-0.712	-0.438300246732055 \\
-0.708	-0.440408605779529 \\
-0.704	-0.442316909190692 \\
-0.7	-0.443698573363247 \\
-0.696	-0.444644949692418 \\
-0.692	-0.445736183738586 \\
-0.688	-0.446369278493888 \\
-0.684	-0.446723510425282 \\
-0.68	-0.447065548616001 \\
-0.676	-0.446865010276361 \\
-0.672	-0.446270014864163 \\
-0.668	-0.445464436519638 \\
-0.664	-0.444337163733162 \\
-0.66	-0.442928697298953 \\
-0.656	-0.441370334776053 \\
-0.652	-0.439869339254068 \\
-0.648	-0.437869943077399 \\
-0.644	-0.435552829456135 \\
-0.64	-0.43325013409642 \\
-0.636	-0.430807823706815 \\
-0.632	-0.428222580645799 \\
-0.628	-0.425089095499659 \\
-0.624	-0.421719280503902 \\
-0.62	-0.418705574655057 \\
-0.616	-0.415191668901764 \\
-0.612	-0.41147516582958 \\
-0.608	-0.407610370300226 \\
-0.604	-0.403959021999964 \\
-0.6	-0.400161916587913 \\
-0.596	-0.396049045044224 \\
-0.592	-0.391830364815315 \\
-0.588	-0.387433750578235 \\
-0.584	-0.382917864656523 \\
-0.58	-0.377955511692521 \\
-0.576	-0.373478968482813 \\
-0.572	-0.368508191190428 \\
-0.568	-0.363794566980628 \\
-0.564	-0.358928316884474 \\
-0.56	-0.354089495711804 \\
-0.556	-0.348956612991002 \\
-0.552	-0.343898146258664 \\
-0.548	-0.338779420689412 \\
-0.544	-0.333591265678683 \\
-0.54	-0.328141780317806 \\
-0.536	-0.323602201297785 \\
-0.532	-0.318503697358023 \\
-0.528	-0.313577212005027 \\
-0.524	-0.308584422635765 \\
-0.52	-0.303677773489013 \\
-0.516	-0.298510724834065 \\
-0.512	-0.293625072861766 \\
-0.508	-0.288900315914895 \\
-0.504	-0.283966501900212 \\
-0.5	-0.279089527435755 \\
-0.496	-0.27408931040938 \\
-0.492	-0.269439055691524 \\
-0.488	-0.264770707311592 \\
-0.484	-0.260290962967258 \\
-0.48	-0.255782254596967 \\
-0.476	-0.251178063238212 \\
-0.472	-0.246978241198709 \\
-0.468	-0.242812681527864 \\
-0.464	-0.238564059149352 \\
-0.46	-0.234565825803411 \\
-0.456	-0.23055014679879 \\
-0.452	-0.226357858144548 \\
-0.448	-0.222390766876341 \\
-0.444	-0.218391782708168 \\
-0.44	-0.214880610719548 \\
-0.436	-0.211280684558382 \\
-0.432	-0.207641632276479 \\
-0.428	-0.204232160949333 \\
-0.424	-0.201085961991092 \\
-0.42	-0.197739239626166 \\
-0.416	-0.194699347985946 \\
-0.412	-0.191992999386472 \\
-0.408	-0.18927728866762 \\
-0.404	-0.186348577342332 \\
-0.4	-0.183915981429567 \\
-0.396	-0.181722770659461 \\
-0.392	-0.179045568685029 \\
-0.388	-0.176965741494675 \\
-0.384	-0.174947986765882 \\
-0.38	-0.172735128886174 \\
-0.376	-0.171085694619687 \\
-0.372	-0.169110155151687 \\
-0.368	-0.16750086434861 \\
-0.364	-0.165878915332782 \\
-0.36	-0.164393260004116 \\
-0.356	-0.163339711726095 \\
-0.352	-0.162317052517141 \\
-0.348	-0.161378165579882 \\
-0.344	-0.160197809701237 \\
-0.34	-0.15941617587153 \\
-0.336	-0.159347190703115 \\
-0.332	-0.159065610746931 \\
-0.328	-0.159060350013597 \\
-0.324	-0.158985595498616 \\
-0.32	-0.158988486328815 \\
-0.316	-0.159235426125618 \\
-0.312	-0.159305018752457 \\
-0.308	-0.160121539300492 \\
-0.304	-0.161119889988826 \\
-0.3	-0.162168611088932 \\
-0.296	-0.162895777549847 \\
-0.292	-0.164146875705771 \\
-0.288	-0.165331094061257 \\
-0.284	-0.167154214211622 \\
-0.28	-0.169279426464354 \\
-0.276	-0.17131106444865 \\
-0.272	-0.173610250258784 \\
-0.268	-0.175385501504021 \\
-0.264	-0.177681131852896 \\
-0.26	-0.179857413718318 \\
-0.256	-0.182130942828282 \\
-0.252	-0.18445404134191 \\
-0.248	-0.187098726911978 \\
-0.244	-0.189876435217118 \\
-0.24	-0.192874090858776 \\
-0.236	-0.195732012429756 \\
-0.232	-0.199277423032216 \\
-0.228	-0.202619525027519 \\
-0.224	-0.206352643634544 \\
-0.22	-0.210106595465929 \\
-0.216	-0.213967045037085 \\
-0.212	-0.217665084833182 \\
-0.208	-0.221894176702403 \\
-0.204	-0.225909240921221 \\
-0.2	-0.229882868939196 \\
-0.196	-0.233898556724958 \\
-0.192	-0.238269015323702 \\
-0.188	-0.242808302599372 \\
-0.184	-0.247326948589183 \\
-0.18	-0.251785229310755 \\
-0.176	-0.257037889417941 \\
-0.172	-0.261615528123531 \\
-0.168	-0.26639596139145 \\
-0.164	-0.271714355394496 \\
-0.16	-0.276920024715073 \\
-0.156	-0.282098547212719 \\
-0.152	-0.287370925668097 \\
-0.148	-0.29255429643117 \\
-0.144	-0.29817135525952 \\
-0.14	-0.303325493906952 \\
-0.136	-0.308989196256525 \\
-0.132	-0.314391676310186 \\
-0.128	-0.320002930383187 \\
-0.124	-0.325437179312375 \\
-0.12	-0.330890475692581 \\
-0.116	-0.336193429250078 \\
-0.112	-0.341569508987558 \\
-0.108	-0.347015345117649 \\
-0.104	-0.352185813337794 \\
-0.1	-0.357575831702597 \\
-0.096	-0.362847575533489 \\
-0.092	-0.367974024973014 \\
-0.088	-0.37341439843936 \\
-0.084	-0.378846143324682 \\
-0.08	-0.384155306595152 \\
-0.076	-0.389312116487401 \\
-0.072	-0.394514597724466 \\
-0.068	-0.399714787646416 \\
-0.064	-0.404881593806473 \\
-0.0600000000000001	-0.40977739917205 \\
-0.056	-0.414680075598944 \\
-0.052	-0.419410535283068 \\
-0.048	-0.423866264239634 \\
-0.044	-0.428345693170718 \\
-0.04	-0.432978811456626 \\
-0.036	-0.436980557732534 \\
-0.032	-0.441074532298025 \\
-0.028	-0.445658474775307 \\
-0.024	-0.449546288036435 \\
-0.02	-0.453886569182502 \\
-0.016	-0.457955424464067 \\
-0.012	-0.461629952521107 \\
-0.00800000000000001	-0.465199856288702 \\
-0.004	-0.468806826019574 \\
0	-0.472513413235653 \\
0.004	-0.475642224615272 \\
0.00800000000000001	-0.478415821863912 \\
0.012	-0.481142056911025 \\
0.016	-0.483939459663405 \\
0.02	-0.486882082530234 \\
0.024	-0.489547228825489 \\
0.028	-0.4921875556838 \\
0.032	-0.494499533088824 \\
0.036	-0.496365771124196 \\
0.04	-0.498090977376657 \\
0.044	-0.500149279116125 \\
0.048	-0.501977202288711 \\
0.052	-0.503467913166687 \\
0.056	-0.504865688783889 \\
0.0600000000000001	-0.506129945208581 \\
0.0640000000000001	-0.506863984055318 \\
0.0680000000000001	-0.507836301686827 \\
0.0720000000000001	-0.508704496877217 \\
0.0760000000000001	-0.509426337847066 \\
0.0800000000000001	-0.509664263880905 \\
0.0840000000000001	-0.510080628967825 \\
0.0880000000000001	-0.510242937118362 \\
0.0920000000000001	-0.510213248703952 \\
0.0960000000000001	-0.5097306843451 \\
0.1	-0.50952534600882 \\
0.104	-0.509339983201652 \\
0.108	-0.508786646458924 \\
0.112	-0.508128766279663 \\
0.116	-0.50753489753119 \\
0.12	-0.5066066830824 \\
0.124	-0.505461880921941 \\
0.128	-0.504081509135213 \\
0.132	-0.502679179799341 \\
0.136	-0.501170919306506 \\
0.14	-0.499619134842484 \\
0.144	-0.497941718487259 \\
0.148	-0.495992240616004 \\
0.152	-0.493798710444348 \\
0.156	-0.491662722763271 \\
0.16	-0.489517619499951 \\
0.164	-0.487460391508382 \\
0.168	-0.485113347688106 \\
0.172	-0.482394919112468 \\
0.176	-0.479596428641181 \\
0.18	-0.476705849378678 \\
0.184	-0.473757052254952 \\
0.188	-0.470930717114746 \\
0.192	-0.467863998278365 \\
0.196	-0.464704004770236 \\
0.2	-0.461143909186676 \\
0.204	-0.457985045067642 \\
0.208	-0.454762134581942 \\
0.212	-0.451075725189055 \\
0.216	-0.447154915005642 \\
0.22	-0.443368964364512 \\
0.224	-0.439712054594807 \\
0.228	-0.435588486093402 \\
0.232	-0.431739297387903 \\
0.236	-0.427690998439561 \\
0.24	-0.423432663667806 \\
0.244	-0.41926511817582 \\
0.248	-0.415139043192813 \\
0.252	-0.410768333668906 \\
0.256	-0.406266244921378 \\
0.26	-0.401829676736601 \\
0.264	-0.397427463983922 \\
0.268	-0.393220957672298 \\
0.272	-0.388623531400582 \\
0.276	-0.384087479868411 \\
0.28	-0.379663272805527 \\
0.284	-0.374969383054386 \\
0.288	-0.370277864242875 \\
0.292	-0.365901569388848 \\
0.296	-0.361480961221502 \\
0.3	-0.356563208677886 \\
0.304	-0.352145108059665 \\
0.308	-0.347530248272024 \\
0.312	-0.342643894064611 \\
0.316	-0.33783826020768 \\
0.32	-0.332787361027327 \\
0.324	-0.327883198077897 \\
0.328	-0.323187083647585 \\
0.332	-0.318219858613497 \\
0.336	-0.313363877516048 \\
0.34	-0.308800946767187 \\
0.344	-0.304549309084829 \\
0.348	-0.299797223770043 \\
0.352	-0.294725152065747 \\
0.356	-0.290095415402576 \\
0.36	-0.285490842808022 \\
0.364	-0.280640081709689 \\
0.368	-0.275717451472229 \\
0.372	-0.271176511491408 \\
0.376	-0.266560439185389 \\
0.38	-0.262128155264075 \\
0.384	-0.257645882369382 \\
0.388	-0.253038683408275 \\
0.392	-0.248552957006784 \\
0.396	-0.244183043441972 \\
0.4	-0.239847257265468 \\
0.404	-0.235311953856325 \\
0.408	-0.230782152973555 \\
0.412	-0.226376707450902 \\
0.416	-0.22205458202582 \\
0.42	-0.21779199407014 \\
0.424	-0.213318133956692 \\
0.428	-0.208868061479533 \\
0.432	-0.204644957239354 \\
0.436	-0.200253736056755 \\
0.44	-0.19591398462803 \\
0.444	-0.191950011673949 \\
0.448	-0.187868477686323 \\
0.452	-0.183967189865527 \\
0.456	-0.180241234451424 \\
0.46	-0.176279906276409 \\
0.464	-0.172754791438309 \\
0.468	-0.168747425442181 \\
0.472	-0.164817158281512 \\
0.476	-0.16098273056853 \\
0.48	-0.157275813830631 \\
0.484	-0.153487125854001 \\
0.488	-0.150041207746915 \\
0.492	-0.146473046917217 \\
0.496	-0.143077194159972 \\
0.5	-0.139779528303879 \\
0.504	-0.136286410991765 \\
0.508	-0.133204850251193 \\
0.512	-0.129900114910168 \\
0.516	-0.126685036919025 \\
0.52	-0.123259159158857 \\
0.524	-0.120273994563497 \\
0.528	-0.117283274314396 \\
0.532	-0.114348655276106 \\
0.536	-0.111518303190554 \\
0.54	-0.108506635076094 \\
0.544	-0.105486690877823 \\
0.548	-0.102628848071524 \\
0.552	-0.0997579701802179 \\
0.556	-0.0970803462271432 \\
0.56	-0.0942246828150567 \\
0.564	-0.091456137540361 \\
0.568	-0.0888982636835266 \\
0.572	-0.0864547689105694 \\
0.576	-0.0838691894042944 \\
0.58	-0.0810373020661943 \\
0.584	-0.0783907919504662 \\
0.588	-0.075724186985917 \\
0.592	-0.073387010401167 \\
0.596	-0.0710396496212681 \\
0.6	-0.0686662554950975 \\
0.604	-0.0664865173823188 \\
0.608	-0.0644502080830686 \\
0.612	-0.0623536603886938 \\
0.616	-0.0604226548817302 \\
0.62	-0.0585846054677611 \\
0.624	-0.0566381090870828 \\
0.628	-0.0546854990709923 \\
0.632	-0.0527344474829504 \\
0.636	-0.05056015616042 \\
0.64	-0.0488239651718448 \\
0.644	-0.0472074754037811 \\
0.648	-0.0454121566126396 \\
0.652	-0.043829350996334 \\
0.656	-0.0420760742408905 \\
0.66	-0.0406953679317898 \\
0.664	-0.0390997914250671 \\
0.668	-0.0375079397844261 \\
0.672	-0.0360278035513545 \\
0.676	-0.0347229832875261 \\
0.68	-0.0335556844617777 \\
0.684	-0.0321134528177869 \\
0.688	-0.0306005029129215 \\
0.692	-0.0292680967712992 \\
0.696	-0.0280081276188186 \\
0.7	-0.0266587124802598 \\
0.704	-0.0255152984024453 \\
0.708	-0.024208966523453 \\
0.712	-0.0232387260362134 \\
0.716	-0.0221473576500866 \\
0.72	-0.0214077921819532 \\
0.724	-0.0205227960075364 \\
0.728	-0.0195192921160736 \\
0.732	-0.018555717429925 \\
0.736	-0.0175298340066266 \\
0.74	-0.0165003690379491 \\
0.744	-0.0157438644809655 \\
0.748	-0.0147358403575393 \\
0.752	-0.0139077402890792 \\
0.756	-0.0132373608991224 \\
0.76	-0.0123784077987657 \\
0.764	-0.0117900779806727 \\
0.768	-0.0108191133532626 \\
0.772	-0.0101305377654596 \\
0.776	-0.0096261666450398 \\
0.78	-0.00915751864263343 \\
0.784	-0.00864162658379856 \\
0.788	-0.00824514393309491 \\
0.792	-0.00774555288847507 \\
0.796	-0.00709397748966885 \\
0.8	-0.00661758080873269 \\
0.804	-0.00616047399871209 \\
0.808	-0.00575635002789633 \\
0.812	-0.00523176237870252 \\
0.816	-0.00502583923403637 \\
0.82	-0.00466484602604147 \\
0.824	-0.00433659846448545 \\
0.828	-0.00408519668466305 \\
0.832	-0.00378698479924827 \\
0.836	-0.00351289743075074 \\
0.84	-0.00291857669453276 \\
0.844	-0.00252151523668615 \\
0.848	-0.00201615708669168 \\
0.852	-0.00167722396197166 \\
0.856	-0.00147318827131103 \\
0.86	-0.00127553759474757 \\
0.864	-0.00104952405252311 \\
0.868	-0.000900115960413867 \\
0.872	-0.000739397503951169 \\
0.876	-0.000551243558454693 \\
0.88	-0.000301430996594278 \\
0.884	-0.000209919740841723 \\
0.888	-0.000292932265020848 \\
0.892	-0.000135424217735898 \\
0.896	6.10720937488687e-06 \\
0.9	0.000174854427461156 \\
0.904	-1.72342027277512e-05 \\
0.908	0.000129396109398688 \\
0.912	0.000109726500008732 \\
0.916	0.000336211020086622 \\
0.92	0.000454496842828571 \\
0.924	0.000351219863553349 \\
0.928	0.000447112774241523 \\
0.932	0.000543576105384439 \\
0.936	0.000648237411899053 \\
0.94	0.000511579544232515 \\
0.944	0.000512256279169131 \\
0.948	0.000556408860655734 \\
0.952	0.000682870603837613 \\
0.956	0.000825733840672835 \\
0.96	0.000837477442065798 \\
0.964	0.000897965307701347 \\
0.968	0.000684560507374429 \\
0.972	0.000672711723319916 \\
0.976	0.000504873861263801 \\
0.98	0.000320729268564846 \\
0.984	0.000446916557402667 \\
0.988	0.000458918971236517 \\
0.992	0.000318452916797718 \\
0.996	-2.40356925100532e-05 \\
1	0 \\
};
\end{axis}

\end{tikzpicture}
